On the Energy Efficiency of MIMO Hybrid Beamforming for Millimeter Wave Systems with Nonlinear Power Amplifiers

Multiple-input multiple-output (MIMO) millimeter wave (mmWave) systems are vulnerable to hardware impairments due to operating at high frequencies and employing a large number of radio- frequency (RF) hardware components. In particular, nonlinear power amplifiers (PAs) employed at the transmitter distort the signal when operated close to saturation due to energy efficiency considerations. In this paper, we study the performance of a MIMO mmWave hybrid beamforming scheme in the presence of nonlinear PAs. First, we develop a statistical model for the transmitted signal in such systems and show that the spatial direction of the inband distortion is shaped by the beamforming filter. This suggests that even in the large antenna regime, where narrow beams can be steered toward the receiver, the impact of nonlinear PAs should not be ignored. Then, by employing a realistic power consumption model for the PAs, we investigate the trade-off between spectral and energy efficiency in such systems. Our results show that increasing the transmit power level when the number of transmit antennas grows large can be counter-effective in terms of energy efficiency. Furthermore, using numerical simulation, we show that when the transmit power is large, analog beamforming leads to higher spectral and energy efficiency compared to digital and hybrid beamforming schemes.

==> Components/Figures/BeamPattern_NRF=1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.9\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
clip=false,
xmin=-1,
xmax=1,
ymin=-1.15,
ymax=1.15,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,-0.1)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\tiny

\addplot [color=white!83!darkgray,solid,line width=1.0pt,dotted,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.598816037056963	0.037674311717588\\
0.595268820788687	0.0751999401385826\\
0.589372350437213	0.112428788751435\\
0.581149896677179	0.149213932298913\\
0.570633909777092	0.185410196624968\\
0.557865891532951	0.220874731610807\\
0.542896231479612	0.255467574939044\\
0.525784008026318	0.289052204461029\\
0.506596755301209	0.321496076987398\\
0.485410196624969	0.352671151375484\\
0.462307945665474	0.382454393849214\\
0.437381176452847	0.410728263557213\\
0.410728263557213	0.437381176452847\\
0.382454393849214	0.462307945665474\\
0.352671151375484	0.485410196624969\\
0.321496076987398	0.506596755301209\\
0.289052204461029	0.525784008026318\\
0.255467574939044	0.542896231479612\\
0.220874731610807	0.557865891532951\\
0.185410196624968	0.570633909777092\\
0.149213932298913	0.581149896677179\\
0.112428788751435	0.589372350437213\\
0.0751999401385826	0.595268820788687\\
0.037674311717588	0.598816037056963\\
0	0.6\\
-0.037674311717588	0.598816037056963\\
-0.0751999401385826	0.595268820788687\\
-0.112428788751435	0.589372350437213\\
-0.149213932298913	0.581149896677179\\
-0.185410196624969	0.570633909777092\\
-0.220874731610807	0.557865891532951\\
-0.255467574939044	0.542896231479612\\
-0.289052204461029	0.525784008026318\\
-0.321496076987398	0.506596755301209\\
-0.352671151375484	0.485410196624969\\
-0.382454393849214	0.462307945665474\\
-0.410728263557213	0.437381176452847\\
-0.437381176452847	0.410728263557213\\
-0.462307945665474	0.382454393849214\\
-0.485410196624968	0.352671151375484\\
-0.506596755301209	0.321496076987398\\
-0.525784008026318	0.289052204461029\\
-0.542896231479612	0.255467574939044\\
-0.557865891532951	0.220874731610807\\
-0.570633909777092	0.185410196624968\\
-0.581149896677179	0.149213932298913\\
-0.589372350437213	0.112428788751435\\
-0.595268820788687	0.0751999401385825\\
-0.598816037056963	0.0376743117175879\\
-0.6	0\\
-0.598816037056963	-0.0376743117175877\\
-0.595268820788687	-0.0751999401385823\\
-0.589372350437213	-0.112428788751435\\
-0.581149896677179	-0.149213932298913\\
-0.570633909777092	-0.185410196624968\\
-0.557865891532951	-0.220874731610807\\
-0.542896231479612	-0.255467574939043\\
-0.525784008026318	-0.289052204461029\\
-0.506596755301209	-0.321496076987398\\
-0.485410196624969	-0.352671151375484\\
-0.462307945665474	-0.382454393849214\\
-0.437381176452847	-0.410728263557213\\
-0.410728263557213	-0.437381176452847\\
-0.382454393849214	-0.462307945665474\\
-0.352671151375484	-0.485410196624968\\
-0.321496076987398	-0.506596755301209\\
-0.28905220446103	-0.525784008026318\\
-0.255467574939044	-0.542896231479612\\
-0.220874731610807	-0.557865891532951\\
-0.185410196624969	-0.570633909777092\\
-0.149213932298913	-0.581149896677179\\
-0.112428788751435	-0.589372350437213\\
-0.0751999401385828	-0.595268820788687\\
-0.0376743117175879	-0.598816037056963\\
0	-0.6\\
0.0376743117175877	-0.598816037056963\\
0.0751999401385826	-0.595268820788687\\
0.112428788751435	-0.589372350437213\\
0.149213932298913	-0.581149896677179\\
0.185410196624968	-0.570633909777092\\
0.220874731610806	-0.557865891532951\\
0.255467574939044	-0.542896231479612\\
0.289052204461029	-0.525784008026318\\
0.321496076987398	-0.506596755301209\\
0.352671151375484	-0.485410196624969\\
0.382454393849214	-0.462307945665474\\
0.410728263557213	-0.437381176452847\\
0.437381176452847	-0.410728263557213\\
0.462307945665474	-0.382454393849214\\
0.485410196624968	-0.352671151375484\\
0.506596755301209	-0.321496076987398\\
0.525784008026318	-0.289052204461029\\
0.542896231479612	-0.255467574939044\\
0.557865891532951	-0.220874731610807\\
0.570633909777092	-0.185410196624969\\
0.581149896677179	-0.149213932298913\\
0.589372350437213	-0.112428788751435\\
0.595268820788687	-0.0751999401385828\\
0.598816037056963	-0.037674311717588\\
0.6	0\\
};

\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888252	0.368124552684678\\
0.90482705246602	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374948	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374948\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888252\\
0.309016994374948	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888252\\
-0.425779291565073	0.90482705246602\\
-0.481753674101716	0.876306680043864\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374948\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421412\\
-0.728968627421412	0.684547105928689\\
-0.77051324277579	0.63742398974869\\
-0.809016994374948	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565073\\
-0.929776485888252	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293132\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684678\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978997\\
-0.809016994374948	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928689\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.77051324277579\\
-0.587785252292473	-0.809016994374948\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.90482705246602\\
-0.368124552684678	-0.929776485888252\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585726	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.77051324277579	-0.63742398974869\\
0.809016994374948	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.90482705246602	-0.425779291565073\\
0.929776485888252	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
};
\node[above right, align=left, text=black]
at (axis cs:0.141,1) {  1};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.866025403784439	-0.5\\
0.866025403784439	0.5\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.5	-0.866025403784439\\
0.5	0.866025403784439\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-17	-1\\
6.12323399573677e-17	1\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.866025403784439\\
-0.5	0.866025403784439\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.866025403784439	-0.5\\
-0.866025403784439	0.5\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	-1.22464679914735e-16\\
-1	1.22464679914735e-16\\
};
\node[align=center, text=black]
at (axis cs:0.953,0.55) {30};
\node[align=center, text=black]
at (axis cs:-0.953,-0.55) {210};
\node[align=center, text=black]
at (axis cs:0.55,0.953) {60};
\node[align=center, text=black]
at (axis cs:-0.55,-0.953) {240};
\node[align=center, text=black]
at (axis cs:0,1.1) {90};
\node[align=center, text=black]
at (axis cs:-0,-1.1) {270};
\node[align=center, text=black]
at (axis cs:-0.55,0.953) {120};
\node[align=center, text=black]
at (axis cs:0.55,-0.953) {300};
\node[align=center, text=black]
at (axis cs:-0.953,0.55) {150};
\node[align=center, text=black]
at (axis cs:0.953,-0.55) {330};
\node[align=center, text=black]
at (axis cs:-1.1,0) {180};
\node[align=center, text=black]
at (axis cs:1.1,-0) {0};

\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
-1	-1.22464679914735e-16\\
-0.997932267002609	-0.00627655258919875\\
-0.991749837688685	-0.0124758292119591\\
-0.981514735552049	-0.0185218346163372\\
-0.967329385985072	-0.024341110657058\\
-0.949335212014354	-0.0298639445502182\\
-0.927710700777753	-0.0350255061782619\\
-0.902668972458475	-0.0397668931090149\\
-0.874454891426015	-0.0440360639085281\\
-0.843341766626587	-0.0477886426403804\\
-0.809627694684808	-0.0509885801021069\\
-0.773631604609043	-0.0536086602932764\\
-0.735689067340785	-0.0556308437739961\\
-0.696147936581594	-0.0570464428873269\\
-0.65536388932077	-0.0578561272114076\\
-0.613695935248789	-0.0580697610029932\\
-0.571501963775638	-0.05770607772019\\
-0.529134395704026	-0.0567921998972295\\
-0.486936003782849	-0.0553630156209184\\
-0.445235962456241	-0.0534604255650814\\
-0.404346182218403	-0.0511324769208327\\
-0.364557978192774	-0.0484324025698234\\
-0.326139116000073	-0.0454175854466198\\
-0.289331270800527	-0.042148469196734\\
-0.254347927737581	-0.038687436940423\\
-0.22137274402709	-0.0350976801915964\\
-0.190558384783622	-0.0314420797588894\\
-0.162025836510426	-0.0277821197853186\\
-0.135864194154714	-0.0241768549868126\\
-0.112130909891671	-0.0206819496602437\\
-0.0908524844863035	-0.0173488051884346\\
-0.0720255753169459	-0.0142237906200681\\
-0.0556184890392394	-0.0113475884993884\\
-0.0415730215194431	-0.0087546655213789\\
-0.029806603148524	-0.00647287485313374\\
-0.0202147040220934	-0.00452319415331382\\
-0.0126734507753246	-0.00291960050099195\\
-0.00704240511605231	-0.00166908067352706\\
-0.00316745330380029	-0.000771772548459603\\
-0.000883755959050163	-0.000221230900882502\\
-1.87086195882983e-05	-4.80857437623301e-06\\
-0.000394865336800135	-0.000104141963410419\\
-0.00183278025717589	-0.000495727994265453\\
-0.00415372548314104	-0.00115157835870764\\
-0.00718224746206976	-0.00203993566065444\\
-0.0107485286140538	-0.00312603539356981\\
-0.0146905257727496	-0.00437289727986294\\
-0.0188558621708919	-0.00574212946968102\\
-0.0231034550430712	-0.00719472940409889\\
-0.0273048663345036	-0.00869186577862849\\
-0.031345369390376	-0.010195626972534\\
-0.0351247297558729	-0.0116697225073347\\
-0.0385577032492569	-0.0130801255290176\\
-0.0415742591951555	-0.0143956459339739\\
-0.0441195410483361	-0.0155884255368617\\
-0.0461535805366383	-0.0166343485660729\\
-0.0476507848541724	-0.0175133627251735\\
-0.0485992193034632	-0.0182097080328404\\
-0.0489997100915508	-0.0187120526069793\\
-0.0488647937161784	-0.0190135364506354\\
-0.0482175405321972	-0.019111726090747\\
-0.0470902806747749	-0.0190084845822061\\
-0.0455232605551271	-0.018709762889841\\
-0.0435632576662229	-0.0182253199753325\\
-0.0412621804786679	-0.0175683800253133\\
-0.0386756788164513	-0.0167552361468761\\
-0.0358617883300802	-0.0158048105186482\\
-0.032879630586955	-0.0147381814160233\\
-0.0297881879349333	-0.0135780877297152\\
-0.0266451697258531	-0.0123484215739936\\
-0.0235059837726819	-0.0110737193457214\\
-0.0204228241173764	-0.00977866116256135\\
-0.0174438833647851	-0.00848758799683787\\
-0.014612695046258	-0.00722404505182286\\
-0.0119676087660945	-0.00601035902318795\\
-0.00954139830087897	-0.00486725587522146\\
-0.00736100040683615	-0.00381352466532863\\
-0.00544737987841784	-0.00286573179788053\\
-0.0038155144208965	-0.00203798890600004\\
-0.00247449117287217	-0.00134177637294034\\
-0.00142770525689275	-0.000785823337610555\\
-0.000673149557117953	-0.000376043904087722\\
-0.000203784025287153	-0.000115528213047573\\
-7.97219762288841e-06	-4.58605194356746e-06\\
-6.99722578661123e-05	-4.08397957687836e-05\\
-0.000370469892796189	-0.000219362693803462\\
-0.0008871403395874	-0.000532857859389478\\
-0.00159522739891609	-0.000971872786010832\\
-0.00246812776073341	-0.00152504380739495\\
-0.00347796973575012	-0.00217936464274845\\
-0.00459617637812826	-0.00292047301869586\\
-0.00579400399597152	-0.00373294933262607\\
-0.00704304814804949	-0.00460062141137566\\
-0.00831571039021933	-0.00550686961595116\\
-0.00958562023653468	-0.00643492683713874\\
-0.0108280080127044	-0.00736816830686972\\
-0.0120200254797731	-0.00829038660360612\\
-0.0131410122721012	-0.00918604774360598\\
-0.0141727073067472	-0.0100405248102056\\
-0.0150994053645193	-0.0108403061666089\\
-0.0159080600023089	-0.011573175910772\\
-0.0165883348205511	-0.0122283648509045\\
-0.0171326058702694	-0.0127966708947551\\
-0.0175359186352859	-0.013270548343917\\
-0.0177959035635169	-0.0136441661557401\\
-0.0179126545459796	-0.0139134357710774\\
-0.0178885750545518	-0.0140760095983602\\
-0.0177281968530601	-0.0141312516870957\\
-0.0174379762960775	-0.014080182511869\\
-0.0170260732325942	-0.0139254001178079\\
-0.0165021174454506	-0.0136709801480366\\
-0.0158769673910442	-0.0133223574820389\\
-0.0151624657670647	-0.012886192361424\\
-0.0143711961390481	-0.0123702239677902\\
-0.0135162445098211	-0.0117831144487119\\
-0.0126109693298885	-0.0111342863656807\\
-0.0116687830317747	-0.0104337564662336\\
-0.0107029477371789	-0.00969196856622875\\
-0.00972638734195256	-0.00891962817248252\\
-0.00875151773906816	-0.00812754128631089\\
-0.00779009650193272	-0.00732645961066433\\
-0.00685309292671601	-0.0065269341433402\\
-0.00595057892906554	-0.00573917888199542\\
-0.00509164091295101	-0.00497294609900157\\
-0.00428431238178339	-0.00423741437100654\\
-0.00353552674777748	-0.0035410902744616\\
-0.00285108951727713	-0.00289172438905357\\
-0.00223566878903634	-0.00229624199018511\\
-0.00169280280004352	-0.00176068856314481\\
-0.00122492308941023	-0.00129019003864134\\
-0.00083339172446447	-0.000888927434660425\\
-0.000518550943217582	-0.000560125395309847\\
-0.000279783512022777	-0.000306053945091658\\
-0.00011558207426736	-0.000128042628002426\\
-2.36257727548653e-05	-2.65060756517338e-05\\
-8.62462157241231e-07	-9.79947367211828e-07\\
-4.35948854965429e-05	-5.01661077770835e-05\\
-0.000147569266858626	-0.000171985852983848\\
-0.000308064868218873	-0.000363639964196105\\
-0.000519983168148418	-0.000621674356301054\\
-0.000777935441119613	-0.000942050096831596\\
-0.00107632764511055	-0.00132021659640701\\
-0.00140944165935093	-0.00175118681315529\\
-0.00177151205068391	-0.00222961336890931\\
-0.00215679768369079	-0.00274986454209795\\
-0.00255964762423495	-0.00330609917920244\\
-0.00297456091647992	-0.00389233965140782\\
-0.00339623993804292	-0.0045025420736917\\
-0.00381963715534822	-0.00513066309818517\\
-0.004239995210287	-0.00577072269043139\\
-0.00465288036908702	-0.00641686239451932\\
-0.00505420945418727	-0.00706339868946503\\
-0.0054402704594853	-0.00770487113330081\\
-0.00580773711836968	-0.00833608508191859\\
-0.00615367775244837	-0.00895214885576314\\
-0.00647555877700107	-0.00954850530812573\\
-0.00677124327722237	-0.0101209578233443\\
-0.00703898509772743	-0.0106656908411352\\
-0.00727741890710787	-0.0111792850641753\\
-0.0074855467101879	-0.0116587275596784\\
-0.00766272128374324	-0.0121014170119599\\
-0.00780862700755476	-0.0125051644218659\\
-0.00792325855255633	-0.0128681895805857\\
-0.00800689787229856	-0.0131891136699873\\
-0.00806008992377347	-0.0134669483595134\\
-0.00808361751961731	-0.0137010817812335\\
-0.00807847568657611	-0.0138912617702866\\
-0.00804584587560724	-0.0140375767581465\\
-0.00798707033777567	-0.0141404347014193\\
-0.00790362694781252	-0.0142005404197406\\
-0.00779710472441914	-0.0142188717033576\\
-0.00766918026363481	-0.0141966545346632\\
-0.00752159526930771	-0.0141353377488618\\
-0.00735613533331899	-0.0140365674375872\\
-0.00717461008805104	-0.0139021613761812\\
-0.00697883482495846	-0.0137340837309381\\
-0.00677061364621567	-0.0135344202773762\\
-0.00655172419147346	-0.0133053543349231\\
-0.00632390395887588	-0.0130491435976655\\
-0.00608883821876769	-0.0127680980153642\\
-0.00584814949999853	-0.012464558854051\\
-0.00560338861241552	-0.0121408790414855\\
-0.00535602715500657	-0.0117994048797588\\
-0.00510745144715789	-0.0114424591855803\\
-0.00485895781054657	-0.0110723258984212\\
-0.00461174912120233	-0.0106912361778165\\
-0.00436693254513125	-0.0103013559938401\\
-0.00412551836646873	-0.00990477519910831\\
-0.00388841981428678	-0.00950349805666003\\
-0.00365645379277719	-0.00909943518571166\\
-0.00343034241942416	-0.00869439687656542\\
-0.00321071527682195	-0.00829008771682491\\
-0.00299811228583772	-0.00788810246347936\\
-0.00279298711072974	-0.00748992308929315\\
-0.00259571101046927	-0.00709691692719941\\
-0.00240657705474821	-0.00671033583294655\\
-0.0022258046278677	-0.00633131628400358\\
-0.00205354414877477	-0.00596088033157773\\
-0.00188988194084585	-0.00559993732244533\\
-0.00173484519050648	-0.00524928630803119\\
-0.00158840693934362	-0.00490961905969607\\
-0.00145049105993125	-0.00458152361139977\\
-0.00132097717108418	-0.00426548825370275\\
-0.00119970545362298	-0.00396190590635929\\
-0.00108648133292057	-0.00367107880044287\\
-0.000981079999472668	-0.0033932234049569\\
-0.000883250743451814	-0.00312847553713131\\
-0.00079272108364433	-0.00287689560002144\\
-0.000709200675311551	-0.00263847389554221\\
-0.000632384985348087	-0.00241313596562969\\
-0.000561958726621739	-0.0022007479187659\\
-0.000497599046571352	-0.00200112170359031\\
-0.000438978468009613	-0.00181402029570519\\
-0.00038576758263524	-0.00163916276803421\\
-0.000337637500009332	-0.00147622921917618\\
-0.000294262056707158	-0.00132486553809309\\
-0.000255319792031259	-0.00118468798715818\\
-0.000220495698080204	-0.00105528758905346\\
-0.000189482753125822	-0.000936234306236621\\
-0.000161983248177743	-0.000827081004686579\\
-0.000137709917325294	-0.000727367196383376\\
-0.000116386882961512	-0.000636622557479386\\
-9.77504273303838e-05	-0.000554370221378668\\
-8.15496020146745e-05	-0.000480129847964819\\
-6.75466870147639e-05	-0.000413420472008265\\
-5.55175109766858e-05	-0.000353763135354229\\
-4.52516439256347e-05	-0.000300683308848188\\
-3.6552473565317e-05	-0.000253713111107983\\
-2.92371758286738e-05	-0.000212393332214323\\
-2.31365899246029e-05	-0.000176275271170939\\
-1.80950076320253e-05	-0.000144922396600106\\
-1.39698860579277e-05	-0.00011791184059532\\
-1.06314925111624e-05	-9.4835735966345e-05\\
-7.96248955840275e-06	-7.53024072930352e-05\\
-5.8574677315711e-06	-5.89374262646136e-05\\
-4.22243275533854e-06	-4.53845417324351e-05\\
-2.9742535660192e-06	-3.43064947573446e-05\\
-2.04007680550874e-06	-2.53857286965735e-05\\
-1.35671290154271e-06	-1.83250040609334e-05\\
-8.69998293164487e-07	-1.28479274887576e-05\\
-5.3413783206157e-07	-8.69940373675996e-06\\
-3.11030890009074e-07	-5.64601908845971e-06\\
-1.69584232989361e-07	-3.47636403389978e-06\\
-8.50142862548942e-08	-2.00130248705113e-06\\
-3.81410138070341e-08	-1.05419418547279e-06\\
-1.46752722105335e-08	-4.9107626505987e-07\\
-4.50117384109537e-09	-1.90809326485972e-07\\
-9.54709706189087e-10	-5.51926128124007e-08\\
-9.96378366091022e-11	-9.05220378894893e-09\\
-1.44063763644465e-12	-3.05404823374247e-10\\
5.92858906875628e-15	-3.77047965907948e-12\\
1.85264735146052e-11	-2.35645645551298e-09\\
3.50054000151479e-10	-2.47348428021999e-08\\
2.2009340552858e-09	-1.07658617082689e-07\\
8.41569710325255e-09	-3.14762751522102e-07\\
2.42038172421612e-08	-7.32744055291263e-07\\
5.78648787317702e-08	-1.47128523419805e-06\\
1.21511432493236e-07	-2.66295364773495e-06\\
2.31788643117668e-07	-4.46307122022064e-06\\
4.10589603465592e-07	-7.04955124164473e-06\\
6.85764929287352e-07	-1.06226970878455e-05\\
1.09182494127133e-06	-1.54049572024315e-05\\
1.6706323975828e-06	-2.16406300184174e-05\\
2.47208335757757e-06	-2.95955118600598e-05\\
3.55477333857958e-06	-3.95564802600834e-05\\
4.98664547434907e-06	-5.18310045597964e-05\\
6.84561689845676e-06	-6.67465751353062e-05\\
9.22017906104391e-06	-8.4650042119276e-05\\
1.22099671466792e-05	-0.000105906854071585\\
1.59262931980465e-05	-0.000130900186701549\\
2.04926369695724e-05	-0.000160029951468448\\
2.60450879418493e-05	-0.000193711673693909\\
3.27327313279243e-05	-0.000232375229721063\\
4.07179703026219e-05	-0.00027646343265925\\
5.01767760938698e-05	-0.000326430456373063\\
6.12988569986284e-05	-0.000382740087619704\\
7.42877368350127e-05	-0.000445863796622249\\
8.93607328267767e-05	-0.000516278616900153\\
0.000106748822447686	-0.000594464825873554\\
0.000126696388343835	-0.000680903418627971\\
0.000149460830114716	-0.000776073368281264\\
0.00017531203148317	-0.000880448667648174\\
0.000204531671235268	-0.000994495148359198\\
0.000237412366279375	-0.00111866707526924\\
0.000274256635276247	-0.00125340351589848\\
0.000315375671546184	-0.00139912448678883\\
0.000361087914382232	-0.0015562268810386\\
0.000411717408509408	-0.00172508018390282\\
0.000467591942246153	-0.00190602198621417\\
0.000529040955964176	-0.00209935330848992\\
0.00059639321372442	-0.00230533375193903\\
0.000669974232506113	-0.00252417649615925\\
0.000750103465260144	-0.00275604316710987\\
0.000837091236119096	-0.00300103860293537\\
0.000931235428499877	-0.00325920554939002\\
0.00103281792954716	-0.00353051932093125\\
0.00114210083739729	-0.00381488246799329\\
0.00125932244109366	-0.0041121194954718\\
0.00138469298665723	-0.00442197168200891\\
0.00151839024680353	-0.0047440920542126\\
0.00166055491609042	-0.00507804057441818\\
0.00181128585786254	-0.00542327960494132\\
0.00197063523420616	-0.00577916971590905\\
0.00213860355521295	-0.00614496590761794\\
0.00231513468913446	-0.00651981432186708\\
0.0025001108804466	-0.00690274951976727\\
0.0026933478283816	-0.0072926924060438\\
0.00289458988405802	-0.00768844888172575\\
0.00310350542987996	-0.00808870930825969\\
0.00331968251029816	-0.00849204886638799\\
0.0035426247882402	-0.00889692889249261\\
0.00377174790642366	-0.00930169927342116\\
0.00400637633725356	-0.00970460197797674\\
0.00424574080895809	-0.0101037757991724\\
0.00448897639890635	-0.0104972623759286\\
0.00473512138754677	-0.010883013556044\\
0.00498311696796696	-0.0112589001539202\\
0.00523180790655937	-0.0116227221466028\\
0.00547994424954072	-0.0119722203401725\\
0.00572618416796802	-0.0123050895253401\\
0.00596909803027779	-0.0126189931262696\\
0.00620717378610707	-0.0129115793301682\\
0.00643882373810757	-0.0131804986671017\\
0.00666239276951132	-0.0134234229898597\\
0.00687616808424755	-0.0136380657826247\\
0.00707839050335382	-0.013822203704806\\
0.00726726734620799	-0.0139736992528601\\
0.00744098690768911	-0.0140905243984288\\
0.00759773452274977	-0.0141707850359231\\
0.00773571018807253	-0.0142127460470485\\
0.00785314768655866	-0.0142148567640187\\
0.00794833513446531	-0.0141757765876953\\
0.00801963684322181	-0.0140944004920149\\
0.00806551635852808	-0.0139698841222485\\
0.00808456050852491	-0.0138016681723429\\
0.00807550426094387	-0.0135895017063056\\
0.00803725615656963	-0.0133334640708263\\
0.00796892405351093	-0.0130339850316098\\
0.00786984088416992	-0.0126918627547647\\
0.00773959009497188	-0.0123082792475951\\
0.00757803040847175	-0.011884812870811\\
0.00738531951904534	-0.011423447537034\\
0.00716193630769947	-0.0109265782190126\\
0.00690870113933797	-0.0103970124056415\\
0.00662679378786407	-0.00983796716509456\\
0.00631776852157477	-0.00925306150247994\\
0.00598356587420404	-0.0086463037346685\\
0.00562652062648427	-0.00802207364749979\\
0.0052493655299943	-0.00738509925051899\\
0.00485523032006493	-0.0067404280016733\\
0.00444763558830133	-0.00609339243884767\\
0.00403048111843893	-0.0054495702264093\\
0.0036080283322828	-0.00481473870261823\\
0.00318487654575502	-0.00419482409720518\\
0.00276593279884134	-0.00359584567686124\\
0.00235637509754497	-0.00302385516885157\\
0.00196160899073138	-0.00248487190837401\\
0.00158721749965592	-0.00198481425233174\\
0.0012389045224814	-0.00152942789945784\\
0.000922431949446164	-0.00112421185263958\\
0.000643550845503436	-0.000774342852115217\\
0.000407927184953566	-0.000484599196149128\\
0.000221062755267234	-0.000259284946887694\\
8.82119831518856e-05	-0.00010215559139563\\
1.42955728542733e-05	-1.63462893280598e-05\\
3.81198240214432e-06	-4.30388730144729e-06\\
6.07478953956686e-05	-6.77239137904218e-05\\
0.000188488971295039	-0.000207493785399469\\
0.000389732272957353	-0.000423643453853535\\
0.000666401873358148	-0.000715304701410337\\
0.00101956923079852	-0.00108068024922674\\
0.00144937999021186	-0.00151702377738529\\
0.00195498891422916	-0.00202063186599498\\
0.00253450466830247	-0.00258684875356934\\
0.00318494617644938	-0.0032100846717116\\
0.00390221222532166	-0.0038838483543952\\
0.00468106592189409	-0.00460079413669545\\
0.00551513550208681	-0.00535278385308541\\
0.00639693284253421	-0.00613096352126262\\
0.00731789084451766	-0.00692585455636553\\
0.00826842063746552	-0.00772745900535186\\
0.00923798928978652	-0.00852537802575074\\
0.0102152184183343	-0.00930894256097759\\
0.0111880037565489	-0.0100673548903987\\
0.0121436553782186	-0.0107898394612406\\
0.013069057882744	-0.0114658011465317\\
0.01395084943357	-0.0120849888240568\\
0.0147756181098694	-0.0126376619415515\\
0.0155301135892816	-0.0131147575288728\\
0.0162014717341259	-0.0135080549444644\\
0.0167774492133638	-0.013810335506752\\
0.0172466648667812	-0.0140155340665433\\
0.0175988441160665	-0.0141188795290562\\
0.0178250623597878	-0.0141170213382952\\
0.0179179829661214	-0.0140081389958952\\
0.0178720852090291	-0.0137920318041879\\
0.0176838772907639	-0.0134701862011163\\
0.0173520894660848	-0.0130458182936311\\
0.0168778422407517	-0.0125238894961185\\
0.0162647846672436	-0.0119110935396922\\
0.0155191979115621	-0.0112158135340066\\
0.014650059522421	-0.0104480482313817\\
0.0136690642023772	-0.00961930715785973\\
0.0125905973619478	-0.00874247483034978\\
0.0114316583327412	-0.00783164486492587\\
0.0102117308220749	-0.00690192538904648\\
0.00895259900485887	-0.00596921778921391\\
0.00767810856156579	-0.00504997144368561\\
0.00641387297392852	-0.0041609176947142\\
0.005186926470026	-0.00331878689330097\\
0.00402532615227636	-0.00254001288808679\\
0.00295770702761099	-0.00184042981517224\\
0.00201279486838078	-0.00123496646398475\\
0.0012188830427032	-0.000737343832893389\\
0.000603280639510849	-0.000359781735102263\\
0.000191740350389244	-0.000112720459521493\\
7.8756302497654e-06	-4.56352345359166e-06\\
7.25776141376619e-05	-4.14474664162921e-05\\
0.000403443090188949	-0.000227044421750215\\
0.00101422549158701	-0.000562402861651235\\
0.00191432134719545	-0.00104583144133526\\
0.00310830489705206	-0.00167283027134959\\
0.00459552361331772	-0.00243607322864705\\
0.00636976715098021	-0.00332544408495007\\
0.00841902177087831	-0.00432812829614763\\
0.0107253215201152	-0.005428761272873\\
0.0132647064164441	-0.00660963285669716\\
0.0160072965639368	-0.00785094657776276\\
0.0189174895334224	-0.00913113108973782\\
0.0219542864851647	-0.0104271999901282\\
0.0250717504119146	-0.0117151550632706\\
0.0282195975630887	-0.0129704268557395\\
0.0313439206070917	-0.0141683454359756\\
0.0343880394365479	-0.0152846332281394\\
0.0372934727639978	-0.0162959109702535\\
0.0400010208422435	-0.0171802071530883\\
0.0424519468272398	-0.0179174607714314\\
0.0445892415391367	-0.0184900068832948\\
0.0463589537282904	-0.0188830343419535\\
0.0477115654788571	-0.0190850051535086\\
0.0486033901442326	-0.0190880252276421\\
0.0489979682664521	-0.0188881568355324\\
0.0488674353435475	-0.0184856638656084\\
0.0481938341288661	-0.017885181968861\\
0.0469703434233043	-0.0170958068993441\\
0.0452023950975461	-0.0161310957655215\\
0.0429086513910278	-0.0150089774922649\\
0.0401218154026993	-0.0137515705246706\\
0.0368892491307114	-0.012384907651986\\
0.0332733754378675	-0.0109385697573386\\
0.0293518429091485	-0.00944523226781431\\
0.0252174357066967	-0.00794013004825248\\
0.0209777141837162	-0.00646044840773574\\
0.0167543761466387	-0.0050446497260616\\
0.0126823331974851	-0.00373174691467589\\
0.00890850147678343	-0.00256053645991593\\
0.00559031128241412	-0.00156880511557897\\
0.0028939453725435	-0.000792525379670731\\
0.000992321174682674	-0.000265055673885512\\
6.28375149052333e-05	-1.63616163304686e-05\\
0.000284911744099685	-7.22749167164037e-05\\
0.00183733816233575	-0.000453806213980091\\
0.00489550331855627	-0.00117652761176082\\
0.00962849798382785	-0.00225003974783198\\
0.0161961692600902	-0.003677536968088\\
0.0247461592976496	-0.00545548258074674\\
0.035410979368149	-0.00757340426685287\\
0.048305169501494	-0.0100138175514156\\
0.0635225944853879	-0.0127522828353013\\
0.0811339267000558	-0.0157575988974222\\
0.101184364991237	-0.018992133051577\\
0.12369163656233	-0.0224122853387151\\
0.148644325701712	-0.0259690813129811\\
0.176000569083306	-0.0296088852002246\\
0.205687152436122	-0.0332742225328764\\
0.237599037640418	-0.0369046988566075\\
0.271599342859836	-0.0404379988209396\\
0.307519791264506	-0.0438109479633799\\
0.34516163635709	-0.0469606178247367\\
0.384297064014694	-0.0498254537358868\\
0.424671063245471	-0.0523464037294052\\
0.466003749480959	-0.0544680265807698\\
0.507993116137389	-0.0561395569912911\\
0.55031818233943	-0.0573159063966363\\
0.592642497262224	-0.0579585788183996\\
0.634617954663094	-0.0580364825587713\\
0.675888864985311	-0.0575266203466904\\
0.716096227052974	-0.0564146427446172\\
0.754882136956367	-0.054695252175569\\
0.791894268349342	-0.0523724477791398\\
0.826790356126429	-0.0494596043942462\\
0.859242614374899	-0.0459793822306121\\
0.888942019643782	-0.041963467161059\\
0.915602391948872	-0.0374521449700495\\
0.938964208528842	-0.0324937162566512\\
0.958798089145701	-0.0271437619385374\\
0.974907896622545	-0.021464272366194\\
0.987133402249584	-0.0155226558652685\\
0.995352472560867	-0.00939064501743642\\
0.999482741665292	-0.00314312111052736\\
0.999482741665292	0.00314312111052736\\
0.995352472560867	0.00939064501743642\\
0.987133402249583	0.0155226558652689\\
0.974907896622545	0.021464272366194\\
0.958798089145701	0.0271437619385374\\
0.938964208528842	0.0324937162566512\\
0.915602391948872	0.0374521449700495\\
0.888942019643782	0.041963467161059\\
0.859242614374899	0.0459793822306121\\
0.826790356126429	0.0494596043942462\\
0.791894268349344	0.0523724477791396\\
0.754882136956367	0.054695252175569\\
0.716096227052977	0.0564146427446171\\
0.675888864985308	0.0575266203466904\\
0.634617954663094	0.0580364825587713\\
0.592642497262221	0.0579585788183996\\
0.55031818233943	0.0573159063966363\\
0.507993116137386	0.056139556991291\\
0.466003749480959	0.0544680265807698\\
0.424671063245474	0.0523464037294053\\
0.384297064014694	0.0498254537358868\\
0.345161636357093	0.0469606178247369\\
0.307519791264506	0.0438109479633799\\
0.271599342859838	0.0404379988209399\\
0.237599037640416	0.0369046988566073\\
0.205687152436124	0.0332742225328767\\
0.176000569083304	0.0296088852002244\\
0.148644325701713	0.0259690813129814\\
0.123691636562328	0.0224122853387148\\
0.101184364991237	0.018992133051577\\
0.0811339267000558	0.0157575988974222\\
0.0635225944853879	0.0127522828353013\\
0.048305169501494	0.0100138175514156\\
0.035410979368149	0.00757340426685287\\
0.0247461592976502	0.00545548258074688\\
0.0161961692600897	0.00367753696808788\\
0.00962849798382825	0.00225003974783207\\
0.00489550331855598	0.00117652761176075\\
0.00183733816233591	0.00045380621398013\\
0.000284911744099626	7.22749167163889e-05\\
6.28375149052088e-05	1.63616163304622e-05\\
0.000992321174682674	0.000265055673885512\\
0.00289394537254332	0.000792525379670681\\
0.00559031128241412	0.00156880511557897\\
0.00890850147678366	0.002560536459916\\
0.0126823331974851	0.00373174691467589\\
0.016754376146639	0.0050446497260617\\
0.0209777141837162	0.00646044840773574\\
0.025217435706697	0.0079401300482526\\
0.0293518429091482	0.00944523226781419\\
0.0332733754378678	0.0109385697573387\\
0.0368892491307112	0.0123849076519859\\
0.0401218154026993	0.0137515705246706\\
0.0429086513910276	0.0150089774922648\\
0.0452023950975461	0.0161310957655215\\
0.0469703434233043	0.0170958068993441\\
0.0481938341288661	0.017885181968861\\
0.0488674353435475	0.0184856638656084\\
0.0489979682664521	0.0188881568355324\\
0.0486033901442325	0.0190880252276421\\
0.0477115654788571	0.0190850051535086\\
0.0463589537282903	0.0188830343419535\\
0.0445892415391367	0.0184900068832948\\
0.0424519468272398	0.0179174607714314\\
0.0400010208422435	0.0171802071530883\\
0.0372934727639978	0.0162959109702535\\
0.0343880394365479	0.0152846332281394\\
0.0313439206070917	0.0141683454359756\\
0.0282195975630887	0.0129704268557395\\
0.0250717504119146	0.0117151550632706\\
0.0219542864851647	0.0104271999901282\\
0.0189174895334224	0.00913113108973782\\
0.0160072965639368	0.00785094657776276\\
0.0132647064164441	0.00660963285669716\\
0.0107253215201153	0.00542876127287305\\
0.00841902177087831	0.00432812829614763\\
0.00636976715098021	0.00332544408495007\\
0.00459552361331761	0.002436073228647\\
0.00310830489705206	0.00167283027134959\\
0.00191432134719538	0.00104583144133522\\
0.00101422549158701	0.000562402861651235\\
0.000403443090188949	0.000227044421750215\\
7.25776141376619e-05	4.14474664162921e-05\\
7.8756302497654e-06	4.56352345359166e-06\\
0.000191740350389244	0.000112720459521493\\
0.000603280639510821	0.000359781735102246\\
0.0012188830427032	0.000737343832893389\\
0.0020127948683807	0.0012349664639847\\
0.00295770702761107	0.0018404298151723\\
0.00402532615227625	0.00254001288808672\\
0.0051869264700261	0.00331878689330103\\
0.00641387297392852	0.0041609176947142\\
0.00767810856156585	0.00504997144368566\\
0.00895259900485887	0.00596921778921391\\
0.0102117308220749	0.00690192538904648\\
0.0114316583327412	0.00783164486492587\\
0.0125905973619476	0.00874247483034969\\
0.0136690642023772	0.00961930715785973\\
0.014650059522421	0.0104480482313817\\
0.0155191979115621	0.0112158135340066\\
0.0162647846672436	0.0119110935396922\\
0.0168778422407517	0.0125238894961185\\
0.0173520894660847	0.0130458182936311\\
0.017683877290764	0.0134701862011164\\
0.0178720852090291	0.013792031804188\\
0.0179179829661214	0.0140081389958952\\
0.0178250623597878	0.0141170213382952\\
0.0175988441160665	0.0141188795290562\\
0.0172466648667812	0.0140155340665433\\
0.0167774492133638	0.013810335506752\\
0.016201471734126	0.0135080549444644\\
0.0155301135892816	0.0131147575288728\\
0.0147756181098693	0.0126376619415514\\
0.01395084943357	0.0120849888240568\\
0.0130690578827439	0.0114658011465317\\
0.0121436553782187	0.0107898394612406\\
0.0111880037565489	0.0100673548903987\\
0.0102152184183344	0.0093089425609777\\
0.00923798928978652	0.00852537802575074\\
0.00826842063746552	0.00772745900535186\\
0.00731789084451766	0.00692585455636553\\
0.00639693284253418	0.0061309635212626\\
0.00551513550208681	0.00535278385308541\\
0.00468106592189406	0.00460079413669542\\
0.00390221222532166	0.0038838483543952\\
0.0031849461764493	0.00321008467171153\\
0.00253450466830247	0.00258684875356934\\
0.00195498891422916	0.00202063186599498\\
0.0014493799902119	0.00151702377738533\\
0.00101956923079852	0.00108068024922674\\
0.000666401873358148	0.000715304701410337\\
0.000389732272957353	0.000423643453853535\\
0.000188488971295039	0.000207493785399469\\
6.07478953956686e-05	6.77239137904218e-05\\
3.81198240214432e-06	4.30388730144729e-06\\
1.42955728542733e-05	1.63462893280598e-05\\
8.82119831518856e-05	0.00010215559139563\\
0.000221062755267248	0.000259284946887712\\
0.000407927184953553	0.000484599196149113\\
0.000643550845503467	0.000774342852115255\\
0.000922431949446135	0.00112421185263954\\
0.00123890452248142	0.00152942789945787\\
0.00158721749965587	0.00198481425233167\\
0.00196160899073138	0.00248487190837401\\
0.00235637509754492	0.0030238551688515\\
0.00276593279884134	0.00359584567686124\\
0.003184876545755	0.00419482409720515\\
0.00360802833228275	0.00481473870261815\\
0.0040304811184389	0.00544957022640926\\
0.00444763558830131	0.00609339243884764\\
0.00485523032006489	0.00674042800167325\\
0.00524936552999427	0.00738509925051894\\
0.00562652062648425	0.00802207364749975\\
0.00598356587420406	0.00864630373466854\\
0.00631776852157481	0.00925306150248001\\
0.00662679378786404	0.00983796716509451\\
0.00690870113933797	0.0103970124056415\\
0.00716193630769948	0.0109265782190127\\
0.00738531951904535	0.011423447537034\\
0.00757803040847172	0.0118848128708109\\
0.00773959009497189	0.0123082792475951\\
0.00786984088416994	0.0126918627547647\\
0.00796892405351094	0.0130339850316098\\
0.00803725615656961	0.0133334640708263\\
0.00807550426094389	0.0135895017063057\\
0.00808456050852493	0.013801668172343\\
0.00806551635852806	0.0139698841222485\\
0.00801963684322179	0.0140944004920149\\
0.0079483351344653	0.0141757765876953\\
0.00785314768655866	0.0142148567640187\\
0.00773571018807253	0.0142127460470485\\
0.00759773452274977	0.0141707850359231\\
0.00744098690768907	0.0140905243984288\\
0.00726726734620799	0.0139736992528601\\
0.00707839050335386	0.013822203704806\\
0.00687616808424753	0.0136380657826247\\
0.00666239276951132	0.0134234229898597\\
0.00643882373810755	0.0131804986671016\\
0.00620717378610709	0.0129115793301682\\
0.00596909803027779	0.0126189931262696\\
0.00572618416796802	0.0123050895253401\\
0.00547994424954073	0.0119722203401725\\
0.00523180790655941	0.0116227221466029\\
0.00498311696796696	0.0112589001539202\\
0.00473512138754677	0.010883013556044\\
0.00448897639890638	0.0104972623759287\\
0.00424574080895806	0.0101037757991724\\
0.00400637633725354	0.0097046019779767\\
0.00377174790642365	0.00930169927342111\\
0.00354262478824022	0.00889692889249263\\
0.00331968251029815	0.00849204886638799\\
0.00310350542987998	0.00808870930825974\\
0.00289458988405801	0.00768844888172574\\
0.00269334782838162	0.00729269240604383\\
0.00250011088044656	0.00690274951976716\\
0.00231513468913446	0.00651981432186708\\
0.00213860355521298	0.00614496590761799\\
0.00197063523420616	0.00577916971590905\\
0.00181128585786254	0.00542327960494132\\
0.00166055491609044	0.00507804057441824\\
0.00151839024680353	0.00474409205421258\\
0.00138469298665722	0.0044219716820089\\
0.00125932244109365	0.0041121194954718\\
0.0011421008373973	0.00381488246799333\\
0.00103281792954718	0.0035305193209313\\
0.000931235428499869	0.00325920554939\\
0.000837091236119096	0.00300103860293537\\
0.000750103465260157	0.00275604316710991\\
0.000669974232506113	0.00252417649615925\\
0.00059639321372441	0.00230533375193899\\
0.000529040955964176	0.00209935330848992\\
0.000467591942246148	0.00190602198621415\\
0.000411717408509407	0.00172508018390282\\
0.000361087914382232	0.0015562268810386\\
0.000315375671546184	0.00139912448678883\\
0.000274256635276244	0.00125340351589847\\
0.000237412366279369	0.00111866707526922\\
0.000204531671235268	0.000994495148359198\\
0.00017531203148317	0.000880448667648174\\
0.000149460830114716	0.000776073368281264\\
0.000126696388343838	0.000680903418627986\\
0.000106748822447686	0.000594464825873554\\
8.9360732826777e-05	0.000516278616900153\\
7.42877368350127e-05	0.000445863796622249\\
6.12988569986282e-05	0.000382740087619704\\
5.01767760938698e-05	0.000326430456373063\\
4.07179703026217e-05	0.00027646343265925\\
3.27327313279243e-05	0.000232375229721063\\
2.60450879418493e-05	0.000193711673693909\\
2.04926369695716e-05	0.000160029951468441\\
1.59262931980465e-05	0.000130900186701549\\
1.22099671466783e-05	0.000105906854071577\\
9.22017906104392e-06	8.46500421192761e-05\\
6.84561689845706e-06	6.67465751353089e-05\\
4.98664547434907e-06	5.18310045597964e-05\\
3.55477333857938e-06	3.95564802600813e-05\\
2.47208335757757e-06	2.95955118600598e-05\\
1.67063239758279e-06	2.16406300184174e-05\\
1.09182494127133e-06	1.54049572024315e-05\\
6.8576492928735e-07	1.06226970878455e-05\\
4.10589603465594e-07	7.04955124164473e-06\\
2.31788643117667e-07	4.46307122022064e-06\\
1.21511432493236e-07	2.66295364773495e-06\\
5.78648787317702e-08	1.47128523419805e-06\\
2.42038172421615e-08	7.32744055291263e-07\\
8.41569710325255e-09	3.14762751522102e-07\\
2.20093405528575e-09	1.07658617082689e-07\\
3.50054000151479e-10	2.47348428021999e-08\\
1.85264735146041e-11	2.35645645551298e-09\\
5.92858906875711e-15	3.77047965907948e-12\\
-1.44063763644472e-12	3.05404823374247e-10\\
-9.96378366091003e-11	9.05220378894893e-09\\
-9.54709706189099e-10	5.51926128124007e-08\\
-4.50117384109533e-09	1.90809326485972e-07\\
-1.46752722105406e-08	4.91076265060104e-07\\
-3.81410138070338e-08	1.05419418547279e-06\\
-8.50142862549414e-08	2.00130248705223e-06\\
-1.6958423298936e-07	3.47636403389978e-06\\
-3.11030890009177e-07	5.64601908846155e-06\\
-5.34137832061573e-07	8.69940373675997e-06\\
-8.69998293164484e-07	1.28479274887576e-05\\
-1.35671290154271e-06	1.83250040609335e-05\\
-2.04007680550873e-06	2.53857286965735e-05\\
-2.9742535660196e-06	3.43064947573491e-05\\
-4.22243275533798e-06	4.53845417324292e-05\\
-5.85746773157111e-06	5.89374262646136e-05\\
-7.96248955840274e-06	7.53024072930352e-05\\
-1.06314925111624e-05	9.4835735966345e-05\\
-1.39698860579277e-05	0.00011791184059532\\
-1.80950076320253e-05	0.000144922396600106\\
-2.31365899246043e-05	0.000176275271170949\\
-2.92371758286738e-05	0.000212393332214323\\
-3.65524735653172e-05	0.000253713111107985\\
-4.52516439256347e-05	0.000300683308848188\\
-5.55175109766882e-05	0.000353763135354244\\
-6.75466870147638e-05	0.000413420472008265\\
-8.15496020146746e-05	0.000480129847964821\\
-9.77504273303801e-05	0.000554370221378648\\
-0.000116386882961512	0.000636622557479386\\
-0.000137709917325291	0.000727367196383356\\
-0.000161983248177745	0.000827081004686587\\
-0.000189482753125828	0.000936234306236647\\
-0.000220495698080204	0.00105528758905346\\
-0.000255319792031259	0.00118468798715818\\
-0.000294262056707158	0.00132486553809309\\
-0.000337637500009328	0.00147622921917616\\
-0.00038576758263524	0.00163916276803421\\
-0.000438978468009603	0.00181402029570515\\
-0.000497599046571352	0.00200112170359031\\
-0.00056195872662175	0.00220074791876594\\
-0.000632384985348082	0.00241313596562967\\
-0.000709200675311546	0.00263847389554219\\
-0.000792721083644341	0.00287689560002148\\
-0.000883250743451814	0.00312847553713131\\
-0.000981079999472655	0.00339322340495686\\
-0.00108648133292057	0.00367107880044287\\
-0.001199705453623	0.00396190590635934\\
-0.00132097717108418	0.00426548825370275\\
-0.00145049105993122	0.00458152361139968\\
-0.00158840693934362	0.00490961905969607\\
-0.00173484519050649	0.00524928630803122\\
-0.00188988194084585	0.00559993732244533\\
-0.00205354414877475	0.00596088033157766\\
-0.00222580462786773	0.00633131628400363\\
-0.00240657705474821	0.00671033583294655\\
-0.00259571101046928	0.00709691692719945\\
-0.00279298711072973	0.00748992308929313\\
-0.00299811228583775	0.00788810246347942\\
-0.00321071527682195	0.00829008771682491\\
-0.00343034241942414	0.00869439687656537\\
-0.00365645379277719	0.00909943518571166\\
-0.00388841981428684	0.00950349805666014\\
-0.00412551836646873	0.00990477519910831\\
-0.00436693254513124	0.0103013559938401\\
-0.00461174912120237	0.0106912361778166\\
-0.00485895781054658	0.0110723258984213\\
-0.00510745144715789	0.0114424591855803\\
-0.00535602715500654	0.0117994048797587\\
-0.00560338861241557	0.0121408790414856\\
-0.00584814949999853	0.012464558854051\\
-0.00608883821876769	0.0127680980153642\\
-0.00632390395887584	0.0130491435976655\\
-0.00655172419147346	0.0133053543349231\\
-0.00677061364621567	0.0135344202773762\\
-0.00697883482495842	0.013734083730938\\
-0.00717461008805108	0.0139021613761812\\
-0.00735613533331899	0.0140365674375872\\
-0.00752159526930771	0.0141353377488618\\
-0.00766918026363479	0.0141966545346632\\
-0.00779710472441917	0.0142188717033576\\
-0.00790362694781252	0.0142005404197406\\
-0.00798707033777567	0.0141404347014193\\
-0.00804584587560724	0.0140375767581465\\
-0.00807847568657607	0.0138912617702865\\
-0.00808361751961731	0.0137010817812335\\
-0.00806008992377349	0.0134669483595134\\
-0.00800689787229856	0.0131891136699873\\
-0.00792325855255633	0.0128681895805857\\
-0.00780862700755476	0.0125051644218659\\
-0.00766272128374325	0.0121014170119599\\
-0.00748554671018788	0.0116587275596784\\
-0.00727741890710787	0.0111792850641753\\
-0.0070389850977275	0.0106656908411353\\
-0.00677124327722237	0.0101209578233443\\
-0.00647555877700105	0.00954850530812568\\
-0.00615367775244837	0.00895214885576314\\
-0.00580773711836971	0.00833608508191864\\
-0.0054402704594853	0.00770487113330081\\
-0.00505420945418722	0.00706339868946496\\
-0.00465288036908702	0.00641686239451932\\
-0.00423999521028704	0.00577072269043144\\
-0.00381963715534822	0.00513066309818517\\
-0.00339623993804289	0.00450254207369165\\
-0.00297456091647992	0.00389233965140782\\
-0.00255964762423495	0.00330609917920244\\
-0.00215679768369075	0.00274986454209789\\
-0.00177151205068391	0.00222961336890931\\
-0.00140944165935096	0.00175118681315534\\
-0.00107632764511055	0.00132021659640701\\
-0.000777935441119599	0.000942050096831579\\
-0.000519983168148418	0.000621674356301054\\
-0.000308064868218879	0.000363639964196113\\
-0.000147569266858626	0.000171985852983848\\
-4.35948854965361e-05	5.01661077770756e-05\\
-8.62462157241231e-07	9.79947367211828e-07\\
-2.36257727548653e-05	2.65060756517338e-05\\
-0.00011558207426736	0.000128042628002426\\
-0.000279783512022777	0.000306053945091658\\
-0.000518550943217582	0.000560125395309847\\
-0.00083339172446447	0.000888927434660425\\
-0.00122492308941026	0.00129019003864137\\
-0.00169280280004352	0.00176068856314481\\
-0.00223566878903628	0.00229624199018504\\
-0.00285108951727713	0.00289172438905357\\
-0.00353552674777754	0.00354109027446166\\
-0.00428431238178339	0.00423741437100654\\
-0.00509164091295108	0.00497294609900162\\
-0.00595057892906554	0.00573917888199542\\
-0.00685309292671609	0.00652693414334027\\
-0.00779009650193262	0.00732645961066424\\
-0.00875151773906816	0.00812754128631089\\
-0.00972638734195244	0.00891962817248242\\
-0.0107029477371789	0.00969196856622875\\
-0.0116687830317746	0.0104337564662336\\
-0.0126109693298885	0.0111342863656807\\
-0.0135162445098211	0.011783114448712\\
-0.0143711961390481	0.0123702239677902\\
-0.0151624657670648	0.0128861923614241\\
-0.0158769673910442	0.0133223574820389\\
-0.0165021174454506	0.0136709801480366\\
-0.0170260732325942	0.0139254001178079\\
-0.0174379762960775	0.014080182511869\\
-0.0177281968530601	0.0141312516870957\\
-0.0178885750545518	0.0140760095983602\\
-0.0179126545459796	0.0139134357710774\\
-0.0177959035635169	0.0136441661557401\\
-0.0175359186352859	0.013270548343917\\
-0.0171326058702694	0.0127966708947551\\
-0.016588334820551	0.0122283648509045\\
-0.0159080600023089	0.011573175910772\\
-0.0150994053645193	0.010840306166609\\
-0.0141727073067472	0.0100405248102056\\
-0.0131410122721012	0.00918604774360598\\
-0.0120200254797731	0.00829038660360612\\
-0.0108280080127044	0.00736816830686972\\
-0.00958562023653468	0.00643492683713874\\
-0.00831571039021933	0.00550686961595116\\
-0.00704304814804961	0.00460062141137575\\
-0.00579400399597152	0.00373294933262607\\
-0.00459617637812818	0.00292047301869581\\
-0.00347796973575012	0.00217936464274845\\
-0.00246812776073348	0.00152504380739499\\
-0.00159522739891609	0.000971872786010832\\
-0.000887140339587356	0.000532857859389451\\
-0.000370469892796189	0.000219362693803462\\
-6.99722578661283e-05	4.0839795768793e-05\\
-7.97219762288841e-06	4.58605194356746e-06\\
-0.000203784025287153	0.000115528213047573\\
-0.000673149557117911	0.000376043904087698\\
-0.00142770525689275	0.000785823337610555\\
-0.00247449117287226	0.00134177637294038\\
-0.0038155144208965	0.00203798890600004\\
-0.0054473798784177	0.00286573179788046\\
-0.00736100040683615	0.00381352466532863\\
-0.00954139830087914	0.00486725587522155\\
-0.0119676087660945	0.00601035902318795\\
-0.0146126950462578	0.00722404505182279\\
-0.0174438833647851	0.00848758799683787\\
-0.0204228241173765	0.00977866116256142\\
-0.0235059837726819	0.0110737193457214\\
-0.0266451697258526	0.0123484215739934\\
-0.0297881879349337	0.0135780877297154\\
-0.032879630586955	0.0147381814160233\\
-0.03586178833008	0.0158048105186481\\
-0.0386756788164513	0.0167552361468761\\
-0.0412621804786681	0.0175683800253134\\
-0.0435632576662229	0.0182253199753325\\
-0.0455232605551269	0.018709762889841\\
-0.0470902806747749	0.0190084845822061\\
-0.0482175405321973	0.0191117260907471\\
-0.0488647937161784	0.0190135364506354\\
-0.0489997100915509	0.0187120526069793\\
-0.0485992193034631	0.0182097080328404\\
-0.0476507848541724	0.0175133627251735\\
-0.0461535805366384	0.0166343485660729\\
-0.0441195410483365	0.0155884255368619\\
-0.0415742591951554	0.0143956459339738\\
-0.0385577032492569	0.0130801255290176\\
-0.0351247297558732	0.0116697225073348\\
-0.031345369390376	0.010195626972534\\
-0.0273048663345033	0.00869186577862838\\
-0.0231034550430712	0.00719472940409889\\
-0.0188558621708923	0.00574212946968113\\
-0.014690525772749	0.00437289727986276\\
-0.0107485286140535	0.00312603539356972\\
-0.00718224746206998	0.00203993566065451\\
-0.00415372548314142	0.00115157835870775\\
-0.00183278025717575	0.000495727994265416\\
-0.000394865336800135	0.000104141963410419\\
-1.87086195882839e-05	4.80857437622933e-06\\
-0.00088375595904994	0.000221230900882447\\
-0.00316745330380051	0.000771772548459656\\
-0.00704240511605231	0.00166908067352706\\
-0.0126734507753241	0.00291960050099185\\
-0.0202147040220946	0.00452319415331407\\
-0.0298066031485248	0.00647287485313389\\
-0.0415730215194431	0.0087546655213789\\
-0.0556184890392373	0.011347588499388\\
-0.0720255753169472	0.0142237906200683\\
-0.0908524844863035	0.0173488051884346\\
-0.11213090989167	0.0206819496602435\\
-0.135864194154714	0.0241768549868126\\
-0.162025836510428	0.0277821197853189\\
-0.190558384783622	0.0314420797588894\\
-0.221372744027088	0.0350976801915962\\
-0.254347927737581	0.038687436940423\\
-0.289331270800529	0.0421484691967342\\
-0.326139116000073	0.0454175854466198\\
-0.364557978192772	0.0484324025698232\\
-0.404346182218409	0.051132476920833\\
-0.445235962456241	0.0534604255650814\\
-0.486936003782846	0.0553630156209183\\
-0.529134395704026	0.0567921998972295\\
-0.571501963775641	0.05770607772019\\
-0.613695935248789	0.0580697610029932\\
-0.655363889320767	0.0578561272114076\\
-0.696147936581594	0.0570464428873269\\
-0.735689067340788	0.055630843773996\\
-0.773631604609043	0.0536086602932764\\
-0.809627694684805	0.0509885801021071\\
-0.843341766626587	0.0477886426403804\\
-0.874454891426018	0.0440360639085278\\
-0.902668972458475	0.0397668931090149\\
-0.927710700777753	0.0350255061782619\\
-0.949335212014355	0.0298639445502178\\
-0.967329385985072	0.024341110657058\\
-0.981514735552048	0.0185218346163376\\
-0.991749837688685	0.0124758292119591\\
-0.997932267002609	0.0062765525891983\\
-1	1.22464679914735e-16\\
};
%\addlegendentry{Desired Signal $\widebar{\mathbf{G}}\mathbf{u}$};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
-1	-1.22464679914735e-16\\
-0.997932267002609	-0.00627655258919874\\
-0.991749837688685	-0.0124758292119591\\
-0.981514735552049	-0.0185218346163372\\
-0.967329385985071	-0.024341110657058\\
-0.949335212014354	-0.0298639445502182\\
-0.927710700777753	-0.0350255061782619\\
-0.902668972458474	-0.0397668931090149\\
-0.874454891426015	-0.0440360639085281\\
-0.843341766626587	-0.0477886426403804\\
-0.809627694684808	-0.0509885801021069\\
-0.773631604609042	-0.0536086602932764\\
-0.735689067340785	-0.0556308437739961\\
-0.696147936581594	-0.0570464428873269\\
-0.65536388932077	-0.0578561272114075\\
-0.613695935248789	-0.0580697610029932\\
-0.571501963775638	-0.05770607772019\\
-0.529134395704026	-0.0567921998972295\\
-0.486936003782849	-0.0553630156209184\\
-0.445235962456241	-0.0534604255650814\\
-0.404346182218403	-0.0511324769208327\\
-0.364557978192774	-0.0484324025698234\\
-0.326139116000073	-0.0454175854466198\\
-0.289331270800527	-0.042148469196734\\
-0.254347927737581	-0.038687436940423\\
-0.22137274402709	-0.0350976801915964\\
-0.190558384783622	-0.0314420797588894\\
-0.162025836510426	-0.0277821197853186\\
-0.135864194154714	-0.0241768549868126\\
-0.112130909891671	-0.0206819496602437\\
-0.0908524844863035	-0.0173488051884346\\
-0.0720255753169459	-0.0142237906200681\\
-0.0556184890392394	-0.0113475884993884\\
-0.0415730215194431	-0.0087546655213789\\
-0.029806603148524	-0.00647287485313374\\
-0.0202147040220934	-0.00452319415331382\\
-0.0126734507753246	-0.00291960050099195\\
-0.00704240511605231	-0.00166908067352706\\
-0.00316745330380028	-0.000771772548459602\\
-0.000883755959050163	-0.000221230900882502\\
-1.87086195882982e-05	-4.80857437623299e-06\\
-0.000394865336800136	-0.000104141963410419\\
-0.00183278025717589	-0.000495727994265453\\
-0.00415372548314104	-0.00115157835870764\\
-0.00718224746206976	-0.00203993566065444\\
-0.0107485286140538	-0.00312603539356981\\
-0.0146905257727496	-0.00437289727986294\\
-0.0188558621708919	-0.00574212946968102\\
-0.0231034550430712	-0.00719472940409889\\
-0.0273048663345036	-0.00869186577862848\\
-0.031345369390376	-0.010195626972534\\
-0.0351247297558729	-0.0116697225073347\\
-0.0385577032492569	-0.0130801255290176\\
-0.0415742591951555	-0.0143956459339739\\
-0.0441195410483361	-0.0155884255368617\\
-0.0461535805366382	-0.0166343485660729\\
-0.0476507848541724	-0.0175133627251735\\
-0.0485992193034632	-0.0182097080328404\\
-0.0489997100915508	-0.0187120526069793\\
-0.0488647937161784	-0.0190135364506354\\
-0.0482175405321972	-0.019111726090747\\
-0.0470902806747749	-0.0190084845822061\\
-0.0455232605551271	-0.018709762889841\\
-0.0435632576662229	-0.0182253199753325\\
-0.0412621804786679	-0.0175683800253133\\
-0.0386756788164513	-0.0167552361468761\\
-0.0358617883300802	-0.0158048105186481\\
-0.032879630586955	-0.0147381814160233\\
-0.0297881879349333	-0.0135780877297152\\
-0.0266451697258531	-0.0123484215739936\\
-0.0235059837726819	-0.0110737193457214\\
-0.0204228241173764	-0.00977866116256135\\
-0.0174438833647851	-0.00848758799683787\\
-0.014612695046258	-0.00722404505182286\\
-0.0119676087660945	-0.00601035902318795\\
-0.00954139830087897	-0.00486725587522146\\
-0.00736100040683615	-0.00381352466532863\\
-0.00544737987841784	-0.00286573179788053\\
-0.0038155144208965	-0.00203798890600004\\
-0.00247449117287217	-0.00134177637294034\\
-0.00142770525689275	-0.000785823337610554\\
-0.000673149557117956	-0.000376043904087723\\
-0.000203784025287152	-0.000115528213047572\\
-7.97219762288827e-06	-4.58605194356737e-06\\
-6.99722578661119e-05	-4.08397957687833e-05\\
-0.000370469892796188	-0.000219362693803461\\
-0.000887140339587398	-0.000532857859389477\\
-0.00159522739891609	-0.000971872786010833\\
-0.00246812776073341	-0.00152504380739494\\
-0.00347796973575012	-0.00217936464274845\\
-0.00459617637812827	-0.00292047301869586\\
-0.00579400399597152	-0.00373294933262607\\
-0.00704304814804949	-0.00460062141137566\\
-0.00831571039021933	-0.00550686961595116\\
-0.00958562023653467	-0.00643492683713874\\
-0.0108280080127044	-0.00736816830686972\\
-0.0120200254797731	-0.00829038660360611\\
-0.0131410122721012	-0.00918604774360598\\
-0.0141727073067472	-0.0100405248102056\\
-0.0150994053645192	-0.0108403061666089\\
-0.0159080600023089	-0.011573175910772\\
-0.0165883348205511	-0.0122283648509045\\
-0.0171326058702694	-0.0127966708947551\\
-0.0175359186352859	-0.013270548343917\\
-0.0177959035635169	-0.0136441661557401\\
-0.0179126545459796	-0.0139134357710774\\
-0.0178885750545518	-0.0140760095983602\\
-0.0177281968530601	-0.0141312516870957\\
-0.0174379762960775	-0.014080182511869\\
-0.0170260732325942	-0.0139254001178079\\
-0.0165021174454506	-0.0136709801480366\\
-0.0158769673910442	-0.0133223574820389\\
-0.0151624657670647	-0.012886192361424\\
-0.0143711961390481	-0.0123702239677902\\
-0.0135162445098211	-0.0117831144487119\\
-0.0126109693298885	-0.0111342863656807\\
-0.0116687830317747	-0.0104337564662336\\
-0.0107029477371789	-0.00969196856622875\\
-0.00972638734195256	-0.00891962817248252\\
-0.00875151773906816	-0.00812754128631089\\
-0.00779009650193272	-0.00732645961066433\\
-0.00685309292671601	-0.0065269341433402\\
-0.00595057892906554	-0.00573917888199542\\
-0.00509164091295101	-0.00497294609900156\\
-0.00428431238178339	-0.00423741437100654\\
-0.00353552674777748	-0.0035410902744616\\
-0.00285108951727713	-0.00289172438905357\\
-0.00223566878903634	-0.00229624199018511\\
-0.00169280280004352	-0.00176068856314481\\
-0.00122492308941023	-0.00129019003864133\\
-0.000833391724464469	-0.000888927434660425\\
-0.000518550943217582	-0.000560125395309848\\
-0.000279783512022777	-0.000306053945091657\\
-0.00011558207426736	-0.000128042628002426\\
-2.36257727548653e-05	-2.65060756517338e-05\\
-8.62462157241206e-07	-9.79947367211799e-07\\
-4.35948854965429e-05	-5.01661077770835e-05\\
-0.000147569266858626	-0.000171985852983848\\
-0.000308064868218873	-0.000363639964196105\\
-0.000519983168148417	-0.000621674356301053\\
-0.000777935441119613	-0.000942050096831597\\
-0.00107632764511055	-0.00132021659640701\\
-0.00140944165935093	-0.00175118681315529\\
-0.00177151205068391	-0.00222961336890932\\
-0.00215679768369079	-0.00274986454209795\\
-0.00255964762423495	-0.00330609917920244\\
-0.00297456091647992	-0.00389233965140782\\
-0.00339623993804292	-0.00450254207369169\\
-0.00381963715534822	-0.00513066309818517\\
-0.004239995210287	-0.00577072269043139\\
-0.00465288036908702	-0.00641686239451932\\
-0.00505420945418727	-0.00706339868946503\\
-0.00544027045948531	-0.00770487113330081\\
-0.00580773711836968	-0.0083360850819186\\
-0.00615367775244837	-0.00895214885576314\\
-0.00647555877700107	-0.00954850530812572\\
-0.00677124327722237	-0.0101209578233443\\
-0.00703898509772743	-0.0106656908411352\\
-0.00727741890710787	-0.0111792850641753\\
-0.0074855467101879	-0.0116587275596784\\
-0.00766272128374324	-0.0121014170119599\\
-0.00780862700755476	-0.0125051644218659\\
-0.00792325855255633	-0.0128681895805857\\
-0.00800689787229856	-0.0131891136699873\\
-0.00806008992377347	-0.0134669483595134\\
-0.00808361751961731	-0.0137010817812335\\
-0.0080784756865761	-0.0138912617702866\\
-0.00804584587560724	-0.0140375767581465\\
-0.00798707033777567	-0.0141404347014193\\
-0.00790362694781251	-0.0142005404197406\\
-0.00779710472441913	-0.0142188717033576\\
-0.00766918026363481	-0.0141966545346632\\
-0.00752159526930771	-0.0141353377488618\\
-0.00735613533331899	-0.0140365674375872\\
-0.00717461008805104	-0.0139021613761811\\
-0.00697883482495846	-0.013734083730938\\
-0.00677061364621566	-0.0135344202773762\\
-0.00655172419147346	-0.0133053543349231\\
-0.00632390395887588	-0.0130491435976655\\
-0.00608883821876769	-0.0127680980153642\\
-0.00584814949999853	-0.012464558854051\\
-0.00560338861241551	-0.0121408790414855\\
-0.00535602715500657	-0.0117994048797588\\
-0.00510745144715789	-0.0114424591855803\\
-0.00485895781054657	-0.0110723258984212\\
-0.00461174912120233	-0.0106912361778165\\
-0.00436693254513125	-0.0103013559938401\\
-0.00412551836646873	-0.0099047751991083\\
-0.00388841981428679	-0.00950349805666003\\
-0.00365645379277719	-0.00909943518571166\\
-0.00343034241942416	-0.00869439687656542\\
-0.00321071527682195	-0.0082900877168249\\
-0.00299811228583772	-0.00788810246347937\\
-0.00279298711072974	-0.00748992308929315\\
-0.00259571101046926	-0.00709691692719941\\
-0.00240657705474821	-0.00671033583294655\\
-0.00222580462786771	-0.00633131628400359\\
-0.00205354414877477	-0.00596088033157773\\
-0.00188988194084585	-0.00559993732244533\\
-0.00173484519050648	-0.00524928630803119\\
-0.00158840693934362	-0.00490961905969607\\
-0.00145049105993125	-0.00458152361139977\\
-0.00132097717108417	-0.00426548825370274\\
-0.00119970545362298	-0.00396190590635929\\
-0.00108648133292057	-0.00367107880044287\\
-0.000981079999472668	-0.0033932234049569\\
-0.000883250743451814	-0.00312847553713131\\
-0.000792721083644329	-0.00287689560002144\\
-0.00070920067531155	-0.0026384738955422\\
-0.000632384985348087	-0.00241313596562969\\
-0.000561958726621739	-0.0022007479187659\\
-0.000497599046571351	-0.00200112170359031\\
-0.000438978468009613	-0.00181402029570519\\
-0.00038576758263524	-0.00163916276803421\\
-0.000337637500009332	-0.00147622921917618\\
-0.000294262056707158	-0.00132486553809309\\
-0.000255319792031259	-0.00118468798715818\\
-0.000220495698080204	-0.00105528758905346\\
-0.000189482753125822	-0.000936234306236621\\
-0.000161983248177743	-0.000827081004686579\\
-0.000137709917325294	-0.000727367196383376\\
-0.000116386882961512	-0.000636622557479386\\
-9.77504273303837e-05	-0.000554370221378667\\
-8.15496020146745e-05	-0.000480129847964819\\
-6.75466870147639e-05	-0.000413420472008265\\
-5.55175109766859e-05	-0.000353763135354229\\
-4.52516439256347e-05	-0.000300683308848187\\
-3.6552473565317e-05	-0.000253713111107983\\
-2.92371758286738e-05	-0.000212393332214323\\
-2.31365899246029e-05	-0.000176275271170939\\
-1.80950076320252e-05	-0.000144922396600106\\
-1.39698860579277e-05	-0.00011791184059532\\
-1.06314925111624e-05	-9.48357359663449e-05\\
-7.96248955840275e-06	-7.53024072930351e-05\\
-5.8574677315711e-06	-5.89374262646136e-05\\
-4.22243275533854e-06	-4.53845417324351e-05\\
-2.9742535660192e-06	-3.43064947573446e-05\\
-2.04007680550874e-06	-2.53857286965735e-05\\
-1.35671290154271e-06	-1.83250040609335e-05\\
-8.69998293164487e-07	-1.28479274887576e-05\\
-5.3413783206157e-07	-8.69940373675996e-06\\
-3.11030890009073e-07	-5.6460190884597e-06\\
-1.69584232989361e-07	-3.47636403389978e-06\\
-8.50142862548942e-08	-2.00130248705113e-06\\
-3.81410138070341e-08	-1.05419418547279e-06\\
-1.46752722105335e-08	-4.9107626505987e-07\\
-4.50117384109537e-09	-1.90809326485972e-07\\
-9.54709706189087e-10	-5.51926128124007e-08\\
-9.96378366091023e-11	-9.05220378894894e-09\\
-1.44063763644465e-12	-3.05404823374247e-10\\
5.92858906875627e-15	-3.77047965907948e-12\\
1.85264735146052e-11	-2.35645645551298e-09\\
3.50054000151479e-10	-2.47348428021999e-08\\
2.2009340552858e-09	-1.07658617082689e-07\\
8.41569710325254e-09	-3.14762751522101e-07\\
2.42038172421612e-08	-7.32744055291264e-07\\
5.78648787317702e-08	-1.47128523419805e-06\\
1.21511432493236e-07	-2.66295364773495e-06\\
2.31788643117667e-07	-4.46307122022063e-06\\
4.10589603465592e-07	-7.04955124164473e-06\\
6.85764929287352e-07	-1.06226970878455e-05\\
1.09182494127133e-06	-1.54049572024315e-05\\
1.6706323975828e-06	-2.16406300184173e-05\\
2.47208335757757e-06	-2.95955118600598e-05\\
3.55477333857958e-06	-3.95564802600834e-05\\
4.98664547434907e-06	-5.18310045597964e-05\\
6.84561689845675e-06	-6.67465751353061e-05\\
9.22017906104391e-06	-8.4650042119276e-05\\
1.22099671466792e-05	-0.000105906854071585\\
1.59262931980465e-05	-0.000130900186701549\\
2.04926369695724e-05	-0.000160029951468448\\
2.60450879418493e-05	-0.000193711673693909\\
3.27327313279243e-05	-0.000232375229721063\\
4.07179703026219e-05	-0.00027646343265925\\
5.01767760938698e-05	-0.000326430456373063\\
6.12988569986284e-05	-0.000382740087619704\\
7.42877368350126e-05	-0.000445863796622249\\
8.93607328267767e-05	-0.000516278616900152\\
0.000106748822447686	-0.000594464825873554\\
0.000126696388343835	-0.00068090341862797\\
0.000149460830114716	-0.000776073368281264\\
0.00017531203148317	-0.000880448667648174\\
0.000204531671235268	-0.000994495148359198\\
0.000237412366279375	-0.00111866707526924\\
0.000274256635276247	-0.00125340351589848\\
0.000315375671546184	-0.00139912448678883\\
0.000361087914382232	-0.0015562268810386\\
0.000411717408509408	-0.00172508018390282\\
0.000467591942246153	-0.00190602198621417\\
0.000529040955964177	-0.00209935330848992\\
0.00059639321372442	-0.00230533375193903\\
0.000669974232506112	-0.00252417649615925\\
0.000750103465260145	-0.00275604316710987\\
0.000837091236119096	-0.00300103860293537\\
0.000931235428499877	-0.00325920554939002\\
0.00103281792954716	-0.00353051932093125\\
0.00114210083739729	-0.00381488246799329\\
0.00125932244109366	-0.0041121194954718\\
0.00138469298665723	-0.00442197168200891\\
0.00151839024680353	-0.00474409205421259\\
0.00166055491609042	-0.00507804057441818\\
0.00181128585786254	-0.00542327960494132\\
0.00197063523420616	-0.00577916971590905\\
0.00213860355521295	-0.00614496590761793\\
0.00231513468913446	-0.00651981432186707\\
0.0025001108804466	-0.00690274951976726\\
0.0026933478283816	-0.0072926924060438\\
0.00289458988405802	-0.00768844888172574\\
0.00310350542987996	-0.0080887093082597\\
0.00331968251029815	-0.00849204886638799\\
0.0035426247882402	-0.0088969288924926\\
0.00377174790642366	-0.00930169927342116\\
0.00400637633725356	-0.00970460197797674\\
0.00424574080895809	-0.0101037757991724\\
0.00448897639890635	-0.0104972623759286\\
0.00473512138754677	-0.010883013556044\\
0.00498311696796696	-0.0112589001539202\\
0.00523180790655937	-0.0116227221466028\\
0.00547994424954072	-0.0119722203401725\\
0.00572618416796802	-0.0123050895253401\\
0.00596909803027779	-0.0126189931262695\\
0.00620717378610707	-0.0129115793301682\\
0.00643882373810756	-0.0131804986671016\\
0.00666239276951131	-0.0134234229898597\\
0.00687616808424755	-0.0136380657826247\\
0.00707839050335382	-0.013822203704806\\
0.00726726734620799	-0.0139736992528601\\
0.00744098690768911	-0.0140905243984288\\
0.00759773452274977	-0.0141707850359231\\
0.00773571018807253	-0.0142127460470485\\
0.00785314768655866	-0.0142148567640187\\
0.00794833513446531	-0.0141757765876953\\
0.00801963684322181	-0.0140944004920149\\
0.00806551635852808	-0.0139698841222485\\
0.0080845605085249	-0.0138016681723429\\
0.00807550426094387	-0.0135895017063056\\
0.00803725615656963	-0.0133334640708263\\
0.00796892405351093	-0.0130339850316098\\
0.00786984088416992	-0.0126918627547647\\
0.00773959009497188	-0.0123082792475951\\
0.00757803040847175	-0.011884812870811\\
0.00738531951904534	-0.011423447537034\\
0.00716193630769948	-0.0109265782190126\\
0.00690870113933797	-0.0103970124056415\\
0.00662679378786407	-0.00983796716509456\\
0.00631776852157476	-0.00925306150247994\\
0.00598356587420404	-0.0086463037346685\\
0.00562652062648426	-0.00802207364749979\\
0.0052493655299943	-0.00738509925051899\\
0.00485523032006492	-0.00674042800167329\\
0.00444763558830132	-0.00609339243884766\\
0.00403048111843893	-0.0054495702264093\\
0.0036080283322828	-0.00481473870261823\\
0.00318487654575502	-0.00419482409720518\\
0.00276593279884134	-0.00359584567686124\\
0.00235637509754497	-0.00302385516885157\\
0.00196160899073138	-0.00248487190837401\\
0.00158721749965592	-0.00198481425233173\\
0.0012389045224814	-0.00152942789945784\\
0.000922431949446163	-0.00112421185263958\\
0.000643550845503436	-0.000774342852115218\\
0.000407927184953566	-0.000484599196149128\\
0.000221062755267234	-0.000259284946887694\\
8.82119831518855e-05	-0.00010215559139563\\
1.42955728542732e-05	-1.63462893280597e-05\\
3.81198240214436e-06	-4.30388730144734e-06\\
6.07478953956684e-05	-6.77239137904215e-05\\
0.00018848897129504	-0.000207493785399469\\
0.000389732272957353	-0.000423643453853535\\
0.000666401873358148	-0.000715304701410338\\
0.00101956923079852	-0.00108068024922674\\
0.00144937999021186	-0.00151702377738529\\
0.00195498891422916	-0.00202063186599498\\
0.00253450466830247	-0.00258684875356934\\
0.00318494617644938	-0.0032100846717116\\
0.00390221222532166	-0.0038838483543952\\
0.00468106592189409	-0.00460079413669544\\
0.00551513550208682	-0.00535278385308541\\
0.00639693284253421	-0.00613096352126262\\
0.00731789084451765	-0.00692585455636553\\
0.00826842063746552	-0.00772745900535186\\
0.00923798928978652	-0.00852537802575074\\
0.0102152184183343	-0.00930894256097759\\
0.0111880037565489	-0.0100673548903987\\
0.0121436553782186	-0.0107898394612406\\
0.013069057882744	-0.0114658011465317\\
0.01395084943357	-0.0120849888240568\\
0.0147756181098694	-0.0126376619415515\\
0.0155301135892816	-0.0131147575288728\\
0.0162014717341259	-0.0135080549444644\\
0.0167774492133638	-0.013810335506752\\
0.0172466648667812	-0.0140155340665433\\
0.0175988441160665	-0.0141188795290562\\
0.0178250623597877	-0.0141170213382952\\
0.0179179829661214	-0.0140081389958952\\
0.0178720852090291	-0.013792031804188\\
0.0176838772907639	-0.0134701862011163\\
0.0173520894660848	-0.0130458182936311\\
0.0168778422407517	-0.0125238894961185\\
0.0162647846672436	-0.0119110935396922\\
0.0155191979115621	-0.0112158135340066\\
0.014650059522421	-0.0104480482313817\\
0.0136690642023772	-0.00961930715785974\\
0.0125905973619477	-0.00874247483034977\\
0.0114316583327412	-0.00783164486492588\\
0.0102117308220749	-0.00690192538904648\\
0.00895259900485887	-0.00596921778921391\\
0.00767810856156579	-0.00504997144368561\\
0.00641387297392852	-0.00416091769471419\\
0.005186926470026	-0.00331878689330097\\
0.00402532615227636	-0.00254001288808679\\
0.00295770702761099	-0.00184042981517224\\
0.00201279486838078	-0.00123496646398475\\
0.0012188830427032	-0.000737343832893389\\
0.000603280639510847	-0.000359781735102262\\
0.000191740350389244	-0.000112720459521493\\
7.87563024976526e-06	-4.56352345359158e-06\\
7.25776141376619e-05	-4.14474664162921e-05\\
0.000403443090188949	-0.000227044421750215\\
0.00101422549158701	-0.000562402861651235\\
0.00191432134719545	-0.00104583144133526\\
0.00310830489705207	-0.00167283027134959\\
0.00459552361331772	-0.00243607322864705\\
0.00636976715098021	-0.00332544408495007\\
0.00841902177087831	-0.00432812829614763\\
0.0107253215201151	-0.005428761272873\\
0.0132647064164441	-0.00660963285669716\\
0.0160072965639368	-0.00785094657776276\\
0.0189174895334224	-0.00913113108973782\\
0.0219542864851647	-0.0104271999901282\\
0.0250717504119146	-0.0117151550632706\\
0.0282195975630887	-0.0129704268557395\\
0.0313439206070917	-0.0141683454359756\\
0.0343880394365479	-0.0152846332281394\\
0.0372934727639978	-0.0162959109702535\\
0.0400010208422435	-0.0171802071530883\\
0.0424519468272398	-0.0179174607714314\\
0.0445892415391367	-0.0184900068832948\\
0.0463589537282904	-0.0188830343419535\\
0.047711565478857	-0.0190850051535086\\
0.0486033901442325	-0.0190880252276421\\
0.0489979682664521	-0.0188881568355324\\
0.0488674353435475	-0.0184856638656084\\
0.0481938341288661	-0.017885181968861\\
0.0469703434233043	-0.0170958068993441\\
0.0452023950975461	-0.0161310957655215\\
0.0429086513910278	-0.0150089774922649\\
0.0401218154026993	-0.0137515705246706\\
0.0368892491307114	-0.012384907651986\\
0.0332733754378675	-0.0109385697573386\\
0.0293518429091485	-0.00944523226781431\\
0.0252174357066967	-0.00794013004825248\\
0.0209777141837162	-0.00646044840773574\\
0.0167543761466387	-0.0050446497260616\\
0.0126823331974851	-0.00373174691467589\\
0.00890850147678343	-0.00256053645991593\\
0.00559031128241412	-0.00156880511557897\\
0.0028939453725435	-0.000792525379670731\\
0.000992321174682673	-0.000265055673885511\\
6.28375149052332e-05	-1.63616163304685e-05\\
0.000284911744099685	-7.22749167164036e-05\\
0.00183733816233575	-0.00045380621398009\\
0.00489550331855627	-0.00117652761176082\\
0.00962849798382785	-0.00225003974783198\\
0.0161961692600902	-0.003677536968088\\
0.0247461592976495	-0.00545548258074674\\
0.035410979368149	-0.00757340426685287\\
0.048305169501494	-0.0100138175514156\\
0.0635225944853879	-0.0127522828353013\\
0.0811339267000558	-0.0157575988974222\\
0.101184364991237	-0.018992133051577\\
0.12369163656233	-0.0224122853387151\\
0.148644325701712	-0.0259690813129811\\
0.176000569083306	-0.0296088852002246\\
0.205687152436122	-0.0332742225328764\\
0.237599037640418	-0.0369046988566075\\
0.271599342859836	-0.0404379988209396\\
0.307519791264505	-0.0438109479633799\\
0.34516163635709	-0.0469606178247367\\
0.384297064014694	-0.0498254537358868\\
0.424671063245471	-0.0523464037294052\\
0.466003749480959	-0.0544680265807698\\
0.507993116137389	-0.0561395569912911\\
0.55031818233943	-0.0573159063966363\\
0.592642497262224	-0.0579585788183996\\
0.634617954663094	-0.0580364825587713\\
0.675888864985311	-0.0575266203466904\\
0.716096227052975	-0.0564146427446172\\
0.754882136956367	-0.054695252175569\\
0.791894268349341	-0.0523724477791398\\
0.826790356126429	-0.0494596043942462\\
0.859242614374899	-0.0459793822306121\\
0.888942019643782	-0.041963467161059\\
0.915602391948872	-0.0374521449700494\\
0.938964208528842	-0.0324937162566511\\
0.958798089145701	-0.0271437619385374\\
0.974907896622545	-0.021464272366194\\
0.987133402249583	-0.0155226558652685\\
0.995352472560867	-0.00939064501743642\\
0.999482741665292	-0.00314312111052736\\
0.999482741665292	0.00314312111052736\\
0.995352472560867	0.00939064501743642\\
0.987133402249583	0.0155226558652689\\
0.974907896622545	0.021464272366194\\
0.958798089145701	0.0271437619385374\\
0.938964208528842	0.0324937162566511\\
0.915602391948872	0.0374521449700494\\
0.888942019643782	0.041963467161059\\
0.859242614374899	0.0459793822306121\\
0.826790356126429	0.0494596043942462\\
0.791894268349344	0.0523724477791396\\
0.754882136956367	0.054695252175569\\
0.716096227052977	0.0564146427446171\\
0.675888864985308	0.0575266203466904\\
0.634617954663094	0.0580364825587713\\
0.592642497262221	0.0579585788183996\\
0.55031818233943	0.0573159063966363\\
0.507993116137386	0.056139556991291\\
0.466003749480959	0.0544680265807698\\
0.424671063245474	0.0523464037294053\\
0.384297064014694	0.0498254537358868\\
0.345161636357093	0.0469606178247369\\
0.307519791264505	0.0438109479633799\\
0.271599342859838	0.0404379988209399\\
0.237599037640416	0.0369046988566073\\
0.205687152436124	0.0332742225328767\\
0.176000569083304	0.0296088852002244\\
0.148644325701713	0.0259690813129814\\
0.123691636562328	0.0224122853387148\\
0.101184364991237	0.018992133051577\\
0.0811339267000558	0.0157575988974222\\
0.0635225944853879	0.0127522828353013\\
0.048305169501494	0.0100138175514156\\
0.035410979368149	0.00757340426685287\\
0.0247461592976502	0.00545548258074688\\
0.0161961692600897	0.00367753696808788\\
0.00962849798382825	0.00225003974783207\\
0.00489550331855598	0.00117652761176075\\
0.00183733816233591	0.00045380621398013\\
0.000284911744099626	7.22749167163889e-05\\
6.28375149052088e-05	1.63616163304622e-05\\
0.000992321174682673	0.000265055673885511\\
0.00289394537254332	0.000792525379670682\\
0.00559031128241412	0.00156880511557897\\
0.00890850147678366	0.002560536459916\\
0.0126823331974851	0.00373174691467589\\
0.016754376146639	0.0050446497260617\\
0.0209777141837162	0.00646044840773574\\
0.025217435706697	0.00794013004825259\\
0.0293518429091482	0.00944523226781419\\
0.0332733754378678	0.0109385697573387\\
0.0368892491307112	0.0123849076519859\\
0.0401218154026993	0.0137515705246706\\
0.0429086513910276	0.0150089774922648\\
0.0452023950975461	0.0161310957655215\\
0.0469703434233043	0.0170958068993441\\
0.0481938341288661	0.017885181968861\\
0.0488674353435475	0.0184856638656084\\
0.0489979682664521	0.0188881568355324\\
0.0486033901442325	0.0190880252276421\\
0.047711565478857	0.0190850051535086\\
0.0463589537282903	0.0188830343419535\\
0.0445892415391367	0.0184900068832948\\
0.0424519468272398	0.0179174607714314\\
0.0400010208422435	0.0171802071530883\\
0.0372934727639978	0.0162959109702535\\
0.0343880394365479	0.0152846332281394\\
0.0313439206070917	0.0141683454359756\\
0.0282195975630887	0.0129704268557395\\
0.0250717504119146	0.0117151550632706\\
0.0219542864851647	0.0104271999901282\\
0.0189174895334224	0.00913113108973782\\
0.0160072965639368	0.00785094657776276\\
0.0132647064164441	0.00660963285669716\\
0.0107253215201153	0.00542876127287305\\
0.00841902177087831	0.00432812829614763\\
0.00636976715098021	0.00332544408495007\\
0.0045955236133176	0.002436073228647\\
0.00310830489705207	0.00167283027134959\\
0.00191432134719538	0.00104583144133522\\
0.00101422549158701	0.000562402861651235\\
0.000403443090188949	0.000227044421750215\\
7.25776141376619e-05	4.14474664162921e-05\\
7.87563024976526e-06	4.56352345359158e-06\\
0.000191740350389244	0.000112720459521493\\
0.000603280639510821	0.000359781735102246\\
0.0012188830427032	0.000737343832893389\\
0.0020127948683807	0.0012349664639847\\
0.00295770702761107	0.0018404298151723\\
0.00402532615227625	0.00254001288808672\\
0.0051869264700261	0.00331878689330103\\
0.00641387297392852	0.00416091769471419\\
0.00767810856156585	0.00504997144368566\\
0.00895259900485887	0.00596921778921391\\
0.0102117308220749	0.00690192538904648\\
0.0114316583327412	0.00783164486492588\\
0.0125905973619476	0.00874247483034969\\
0.0136690642023772	0.00961930715785974\\
0.014650059522421	0.0104480482313817\\
0.0155191979115621	0.0112158135340066\\
0.0162647846672436	0.0119110935396922\\
0.0168778422407517	0.0125238894961185\\
0.0173520894660847	0.0130458182936311\\
0.017683877290764	0.0134701862011164\\
0.0178720852090291	0.013792031804188\\
0.0179179829661214	0.0140081389958952\\
0.0178250623597877	0.0141170213382952\\
0.0175988441160665	0.0141188795290562\\
0.0172466648667812	0.0140155340665433\\
0.0167774492133638	0.013810335506752\\
0.016201471734126	0.0135080549444644\\
0.0155301135892816	0.0131147575288728\\
0.0147756181098693	0.0126376619415514\\
0.01395084943357	0.0120849888240568\\
0.0130690578827439	0.0114658011465317\\
0.0121436553782187	0.0107898394612406\\
0.0111880037565489	0.0100673548903987\\
0.0102152184183344	0.00930894256097769\\
0.00923798928978652	0.00852537802575074\\
0.00826842063746552	0.00772745900535186\\
0.00731789084451765	0.00692585455636553\\
0.00639693284253418	0.0061309635212626\\
0.00551513550208682	0.00535278385308541\\
0.00468106592189406	0.00460079413669542\\
0.00390221222532166	0.0038838483543952\\
0.0031849461764493	0.00321008467171153\\
0.00253450466830247	0.00258684875356934\\
0.00195498891422916	0.00202063186599498\\
0.00144937999021189	0.00151702377738533\\
0.00101956923079852	0.00108068024922674\\
0.000666401873358148	0.000715304701410338\\
0.000389732272957353	0.000423643453853535\\
0.00018848897129504	0.000207493785399469\\
6.07478953956684e-05	6.77239137904215e-05\\
3.81198240214436e-06	4.30388730144734e-06\\
1.42955728542732e-05	1.63462893280597e-05\\
8.82119831518855e-05	0.00010215559139563\\
0.000221062755267248	0.000259284946887711\\
0.000407927184953554	0.000484599196149114\\
0.000643550845503467	0.000774342852115255\\
0.000922431949446135	0.00112421185263954\\
0.00123890452248142	0.00152942789945787\\
0.00158721749965587	0.00198481425233167\\
0.00196160899073138	0.00248487190837401\\
0.00235637509754492	0.0030238551688515\\
0.00276593279884134	0.00359584567686124\\
0.003184876545755	0.00419482409720515\\
0.00360802833228275	0.00481473870261815\\
0.0040304811184389	0.00544957022640926\\
0.00444763558830131	0.00609339243884764\\
0.00485523032006489	0.00674042800167325\\
0.00524936552999426	0.00738509925051893\\
0.00562652062648425	0.00802207364749975\\
0.00598356587420406	0.00864630373466854\\
0.00631776852157481	0.00925306150248001\\
0.00662679378786404	0.00983796716509451\\
0.00690870113933797	0.0103970124056415\\
0.00716193630769949	0.0109265782190127\\
0.00738531951904535	0.011423447537034\\
0.00757803040847172	0.0118848128708109\\
0.00773959009497189	0.0123082792475951\\
0.00786984088416994	0.0126918627547647\\
0.00796892405351094	0.0130339850316098\\
0.00803725615656961	0.0133334640708263\\
0.00807550426094389	0.0135895017063057\\
0.00808456050852493	0.013801668172343\\
0.00806551635852806	0.0139698841222485\\
0.00801963684322179	0.0140944004920149\\
0.0079483351344653	0.0141757765876953\\
0.00785314768655866	0.0142148567640187\\
0.00773571018807254	0.0142127460470485\\
0.00759773452274977	0.0141707850359231\\
0.00744098690768907	0.0140905243984288\\
0.00726726734620798	0.0139736992528601\\
0.00707839050335386	0.013822203704806\\
0.00687616808424753	0.0136380657826247\\
0.00666239276951131	0.0134234229898597\\
0.00643882373810755	0.0131804986671016\\
0.00620717378610709	0.0129115793301682\\
0.00596909803027779	0.0126189931262696\\
0.00572618416796802	0.0123050895253401\\
0.00547994424954073	0.0119722203401725\\
0.0052318079065594	0.0116227221466029\\
0.00498311696796696	0.0112589001539202\\
0.00473512138754677	0.010883013556044\\
0.00448897639890638	0.0104972623759287\\
0.00424574080895806	0.0101037757991724\\
0.00400637633725354	0.0097046019779767\\
0.00377174790642365	0.00930169927342111\\
0.00354262478824022	0.00889692889249263\\
0.00331968251029815	0.00849204886638798\\
0.00310350542987997	0.00808870930825974\\
0.00289458988405801	0.00768844888172573\\
0.00269334782838162	0.00729269240604383\\
0.00250011088044656	0.00690274951976715\\
0.00231513468913446	0.00651981432186707\\
0.00213860355521298	0.00614496590761799\\
0.00197063523420616	0.00577916971590905\\
0.00181128585786254	0.00542327960494132\\
0.00166055491609044	0.00507804057441824\\
0.00151839024680353	0.00474409205421258\\
0.00138469298665722	0.0044219716820089\\
0.00125932244109365	0.0041121194954718\\
0.0011421008373973	0.00381488246799333\\
0.00103281792954718	0.0035305193209313\\
0.000931235428499869	0.00325920554939\\
0.000837091236119096	0.00300103860293537\\
0.000750103465260157	0.00275604316710991\\
0.000669974232506112	0.00252417649615925\\
0.00059639321372441	0.00230533375193899\\
0.000529040955964177	0.00209935330848992\\
0.000467591942246148	0.00190602198621415\\
0.000411717408509408	0.00172508018390282\\
0.000361087914382231	0.0015562268810386\\
0.000315375671546184	0.00139912448678883\\
0.000274256635276244	0.00125340351589847\\
0.000237412366279369	0.00111866707526922\\
0.000204531671235268	0.000994495148359198\\
0.00017531203148317	0.000880448667648174\\
0.000149460830114716	0.000776073368281264\\
0.000126696388343838	0.000680903418627985\\
0.000106748822447686	0.000594464825873554\\
8.93607328267769e-05	0.000516278616900152\\
7.42877368350126e-05	0.000445863796622249\\
6.12988569986282e-05	0.000382740087619704\\
5.01767760938698e-05	0.000326430456373063\\
4.07179703026217e-05	0.00027646343265925\\
3.27327313279243e-05	0.000232375229721063\\
2.60450879418493e-05	0.000193711673693909\\
2.04926369695716e-05	0.000160029951468441\\
1.59262931980465e-05	0.000130900186701549\\
1.22099671466783e-05	0.000105906854071577\\
9.22017906104391e-06	8.4650042119276e-05\\
6.84561689845706e-06	6.67465751353088e-05\\
4.98664547434907e-06	5.18310045597964e-05\\
3.55477333857938e-06	3.95564802600814e-05\\
2.47208335757757e-06	2.95955118600598e-05\\
1.67063239758279e-06	2.16406300184173e-05\\
1.09182494127133e-06	1.54049572024315e-05\\
6.8576492928735e-07	1.06226970878455e-05\\
4.10589603465594e-07	7.04955124164473e-06\\
2.31788643117666e-07	4.46307122022063e-06\\
1.21511432493236e-07	2.66295364773495e-06\\
5.78648787317702e-08	1.47128523419805e-06\\
2.42038172421615e-08	7.32744055291264e-07\\
8.41569710325254e-09	3.14762751522101e-07\\
2.20093405528575e-09	1.07658617082689e-07\\
3.50054000151479e-10	2.47348428021999e-08\\
1.85264735146041e-11	2.35645645551298e-09\\
5.92858906875711e-15	3.77047965907948e-12\\
-1.44063763644472e-12	3.05404823374246e-10\\
-9.96378366091003e-11	9.05220378894893e-09\\
-9.54709706189099e-10	5.51926128124006e-08\\
-4.50117384109533e-09	1.90809326485972e-07\\
-1.46752722105406e-08	4.91076265060103e-07\\
-3.81410138070338e-08	1.05419418547279e-06\\
-8.50142862549414e-08	2.00130248705223e-06\\
-1.6958423298936e-07	3.47636403389978e-06\\
-3.11030890009176e-07	5.64601908846155e-06\\
-5.34137832061572e-07	8.69940373675995e-06\\
-8.69998293164484e-07	1.28479274887576e-05\\
-1.35671290154271e-06	1.83250040609334e-05\\
-2.04007680550873e-06	2.53857286965735e-05\\
-2.9742535660196e-06	3.43064947573491e-05\\
-4.22243275533797e-06	4.53845417324292e-05\\
-5.85746773157111e-06	5.89374262646136e-05\\
-7.96248955840273e-06	7.53024072930351e-05\\
-1.06314925111624e-05	9.48357359663449e-05\\
-1.39698860579277e-05	0.00011791184059532\\
-1.80950076320253e-05	0.000144922396600106\\
-2.31365899246043e-05	0.000176275271170949\\
-2.92371758286739e-05	0.000212393332214323\\
-3.65524735653172e-05	0.000253713111107985\\
-4.52516439256347e-05	0.000300683308848187\\
-5.55175109766882e-05	0.000353763135354244\\
-6.75466870147638e-05	0.000413420472008265\\
-8.15496020146745e-05	0.000480129847964821\\
-9.77504273303801e-05	0.000554370221378648\\
-0.000116386882961512	0.000636622557479385\\
-0.00013770991732529	0.000727367196383355\\
-0.000161983248177745	0.000827081004686587\\
-0.000189482753125828	0.000936234306236647\\
-0.000220495698080204	0.00105528758905346\\
-0.000255319792031259	0.00118468798715818\\
-0.000294262056707158	0.00132486553809309\\
-0.000337637500009328	0.00147622921917616\\
-0.00038576758263524	0.00163916276803421\\
-0.000438978468009603	0.00181402029570515\\
-0.000497599046571351	0.00200112170359031\\
-0.00056195872662175	0.00220074791876594\\
-0.000632384985348083	0.00241313596562967\\
-0.000709200675311545	0.00263847389554219\\
-0.000792721083644341	0.00287689560002148\\
-0.000883250743451814	0.00312847553713131\\
-0.000981079999472654	0.00339322340495686\\
-0.00108648133292057	0.00367107880044287\\
-0.001199705453623	0.00396190590635934\\
-0.00132097717108417	0.00426548825370274\\
-0.00145049105993122	0.00458152361139968\\
-0.00158840693934362	0.00490961905969607\\
-0.00173484519050649	0.00524928630803122\\
-0.00188988194084585	0.00559993732244533\\
-0.00205354414877475	0.00596088033157767\\
-0.00222580462786773	0.00633131628400363\\
-0.00240657705474821	0.00671033583294655\\
-0.00259571101046928	0.00709691692719946\\
-0.00279298711072973	0.00748992308929313\\
-0.00299811228583775	0.00788810246347941\\
-0.00321071527682195	0.0082900877168249\\
-0.00343034241942414	0.00869439687656537\\
-0.00365645379277719	0.00909943518571166\\
-0.00388841981428684	0.00950349805666014\\
-0.00412551836646873	0.0099047751991083\\
-0.00436693254513124	0.0103013559938401\\
-0.00461174912120236	0.0106912361778166\\
-0.00485895781054658	0.0110723258984212\\
-0.00510745144715789	0.0114424591855803\\
-0.00535602715500654	0.0117994048797587\\
-0.00560338861241557	0.0121408790414856\\
-0.00584814949999853	0.012464558854051\\
-0.00608883821876769	0.0127680980153642\\
-0.00632390395887584	0.0130491435976654\\
-0.00655172419147346	0.0133053543349231\\
-0.00677061364621566	0.0135344202773762\\
-0.00697883482495841	0.013734083730938\\
-0.00717461008805108	0.0139021613761812\\
-0.00735613533331899	0.0140365674375872\\
-0.00752159526930771	0.0141353377488618\\
-0.00766918026363479	0.0141966545346632\\
-0.00779710472441916	0.0142188717033576\\
-0.00790362694781251	0.0142005404197406\\
-0.00798707033777567	0.0141404347014193\\
-0.00804584587560724	0.0140375767581465\\
-0.00807847568657606	0.0138912617702865\\
-0.00808361751961731	0.0137010817812335\\
-0.00806008992377348	0.0134669483595134\\
-0.00800689787229856	0.0131891136699873\\
-0.00792325855255633	0.0128681895805857\\
-0.00780862700755476	0.0125051644218659\\
-0.00766272128374325	0.0121014170119599\\
-0.00748554671018788	0.0116587275596784\\
-0.00727741890710787	0.0111792850641753\\
-0.0070389850977275	0.0106656908411353\\
-0.00677124327722237	0.0101209578233443\\
-0.00647555877700105	0.00954850530812568\\
-0.00615367775244837	0.00895214885576314\\
-0.00580773711836971	0.00833608508191863\\
-0.00544027045948531	0.00770487113330081\\
-0.00505420945418722	0.00706339868946496\\
-0.00465288036908702	0.00641686239451932\\
-0.00423999521028704	0.00577072269043144\\
-0.00381963715534822	0.00513066309818517\\
-0.00339623993804289	0.00450254207369165\\
-0.00297456091647992	0.00389233965140782\\
-0.00255964762423495	0.00330609917920244\\
-0.00215679768369075	0.00274986454209789\\
-0.00177151205068391	0.00222961336890932\\
-0.00140944165935096	0.00175118681315534\\
-0.00107632764511055	0.00132021659640701\\
-0.000777935441119599	0.000942050096831579\\
-0.000519983168148417	0.000621674356301053\\
-0.000308064868218879	0.000363639964196112\\
-0.000147569266858626	0.000171985852983848\\
-4.35948854965361e-05	5.01661077770756e-05\\
-8.62462157241206e-07	9.79947367211799e-07\\
-2.36257727548653e-05	2.65060756517338e-05\\
-0.00011558207426736	0.000128042628002426\\
-0.000279783512022777	0.000306053945091657\\
-0.000518550943217582	0.000560125395309848\\
-0.000833391724464469	0.000888927434660425\\
-0.00122492308941026	0.00129019003864137\\
-0.00169280280004352	0.00176068856314481\\
-0.00223566878903628	0.00229624199018504\\
-0.00285108951727713	0.00289172438905357\\
-0.00353552674777754	0.00354109027446166\\
-0.00428431238178339	0.00423741437100654\\
-0.00509164091295108	0.00497294609900163\\
-0.00595057892906554	0.00573917888199542\\
-0.00685309292671609	0.00652693414334027\\
-0.00779009650193262	0.00732645961066424\\
-0.00875151773906816	0.00812754128631089\\
-0.00972638734195243	0.00891962817248241\\
-0.0107029477371789	0.00969196856622875\\
-0.0116687830317746	0.0104337564662336\\
-0.0126109693298885	0.0111342863656807\\
-0.0135162445098211	0.011783114448712\\
-0.0143711961390481	0.0123702239677902\\
-0.0151624657670648	0.0128861923614241\\
-0.0158769673910442	0.0133223574820389\\
-0.0165021174454506	0.0136709801480366\\
-0.0170260732325942	0.0139254001178079\\
-0.0174379762960775	0.014080182511869\\
-0.0177281968530601	0.0141312516870957\\
-0.0178885750545518	0.0140760095983602\\
-0.0179126545459796	0.0139134357710774\\
-0.0177959035635169	0.0136441661557401\\
-0.0175359186352859	0.013270548343917\\
-0.0171326058702694	0.0127966708947551\\
-0.016588334820551	0.0122283648509045\\
-0.0159080600023089	0.011573175910772\\
-0.0150994053645193	0.010840306166609\\
-0.0141727073067472	0.0100405248102056\\
-0.0131410122721012	0.00918604774360598\\
-0.0120200254797731	0.00829038660360611\\
-0.0108280080127044	0.00736816830686972\\
-0.00958562023653467	0.00643492683713874\\
-0.00831571039021933	0.00550686961595116\\
-0.00704304814804961	0.00460062141137575\\
-0.00579400399597152	0.00373294933262607\\
-0.00459617637812818	0.0029204730186958\\
-0.00347796973575012	0.00217936464274845\\
-0.00246812776073348	0.00152504380739499\\
-0.00159522739891609	0.000971872786010833\\
-0.000887140339587355	0.000532857859389451\\
-0.000370469892796188	0.000219362693803461\\
-6.9972257866129e-05	4.08397957687933e-05\\
-7.97219762288827e-06	4.58605194356737e-06\\
-0.000203784025287152	0.000115528213047572\\
-0.000673149557117912	0.000376043904087699\\
-0.00142770525689275	0.000785823337610554\\
-0.00247449117287226	0.00134177637294038\\
-0.0038155144208965	0.00203798890600004\\
-0.00544737987841769	0.00286573179788045\\
-0.00736100040683615	0.00381352466532863\\
-0.00954139830087913	0.00486725587522154\\
-0.0119676087660945	0.00601035902318795\\
-0.0146126950462578	0.00722404505182279\\
-0.0174438833647851	0.00848758799683787\\
-0.0204228241173765	0.00977866116256142\\
-0.0235059837726819	0.0110737193457214\\
-0.0266451697258527	0.0123484215739934\\
-0.0297881879349337	0.0135780877297154\\
-0.032879630586955	0.0147381814160233\\
-0.03586178833008	0.0158048105186481\\
-0.0386756788164513	0.0167552361468761\\
-0.041262180478668	0.0175683800253134\\
-0.0435632576662229	0.0182253199753325\\
-0.0455232605551269	0.0187097628898409\\
-0.0470902806747749	0.0190084845822061\\
-0.0482175405321973	0.0191117260907471\\
-0.0488647937161784	0.0190135364506354\\
-0.0489997100915508	0.0187120526069793\\
-0.0485992193034631	0.0182097080328403\\
-0.0476507848541724	0.0175133627251735\\
-0.0461535805366384	0.0166343485660729\\
-0.0441195410483365	0.0155884255368619\\
-0.0415742591951553	0.0143956459339738\\
-0.0385577032492569	0.0130801255290176\\
-0.0351247297558732	0.0116697225073348\\
-0.031345369390376	0.010195626972534\\
-0.0273048663345033	0.00869186577862838\\
-0.0231034550430712	0.00719472940409889\\
-0.0188558621708923	0.00574212946968113\\
-0.014690525772749	0.00437289727986276\\
-0.0107485286140535	0.00312603539356972\\
-0.00718224746206998	0.00203993566065451\\
-0.00415372548314142	0.00115157835870775\\
-0.00183278025717575	0.000495727994265416\\
-0.000394865336800136	0.000104141963410419\\
-1.8708619588284e-05	4.80857437622936e-06\\
-0.00088375595904994	0.000221230900882447\\
-0.00316745330380051	0.000771772548459656\\
-0.00704240511605231	0.00166908067352706\\
-0.0126734507753241	0.00291960050099185\\
-0.0202147040220946	0.00452319415331407\\
-0.0298066031485248	0.00647287485313389\\
-0.0415730215194431	0.0087546655213789\\
-0.0556184890392373	0.011347588499388\\
-0.0720255753169471	0.0142237906200683\\
-0.0908524844863035	0.0173488051884346\\
-0.11213090989167	0.0206819496602435\\
-0.135864194154714	0.0241768549868126\\
-0.162025836510428	0.0277821197853188\\
-0.190558384783622	0.0314420797588894\\
-0.221372744027088	0.0350976801915962\\
-0.254347927737581	0.038687436940423\\
-0.289331270800529	0.0421484691967342\\
-0.326139116000073	0.0454175854466198\\
-0.364557978192771	0.0484324025698232\\
-0.404346182218409	0.051132476920833\\
-0.445235962456241	0.0534604255650814\\
-0.486936003782846	0.0553630156209183\\
-0.529134395704026	0.0567921998972295\\
-0.571501963775641	0.05770607772019\\
-0.613695935248789	0.0580697610029932\\
-0.655363889320767	0.0578561272114076\\
-0.696147936581594	0.0570464428873269\\
-0.735689067340788	0.0556308437739959\\
-0.773631604609042	0.0536086602932764\\
-0.809627694684805	0.0509885801021071\\
-0.843341766626587	0.0477886426403804\\
-0.874454891426017	0.0440360639085278\\
-0.902668972458474	0.0397668931090149\\
-0.927710700777753	0.0350255061782619\\
-0.949335212014355	0.0298639445502178\\
-0.967329385985071	0.024341110657058\\
-0.981514735552048	0.0185218346163376\\
-0.991749837688685	0.0124758292119591\\
-0.997932267002609	0.0062765525891983\\
-1	1.22464679914735e-16\\
};
%\addlegendentry{Distortion Signal $\mathbf{d}$};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/BeamPattern_NRF=3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.9\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
clip=false,
xmin=-0.4,
xmax=0.4,
ymin=-0.46,
ymax=0.46,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,-0.1)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\tiny


\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130145\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.096350734820343	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130145	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.161803398874989	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.161803398874989\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128608	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.161803398874989	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
\node[above right, align=left, text=black]
at (axis cs:0.029,0.203) {  0.2};

\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.399210691371309	0.0251162078117254\\
0.396845880525791	0.0501332934257217\\
0.392914900291476	0.0749525258342899\\
0.387433264451452	0.0994759548659419\\
0.380422606518061	0.123606797749979\\
0.371910594355301	0.147249821073871\\
0.361930820986408	0.170311716626029\\
0.350522672017545	0.192701469640686\\
0.337731170200806	0.214330717991599\\
0.323606797749979	0.235114100916989\\
0.308205297110316	0.254969595899476\\
0.291587450968565	0.273818842371476\\
0.273818842371476	0.291587450968565\\
0.254969595899476	0.308205297110316\\
0.235114100916989	0.323606797749979\\
0.214330717991599	0.337731170200806\\
0.192701469640686	0.350522672017546\\
0.170311716626029	0.361930820986408\\
0.147249821073871	0.371910594355301\\
0.123606797749979	0.380422606518061\\
0.0994759548659419	0.387433264451452\\
0.0749525258342898	0.392914900291476\\
0.0501332934257217	0.396845880525791\\
0.0251162078117253	0.399210691371309\\
0	0.4\\
-0.0251162078117254	0.399210691371309\\
-0.0501332934257218	0.396845880525791\\
-0.0749525258342899	0.392914900291475\\
-0.0994759548659419	0.387433264451452\\
-0.123606797749979	0.380422606518061\\
-0.147249821073871	0.371910594355301\\
-0.170311716626029	0.361930820986408\\
-0.192701469640686	0.350522672017545\\
-0.214330717991599	0.337731170200806\\
-0.235114100916989	0.323606797749979\\
-0.254969595899476	0.308205297110316\\
-0.273818842371476	0.291587450968565\\
-0.291587450968565	0.273818842371475\\
-0.308205297110316	0.254969595899476\\
-0.323606797749979	0.235114100916989\\
-0.337731170200806	0.214330717991599\\
-0.350522672017545	0.192701469640686\\
-0.361930820986408	0.170311716626029\\
-0.371910594355301	0.147249821073871\\
-0.380422606518061	0.123606797749979\\
-0.387433264451452	0.0994759548659419\\
-0.392914900291476	0.0749525258342898\\
-0.396845880525791	0.0501332934257216\\
-0.399210691371309	0.0251162078117253\\
-0.4	0\\
-0.399210691371309	-0.0251162078117252\\
-0.396845880525791	-0.0501332934257215\\
-0.392914900291476	-0.0749525258342897\\
-0.387433264451452	-0.0994759548659418\\
-0.380422606518062	-0.123606797749979\\
-0.371910594355301	-0.147249821073871\\
-0.361930820986408	-0.170311716626029\\
-0.350522672017546	-0.192701469640686\\
-0.337731170200806	-0.214330717991599\\
-0.323606797749979	-0.235114100916989\\
-0.308205297110316	-0.254969595899476\\
-0.291587450968565	-0.273818842371475\\
-0.273818842371476	-0.291587450968565\\
-0.254969595899476	-0.308205297110316\\
-0.235114100916989	-0.323606797749979\\
-0.214330717991599	-0.337731170200806\\
-0.192701469640686	-0.350522672017545\\
-0.170311716626029	-0.361930820986408\\
-0.147249821073871	-0.371910594355301\\
-0.123606797749979	-0.380422606518061\\
-0.0994759548659421	-0.387433264451452\\
-0.0749525258342902	-0.392914900291475\\
-0.0501332934257218	-0.396845880525791\\
-0.0251162078117253	-0.399210691371309\\
0	-0.4\\
0.0251162078117251	-0.399210691371309\\
0.0501332934257217	-0.396845880525791\\
0.0749525258342897	-0.392914900291476\\
0.099475954865942	-0.387433264451452\\
0.123606797749979	-0.380422606518061\\
0.147249821073871	-0.371910594355301\\
0.170311716626029	-0.361930820986408\\
0.192701469640686	-0.350522672017546\\
0.214330717991599	-0.337731170200806\\
0.235114100916989	-0.323606797749979\\
0.254969595899476	-0.308205297110316\\
0.273818842371475	-0.291587450968565\\
0.291587450968564	-0.273818842371476\\
0.308205297110316	-0.254969595899476\\
0.323606797749979	-0.235114100916989\\
0.337731170200806	-0.214330717991599\\
0.350522672017545	-0.192701469640686\\
0.361930820986408	-0.170311716626029\\
0.371910594355301	-0.147249821073871\\
0.380422606518061	-0.123606797749979\\
0.387433264451452	-0.0994759548659421\\
0.392914900291476	-0.0749525258342899\\
0.396845880525791	-0.0501332934257219\\
0.399210691371309	-0.0251162078117253\\
0.4	0\\
};
\node[above right, align=left, text=black]
at (axis cs:0.056,0.401) {  0.4};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.346410161513776	-0.2\\
0.346410161513776	0.2\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.2	-0.346410161513775\\
0.2	0.346410161513775\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-2.44929359829471e-17	-0.4\\
2.44929359829471e-17	0.4\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.2	-0.346410161513776\\
-0.2	0.346410161513776\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.346410161513776	-0.2\\
-0.346410161513776	0.2\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.4	-4.89858719658941e-17\\
-0.4	4.89858719658941e-17\\
};
\node[align=center, text=black]
at (axis cs:0.381,0.22) {30};
\node[align=center, text=black]
at (axis cs:-0.381,-0.22) {210};
\node[align=center, text=black]
at (axis cs:0.22,0.381) {60};
\node[align=center, text=black]
at (axis cs:-0.22,-0.381) {240};
\node[align=center, text=black]
at (axis cs:0,0.44) {90};
\node[align=center, text=black]
at (axis cs:-0,-0.44) {270};
\node[align=center, text=black]
at (axis cs:-0.22,0.381) {120};
\node[align=center, text=black]
at (axis cs:0.22,-0.381) {300};
\node[align=center, text=black]
at (axis cs:-0.381,0.22) {150};
\node[align=center, text=black]
at (axis cs:0.381,-0.22) {330};
\node[align=center, text=black]
at (axis cs:-0.44,0) {180};
\node[align=center, text=black]
at (axis cs:0.44,-0) {0};
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
-0.335042511316883	-4.10308739062512e-17\\
-0.334907574073173	-0.00210642051639939\\
-0.333559224681241	-0.00419604597959405\\
-0.330995312761173	-0.00624610127559325\\
-0.327224280604458	-0.00823401267372668\\
-0.322265353486645	-0.0101377411531598\\
-0.316148596608389	-0.0119361182472861\\
-0.308914832636526	-0.0136091784519724\\
-0.300615416071991	-0.0151384820461662\\
-0.29131186306745	-0.0165074221056549\\
-0.281075337808006	-0.0177015095588222\\
-0.269985999104013	-0.0187086303399176\\
-0.258132213374863	-0.0195192690401106\\
-0.245609642674884	-0.0201266939355315\\
-0.232520218776012	-0.0205270988773457\\
-0.218971016527077	-0.0207196982511461\\
-0.205073041709579	-0.0207067720380652\\
-0.19093995036177	-0.0204936589217275\\
-0.176686718008401	-0.0200886963648517\\
-0.162428278380279	-0.0195031076063778\\
-0.148278152009494	-0.0187508365823866\\
-0.134347085523929	-0.0178483328287956\\
-0.120741722526522	-0.0168142894574448\\
-0.107563326627066	-0.0156693382865095\\
-0.0949065765006293	-0.014435707128653\\
-0.08285845178879	-0.0131368450747391\\
-0.0714972272566594	-0.0117970223377782\\
-0.0608915908962823	-0.0104409118239008\\
-0.0510998996579312	-0.00909316005999076\\
-0.0421695842333502	-0.00777795541969767\\
-0.0341367118523188	-0.00651860174268415\\
-0.0270257134331199	-0.00533710543149551\\
-0.0208492786986773	-0.00425378393531578\\
-0.0156084200851824	-0.00328690319271205\\
-0.0112927034816393	-0.00245235111246879\\
-0.00788064109919705	-0.00176335353242344\\
-0.00534023912931603	-0.00123023832370301\\
-0.00362969035804067	-0.000860252417698059\\
-0.00269819960489849	-0.000657435543825305\\
-0.00248692778975187	-0.000622553398053304\\
-0.00293003863478247	-0.000753091837379613\\
-0.00395583051139774	-0.00104331253716587\\
-0.00548793476666284	-0.00148436938028209\\
-0.00744656102769518	-0.00206448369327596\\
-0.00974976949528002	-0.00276917532870011\\
-0.0123147501028255	-0.00358154553675985\\
-0.0150590886298962	-0.00448260659458772\\
-0.0179020004105672	-0.00545165228681225\\
-0.0207655131490835	-0.00646666257347163\\
-0.0235755815264339	-0.00750473515491766\\
-0.0262631177238686	-0.00854253615944059\\
-0.0287649236710899	-0.00955676184612232\\
-0.0310245127120584	-0.0105246030378676\\
-0.0329928104314061	-0.0114242039793841\\
-0.0346287265586148	-0.0122351074505493\\
-0.0358995921234713	-0.0129386782524406\\
-0.0367814583326091	-0.0135184976136534\\
-0.0372592559314513	-0.013960721627976\\
-0.0373268160681615	-0.0142543975181379\\
-0.0369867558479366	-0.0143917323091586\\
-0.0362502338215174	-0.0143683093719754\\
-0.0351365825588841	-0.0141832492453105\\
-0.0336728271892999	-0.0138393121419647\\
-0.0318931003179961	-0.0133429405751614\\
-0.0298379650382312	-0.0127042415813354\\
-0.0275536588303387	-0.0119369090482881\\
-0.025091271966692	-0.0110580876629849\\
-0.0225058746181019	-0.0100881809535737\\
-0.0198556071825931	-0.0090506067989401\\
-0.017200748435932	-0.00797150460141419\\
-0.0146027759430741	-0.00687939905114656\\
-0.0121234327832441	-0.00580482604330735\\
-0.00982381404444196	-0.00477992683298361\\
-0.00776348575475351	-0.0038380169211761\\
-0.00599964795933031	-0.00301313645466703\\
-0.00458635254682658	-0.00233958909118406\\
-0.00357378520239821	-0.00185147632993949\\
-0.00300761954202876	-0.00158223423919208\\
-0.00292845009131191	-0.00156417933193559\\
-0.00337130933716449	-0.00182807005499637\\
-0.00436527262898204	-0.0024026899742265\\
-0.00593315326118272	-0.00331445826903366\\
-0.00809128865520742	-0.00458707260429773\\
-0.0108494171973947	-0.00624118883880087\\
-0.0142106439992072	-0.008294141369298\\
-0.0181714926452597	-0.0107597072113143\\
-0.022722038897184	-0.013647916194803\\
-0.0278461213397307	-0.0169649089179563\\
-0.033521623099088	-0.0207128433683273\\
-0.0397208180390135	-0.0248898503990577\\
-0.0464107742522041	-0.0294900375506355\\
-0.0535538072139819	-0.0345035400455394\\
-0.0611079746520967	-0.0399166171635636\\
-0.0690276050071944	-0.0457117916375598\\
-0.0772638513082063	-0.0518680291994975\\
-0.0857652623586845	-0.0583609549605233\\
-0.0944783633154762	-0.0651631029301312\\
-0.10334823803021	-0.0722441946712575\\
-0.112319105906143	-0.0795714428515608\\
-0.121334886486065	-0.0871098752862419\\
-0.130339745519224	-0.0948226749735853\\
-0.13927861684382	-0.102671531598552\\
-0.148097695054152	-0.110617000019157\\
-0.156744894585419	-0.118618861350805\\
-0.165170271532475	-0.126636482420477\\
-0.173326405209968	-0.134629169570062\\
-0.181168737149432	-0.14255651304039\\
-0.188655865904073	-0.150378718458175\\
-0.195749796685083	-0.158056922270688\\
-0.202416145476345	-0.165553488320868\\
-0.208624297860308	-0.172832283122105\\
-0.214347523330871	-0.179858927770698\\
-0.219563046364386	-0.186601024818634\\
-0.224252075963915	-0.193028358814068\\
-0.228399795781988	-0.199113069596077\\
-0.23199531726175	-0.204829797798905\\
-0.235031598515102	-0.210155802374467\\
-0.237505331879477	-0.21507105027632\\
-0.239416803263432	-0.219558278760212\\
-0.240769726507242	-0.223603031042905\\
-0.24157105605055	-0.227193666319895\\
-0.241830781218114	-0.230321345372375\\
-0.241561705410115	-0.232979993193073\\
-0.240779213419439	-0.235166240229005\\
-0.239501029998733	-0.236879343976559\\
-0.23774697266938	-0.2381210927711\\
-0.235538701607011	-0.23889569369028\\
-0.23289946925835	-0.239209646538638\\
-0.229853872146264	-0.239071605902396\\
-0.226427607108174	-0.238492233259327\\
-0.222647233991414	-0.237484041101329\\
-0.218539946601579	-0.236061230978881\\
-0.214133353469863	-0.234239527309324\\
-0.209455269776162	-0.232036008707196\\
-0.204533521539156	-0.229468938497089\\
-0.19939576296538	-0.22655759596008\\
-0.194069307638669	-0.22332210974605\\
-0.188580974031214	-0.219783294758487\\
-0.182956945629492	-0.215962493687754\\
-0.17722264579366	-0.21188142423544\\
-0.171402627308761	-0.207562032938131\\
-0.165520476440761	-0.203026356365532\\
-0.159598731180575	-0.1982963903369\\
-0.153658813244892	-0.19339396767258\\
-0.147720973303699	-0.188340644875376\\
-0.141804248820704	-0.18315759802042\\
-0.135926433823785	-0.177865528023168\\
-0.130104059867706	-0.172484575353653\\
-0.124352387409674	-0.167034244171781\\
-0.11868540678927	-0.161533335773642\\
-0.113115847986719	-0.155999891162592\\
-0.107655198326569	-0.150451142491534\\
-0.102313727296532	-0.144903473064102\\
-0.0971005176624332	-0.139372385532423\\
-0.0920235020790311	-0.133872477887284\\
-0.0870895044217143	-0.128417426802802\\
-0.082304285094912	-0.123019977871451\\
-0.0776725896084253	-0.117691942246233\\
-0.0731981997519597	-0.112444199194355\\
-0.0688839867400091	-0.107286704060405\\
-0.064731965743173	-0.102228501136267\\
-0.0607433512672036	-0.0972777409391724\\
-0.0569186128869828	-0.0924417014079836\\
-0.0532575308885449	-0.0877268125402274\\
-0.0497592514177745	-0.0831386840083155\\
-0.0464223407789441	-0.0786821353119532\\
-0.0432448385695418	-0.0743612280447298\\
-0.0402243093794432	-0.0701792998756333\\
-0.0373578928221997	-0.0661389998703895\\
-0.0346423517038305	-0.0622423248026996\\
-0.0320741181697911	-0.0584906561311532\\
-0.0296493377037495	-0.0548847973436735\\
-0.0273639108822208	-0.0514250113972893\\
-0.0252135328170918	-0.0481110580067656\\
-0.0231937302434981	-0.0449422305607572\\
-0.0212998962335198	-0.0419173924686195\\
-0.0195273225367109	-0.0390350127645295\\
-0.0178712295667276	-0.0362932008181174\\
-0.0163267940692926	-0.0336897400221719\\
-0.0148891745206025	-0.0312221203481724\\
-0.0135535343171143	-0.0288875696792828\\
-0.0123150628276022	-0.026683083848036\\
-0.0111689943865805	-0.0246054553222023\\
-0.0101106253147518	-0.0226513004972607\\
-0.00913532905724763	-0.0208170855675293\\
-0.00823856953415912	-0.01909915096034\\
-0.00741591280039056	-0.0174937343287502\\
-0.00666303711329794	-0.0159969921081751\\
-0.00597574150704539	-0.0146050196510803\\
-0.00534995297223241	-0.0133138699615452\\
-0.00478173233822145	-0.0121195710581521\\
-0.0042672789538416	-0.0110181419993503\\
-0.00380293425984698	-0.0100056076102457\\
-0.0033851843437628	-0.00907801195374586\\
-0.00301066156463854	-0.00823143059222498\\
-0.00267614533181735	-0.0074619816884049\\
-0.00237856211819622	-0.00676583599607147\\
-0.00211498478464817	-0.00613922579259734\\
-0.00188263128836169	-0.00557845280609509\\
-0.00167886284387111	-0.00507989519043026\\
-0.00150118160154503	-0.00464001360133578\\
-0.00134722790430614	-0.00425535642653859\\
-0.00121477717940208	-0.00392256422217576\\
-0.00110173651816473	-0.00363837340689486\\
-0.00100614099290087	-0.00339961926392797\\
-0.000926149756372085	-0.0032032383001448\\
-0.000860041965760061	-0.00304627000965945\\
-0.000806212569583572	-0.00292585808801019\\
-0.000763167992748574	-0.00283925114128788\\
-0.000729521751774471	-0.00278380293287189\\
-0.000703990029254758	-0.00275697220866758\\
-0.000685387233779297	-0.00275632213994367\\
-0.000672621568869396	-0.00277951942105605\\
-0.000664690631954995	-0.00282433305753418\\
-0.000660677062052556	-0.00288863287820369\\
-0.00065974425258086	-0.00297038780324036\\
-0.000661132143675023	-0.00306766389830069\\
-0.000664153106422732	-0.00317862224316174\\
-0.000668187929645933	-0.00330151664163513\\
-0.000672681918180205	-0.00343469119789773\\
-0.000677141110058287	-0.00357657778281562\\
-0.000681128618576443	-0.00372569341232319\\
-0.000684261103907974	-0.00388063755846484\\
-0.000686205377720585	-0.00404008941231055\\
-0.000686675143147682	-0.00420280511662116\\
-0.000685427871452273	-0.00436761498486412\\
-0.000682261815800021	-0.00453342072196653\\
-0.000677013161719768	-0.00469919266103941\\
-0.000669553313069579	-0.00486396702921351\\
-0.000659786311639278	-0.00502684325469298\\
-0.000647646387900831	-0.00518698132615738\\
-0.000633095639861137	-0.00534359921472199\\
-0.000616121836473171	-0.0054959703678031\\
-0.000596736341615961	-0.00564342128342267\\
-0.000574972154257704	-0.00578532917272771\\
-0.000550882060065091	-0.00592111971778919\\
-0.000524536889411621	-0.0060502649310827\\
-0.000496023876464897	-0.00617228112243572\\
-0.000465445113793835	-0.0062867269786519\\
-0.000432916096728351	-0.00639320176048924\\
-0.00039856435152321	-0.00649134362117352\\
-0.000362528141221566	-0.00658082805016913\\
-0.000324955242979721	-0.00666136644550404\\
-0.000286001790500043	-0.00673270481754896\\
-0.000245831175122256	-0.00679462262678587\\
-0.0002046129990416	-0.00684693175775818\\
-0.000162522074054645	-0.00688947563107752\\
-0.000119737459177729	-0.00692212845506373\\
-7.64415304379328e-05	-0.00694479461831368\\
-3.28190761010089e-05	-0.00695740822422949\\
1.09435894263363e-05	-0.00695993276828254\\
5.46594998015387e-05	-0.00695236095854432\\
9.81419058523253e-05	-0.00693471467977828\\
0.000141205146382664	-0.00690704510115015\\
0.000183665527475534	-0.00686943292738211\\
0.00022534221708113	-0.00682198879293834\\
0.000266058161663581	-0.00676485379858896\\
0.000305641031656301	-0.00669820018945071\\
0.000343924202444933	-0.00662223217334292\\
0.000380747777556709	-0.00653718687802405\\
0.000415959660684757	-0.00644333544558631\\
0.000449416683114317	-0.00634098426197637\\
0.000480985793043344	-0.00623047631928268\\
0.000510545313200951	-0.00611219270807399\\
0.000537986273061807	-0.00598655423669534\\
0.000563213821830504	-0.00585402317401514\\
0.000586148728225267	-0.00571510511167689\\
0.000606728972922126	-0.00557035094143043\\
0.000624911439326404	-0.00542035894260413\\
0.000640673708115114	-0.00526577697422581\\
0.000654015960738316	-0.00510730476570418\\
0.000664962996776387	-0.00494569629934316\\
0.000673566369719934	-0.00478176227727519\\
0.000679906645365754	-0.00461637266466467\\
0.000684095786602098	-0.00445045930024776\\
0.000686279667884934	-0.00428501856443715\\
0.000686640722179773	-0.00412111409432822\\
0.000685400722556038	-0.00395987953399554\\
0.00068282369996829	-0.00380252130746371\\
0.000679218998035517	-0.00365032140067275\\
0.000674944464831234	-0.0035046401376356\\
0.000670409780817521	-0.00336691893480087\\
0.000666079921090216	-0.00323868301639084\\
0.000662478749044079	-0.00312154407217813\\
0.00066019273741049	-0.00301720283779993\\
0.000659874811359849	-0.00292745157628153\\
0.000662248306990587	-0.0028541764379577\\
0.000668111037040713	-0.00279935967443884\\
0.000678339454050019	-0.00276508168067452\\
0.000693892899465943	-0.00275352283752136\\
0.000715817925318239	-0.00276696512553147\\
0.000745252673081481	-0.00280779347894543\\
0.000783431292195903	-0.00287849684710861\\
0.000831688378421395	-0.00298166892873816\\
0.000891463409753596	-0.00312000854265979\\
0.000964305155032119	-0.0032963195968211\\
0.00105187602761765	-0.00351351061558247\\
0.00115595635360633	-0.00377459378350392\\
0.00127844852098823	-0.00408268346210347\\
0.00142138097294415	-0.00444099413437934\\
0.00158691200511688	-0.00485283773028561\\
0.00177733332319618	-0.00532162028485509\\
0.00199507331353122	-0.00585083787930066\\
0.00224269997574324	-0.00644407181422903\\
0.00252292346246979	-0.00710498296310125\\
0.00283859816745074	-0.00783730525331048\\
0.00319272429918991	-0.00864483822176232\\
0.00358844887342088	-0.00953143859167504\\
0.00402906605360694	-0.0105010108175207\\
0.00451801676475125	-0.0115574965456507\\
0.00505888750192655	-0.012704862939244\\
0.00565540825120846	-0.0139470898178466\\
0.00631144943716539	-0.0152881555639886\\
0.007031017807788	-0.0167320217522444\\
0.00781825116480076	-0.0182826164596941\\
0.00867741184476769	-0.0199438162211319\\
0.00961287885436516	-0.0217194265976029\\
0.0106291385617459	-0.0236131613330119\\
0.0117307738451518	-0.0256286200806988\\
0.0129224515999637	-0.0277692646900762\\
0.0142089085063142	-0.0300383940527489\\
0.0155949349613512	-0.0324391175180198\\
0.0170853570833633	-0.0349743268994055\\
0.0186850166993735	-0.0376466671067606\\
0.0203987492336299	-0.0404585054528889\\
0.0222313594217924	-0.0434118996991162\\
0.0241875947846696	-0.0465085649212262\\
0.0262721168062424	-0.049749839295403\\
0.0284894697735427	-0.0531366489233674\\
0.0308440472508634	-0.0566694718366789\\
0.0333400561778691	-0.0603483013421367\\
0.0359814786005734	-0.0641726088932686\\
0.0387720310659115	-0.0681413066969082\\
0.0417151217348477	-0.0722527102886771\\
0.0448138052956688	-0.0765045013366664\\
0.0480707357883014	-0.0808936909584561\\
0.0514881174822101	-0.0854165838626878\\
0.0550676539845363	-0.090068743652299\\
0.0588104957916409	-0.0948449596520529\\
0.0627171865358643	-0.0997392156476643\\
0.0667876082200494	-0.104744660947382\\
0.0710209257748148	-0.109853584198759\\
0.0754155313175605	-0.115057390413238\\
0.0799689885372272	-0.120346581668436\\
0.0846779776746372	-0.125710741972281\\
0.0895382416142106	-0.131138526783771\\
0.0945445336484776	-0.136617657691629\\
0.0996905675214971	-0.142134922753888\\
0.104968970400248	-0.14767618299796\\
0.110371239463674	-0.153226385571424\\
0.115887702836356	-0.15876958401805\\
0.121507485627036	-0.164288966131026\\
0.127218481860351	-0.169766889805387\\
0.133007333112307	-0.175184927273919\\
0.138859414675136	-0.180523918064906\\
0.14475883008428	-0.185764030965745\\
0.150688414838226	-0.190884835213417\\
0.156629750129847	-0.195865381061053\\
0.16256318738469	-0.200684289789306\\
0.16846788436643	-0.205319853142085\\
0.174321853561514	-0.209750142068788\\
0.180102023493146	-0.213953124549776\\
0.185784313538417	-0.217906792169233\\
0.191343722731158	-0.221589294980328\\
0.196754432926471	-0.224979084082875\\
0.201989926580773	-0.228055061204437\\
0.207023119263606	-0.230796734443451\\
0.211826506864551	-0.233184379198896\\
0.216372327291089	-0.235199203176985\\
0.220632736271739	-0.236823514233106\\
0.224579996684591	-0.238040889678835\\
0.22818668062574	-0.238836345561298\\
0.231425883216947	-0.239196504307841\\
0.234271446929163	-0.23910975902502\\
0.236698194970823	-0.238566432649955\\
0.238682172059786	-0.237558930076248\\
0.240200890668582	-0.236081881318577\\
0.241233580607623	-0.234132273741936\\
0.241761439593869	-0.231709571365572\\
0.241767882247156	-0.228815819260103\\
0.24123878476692	-0.225455731090949\\
0.240162722372895	-0.221636757923722\\
0.238531196448674	-0.217369136498996\\
0.236338848211368	-0.212665915305862\\
0.233583655648225	-0.207542956936559\\
0.230267110416263	-0.202018915388337\\
0.226394371397709	-0.19611518719334\\
0.22197439164604	-0.189855835501761\\
0.217020015548023	-0.183267486516574\\
0.211548043169131	-0.17637919797764\\
0.205579258945309	-0.169222299716616\\
0.199138422134848	-0.161830206648502\\
0.192254216750813	-0.154238204927318\\
0.184959159056981	-0.146483212367938\\
0.177289461127558	-0.138603514618687\\
0.169284849440997	-0.130638478954759\\
0.16098833799791	-0.122628247944963\\
0.152445956018228	-0.114613415617746\\
0.143706430878037	-0.106634689110471\\
0.134820827585527	-0.0987325391220237\\
0.125842146760667	-0.0909468427962496\\
0.116824883766117	-0.0833165229360274\\
0.10782455232776	-0.075879187678339\\
0.0988971766719255	-0.0686707749435337\\
0.0900987568813928	-0.0617252061011485\\
0.0814847128220946	-0.0550740533651967\\
0.0731093126044898	-0.0487462254390115\\
0.0650250921056544	-0.0427676758701125\\
0.057282272577346	-0.0371611384462035\\
0.0499281837894289	-0.0319458937627562\\
0.0430067004950534	-0.0271375708201308\\
0.0365577002424673	-0.022747987164473\\
0.0306165506881154	-0.0187850306738554\\
0.0252136345773162	-0.0152525856124644\\
0.02037392044486	-0.0121505050359823\\
0.0161165868420502	-0.00947463103653456\\
0.0124547075151975	-0.0072168636732179\\
0.00939500444122498	-0.00536527875275692\\
0.00693767496943092	-0.00390429391413711\\
0.00507629852735782	-0.00281488174184495\\
0.00379782742867411	-0.00207482789631521\\
0.00308266528010029	-0.00165903151968162\\
0.00290483533350783	-0.00153984446278967\\
0.00323223988184019	-0.00168744519877012\\
0.0040270104694077	-0.00207024265239641\\
0.00524594729677741	-0.00265530459584509\\
0.00684104476844806	-0.00340880475270948\\
0.00876009868022291	-0.00429648232477337\\
0.0109473890967313	-0.00528410732068926\\
0.0133444315531359	-0.00633794483155487\\
0.0158907878547793	-0.00742521127315502\\
0.018524926470729	-0.00851451560424889\\
0.0211851213481026	-0.00957627863870569\\
0.0238103769392226	-0.0105831237983569\\
0.0263413663573579	-0.0115102330027235\\
0.0287213688816131	-0.0123356618585412\\
0.0308971925376503	-0.0130406088911213\\
0.0328200672058346	-0.0136096342435752\\
0.0344464936661897	-0.0140308240490252\\
0.0357390341906997	-0.0142958975431896\\
0.0366670307442534	-0.0144002549162116\\
0.037207237557831	-0.0143429648875951\\
0.0373443557885743	-0.0141266920093531\\
0.0370714591735984	-0.0137575647415419\\
0.0363903010053474	-0.0132449863819339\\
0.0353114943887034	-0.0126013919478964\\
0.0338545595619961	-0.011841955083743\\
0.0320478340491857	-0.0109842499813871\\
0.0299282435283786	-0.0100478741373061\\
0.0275409335184854	-0.00905403850705584\\
0.0249387642641704	-0.00802513224387484\\
0.0221816734997898	-0.00698426970627449\\
0.0193359140546224	-0.00595482777924718\\
0.0164731754822215	-0.00495998176574456\\
0.013669601014024	-0.00402224816322047\\
0.0110047131099602	-0.00316304254115048\\
0.00856026266693511	-0.00240226047963256\\
0.00641901851237285	-0.00175788911977995\\
0.00466351512052441	-0.00124565632023437\\
0.00337477751406212	-0.000878723720520307\\
0.00263104302755701	-0.000667429193888984\\
0.00250649999319539	-0.000619083245300417\\
0.0030700634489725	-0.00073782289226167\\
0.0043842076584919	-0.0010245254774862\\
0.00650387456901348	-0.00147678372454976\\
0.00947547632703587	-0.00208894218390214\\
0.0133360086318968	-0.00285219405048253\\
0.0181122900577576	-0.0037547361896969\\
0.0238203405396016	-0.00478197910924543\\
0.0304649100321126	-0.00591680758293381\\
0.0380391659496869	-0.00713988669049844\\
0.0465245454241791	-0.00843000720404629\\
0.0558907757210586	-0.00976446354406013\\
0.0660960633842246	-0.0111194569604145\\
0.0770874498864318	-0.0124705161777651\\
0.0888013287989007	-0.013792927487988\\
0.1011641168124	-0.0150621661794389\\
0.11409306839435	-0.0162543212645063\\
0.127497221500645	-0.0173465057003419\\
0.141278459622648	-0.0183172446863566\\
0.155332673579484	-0.0191468351561773\\
0.169551004899447	-0.0198176702482448\\
0.183821151400776	-0.0203145233221578\\
0.198028714704497	-0.0206247869688748\\
0.212058568905271	-0.0207386634215248\\
0.225796229498288	-0.0206493037879311\\
0.239129201911097	-0.0203528945730534\\
0.251948289610835	-0.0198486910160206\\
0.264148842734508	-0.0191389978089834\\
0.275631929499713	-0.0182290987710736\\
0.286305414266489	-0.0171271379989173\\
0.296084928001954	-0.0158439558857648\\
0.304894719007722	-0.0143928841768419\\
0.312668374060427	-0.0127895048940793\\
0.319349402539954	-0.011051378506879\\
0.324891678627448	-0.00919774713812047\\
0.329259739194408	-0.00724921887059759\\
0.332428937523524	-0.00522743935629667\\
0.334385455451196	-0.00315475693053444\\
0.335126178852879	-0.00105388729943233\\
0.334658443560973	0.001052416389922\\
0.332999660770692	0.00314168266159915\\
0.330176832717116	0.00519202504673873\\
0.326225970867267	0.00718242524845618\\
0.32119143004181	0.00909299237498629\\
0.315125172745994	0.0109051951666824\\
0.308085978539822	0.0126020648624051\\
0.300138613511597	0.0141683670852984\\
0.291352974842278	0.0155907418582175\\
0.281803225072612	0.0168578115671475\\
0.271566930029366	0.0179602573600519\\
0.260724213455379	0.0188908650835423\\
0.249356940250032	0.0196445424073651\\
0.237547938895624	0.0202183092560409\\
0.225380272158229	0.0206112640496379\\
0.212936563548183	0.0208245285458594\\
0.200298385346489	0.0208611742703348\\
0.187545712290304	0.0207261336209648\\
0.174756443304207	0.0204260987377383\\
0.162005992003326	0.0199694111465442\\
0.149366945116537	0.0193659450213499\\
0.13690878651646	0.0186269866729812\\
0.124697683227642	0.0177651125756043\\
0.112796328640195	0.0167940678962263\\
0.101263837203582	0.0157286471114351\\
0.0901556841289211	0.014584577893075\\
0.0795236830974329	0.0133784090346687\\
0.0694159946612339	0.0121274027869487\\
0.0598771579286364	0.0108494315870068\\
0.0509481382425234	0.0095628788134999\\
0.042666383874909	0.0082865428908644\\
0.0350658852571805	0.00703954380787533\\
0.0281772309229876	0.00584123091749374\\
0.0220276551356353	0.00471109075122155\\
0.0166410730776172	0.00366865351539611\\
0.0120381004682965	0.00273339694015221\\
0.00823605551724887	0.00192464622314783\\
0.00524894218560877	0.00126146894651194\\
0.00308741478653508	0.000762564041821496\\
0.00175872498026459	0.000446144127464288\\
0.00126665318272181	0.000329810837215892\\
0.0016114272850396	0.000430423088664066\\
0.00278963235344516	0.000763958594737657\\
0.0047941156267689	0.00134536928983036\\
0.00761389163808785	0.00218843171233466\\
0.0112340526473126	0.00330559374628546\\
0.0156356897764748	0.00470781946503585\\
0.0207958302867331	0.00640443412885071\\
0.0266873963273466	0.00840297165631776\\
0.0332791902274215	0.010709027107964\\
0.0405359110002107	0.0133261168822821\\
0.0484182061991651	0.0162555494238088\\
0.0568827626200021	0.0194963092760362\\
0.0658824386008975	0.0230449572764516\\
0.0753664398530294	0.0268955495865225\\
0.0852805398764061	0.0310395780771637\\
0.0955673451029025	0.0354659343532617\\
0.106166603981136	0.040160899403688\\
0.117015558297931	0.0451081605120754\\
0.12804933413927	0.0502888566657567\\
0.139201369049441	0.0556816532641608\\
0.150403871168581	0.061262846462946\\
0.161588305431962	0.0670064970061107\\
0.172685901313115	0.0728845929056816\\
0.183628176098413	0.0788672398376115\\
0.194347467301946	0.0849228776437303\\
0.204777467572131	0.0910185208727164\\
0.214853755309046	0.0971200208676637\\
0.22451431420403	0.103192346522292\\
0.233700035028849	0.109199880489943\\
0.242355193235738	0.115106727345607\\
0.250427896275076	0.120877029976678\\
0.257870494985287	0.126475290316781\\
0.26463995394888	0.131866690441555\\
0.270698176327263	0.137017410016722\\
0.276012279371405	0.141894936127117\\
0.2805548175415	0.146468361618848\\
0.284303950941635	0.150708668252821\\
0.287243557570159	0.154588991192347\\
0.289363288688203	0.158084861625584\\
0.290658567403245	0.161174424649146\\
0.291130531338092	0.163838629905727\\
0.290785920995471	0.166061392868744\\
0.289636916123019	0.167829725093142\\
0.28770092302263	0.169133832195645\\
0.285000316323118	0.169967178781943\\
0.281562139238796	0.170326519994543\\
0.277417766763261	0.170211899805657\\
0.272602536593591	0.169626616617153\\
0.267155352842877	0.168577157147512\\
0.261118267778021	0.167073099977607\\
0.254536046915715	0.165126990487542\\
0.24745572282476	0.162754189240948\\
0.239926142921033	0.159972696157219\\
0.231997516406945	0.156802953053112\\
0.223720965306062	0.153267627330788\\
0.215148084282073	0.149391379738556\\
0.20633051361668	0.145200619232781\\
0.19731952936101	0.140723248025185\\
0.188165654277676	0.135988399910181\\
0.178918292763923	0.131026174933939\\
0.169625392498381	0.125867373393036\\
0.160333135092976	0.120543232038967\\
0.151085657565031	0.115085165218942\\
0.14192480598003	0.109524513507292\\
0.132889922159557	0.103892302179575\\
0.12401766390789	0.0982190116575867\\
0.115341858790124	0.0925343618123456\\
0.106893391099391	0.0868671117583709\\
0.098700121284852	0.0812448765104996\\
0.0907868367790187	0.0756939616085603\\
0.0831752328651859	0.0702392165494074\\
0.0758839219652122	0.0649039076040322\\
0.0689284695056959	0.05970961034324\\
0.0623214543371272	0.0546761219518089\\
0.0560725515358267	0.0498213931810751\\
0.0501886353113976	0.0451614795757353\\
0.0446738996719585	0.0407105114144929\\
0.0395299944635973	0.0364806816273965\\
0.0347561743973377	0.0324822507966421\\
0.0303494587037631	0.0287235682128489\\
0.0263047991097354	0.0252111078458718\\
0.0226152539103071	0.02194951799801\\
0.0192721660089814	0.018941683337727\\
0.0162653429177988	0.0161887979631244\\
0.0135832368421442	0.0136904481154545\\
0.011213123120684	0.0114447031529\\
0.00914127544536541	0.00944821340228719\\
0.00735313644717832	0.00769631352996489\\
0.00583348239761216	0.00618313011110975\\
0.00456658094100706	0.00490169212762351\\
0.00353634093694927	0.00384404318678729\\
0.00272645365248966	0.00300135432425789\\
0.00212052469941674	0.0023640363340719\\
0.00170219626054458	0.00192185065340485\\
0.00145525928965219	0.00166401791928825\\
0.0013637555012548	0.00157932340677402\\
0.00141206908796095	0.00165621865171776\\
0.00158500821415451	0.00188291865509398\\
0.00186787643473509	0.00224749415835218\\
0.00224653427644637	0.00273795856969011\\
0.00270745129689585	0.00334234920831682\\
0.00323774900285095	0.00404880261698509\\
0.00382523506507	0.00484562377162416\\
0.00445842931218086	0.0057213490902376\\
0.00512658202147291	0.00666480321094937\\
0.00581968505048884	0.00766514957085973\\
0.0065284763706664	0.00871193487305252\\
0.00724443857366649	0.00979512757856433\\
0.00795979192319241	0.0109051506034256\\
0.00866748252078552	0.012032908438077\\
0.00936116614405664	0.0131698089377539\\
0.0100351883008076	0.0143077800580123\\
0.0106845610232703	0.0154392818297642\\
0.0113049369039235	0.0165573138832863\\
0.011892580848737	0.0176554188410649\\
0.0124443399958469	0.0187276819053775\\
0.012957612218191	0.0197687269686397\\
0.0134303135980624	0.0207737095731251\\
0.0138608452303502	0.0217383070421338\\
0.0142480596798928	0.0226587060974264\\
0.0145912273872254	0.0235315882681613\\
0.0148900032864293	0.0243541133850353\\
0.0151443938690399	0.0251239014401988\\
0.0153547248993127	0.0258390130791256\\
0.0155216099587535	0.0264979289752803\\
0.0156459199718643	0.0270995283224256\\
0.0157287538406372	0.0276430666630034\\
0.0157714102925389	0.0281281532544425\\
0.0157753610256146	0.0285547281586985\\
0.0157422252149149	0.0289230392239886\\
0.0156737454267212	0.0292336191116958\\
0.0155717649709823	0.0294872625059311\\
0.0154382067079375	0.0296850036283269\\
0.0152750533120311	0.0298280941664107\\
0.015084328984855	0.0299179817104074\\
0.0148680825989065	0.0299562887806048\\
0.0146283722453409	0.0299447925155118\\
0.0143672511515334	0.0298854050799526\\
0.0140867549280623	0.0297801548419853\\
0.013788890099586	0.0296311683580884\\
0.0134756238699153	0.0294406531974181\\
0.0131488750683027	0.0292108816280639\\
0.0128105062214768	0.0289441751811067\\
0.0124623166941775	0.0286428901018555\\
0.0121060368397954	0.0283094036918864\\
0.0117433231021403	0.0279461015403777\\
0.0113757540092574	0.0275553656386897\\
0.0110048270005354	0.0271395633681324\\
0.0106319560290418	0.0267010373473623\\
0.0102584698820126	0.0262420961227995\\
0.00988561116368607	0.0257650056828276\\
0.00951453588614323	0.0252719817742896\\
0.00914631361546983	0.0247651829978869\\
0.00878192812234788	0.0242467046574906\\
0.00842227848809051	0.0237185733370593\\
0.00806818061912002	0.023182742177785\\
0.00772036912494166	0.0226410868272512\\
0.0073794995167501	0.022095402031733\\
0.00704615068591823	0.021547398842309\\
0.00672082762373493	0.0209987024051393\\
0.00640396434587027	0.0204508503060997\\
0.00609592698714124	0.0199052914399164\\
0.00579701703421992	0.0193633853740107\\
0.00550747466596407	0.0188264021774397\\
0.0052274821730436	0.0182955226855648\\
0.0049571674304911	0.0177718391714248\\
0.00469660739870415	0.0172563563951902\\
0.00444583163028126	0.0167499930035517\\
0.00420482576186598	0.016253583251421\\
0.00397353497191243	0.015767879018897\\
0.00375186738696618	0.0152935520970823\\
0.00353969742067215	0.0148311967169926\\
0.00333686903128012	0.0143813322965065\\
0.00314319888491436	0.0139444063810325\\
0.00295847941330868	0.0135207977543344\\
0.00278248175608022	0.0131108196967358\\
0.00261495857892463	0.0127147233687317\\
0.00245564676036397	0.0123327012988528\\
0.0023042699408644	0.0119648909554653\\
0.00216054092926629	0.0116113783830259\\
0.00202416396253411	0.0112722018841665\\
0.00189483681583912	0.0109473557298287\\
0.00177225276093486	0.0106367938805246\\
0.00165610237167503	0.0103404337026429\\
0.00154607517635672	0.0100581596645634\\
0.00144186115735138	0.00978982699817268\\
0.0013431520992112	0.00953526531219423\\
0.00124964278711303	0.00929428214455083\\
0.00116103205812646	0.0090666664417647\\
0.00107702370836907	0.00885219195417044\\
0.000997327259642913	0.00865062053646414\\
0.000921658589632301	0.00846170534383674\\
0.000849740430188268	0.00828519391464259\\
0.000781302738629789	0.00812083113123018\\
0.000716082947359312	0.00796836205121296\\
0.000653826097421946	0.00782753460208133\\
0.000594284861936559	0.00769810213265543\\
0.000537219465594609	0.00757982581544767\\
0.000482397506660843	0.00747247689454656\\
0.000429593688122297	0.00737583877415214\\
0.000378589464818318	0.00728970894338258\\
0.000329172613548827	0.00721390073343994\\
0.000281136733300415	0.00714824490366512\\
0.000234280682853809	0.00709259105343401\\
0.000188407963141556	0.00704680885724735\\
0.000143326051814629	0.00701078912074965\\
9.88456975507502e-05	0.0069844446557777\\
5.47801816981115e-05	0.0069677109728914\\
1.09445548959421e-05	0.00696054679017912\\
-3.2845143651047e-05	0.0069629343574592\\
-7.67726765426191e-05	0.00697487959532207\\
-0.000121022400482633	0.00699641204877646\\
-0.000165780052790529	0.00702758465557782\\
-0.000211233524415307	0.0070684733296358\\
-0.000257573611761019	0.00711917636021563\\
-0.00030499473966327	0.00717981362797683\\
-0.000353695647897425	0.00725052563922399\\
-0.000403880033653826	0.00733147238009291\\
-0.000455757142482248	0.00742283199275065\\
-0.000509542300290075	0.00752479927606471\\
-0.000565457379075753	0.0076375840135856\\
-0.000623731189193643	0.00776140913210005\\
-0.000684599791079435	0.00789650869444201\\
-0.000748306719518254	0.00804312573070569\\
-0.000815103113713105	0.00820150991248185\\
-0.000885247746609869	0.00837191507524314\\
-0.000959006947160674	0.00855459659453553\\
-0.00103665440945957	0.00874980862218743\\
-0.00111847088296796	0.0089578011893334\\
-0.00120474373836182	0.00917881718365915\\
-0.00129576640388241	0.00941308920891213\\
-0.00139183766745801	0.00966083633538602\\
-0.00149326084028864	0.0099222607507759\\
-0.00160034277805148	0.0101975443215157\\
-0.00171339275639291	0.0104868450754465\\
-0.00183272119792624	0.0107902936174218\\
-0.00195863824855492	0.0111079894902374\\
-0.00209145220158969	0.0114399974940666\\
-0.00223146776882833	0.011786343978397\\
-0.00237898419851879	0.0121470131212912\\
-0.0025342932409318	0.0125219432116252\\
-0.00269767696313183	0.0129110229508103\\
-0.00286940541545228	0.0133140877913482\\
-0.00304973415315732	0.0137309163304212\\
-0.00323890161780802	0.0141612267775737\\
-0.00343712638394523	0.0146046735163807\\
-0.00364460427785745	0.0150608437808448\\
-0.00386150537641896	0.0155292544680843\\
-0.00408797089526215	0.0160093491096891\\
-0.00432410997688946	0.0165004950249198\\
-0.00456999639073309	0.0170019806796918\\
-0.00482566515863591	0.0175130132760355\\
-0.00509110912075476	0.018032716597443\\
-0.00536627545847647	0.0185601291361923\\
-0.0056510621925848	0.0190942025293857\\
-0.00594531467662714	0.0196338003310402\\
-0.00624882210719618	0.020177697148125\\
-0.00656131407466511	0.020724578168936\\
-0.00688245717979146	0.0212730391126404\\
-0.00721185174353315	0.021821586629195\\
-0.00754902863939501	0.0223686391791416\\
-0.00789344627964021	0.0229125284229929\\
-0.00824448778875494	0.023451501150044\\
-0.00860145839963777	0.0239837217764578\\
-0.00896358311009113	0.0245072754423707\\
-0.00933000463930476	0.0250201717375212\\
-0.00969978172614111	0.0255203490845263\\
-0.0100718878131303	0.0260056798083688\\
-0.0104452101621571	0.0264739759199237\\
-0.0108185494498389	0.0269229956403895\\
-0.0111906198925483	0.0273504506923104\\
-0.0115600499528828	0.0277540143814155\\
-0.011925383681115	0.028131330491757\\
-0.0122850827467187	0.0284800230145533\\
-0.012637529216445	0.0287977067287108\\
-0.0129810291365503	0.0290819986481632\\
-0.0133138169776307	0.0293305303478953\\
-0.0136340610010286	0.0295409611767701\\
-0.0139398696058966	0.029710992361009\\
-0.0142292987156727	0.0298383819973419\\
-0.0145003602618571	0.0299209609294084\\
-0.0147510318215356	0.0299566494949044\\
-0.0149792674629679	0.0299434751242009\\
-0.0151830098506848	0.0298795907636636\\
-0.0153602036578215	0.0297632940886478\\
-0.0155088103287736	0.0295930474621054\\
-0.0156268242296007	0.0293674985848893\\
-0.0157122902168318	0.0290855017731727\\
-0.0157633226473489	0.0287461397869043\\
-0.0157781258427619	0.0283487461209068\\
-0.0157550160110356	0.027892927657115\\
-0.0156924446160199	0.0273785875625809\\
-0.0155890231718906	0.0268059483032963\\
-0.0154435494242622	0.0261755746286664\\
-0.0152550348628434	0.0254883963657206\\
-0.0150227334919314	0.0247457308459623\\
-0.0147461717647702	0.0239493047712953\\
-0.0144251795658437	0.023101275308872\\
-0.0140599221015578	0.0222042501881925\\
-0.013650932534572	0.0212613065575447\\
-0.0131991451703474	0.0202760083411753\\
-0.0127059289764285	0.0192524218236746\\
-0.0121731211857511	0.0181951291742666\\
-0.0116030607050673	0.0171092396113112\\
-0.0109986210186857	0.0160003978967252\\
-0.0103632422464301	0.0148747898415597\\
-0.00970096198340967	0.013739144498028\\
-0.00901644451824968	0.0126007327102513\\
-0.00831500799634672	0.0114673616962892\\
-0.00760264906598155	0.0103473653380559\\
-0.00688606451831922	0.00924958986389422\\
-0.0061726694080537	0.00818337462127804\\
-0.00547061112037151	0.00715852765471456\\
-0.00478877883270303	0.00618529582676974\\
-0.0041368078071231	0.00527432924854376\\
-0.00352507794199143	0.00443663982013397\\
-0.00296470601025684	0.00368355372185813\\
-0.00246753101753167	0.00302665774338611\\
-0.00204609212632728	0.00247773939050633\\
-0.00171359861444838	0.00204872076799899\\
-0.00148389136615383	0.00175158630186845\\
-0.00137139543492578	0.00159830443475621\\
-0.00139106326709602	0.00160074350435936\\
-0.00155830823661326	0.00177058209563455\\
-0.00188892821323712	0.0021192142428631\\
-0.00239901896962132	0.00265764994654307\\
-0.00310487732715949	0.00339641156168432\\
-0.00402289404599229	0.00434542670739213\\
-0.00516943658092051	0.00551391844149916\\
-0.00656072195161359	0.00691029353715821\\
-0.00821268011173836	0.00854202978937231\\
-0.0101408083464807	0.0104155633669\\
-0.0123600173802066	0.0125361773072645\\
-0.014884470034259	0.0149078923280563\\
-0.0177274134374249	0.0175333611946498\\
-0.0209010059564804	0.0204137679411187\\
-0.0244161401792721	0.0235487332858088\\
-0.0282822634456287	0.0269362276140438\\
-0.0325071975793706	0.0305724929161091\\
-0.0370969596250955	0.0344519750675471\\
-0.0420555855332359	0.0385672678194199\\
-0.0473849588631756	0.0429090698274299\\
-0.0530846466837561	0.0474661559895445\\
-0.0591517449402912	0.052225364281393\\
-0.0655807356240169	0.0571715991766074\\
-0.0723633581208732	0.0622878526154403\\
-0.0794884971286666	0.0675552433394736\\
-0.0869420895124701	0.0729530752436958\\
-0.0947070524152447	0.0784589152105937\\
-0.102763234852043	0.0840486906854992\\
-0.111087394890423	0.0896968070301286\\
-0.119653204355562	0.0953762844541115\\
-0.128431282795818	0.101058914075085\\
-0.137389262202918	0.10671543239944\\
-0.146491883701695	0.112315713251611\\
-0.155701127108508	0.117828975913364\\
-0.164976373907646	0.123224007970074\\
-0.174274603813914	0.128469401102466\\
-0.183550624681115	0.133533797814335\\
-0.192757335084653	0.138386146853658\\
-0.201846018457244	0.1429959648709\\
-0.210766667195655	0.147333601668604\\
-0.21946833468998	0.151370506234892\\
-0.22789951276225	0.155079490624284\\
-0.236008531545751	0.158434988656142\\
-0.243743978398148	0.16141330634729\\
-0.251055132028343	0.163992860983807\\
-0.25789240763733	0.166154405769904\\
-0.264207808534969	0.167881237070664\\
-0.269955379405682	0.169159381391108\\
-0.275091656163827	0.169977759406588\\
-0.279576107170962	0.170328324578005\\
-0.283371560488382	0.170206174148188\\
-0.286444611814493	0.169609630620328\\
-0.288766007811839	0.168540292162187\\
-0.290310999665893	0.167003050756588\\
-0.291059661938587	0.165006077324333\\
-0.29099717208404	0.162560773474288\\
-0.290114046380646	0.159681689980405\\
-0.288406328499432	0.156386412539851\\
-0.285875727468731	0.152695415822613\\
-0.28252970240326	0.148631887273098\\
-0.278381492033812	0.14422152256044\\
-0.27345008779232	0.139492294988292\\
-0.267760149965202	0.134474201559205\\
-0.261341867213544	0.129198988735594\\
-0.254230760558519	0.123699861241879\\
-0.246467433730482	0.118011177504379\\
-0.238097272565835	0.112168135521305\\
-0.229170096892075	0.106206453090466\\
-0.219739769053529	0.10016204639347\\
-0.209863763883597	0.0940707109401979\\
-0.199602705509931	0.087967808815265\\
-0.189019876874083	0.0818879660395657\\
-0.178180708244953	0.0758647836666111\\
-0.167152251296162	0.0699305659785811\\
-0.156002645493062	0.0641160688353721\\
-0.144800583589702	0.0584502708673322\\
-0.133614782966226	0.052960169795885\\
-0.122513469342	0.0476706057239873\\
-0.111563879081135	0.0426041127693294\\
-0.100831785869541	0.0377807999270347\\
-0.090381056993467	0.0332182615555087\\
-0.0802732437988804	0.0289315173894239\\
-0.0705672101715369	0.0249329815080785\\
-0.06131880206401	0.02123245923554\\
-0.0525805602256656	0.0178371705309245\\
-0.0444014773830744	0.0147517980516147\\
-0.0368268001922261	0.0119785577472652\\
-0.0298978753609534	0.00951728957468616\\
-0.023652038442159	0.00736556571860941\\
-0.0181225429472112	0.00551881356469521\\
-0.0133385266453501	0.00397045060109604\\
-0.00932501121910207	0.00271202842389369\\
-0.00610293085588953	0.00173338308839747\\
-0.00368918488855505	0.00102278917953881\\
-0.00209670926590281	0.000567115165538385\\
-0.00133456144938349	0.000351977843274198\\
-0.00140801330082408	0.000361893973405325\\
-0.00231864665227173	0.000580427529180777\\
-0.00406444653217151	0.000990331334781874\\
-0.00663988745792818	0.00157368223608173\\
-0.0100360087849897	0.00231200931743589\\
-0.0142404758145427	0.00318641504096956\\
-0.0192376241896246	0.0041776895284099\\
-0.0250084860332634	0.00526641851891621\\
-0.0315307972793251	0.00643308580948659\\
-0.0387789866917978	0.0076581712084258\\
-0.0467241481336255	0.00892224519944779\\
-0.0553339987031408	0.0102060616183705\\
-0.0645728263747354	0.0114906496819378\\
-0.0744014317311749	0.0127574066770622\\
-0.0847770692287128	0.0139881925187434\\
-0.0956533941655046	0.0151654272183154\\
-0.106980422103525	0.0162721920748656\\
-0.118704507901999	0.0172923351180737\\
-0.130768351737645	0.0182105809986828\\
-0.143111039499401	0.019012645153402\\
-0.155668124743123	0.0196853516758015\\
-0.168371758970584	0.0202167539163987\\
-0.181150876357772	0.0205962564271811\\
-0.193931438206422	0.0208147364722382\\
-0.20663674134231	0.0208646629610311\\
-0.219187793451179	0.0207402103377522\\
-0.231503756951338	0.0204373646921211\\
-0.243502461478305	0.0199540191555499\\
-0.25510098343323	0.019290055522047\\
-0.266216289358482	0.0184474089938035\\
-0.276765938188983	0.017430113003209\\
-0.286668835726694	0.016244321209746\\
-0.295846033039404	0.0148983040128718\\
-0.304221558934695	0.0134024172589697\\
-0.311723275246202	0.0117690412473312\\
-0.318283742430158	0.010012488649822\\
-0.323841081941493	0.00814888054166993\\
-0.328339821071651	0.00619599038462373\\
-0.331731705412134	0.00417305649432619\\
-0.333976463879713	0.00210056424509823\\
-0.335042511316883	4.10308739062512e-17\\
};
%\addlegendentry{Desired Signal $\widebar{\mathbf{G}}\mathbf{u}$};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
-0.196410325127333	-2.40533275986679e-17\\
-0.195817961735753	-0.00123160837201484\\
-0.194860490435113	-0.00245126957065373\\
-0.193556584957839	-0.00365254124633771\\
-0.19192717211051	-0.00482950337508948\\
-0.189995203262796	-0.00597682056163084\\
-0.187785407518797	-0.00708979528394242\\
-0.185324028992339	-0.0081644114025525\\
-0.182638550814064	-0.00919736738243121\\
-0.179757408680226	-0.0101860988099072\\
-0.176709696907701	-0.0111287899299258\\
-0.173524870083647	-0.012024374078474\\
-0.170232443488744	-0.0128725230391403\\
-0.166861695527477	-0.0136736255094467\\
-0.163441375415561	-0.0144287550195214\\
-0.159999419351688	-0.0151396278005388\\
-0.156562678337463	-0.0158085512506998\\
-0.15315666070516	-0.0164383637899528\\
-0.149805292268154	-0.0170323670287413\\
-0.14653069682427	-0.0175942512984748\\
-0.143352999519629	-0.0181280156999488\\
-0.140290155321817	-0.0186378839185255\\
-0.137357804559381	-0.0191282171296938\\
-0.134569157163191	-0.0196034253740708\\
-0.131934906898015	-0.0200678788156816\\
-0.129463176504453	-0.020525820310496\\
-0.127159494286967	-0.0209812807030809\\
-0.125026802288595	-0.0214379982376057\\
-0.1230654957926	-0.0218993434154531\\
-0.121273493491593	-0.0223682505558739\\
-0.11964633727149	-0.0228471572194125\\
-0.118177320176799	-0.0233379525375352\\
-0.116857640761041	-0.0238419353576847\\
-0.11567658168692	-0.0243597829628962\\
-0.114621710130531	-0.0248915309614487\\
-0.113679097266971	-0.0254365647674077\\
-0.112833553875615	-0.0259936229101352\\
-0.112068878905551	-0.0265608122229062\\
-0.111368117688236	-0.0271356347707718\\
-0.110713826377706	-0.0277150261889194\\
-0.110088339139983	-0.0282954049181521\\
-0.109474034603627	-0.0288727316468716\\
-0.108853598122435	-0.0294425781020588\\
-0.108210276488389	-0.0300002041780496\\
-0.10752812186642	-0.030540642253963\\
-0.106792221900091	-0.0310587874307887\\
-0.105988913155813	-0.0315494923193574\\
-0.1051059753291	-0.0320076649323663\\
-0.104132803925382	-0.0324283681785464\\
-0.103060559445288	-0.0328069194258186\\
-0.101882291445063	-0.0331389885933128\\
-0.100593036201384	-0.0334206932494377\\
-0.0991898870808116	-0.0336486892343906\\
-0.09767203709158	-0.0338202553897626\\
-0.0960407934738431	-0.033933371064035\\
-0.0942995645580989	-0.0339867851692046\\
-0.0924538194849387	-0.033980075688631\\
-0.090511021727332	-0.0339136986772819\\
-0.0884805376845514	-0.0337890259504336\\
-0.0863735219201855	-0.033608370822928\\
-0.0842027808916058	-0.0333750014355249\\
-0.081982617261387	-0.0330931413848368\\
-0.0797286570897924	-0.0327679575558753\\
-0.0774576623793657	-0.0324055352384672\\
-0.0751873315764265	-0.0320128407878688\\
-0.0729360907289674	-0.031597672263066\\
-0.0707228780558586	-0.0311685986409313\\
-0.068566924698764	-0.0307348883582083\\
-0.0664875344067197	-0.0303064280740688\\
-0.0645038648454372	-0.0298936326718356\\
-0.0626347131310955	-0.0295073476277817\\
-0.0608983080641584	-0.0291587449664226\\
-0.0593121113854495	-0.02885921409441\\
-0.0578926301975776	-0.0286202488584006\\
-0.0566552424932668	-0.0284533322057645\\
-0.0556140375119134	-0.0283698198407367\\
-0.0547816724105583	-0.0283808242629088\\
-0.0541692464893052	-0.0284971005504241\\
-0.0537861939579104	-0.0287289352077543\\
-0.053640195973624	-0.0290860393386484\\
-0.0537371124240771	-0.0295774473300928\\
-0.054080933676594	-0.030211422144473\\
-0.0546737522700733	-0.0309953682162616\\
-0.0555157542905612	-0.0319357528383244\\
-0.0566052299495719	-0.0330380368032275\\
-0.0579386026775278	-0.0343066149387287\\
-0.0595104758554514	-0.0357447670459145\\
-0.0613136961379754	-0.0373546196151876\\
-0.0633394321711876	-0.0391371185614306\\
-0.0655772673807803	-0.0410920130870287\\
-0.0680153054000548	-0.0432178506517871\\
-0.0706402866238144	-0.0455119829037443\\
-0.0734377143130015	-0.0479705823059652\\
-0.0763919886357327	-0.0505886690829197\\
-0.0794865470124843	-0.0533601480071816\\
-0.0827040091356777	-0.056277854453893\\
-0.0860263250556472	-0.0593336090675462\\
-0.0894349247645738	-0.0625182803137143\\
-0.0929108677659815	-0.065821854127895\\
-0.0964349911880664	-0.0692335098247863\\
-0.0999880550828399	-0.0727417013942433\\
-0.103550883647872	-0.0763342432846842\\
-0.107104501211581	-0.0799983997606521\\
-0.110630261934587	-0.0837209769181393\\
-0.114109972296848	-0.0874884164486566\\
-0.117526005561301	-0.091286890260241\\
-0.120861407527858	-0.0951023950899076\\
-0.124099993015168	-0.0989208462766732\\
-0.12722643263009	-0.10272816990631\\
-0.130226329504853	-0.106510392587584\\
-0.133086285798222	-0.110253728173835\\
-0.135793958868381	-0.113944660802561\\
-0.138338107130844	-0.11757002368807\\
-0.140708625713527	-0.121117073167411\\
-0.142896572112561	-0.124573557566785\\
-0.144894182135913	-0.127927780523482\\
-0.146694876496967	-0.131168658466417\\
-0.148293258486699	-0.134285772025601\\
-0.149685103210753	-0.13726941120685\\
-0.150867338926575	-0.14011061423183\\
-0.151838021055943	-0.142801200004848\\
-0.152596299479794	-0.145333794225859\\
-0.153142379745649	-0.147701849223731\\
-0.153477478833337	-0.149899657634435\\
-0.153603776132742	-0.151922360095231\\
-0.153524360288221	-0.153765947167931\\
-0.153243172558855	-0.155427255741726\\
-0.152764947332259	-0.156903960198841\\
-0.152095150412897	-0.158194558654377\\
-0.151239915684336	-0.159298354605133\\
-0.15020598071917	-0.16021543434109\\
-0.149000621881166	-0.160946640487706\\
-0.147631589431955	-0.161493542057343\\
-0.146107043120013	-0.161858401394283\\
-0.144435488693252	-0.162044138400091\\
-0.142625715738765	-0.162054292424813\\
-0.140686737214668	-0.161892982204918\\
-0.138627731000013	-0.161564864221313\\
-0.136457983749787	-0.161075089840462\\
-0.134186837303494	-0.160429261588931\\
-0.131823637858077	-0.159633388896857\\
-0.129377688079222	-0.1586938436292\\
-0.12685820228975	-0.157617315705498\\
-0.124274264840015	-0.156410769089436\\
-0.121634791733175	-0.155081398409216\\
-0.118948495548073	-0.153636586448648\\
-0.116223853674365	-0.152083862727377\\
-0.113469079848521	-0.150430863366931\\
-0.110692098955527	-0.148685292417522\\
-0.107900525039472	-0.146854884798936\\
-0.105101642446821	-0.144947370987652\\
-0.10230239000894	-0.14297044356158\\
-0.0995093481553793	-0.140931725693744\\
-0.0967287288364778	-0.13883874166692\\
-0.0939663681228966	-0.136698889462796\\
-0.0912277213407278	-0.134519415461714\\
-0.0885178605936857	-0.132307391272591\\
-0.0858414745185099	-0.130069692697205\\
-0.0832028701159791	-0.127812980818735\\
-0.0806059764977182	-0.125543685191318\\
-0.0780543503881894	-0.123267989095343\\
-0.0755511832217396	-0.120991816812393\\
-0.0730993096762515	-0.11872082286403\\
-0.0707012174876416	-0.116460383150024\\
-0.0683590583931157	-0.114215587914193\\
-0.0660746600555426	-0.111991236459571\\
-0.0638495388265035	-0.109791833529297\\
-0.0616849132113474	-0.107621587265185\\
-0.0595817179058731	-0.105484408652524\\
-0.0575406182809641	-0.103383912357079\\
-0.0555620251984978	-0.101323418858532\\
-0.0536461100491238	-0.0993059577836784\\
-0.0517928199098889	-0.09733427234242\\
-0.0500018927271933	-0.0954108247700745\\
-0.0482728724380616	-0.0935378026805136\\
-0.0466051239501925	-0.0917171262362554\\
-0.0449978479086163	-0.0899504560436807\\
-0.0434500951840418	-0.0882392016840674\\
-0.0419607810250145	-0.0865845307940041\\
-0.0405286988228597	-0.0849873786119709\\
-0.0391525334449634	-0.083448457911356\\
-0.0378308740982633	-0.0819682692439007\\
-0.0365622266908444	-0.0805471114214818\\
-0.0353450256652301	-0.0791850921681763\\
-0.0341776452823535	-0.0778821388787258\\
-0.0330584103402306	-0.0766380094237287\\
-0.0319856063160694	-0.0754523029461515\\
-0.0309574889249114	-0.0743244705980044\\
-0.0299722930919251	-0.073253826170259\\
-0.0290282413391568	-0.072239556573264\\
-0.0281235515908918	-0.0712807321290167\\
-0.0272564444048063	-0.0703763166406536\\
-0.0264251496387959	-0.069525177208416\\
-0.0256279125657697	-0.0687260937651061\\
-0.0248629994508014	-0.0679777683076678\\
-0.0241287026068575	-0.0672788338049898\\
-0.0234233449468768	-0.0666278627653248\\
-0.0227452840512766	-0.0660233754498517\\
-0.0220929157710275	-0.0654638477218556\\
-0.0214646773872767	-0.0649477185237745\\
-0.0208590503491295	-0.0644733969769518\\
-0.020274562611639	-0.0640392691013415\\
-0.0197097905963125	-0.0636437041546379\\
-0.0191633607965392	-0.0632850605923498\\
-0.0186339510502934	-0.0629616916522057\\
-0.01812029150228	-0.0626719505679731\\
-0.0176211652773849	-0.0624141954193032\\
-0.0171354088868793	-0.0621867936255743\\
-0.0166619123883195	-0.061988126092914\\
-0.016199619319496	-0.0618165910246393\\
-0.0157475264261278	-0.0616706074062612\\
-0.0153046832022765	-0.0615486181769804\\
-0.014870191261691	-0.0614490931002444\\
-0.0144432035574832	-0.0613705313464641\\
-0.0140229234667014	-0.0613114638013958\\
-0.0136086037555034	-0.061270455114005\\
-0.0131995454397588	-0.0612461054978311\\
-0.012795096555027	-0.0612370522999921\\
-0.0123946508489691	-0.061241971352\\
-0.0119976464083734	-0.0612595781165183\\
-0.0116035642320996	-0.0612886286440784\\
-0.0112119267603849	-0.0613279203536036\\
-0.010822296370117	-0.0613762926503593\\
-0.0104342738448503	-0.0614326273946716\\
-0.0100474968275464	-0.0614958492344396\\
-0.00966163826324391	-0.0615649258141073\\
-0.00927640483811571	-0.0616388678723752\\
-0.00889153542065694	-0.0617167292405137\\
-0.00850679951005682	-0.0617976067527071\\
-0.00812199569615492	-0.0618806400793951\\
-0.00773695013475739	-0.0619650114941156\\
-0.00735151504149814	-0.0620499455838661\\
-0.00696556720687122	-0.0621347089125159\\
-0.00657900653453473	-0.0622186096463092\\
-0.00619175460449209	-0.0623009971500011\\
-0.00580375326229458	-0.0623812615616767\\
-0.00541496323497743	-0.0624588333538095\\
-0.00502536277404161	-0.0625331828876253\\
-0.00463494632542196	-0.0626038199673538\\
-0.00424372322604081	-0.0626702934004727\\
-0.00385171642623236	-0.062732190569574\\
-0.0034589612370364	-0.0627891370210206\\
-0.00306550410110027	-0.0628407960751035\\
-0.00267140138569274	-0.0628868684619574\\
-0.00227671819612469	-0.0629270919870548\\
-0.00188152720768474	-0.0629612412296617\\
-0.00148590751403575	-0.0629891272772103\\
-0.00108994348987798	-0.0630105974981236\\
-0.000693723665566404	-0.0630255353552113\\
-0.000297339611272643	-0.0630338602613464\\
9.91151717935228e-05	-0.0630355274787235\\
0.000495546355644052	-0.0630305280626011\\
0.000891859887829592	-0.0630188888500247\\
0.00128796309440461	-0.0630006724936316\\
0.00168376578612627	-0.0629759775402381\\
0.00207918137044813	-0.0629449385535096\\
0.0024741279718241	-0.0629077262796124\\
0.00286852956277258	-0.0628645478543429\\
0.00326231710806446	-0.0628156470498192\\
0.00365542972429103	-0.0627613045584102\\
0.00404781585693869	-0.0627018383111569\\
0.00443943447694625	-0.0626376038275173\\
0.00483025629854639	-0.0625689945928347\\
0.00522026501999483	-0.0624964424594912\\
0.00560945858856937	-0.0624204180672635\\
0.00599785049097293	-0.0623414312779424\\
0.0063854710700023	-0.062260031618818\\
0.00677236886804379	-0.0621768087291651\\
0.00715861199762934	-0.0620923928033844\\
0.00754428953893059	-0.0620074550239783\\
0.0079295129636822	-0.0619227079770479\\
0.00831441758461044	-0.061838906042511\\
0.00869916402899594	-0.0617568457507432\\
0.00908393973452142	-0.0616773660968517\\
0.00946896046504562	-0.0616013488032955\\
0.00985447184340125	-0.061529718521076\\
0.0102407508977411	-0.0614634429592363\\
0.0106281076173484	-0.0614035329319326\\
0.0110168865131882	-0.0613510423118781\\
0.0114074681778056	-0.0613070678785105\\
0.0118002708384741	-0.0612727490488096\\
0.0121957518967655	-0.0612492674782889\\
0.0125944094469522	-0.0612378465193092\\
0.0129967837648661	-0.0612397505235288\\
0.0134034587580257	-0.061256283975\\
0.0138150633670106	-0.0612887904401759\\
0.0142322729072097	-0.0613386513208847\\
0.0146558103392043	-0.0614072843961898\\
0.0150864474551651	-0.0614961421389767\\
0.0155250059677632	-0.0616067097931005\\
0.0159723584872055	-0.0617405031970051\\
0.0164294293711274	-0.0618990663398834\\
0.0168971954312062	-0.0620839686367067\\
0.0173766864795077	-0.0622968019088046\\
0.0178689856967578	-0.062539177057149\\
0.0183752298039387	-0.0628127204160769\\
0.0188966090178691	-0.0631190697758997\\
0.0194343667707348	-0.0634598700636865\\
0.0199897991729129	-0.0638367686724967\\
0.0205642541978832	-0.0642514104304628\\
0.0211591305675582	-0.0647054322024132\\
0.0217758763160034	-0.0652004571181656\\
0.0224159870092709	-0.065738088423236\\
0.0230810035989495	-0.0663199029494873\\
0.0237725098870556	-0.0669474442051998\\
0.0244921295800636	-0.0676222150861811\\
0.025241522910224	-0.06834567021185\\
0.0260223828028475	-0.0691192078927277\\
0.0268364305689689	-0.0699441617384507\\
0.0276854111037522	-0.0708217919182846\\
0.0285710875721816	-0.0717532760891537\\
0.0294952355650083	-0.0727397000094222\\
0.0304596367096141	-0.0737820478600401\\
0.0314660717224139	-0.0748811922982102\\
0.0325163128916728	-0.0760378842724234\\
0.0336121159821664	-0.0772527426315379\\
0.0347552115559759	-0.0785262435645281\\
0.0359472957068994	-0.0798587099115847\\
0.0371900202094724	-0.0812503003913931\\
0.0384849820874495	-0.0827009987936208\\
0.0398337126107874	-0.0842106031898976\\
0.0412376657347092	-0.0857787152208263\\
0.0426982059993051	-0.0874047295208115\\
0.0442165959133393	-0.0890878233466847\\
0.0457939828514817	-0.0908269464802122\\
0.0474313855000415	-0.0926208114785586\\
0.0491296798924558	-0.0944678843505998\\
0.050889585082236	-0.0963663757405882\\
0.0527116485077952	-0.0983142327040352\\
0.0545962311105308	-0.100309131163727\\
0.0565434922746851	-0.10234846913649\\
0.0585533746648236	-0.104429360823623\\
0.0606255890441986	-0.106548631659731\\
0.0627595991647634	-0.108702814416027\\
0.0649546068271117	-0.110888146454898\\
0.067209537216069	-0.11310056823263\\
0.0695230246250087	-0.115335723146638\\
0.0718933986890933	-0.117588958822158\\
0.0743186712545236	-0.119855329931283\\
0.0767965240173673	-0.122129602634186\\
0.0793242970716014	-0.124406260728469\\
0.0818989785114812	-0.126679513587723\\
0.0845171952382085	-0.128943305964485\\
0.0871752051249185	-0.131191329725833\\
0.0898688906972234	-0.133417037581869\\
0.0925937544887401	-0.135613658858188\\
0.0953449162321189	-0.137774217353141\\
0.0981171120459648	-0.139891551309311\\
0.100904695776533	-0.141958335516012\\
0.103701642650146	-0.143967105545924\\
0.106501555387707	-0.145910284114087\\
0.109297672926489	-0.147780209531588\\
0.112082881886266	-0.149569166209223\\
0.114849730907002	-0.151269417148478\\
0.117590447973272	-0.152873238338255\\
0.120296960826688	-0.15437295495607\\
0.122960920551381	-0.155760979252045\\
0.125573728399354	-0.15702984997299\\
0.128126565901954	-0.158172273162491\\
0.130610428291022	-0.159181164151197\\
0.133016161228355	-0.160049690529747\\
0.135334500815048	-0.160771315875114\\
0.137556116823174	-0.161339843979863\\
0.139671659061112	-0.161749463313043\\
0.141671806750959	-0.16199479142159\\
0.143547320761792	-0.162070918962251\\
0.145289098506561	-0.161973453036663\\
0.146888231273089	-0.161698559486425\\
0.1483360637215	-0.161243003791198\\
0.149624255241613	-0.160604190201347\\
0.150744842824816	-0.159780198727634\\
0.151690305066112	-0.15876981960437\\
0.152453626873759	-0.157572584839485\\
0.153028364426784	-0.156188796465432\\
0.153408709885062	-0.154619551109051\\
0.153589555323196	-0.152866760506628\\
0.153566555328647	-0.150933167602706\\
0.153336187677052	-0.148822357887823\\
0.152895811473975	-0.146538765651544\\
0.152243722133133	-0.144087674852891\\
0.151379202546953	-0.141475214340692\\
0.150302569796765	-0.138708347191516\\
0.149015216747613	-0.135794853972525\\
0.147519647877054	-0.132743309780856\\
0.145819508699003	-0.129563054959652\\
0.143919608162984	-0.126264159443532\\
0.141825933436629	-0.122857380742621\\
0.139545656515109	-0.119354115634043\\
0.137087132145639	-0.115766345692374\\
0.134459886608512	-0.112106576855514\\
0.131674596958153	-0.108387773289158\\
0.128743060398537	-0.10462328588075\\
0.125678153546609	-0.100826775761873\\
0.122493781424895	-0.0970121333255352\\
0.119204816119688	-0.093193393270994\\
0.115827025143516	-0.0893846462726569\\
0.112376989649191	-0.0855999479303177\\
0.108872012756764	-0.0818532257145578\\
0.105330018373023	-0.0781581846726117\\
0.101769441004634	-0.0745282127054321\\
0.0982091071892565	-0.0709762862651121\\
0.0946681092925123	-0.0675148773524184\\
0.0911656725409396	-0.0641558627160185\\
0.0877210162804175	-0.060910436167392\\
0.0843532105641319	-0.0577890249276004\\
0.0810810292822764	-0.0548012109135931\\
0.0779228011453686	-0.0519556578519675\\
0.0748962599225794	-0.0492600450768764\\
0.0720183954138645	-0.0467210088257996\\
0.0693053066982585	-0.0443440917922307\\
0.0667720592486951	-0.0421337016280952\\
0.0644325475345531	-0.0400930790112357\\
0.0622993647454221	-0.0382242758051363\\
0.0603836812619821	-0.0365281437398455\\
0.0586951334714677	-0.0350043339357715\\
0.0572417244750368	-0.0336513074766489\\
0.0560297381620657	-0.0324663571158388\\
0.0550636680316436	-0.0314456400725786\\
0.0543461620245149	-0.0305842217434449\\
0.0538779844898081	-0.0298761300208056\\
0.0536579962509438	-0.0293144197762305\\
0.0536831535552659	-0.0288912469345998\\
0.0539485264937416	-0.0285979514359367\\
0.0544473372624205	-0.0284251482587923\\
0.0551710184084758	-0.0283628255632952\\
0.0561092909631569	-0.028400448905692\\
0.0572502621147664	-0.0285270703812323\\
0.0585805418199894	-0.0287314414703405\\
0.0600853774949943	-0.0290021282958214\\
0.0617488056722687	-0.0293276279477992\\
0.0635538192589495	-0.0296964844994567\\
0.0654825487912696	-0.030097403321424\\
0.0675164558515797	-0.0305193623066268\\
0.0696365366030518	-0.0309517186409973\\
0.0718235332063803	-0.0313843097988484\\
0.0740581507161567	-0.0318075475047512\\
0.0763212769154474	-0.0322125034859561\\
0.0785942024385062	-0.0325909859399501\\
0.0808588384561707	-0.0329356057595101\\
0.0830979291586109	-0.0332398316911393\\
0.0852952562674523	-0.033498033750317\\
0.0874358328451713	-0.0337055143765162\\
0.0895060837447053	-0.0338585269801782\\
0.0914940101565146	-0.0339542817102811\\
0.0933893358633266	-0.03399093845214\\
0.0951836330032928	-0.0339675872478209\\
0.0968704253684665	-0.0338842165131634\\
0.0984452675249187	-0.0337416696029639\\
0.099905798330391	-0.0335415904464621\\
0.101251767741526	-0.0332863591360814\\
0.10248503614126	-0.0329790185006692\\
0.10360954577335	-0.0326231928277425\\
0.104631264240159	-0.0322230000151505\\
0.105558100396559	-0.0317829585290715\\
0.106399793351435	-0.0313078906206397\\
0.107167775663229	-0.0308028233063579\\
0.107875012181439	-0.0302728886467843\\
0.108535816336384	-0.0297232248631786\\
0.109165646009244	-0.0291588798126576\\
0.109780881418225	-0.0285847182991647\\
0.110398587729715	-0.0280053346308604\\
0.111036265340966	-0.0274249717454377\\
0.111711590979311	-0.0268474481148243\\
0.112442152918749	-0.026276093511566\\
0.113245183725261	-0.0257136945730614\\
0.114137294005454	-0.0251624509391835\\
0.115134210647858	-0.0246239425663985\\
0.116250523011975	-0.0240991086401747\\
0.117499440437336	-0.0235882383203227\\
0.118892564314461	-0.0230909733640682\\
0.120439677783752	-0.0226063224822943\\
0.122148555909444	-0.0221326870986539\\
0.12402479891726	-0.0216678980021863\\
0.126071690790212	-0.021209262214594\\
0.12829008519164	-0.0207536192361552\\
0.130678320332927	-0.0202974056918217\\
0.133232164030885	-0.0198367272735729\\
0.135944789812041	-0.0193674367684035\\
0.138806784523867	-0.0188852168749199\\
0.141806187512262	-0.0183856664465294\\
0.144928561026103	-0.0178643887563607\\
0.148157091119249	-0.0173170803586904\\
0.151472717943403	-0.0167396191237159\\
0.154854293966963	-0.016128150046573\\
0.158278768320121	-0.0154791674767494\\
0.161721395159351	-0.0147895924793501\\
0.165155963668756	-0.0140568441235836\\
0.168555047074708	-0.0132789035946399\\
0.171890267846354	-0.0124543701408659\\
0.175132576089694	-0.0115825079966831\\
0.178252538018404	-0.0106632835607391\\
0.181220631300741	-0.00969739225598284\\
0.184007544038917	-0.00868627465125163\\
0.186584474134294	-0.00763212158015884\\
0.188923425827573	-0.00653786815015437\\
0.19099750027595	-0.00540717669031388\\
0.192781177136763	-0.00424440883849054\\
0.194250584266757	-0.00305458711490125\\
0.195383752814889	-0.00184334646814972\\
0.196160855181136	-0.0006168764094432\\
0.196564423530869	0.000618145530106027\\
0.196579546790198	0.00185462817693699\\
0.19619404429896	0.00308514799066447\\
0.195398614560871	0.00430203622048957\\
0.19418695780154	0.00549747085836423\\
0.192555871320977	0.00666357225272646\\
0.190505316904934	0.00779250120906982\\
0.188038459835733	0.00887655838059595\\
0.185161679315643	0.00990828374347989\\
0.181884550381739	0.0108805549564617\\
0.178219797648497	0.0117866834230414\\
0.174183221461108	0.0126205069058601\\
0.169793597277212	0.0133764775861732\\
0.165072549315886	0.0140497445158558\\
0.160044399719437	0.0146362294742782\\
0.154735994664759	0.0151326953167396\\
0.149176509036226	0.01553680598404\\
0.143397231430717	0.0158471774332487\\
0.137431331407157	0.0160634188468509\\
0.131313611017601	0.0161861635802582\\
0.125080242764355	0.0162170894152097\\
0.118768496217777	0.0161589277979071\\
0.112416455602231	0.0160154618548788\\
0.106062730713227	0.0157915130955987\\
0.0997461635669818	0.015492916827855\\
0.093505533204622	0.0151264864288113\\
0.087379261076871	0.0146999667306811\\
0.0814051194215128	0.0142219768939747\\
0.0756199450150162	0.0137019432524078\\
0.0700593606316758	0.013150022720807\\
0.0647575064783285	0.0125770174597259\\
0.059746783790453	0.0119942815870141\\
0.0550576126762539	0.0114136208162868\\
0.0507182061795818	0.0108471859841601\\
0.0467543624005339	0.0103073615013163\\
0.0431892763648965	0.0098066498260337\\
0.0400433731708675	0.00935755311192379\\
0.0373341637645883	0.00897245322345981\\
0.0350761245059727	0.00866349134277706\\
0.0332806014843138	0.00844244840854654\\
0.0319557403306902	0.00832062763200219\\
0.0311064420528082	0.00830874032605852\\
0.0307343451895226	0.00841679626068738\\
0.0308378343488021	0.00865399972126163\\
0.0314120749565674	0.00902865239653576\\
0.0324490738069158	0.0095480641596028\\
0.0339377647691951	0.0102184727290136\\
0.0358641187767011	0.0110449731089214\\
0.0382112769980197	0.0120314576074642\\
0.0409597058777542	0.013180567122624\\
0.0440873725311285	0.0144936542657072\\
0.0475699387891485	0.0159707587656954\\
0.0513809720200182	0.0176105954645281\\
0.0554921707004331	0.0194105550754707\\
0.0598736025792721	0.0213667177358362\\
0.064493953167678	0.0234738792431933\\
0.0693207822051337	0.0257255897226902\\
0.0743207856919112	0.0281142043340319\\
0.0794600610451143	0.0306309454918501\\
0.0847043729288442	0.0332659759444629\\
0.0900194173289183	0.0360084819350472\\
0.0953710814888175	0.0388467655576877\\
0.100725697395445	0.0417683453200648\\
0.10605028659997	0.0447600638361012\\
0.111312794279037	0.047808201496782\\
0.116482310583455	0.0508985949066633\\
0.121529277483074	0.054016758827936\\
0.126425679495795	0.0571480103439608\\
0.131145216883069	0.0602775939401371\\
0.135663460101228	0.0633908062019649\\
0.139957984514796	0.0664731188479838\\
0.144008484601702	0.0695102988485566\\
0.147796867108121	0.0724885244295859\\
0.151307322839621	0.0753944958223764\\
0.154526377002529	0.0782155396959786\\
0.157442918232068	0.0809397062952579\\
0.160048206659307	0.0835558584053038\\
0.162335861574681	0.0860537513691355\\
0.164301829439577	0.0884241034994057\\
0.165944333177026	0.0906586563442991\\
0.167263803836189	0.092750224391371\\
0.168262795871422	0.0946927339189509\\
0.168945887404016	0.0964812508312387\\
0.169319566942242	0.0981119974386709\\
0.169392108122446	0.0995823582679113\\
0.169173434100229	0.100890875104395\\
0.168674973266156	0.102037231583295\\
0.167909507985225	0.103022227750783\\
0.16689101806387	0.10384774511534\\
0.165634520633496	0.10451670279767\\
0.164155908106197	0.105033005466537\\
0.162471785807821	0.105401483816026\\
0.16059931082708	0.105627828396705\\
0.158556033538615	0.10571851765864\\
0.156359743164396	0.105680741098095\\
0.154028318633317	0.105522318421891\\
0.151579585885188	0.105251615654167\\
0.149031182644226	0.10487745910979\\
0.146400431560678	0.104409048147559\\
0.143704222488924	0.103855867595088\\
0.140958904538308	0.103227600706555\\
0.138180188400605	0.102534043475272\\
0.135383059327076	0.101785021075933\\
0.132581701000081	0.100990307157615\\
0.129789430420471	0.100159546648884\\
0.127018643813792	0.0993021826718962\\
0.124280773446817	0.0984273880941107\\
0.121586255141919	0.0975440021751575\\
0.118944506181245	0.0966604726936139\\
0.116363913206053	0.0957848038648282\\
0.113851829639501	0.0949245102874687\\
0.111414582093868	0.0940865770840353\\
0.10905748516594	0.0932774263299565\\
0.10678486397698	0.0925028897978719\\
0.104600083776404	0.0917681879789024\\
0.102505585900652	0.0910779152817728\\
0.100502929360551	0.0904360312540181\\
0.0985928373211985	0.0898458576176485\\
0.0967752477376874	0.0893100808648512\\
0.0950493674170883	0.0888307601178497\\
0.0934137287915693	0.0884093399210614\\
0.0918662487085216	0.0880466676032911\\
0.0904042885704762	0.0877430148228662\\
0.0890247151896491	0.0874981028893074\\
0.0877239617584391	0.087311131441206\\
0.0864980883773548	0.0871808100512544\\
0.085342841624973	0.0871053923256298\\
0.0842537126998856	0.0870827120658645\\
0.0832259937115427	0.0871102210666465\\
0.0822548317447494	0.0871850281323228\\
0.0813352803707737	0.0873039389078587\\
0.0804623483259624	0.087463496136249\\
0.0796310451259704	0.0876600199734784\\
0.0788364234296954	0.0878896480136919\\
0.0780736180113848	0.0881483747008452\\
0.0773378812417782	0.088432089828379\\
0.0766246150192715	0.0887366158549948\\
0.0759293991296777	0.0890577437920459\\
0.075248016048026	0.0893912674460294\\
0.0745764722278255	0.0897330158278495\\
0.0739110159522199	0.0900788835686006\\
0.0732481518474141	0.0904248592093115\\
0.0725846521816464	0.0907670512591404\\
0.0719175650928127	0.0911017119426841\\
0.0712442199046923	0.0914252585821558\\
0.0705622297056337	0.0917342925840359\\
0.0698694913746605	0.0920256160222417\\
0.069164183248358	0.0922962458307953\\
0.0684447606277641	0.0925434256382874\\
0.0677099493279615	0.0927646352940835\\
0.0669587374743308	0.0929575981521377\\
0.0661903657486504	0.0931202861924661\\
0.0654043162856186	0.0932509230727636\\
0.064600300416094	0.0933479852133628\\
0.063778245447617	0.0934102010277456\\
0.0629382806657478	0.0934365484181915\\
0.0620807227316505	0.0934262506619318\\
0.0612060606423136	0.093378770817454\\
0.0603149404100196	0.0932938047834462\\
0.0594081496073144	0.0931712731443713\\
0.0584866019129355	0.0930113119369214\\
0.0575513217830723	0.0928142624707078\\
0.0566034293611004	0.0925806603346059\\
0.0556441257276605	0.0923112237172947\\
0.0546746785817608	0.0920068411668088\\
0.0536964084325635	0.0916685589094635\\
0.0527106753707571	0.0912975678434208\\
0.0517188664780064	0.0908951903165258\\
0.0507223839229501	0.0904628667919674\\
0.0497226337826681	0.0900021424988778\\
0.0487210156194829	0.0895146541582798\\
0.0477189128344556	0.089002116867896\\
0.0467176838109871	0.0884663112223153\\
0.0457186538545751	0.0879090707379574\\
0.0447231079280188	0.0873322696452253\\
0.0437322841751981	0.0867378111032689\\
0.0427473682209936	0.0861276158859321\\
0.0417694882299403	0.0855036115807786\\
0.0407997107018257	0.0848677223366283\\
0.0398390369786078	0.0842218591888085\\
0.0388884004337565	0.0835679109853805\\
0.0379486643123514	0.0829077359319463\\
0.037020620188015	0.0822431537673142\\
0.0361049870009557	0.0815759385772946\\
0.0352024106400435	0.0809078122492458\\
0.0343134640308866	0.0802404385656742\\
0.0334386476913198	0.0795754179312515\\
0.0325783907154822	0.0789142827239993\\
0.0317330521477624	0.0782584932581446\\
0.0309029227082731	0.0776094343432508\\
0.0300882268321485	0.0769684124216514\\
0.0292891249858256	0.0763366532639811\\
0.0285057162245289	0.0757153002006683\\
0.0277380409564135	0.0751054128656376\\
0.0269860838801964	0.0745079664271329\\
0.0262497770646044	0.0739238512795167\\
0.0255290031395592	0.073353873169093\\
0.0248235985706942	0.07279875372645\\
0.0241333569905186	0.0722591313774729\\
0.0234580325613055	0.0717355626050525\\
0.0227973433465651	0.0712285235335748\\
0.0221509746697462	0.07073841180851\\
0.0215185824405834	0.0702655487438103\\
0.020899796431262	0.0698101817103523\\
0.0202942234862893	0.0693724867393185\\
0.0197014506516376	0.0689525713151703\\
0.0191210482103475	0.0685504773337241\\
0.0185525726133422	0.0681661842017732\\
0.0179955692957091	0.0677996120557064\\
0.0174495753701297	0.0674506250776223\\
0.016914122190498	0.0671190348885376\\
0.0163887377800486	0.0668046039994147\\
0.015872949119517	0.0665070493018776\\
0.015366284291978	0.066226045581641\\
0.0148682744820508	0.0659612290388368\\
0.0143784558281236	0.0657122008005691\\
0.0138963711271353	0.0654785304121665\\
0.0134215713922602	0.0652597592947149\\
0.0129536172645724	0.0650554041575408\\
0.0124920802804289	0.0648649603553744\\
0.0120365439968971	0.0646879051809374\\
0.011586604978074	0.0645237010846835\\
0.0111418736456036	0.0643717988143533\\
0.0107019749970929	0.0642316404678963\\
0.0102665491964687	0.0641026624541522\\
0.0098352520405974	0.0639842983564771\\
0.00940775530673212	0.0638759816952361\\
0.00898374698553393	0.0637771485857773\\
0.00856293140456318	0.0636872402891296\\
0.00814502924724474	0.0636057056532562\\
0.00772977747238059	0.0635320034432218\\
0.00731692913932764	0.0634656045591126\\
0.00690625314396811	0.0634059941409741\\
0.00649753387059076	0.0633526735604135\\
0.00609057076476796	0.0633051622988414\\
0.00568517783226281	0.0632629997126142\\
0.00528118306893543	0.0632257466855752\\
0.00487842782654082	0.0631929871696925\\
0.00447676611922479	0.0631643296146454\\
0.00407606387543024	0.0631394082873288\\
0.00367619813983225	0.0631178844823286\\
0.00327705622981874	0.0630994476244639\\
0.00287853485093938	0.0630838162645139\\
0.00248053917564581	0.0630707389692276\\
0.00208298188955898	0.063059995106681\\
0.00168578220940985	0.0630513955279801\\
0.00128886487672466	0.0630447831462231\\
0.00089215913125305	0.0630400334135367\\
0.000495597668078326	0.0630370546968774\\
9.9115582299149e-05	0.0630357885531618\\
-0.000297350694869214	0.0630362099041458\\
-0.000693864464750238	0.0630383271113241\\
-0.0010904898308131	0.0630421819509672\\
-0.00148729276542579	0.0630478494892558\\
-0.00188434216994328	0.0630554378573203\\
-0.00228171092429457	0.0630650879258355\\
-0.00267947692220275	0.0630769728786816\\
-0.00307772408812384	0.063091297685039\\
-0.0034765433719384	0.0631082984691636\\
-0.00387603371736052	0.0631282417769778\\
-0.00427630299995788	0.0631514237385154\\
-0.0046774689305922	0.0631781691251895\\
-0.00507965992000064	0.0632088303007975\\
-0.00548301590014697	0.0632437860651503\\
-0.00588768909787146	0.0632834403892188\\
-0.00629384475627341	0.0633282210407147\\
-0.00670166179915897	0.0633785780990934\\
-0.00711133343379576	0.0634349823590626\\
-0.00752306768712225	0.0634979236218156\\
-0.00793708787048178	0.0635679088733884\\
-0.00835363296787587	0.0636454603497532\\
-0.00877295794267657	0.0637311134885255\\
-0.00919533395769346	0.0638254147674689\\
-0.0096210485034693	0.0639289194303337\\
-0.0100504054296785	0.0640421891009727\\
-0.01048372487453	0.0641657892871289\\
-0.0109213430871299	0.0643002867757924\\
-0.0113636121378516	0.064446246922585\\
-0.011810899511885	0.0646042308382355\\
-0.0122635875813042	0.0647747924758706\\
-0.0127220729512063	0.0649584756235641\\
-0.0131867656757291	0.0651558108073457\\
-0.013658088340072	0.0653673121106926\\
-0.0141364750050091	0.0655934739173911\\
-0.0146223700108088	0.0658347675855664\\
-0.0151162266379655	0.0660916380616403\\
-0.0156185056227026	0.0663645004439738\\
-0.0161296735258304	0.0666537365069906\\
-0.0166502009542373	0.0669596911976531\\
-0.0171805606350631	0.0672826691172587\\
-0.0177212253434511	0.0676229310026575\\
-0.0182726656856965	0.0679806902221304\\
-0.0188353477406145	0.068356109302323\\
-0.0194097305630338	0.0687492965037892\\
-0.0199962635544845	0.06916030246385\\
-0.0205953837073899	0.0695891169266071\\
-0.0212075127303902	0.0700356655810683\\
-0.0218330540638238	0.0704998070294155\\
-0.0224723897958518	0.0709813299084758\\
-0.0231258774912494	0.0714799501884274\\
-0.0237938469464795	0.0719953086736692\\
-0.0244765968863161	0.0725269687315937\\
-0.0251743916189832	0.0730744142757123\\
-0.0258874576685091	0.0736370480301772\\
-0.0266159804047636	0.0742141901032021\\
-0.0273601006934291	0.0748050768972059\\
-0.0281199115899336	0.0754088603836404\\
-0.0288954551031559	0.0760246077704436\\
-0.0296867190564508	0.0766513015898178\\
-0.03049363407525	0.0772878402335964\\
-0.0313160707321189	0.0779330389627713\\
-0.032153836881707	0.0785856314168367\\
-0.0330066752194664	0.0792442716474019\\
-0.0338742610993192	0.0799075366990559\\
-0.034756200646608	0.0805739297586916\\
-0.0356520292036264	0.0812418838924181\\
-0.0365612101457857	0.0819097663867904\\
-0.0374831341069788	0.082575883708341\\
-0.038417118652951	0.0832384870923328\\
-0.0393624084414256	0.0838957787682182\\
-0.040318175907343	0.084545918825519\\
-0.0412835225108115	0.0851870327197059\\
-0.0422574805842284	0.0858172194131758\\
-0.0432390158134487	0.0864345601415948\\
-0.04422703038586	0.0870371277907067\\
-0.045220366835704	0.0876229968632122\\
-0.0462178126139732	0.0881902540095197\\
-0.0472181054066617	0.0887370090900881\\
-0.0482199392210367	0.0892614067307203\\
-0.0492219712549264	0.0897616383256018\\
-0.0502228295587493	0.0902359544361026\\
-0.051221121494157	0.0906826775264509\\
-0.0522154429866877	0.0911002149703661\\
-0.0532043885627762	0.0914870722556827\\
-0.0541865621538085	0.0918418663069515\\
-0.0551605886416767	0.0921633388390342\\
-0.0561251261115057	0.0924503696479047\\
-0.0570788787679168	0.0927019897382808\\
-0.0580206104614012	0.0929173941814465\\
-0.0589491587611545	0.0930959545907536\\
-0.0598634495001273	0.0932372310969163\\
-0.0607625117071482	0.0933409837004217\\
-0.061645492829866	0.0934071828742812\\
-0.0625116741410017	0.0934360192870298\\
-0.0633604862091444	0.0934279125134627\\
-0.0641915243041466	0.0933835185991695\\
-0.0650045635962203	0.0933037363445947\\
-0.0657995739972385	0.0931897121752248\\
-0.0665767344826563	0.0930428434666593\\
-0.0673364467230403	0.0928647801968771\\
-0.0680793478455972	0.0926574248030263\\
-0.0688063221385033	0.0924229301266383\\
-0.0695185115044336	0.0921636953393534\\
-0.0702173244646622	0.0918823597511012\\
-0.0709044435116322	0.0915817944142516\\
-0.0715818306061789	0.0912650914505585\\
-0.0722517306158155	0.0909355510427744\\
-0.0729166724928313	0.0905966660495994\\
-0.0735794679956025	0.0902521042211227\\
-0.0742432077636267	0.0899056880120453\\
-0.0749112545665285	0.0895613720116772\\
-0.0755872335597722	0.0892232180328646\\
-0.0762750193951819	0.0888953679264895\\
-0.0769787200527011	0.0885820142138457\\
-0.0777026572811805	0.0882873686558263\\
-0.0784513435604094	0.0880156289052661\\
-0.0792294555240823	0.0877709434166962\\
-0.0800418038139049	0.087557374815939\\
-0.080893299368474	0.0873788619600915\\
-0.081788916186826	0.0872391809461883\\
-0.0827336506454237	0.0871419053538712\\
-0.0837324774886515	0.0870903660333377\\
-0.084790302656314	0.0870876107743379\\
-0.0859119131568601	0.0871363642146197\\
-0.0871019242417073	0.0872389883666107\\
-0.088364724183679	0.0873974441588422\\
-0.0897044170106994	0.0876132544032881\\
-0.0911247635939897	0.0878874686109873\\
-0.092629121537492	0.0882206300856891\\
-0.0942203843614749	0.0886127457284196\\
-0.0959009205176103	0.0890632589845026\\
-0.0976725128145314	0.0895710263583604\\
-0.0995362988713022	0.0901342979101281\\
-0.10149271325058	0.0907507021315128\\
-0.103541431952841	0.0914172355762723\\
-0.105681319977067	0.0921302575930693\\
-0.107910382671125	0.0928854904752685\\
-0.110225721605912	0.0936780253035003\\
-0.112623495710609	0.0945023337126683\\
-0.115098888401501	0.0953522857657153\\
-0.117646081423083	0.096221174062166\\
-0.120258236097376	0.0971017441506311\\
-0.122927482644903	0.0979862312515088\\
-0.125644918198487	0.0988664032296453\\
-0.128400614078786	0.0997336096872954\\
-0.131183632838168	0.100578836976112\\
-0.133982055507295	0.10139276885382\\
-0.136783019396943	0.102165852437605\\
-0.139572766716375	0.102888369032892\\
-0.142336704169793	0.103550509344158\\
-0.145059473584453	0.104142452504629\\
-0.147725033509105	0.104654448295174\\
-0.150316751600264	0.105076901860544\\
-0.152817507487819	0.105400460174183\\
-0.155209805681805	0.105616099452299\\
-0.157475897950354	0.105715212674604\\
-0.159597914466391	0.105689696334045\\
-0.161558002889231	0.105532035511802\\
-0.163338474418646	0.105235386357549\\
-0.164921955734936	0.104793655049108\\
-0.166291545620948	0.104201572310727\\
-0.167430974952667	0.103454762585624\\
-0.168324768645725	0.102549806986455\\
-0.168958408057862	0.101484299187024\\
-0.169318492273488	0.100256893469847\\
-0.169392896637875	0.0988673442067657\\
-0.169170926866413	0.0973165361234145\\
-0.168643467030172	0.0956065047821558\\
-0.167803119713799	0.0937404468116128\\
-0.166644336656326	0.0917227195129732\\
-0.165163538220585	0.0895588295828839\\
-0.163359220092694	0.0872554108086705\\
-0.161232045689863	0.0848201907124875\\
-0.158784922852124	0.0822619462453124\\
-0.156023063511135	0.0795904487578791\\
-0.152954025166049	0.0768163986020476\\
-0.149587733151467	0.0739513498410397\\
-0.145936482854341	0.0710076256687066\\
-0.142014921223551	0.067998225254821\\
-0.137840007115888	0.064936722843633\\
-0.13343095023309	0.0618371600349791\\
-0.128809128623955	0.0587139322695479\\
-0.123997984950859	0.0555816706210848\\
-0.119022901948396	0.0524551200670653\\
-0.113911057730693	0.0493490154646321\\
-0.108691261830011	0.0462779564993582\\
-0.103393773069961	0.043256282900028\\
-0.0980501005888774	0.0402979512225722\\
-0.0926927895299401	0.0374164145002723\\
-0.0873551931017763	0.0346245060353224\\
-0.0820712328839693	0.0319343285689814\\
-0.0768751494038845	0.0293571500143002\\
-0.0718012451423675	0.0269033068673953\\
-0.0668836222344025	0.0245821163313327\\
-0.0621559172152441	0.0224017980919504\\
-0.0576510352217569	0.020369406578658\\
-0.0534008860917768	0.0184907744267699\\
-0.0494361248109623	0.0167704677328786\\
-0.045785898736605	0.0152117535627665\\
-0.0424776039816434	0.0138165800342053\\
-0.0395366532701535	0.0125855691564437\\
-0.0369862574789905	0.011518022466145\\
-0.0348472229602384	0.0106119393577995\\
-0.0331377665973075	0.00986404786702039\\
-0.0318733503857265	0.00926984752937777\\
-0.0310665371499967	0.0088236638071868\\
-0.0307268688125563	0.00851871345350225\\
-0.0308607684223149	0.00834718006787031\\
-0.0314714669308862	0.00830029899344521\\
-0.0325589554771077	0.0083684506109717\\
-0.0341199637072455	0.0085412610028056\\
-0.0361479644219933	0.00880770889033058\\
-0.0386332046044439	0.00915623769139822\\
-0.0415627626480423	0.00957487150114614\\
-0.044920631372306	0.0100513337699286\\
-0.0486878261889883	0.0105731674361577\\
-0.0528425175642284	0.0111278552694576\\
-0.0573601867147781	0.0117029391903863\\
-0.0622138032802414	0.0122861373566573\\
-0.0673740235296155	0.0128654578417447\\
-0.072809407490525	0.0134293077793268\\
-0.0784866532341956	0.0139665969054552\\
-0.0843708464093381	0.0144668344988431\\
-0.0904257229941591	0.0149202187973308\\
-0.0966139431281995	0.0153177180545211\\
-0.10289737379494	0.0156511424938127\\
-0.109237378052328	0.0159132065166394\\
-0.115595108451716	0.0160975806266548\\
-0.121931802246204	0.0161989326409132\\
-0.128209075967167	0.0162129578718056\\
-0.134389216942768	0.0161363980786357\\
-0.140435469344593	0.015967049104307\\
-0.146312312378084	0.0157037572296659\\
-0.15198572827936	0.0153464043946689\\
-0.157423457845221	0.0148958825507469\\
-0.162595241304585	0.0143540575215966\\
-0.167473042438446	0.0137237228591741\\
-0.172031253971497	0.0130085442869573\\
-0.17624688239181	0.0122129954226293\\
-0.180099710505192	0.0113422855662507\\
-0.183572436197803	0.0104022804267978\\
-0.186650786063925	0.00939941673867732\\
-0.1893236027548	0.0083406117895673\\
-0.191582905118519	0.00723316894076186\\
-0.193423920429014	0.00608468027022943\\
-0.194845088243115	0.00490292750600164\\
-0.195848035676873	0.00369578244253395\\
-0.19643752415421	0.00247110804462496\\
-0.196621367950369	0.00123666144177035\\
-0.196410325127333	2.40533275986679e-17\\
};
%\addlegendentry{Distortion Signal $\mathbf{d}$};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/BeamPattern_NRF=4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.101in,
height=3.566in,
at={(1.468in,0.481in)},
scale only axis,
clip=false,
xmin=-1,
xmax=1,
ymin=-1.15,
ymax=1.15,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,draw=white!83!darkgray,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888252	0.368124552684678\\
0.90482705246602	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374948	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374948\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888252\\
0.309016994374948	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888252\\
-0.425779291565073	0.90482705246602\\
-0.481753674101716	0.876306680043864\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374948\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421412\\
-0.728968627421412	0.684547105928689\\
-0.77051324277579	0.63742398974869\\
-0.809016994374948	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565073\\
-0.929776485888252	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293132\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684678\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978997\\
-0.809016994374948	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928689\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.77051324277579\\
-0.587785252292473	-0.809016994374948\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.90482705246602\\
-0.368124552684678	-0.929776485888252\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585726	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.77051324277579	-0.63742398974869\\
0.809016994374948	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.90482705246602	-0.425779291565073\\
0.929776485888252	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
}--cycle;
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130146\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.0963507348203431	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130146	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.16180339887499	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.16180339887499\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128609	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.16180339887499	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
\node[above right, align=left, text=black]
at (axis cs:0.029,0.208) {  0.2};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.4	0\\
0.399210691371309	0.0251162078117254\\
0.396845880525791	0.0501332934257217\\
0.392914900291476	0.0749525258342899\\
0.387433264451452	0.0994759548659419\\
0.380422606518061	0.123606797749979\\
0.371910594355301	0.147249821073871\\
0.361930820986408	0.170311716626029\\
0.350522672017546	0.192701469640686\\
0.337731170200806	0.214330717991599\\
0.323606797749979	0.235114100916989\\
0.308205297110316	0.254969595899476\\
0.291587450968565	0.273818842371476\\
0.273818842371476	0.291587450968565\\
0.254969595899476	0.308205297110316\\
0.235114100916989	0.323606797749979\\
0.214330717991599	0.337731170200806\\
0.192701469640686	0.350522672017546\\
0.170311716626029	0.361930820986408\\
0.147249821073871	0.371910594355301\\
0.123606797749979	0.380422606518061\\
0.0994759548659419	0.387433264451452\\
0.0749525258342898	0.392914900291476\\
0.0501332934257217	0.396845880525791\\
0.0251162078117253	0.399210691371309\\
0	0.4\\
-0.0251162078117254	0.399210691371309\\
-0.0501332934257218	0.396845880525791\\
-0.0749525258342899	0.392914900291476\\
-0.099475954865942	0.387433264451452\\
-0.123606797749979	0.380422606518061\\
-0.147249821073871	0.371910594355301\\
-0.170311716626029	0.361930820986408\\
-0.192701469640686	0.350522672017545\\
-0.214330717991599	0.337731170200806\\
-0.235114100916989	0.323606797749979\\
-0.254969595899476	0.308205297110316\\
-0.273818842371476	0.291587450968565\\
-0.291587450968565	0.273818842371475\\
-0.308205297110316	0.254969595899476\\
-0.323606797749979	0.235114100916989\\
-0.337731170200806	0.214330717991599\\
-0.350522672017546	0.192701469640686\\
-0.361930820986408	0.170311716626029\\
-0.371910594355301	0.147249821073871\\
-0.380422606518062	0.123606797749979\\
-0.387433264451452	0.0994759548659419\\
-0.392914900291476	0.0749525258342898\\
-0.396845880525791	0.0501332934257216\\
-0.399210691371309	0.0251162078117253\\
-0.4	0\\
-0.399210691371309	-0.0251162078117252\\
-0.396845880525791	-0.0501332934257215\\
-0.392914900291476	-0.0749525258342897\\
-0.387433264451453	-0.0994759548659419\\
-0.380422606518062	-0.123606797749979\\
-0.371910594355301	-0.147249821073871\\
-0.361930820986408	-0.170311716626029\\
-0.350522672017546	-0.192701469640686\\
-0.337731170200806	-0.214330717991599\\
-0.323606797749979	-0.235114100916989\\
-0.308205297110316	-0.254969595899476\\
-0.291587450968565	-0.273818842371475\\
-0.273818842371476	-0.291587450968565\\
-0.254969595899476	-0.308205297110316\\
-0.235114100916989	-0.323606797749979\\
-0.214330717991599	-0.337731170200806\\
-0.192701469640686	-0.350522672017545\\
-0.170311716626029	-0.361930820986408\\
-0.147249821073871	-0.371910594355301\\
-0.123606797749979	-0.380422606518061\\
-0.0994759548659421	-0.387433264451452\\
-0.0749525258342902	-0.392914900291475\\
-0.0501332934257218	-0.396845880525791\\
-0.0251162078117253	-0.399210691371309\\
0	-0.4\\
0.0251162078117251	-0.399210691371309\\
0.0501332934257217	-0.396845880525791\\
0.0749525258342897	-0.392914900291476\\
0.099475954865942	-0.387433264451452\\
0.123606797749979	-0.380422606518062\\
0.147249821073871	-0.371910594355301\\
0.170311716626029	-0.361930820986408\\
0.192701469640686	-0.350522672017546\\
0.214330717991599	-0.337731170200806\\
0.235114100916989	-0.323606797749979\\
0.254969595899476	-0.308205297110316\\
0.273818842371476	-0.291587450968565\\
0.291587450968565	-0.273818842371476\\
0.308205297110316	-0.254969595899476\\
0.323606797749979	-0.235114100916989\\
0.337731170200806	-0.214330717991599\\
0.350522672017546	-0.192701469640686\\
0.361930820986408	-0.170311716626029\\
0.371910594355301	-0.147249821073871\\
0.380422606518061	-0.123606797749979\\
0.387433264451452	-0.0994759548659422\\
0.392914900291476	-0.0749525258342899\\
0.396845880525791	-0.0501332934257219\\
0.399210691371309	-0.0251162078117253\\
0.4	0\\
};
\node[above right, align=left, text=black]
at (axis cs:0.057,0.406) {  0.4};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.6	0\\
0.598816037056963	0.037674311717588\\
0.595268820788687	0.0751999401385826\\
0.589372350437213	0.112428788751435\\
0.581149896677179	0.149213932298913\\
0.570633909777092	0.185410196624968\\
0.557865891532951	0.220874731610807\\
0.542896231479612	0.255467574939044\\
0.525784008026318	0.289052204461029\\
0.506596755301209	0.321496076987398\\
0.485410196624969	0.352671151375484\\
0.462307945665474	0.382454393849214\\
0.437381176452847	0.410728263557213\\
0.410728263557213	0.437381176452847\\
0.382454393849214	0.462307945665474\\
0.352671151375484	0.485410196624969\\
0.321496076987398	0.506596755301209\\
0.289052204461029	0.525784008026318\\
0.255467574939044	0.542896231479612\\
0.220874731610807	0.557865891532951\\
0.185410196624968	0.570633909777092\\
0.149213932298913	0.581149896677179\\
0.112428788751435	0.589372350437213\\
0.0751999401385826	0.595268820788687\\
0.037674311717588	0.598816037056963\\
0	0.6\\
-0.037674311717588	0.598816037056963\\
-0.0751999401385826	0.595268820788687\\
-0.112428788751435	0.589372350437213\\
-0.149213932298913	0.581149896677179\\
-0.185410196624969	0.570633909777092\\
-0.220874731610807	0.557865891532951\\
-0.255467574939044	0.542896231479612\\
-0.289052204461029	0.525784008026318\\
-0.321496076987398	0.506596755301209\\
-0.352671151375484	0.485410196624969\\
-0.382454393849214	0.462307945665474\\
-0.410728263557213	0.437381176452847\\
-0.437381176452847	0.410728263557213\\
-0.462307945665474	0.382454393849214\\
-0.485410196624968	0.352671151375484\\
-0.506596755301209	0.321496076987398\\
-0.525784008026318	0.289052204461029\\
-0.542896231479612	0.255467574939044\\
-0.557865891532951	0.220874731610807\\
-0.570633909777092	0.185410196624968\\
-0.581149896677179	0.149213932298913\\
-0.589372350437213	0.112428788751435\\
-0.595268820788687	0.0751999401385825\\
-0.598816037056963	0.0376743117175879\\
-0.6	0\\
-0.598816037056963	-0.0376743117175877\\
-0.595268820788687	-0.0751999401385823\\
-0.589372350437213	-0.112428788751435\\
-0.581149896677179	-0.149213932298913\\
-0.570633909777092	-0.185410196624968\\
-0.557865891532951	-0.220874731610807\\
-0.542896231479612	-0.255467574939043\\
-0.525784008026318	-0.289052204461029\\
-0.506596755301209	-0.321496076987398\\
-0.485410196624969	-0.352671151375484\\
-0.462307945665474	-0.382454393849214\\
-0.437381176452847	-0.410728263557213\\
-0.410728263557213	-0.437381176452847\\
-0.382454393849214	-0.462307945665474\\
-0.352671151375484	-0.485410196624968\\
-0.321496076987398	-0.506596755301209\\
-0.28905220446103	-0.525784008026318\\
-0.255467574939044	-0.542896231479612\\
-0.220874731610807	-0.557865891532951\\
-0.185410196624969	-0.570633909777092\\
-0.149213932298913	-0.581149896677179\\
-0.112428788751435	-0.589372350437213\\
-0.0751999401385828	-0.595268820788687\\
-0.0376743117175879	-0.598816037056963\\
0	-0.6\\
0.0376743117175877	-0.598816037056963\\
0.0751999401385826	-0.595268820788687\\
0.112428788751435	-0.589372350437213\\
0.149213932298913	-0.581149896677179\\
0.185410196624968	-0.570633909777092\\
0.220874731610806	-0.557865891532951\\
0.255467574939044	-0.542896231479612\\
0.289052204461029	-0.525784008026318\\
0.321496076987398	-0.506596755301209\\
0.352671151375484	-0.485410196624969\\
0.382454393849214	-0.462307945665474\\
0.410728263557213	-0.437381176452847\\
0.437381176452847	-0.410728263557213\\
0.462307945665474	-0.382454393849214\\
0.485410196624968	-0.352671151375484\\
0.506596755301209	-0.321496076987398\\
0.525784008026318	-0.289052204461029\\
0.542896231479612	-0.255467574939044\\
0.557865891532951	-0.220874731610807\\
0.570633909777092	-0.185410196624969\\
0.581149896677179	-0.149213932298913\\
0.589372350437213	-0.112428788751435\\
0.595268820788687	-0.0751999401385828\\
0.598816037056963	-0.037674311717588\\
0.6	0\\
};
\node[above right, align=left, text=black]
at (axis cs:0.085,0.604) {  0.6};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.8	0\\
0.798421382742617	0.0502324156234507\\
0.793691761051582	0.100266586851443\\
0.785829800582951	0.14990505166858\\
0.774866528902905	0.198951909731884\\
0.760845213036123	0.247213595499958\\
0.743821188710601	0.294499642147742\\
0.723861641972816	0.340623433252058\\
0.701045344035091	0.385402939281372\\
0.675462340401612	0.428661435983197\\
0.647213595499958	0.470228201833979\\
0.616410594220631	0.509939191798952\\
0.583174901937129	0.547637684742951\\
0.547637684742951	0.583174901937129\\
0.509939191798952	0.616410594220631\\
0.470228201833979	0.647213595499958\\
0.428661435983197	0.675462340401612\\
0.385402939281372	0.701045344035091\\
0.340623433252058	0.723861641972816\\
0.294499642147742	0.743821188710601\\
0.247213595499958	0.760845213036123\\
0.198951909731884	0.774866528902905\\
0.14990505166858	0.785829800582951\\
0.100266586851443	0.793691761051582\\
0.0502324156234507	0.798421382742617\\
0	0.8\\
-0.0502324156234507	0.798421382742617\\
-0.100266586851444	0.793691761051582\\
-0.14990505166858	0.785829800582951\\
-0.198951909731884	0.774866528902905\\
-0.247213595499958	0.760845213036123\\
-0.294499642147742	0.743821188710601\\
-0.340623433252058	0.723861641972816\\
-0.385402939281372	0.701045344035091\\
-0.428661435983198	0.675462340401612\\
-0.470228201833979	0.647213595499958\\
-0.509939191798952	0.616410594220631\\
-0.547637684742951	0.583174901937129\\
-0.583174901937129	0.547637684742951\\
-0.616410594220632	0.509939191798952\\
-0.647213595499958	0.470228201833979\\
-0.675462340401612	0.428661435983197\\
-0.701045344035091	0.385402939281372\\
-0.723861641972816	0.340623433252058\\
-0.743821188710601	0.294499642147742\\
-0.760845213036123	0.247213595499958\\
-0.774866528902905	0.198951909731884\\
-0.785829800582951	0.14990505166858\\
-0.793691761051582	0.100266586851443\\
-0.798421382742617	0.0502324156234505\\
-0.8	0\\
-0.798421382742617	-0.0502324156234503\\
-0.793691761051582	-0.100266586851443\\
-0.785829800582951	-0.149905051668579\\
-0.774866528902905	-0.198951909731884\\
-0.760845213036123	-0.247213595499958\\
-0.743821188710601	-0.294499642147742\\
-0.723861641972816	-0.340623433252058\\
-0.701045344035091	-0.385402939281372\\
-0.675462340401612	-0.428661435983197\\
-0.647213595499958	-0.470228201833979\\
-0.616410594220632	-0.509939191798952\\
-0.58317490193713	-0.547637684742951\\
-0.547637684742951	-0.583174901937129\\
-0.509939191798952	-0.616410594220632\\
-0.470228201833979	-0.647213595499958\\
-0.428661435983198	-0.675462340401612\\
-0.385402939281373	-0.701045344035091\\
-0.340623433252058	-0.723861641972816\\
-0.294499642147742	-0.743821188710601\\
-0.247213595499958	-0.760845213036123\\
-0.198951909731884	-0.774866528902905\\
-0.14990505166858	-0.785829800582951\\
-0.100266586851444	-0.793691761051582\\
-0.0502324156234506	-0.798421382742617\\
0	-0.8\\
0.0502324156234503	-0.798421382742617\\
0.100266586851443	-0.793691761051582\\
0.149905051668579	-0.785829800582951\\
0.198951909731884	-0.774866528902905\\
0.247213595499958	-0.760845213036123\\
0.294499642147742	-0.743821188710601\\
0.340623433252058	-0.723861641972816\\
0.385402939281372	-0.701045344035091\\
0.428661435983198	-0.675462340401612\\
0.470228201833978	-0.647213595499958\\
0.509939191798952	-0.616410594220632\\
0.547637684742951	-0.583174901937129\\
0.583174901937129	-0.547637684742951\\
0.616410594220632	-0.509939191798952\\
0.647213595499958	-0.470228201833979\\
0.675462340401612	-0.428661435983198\\
0.701045344035091	-0.385402939281372\\
0.723861641972816	-0.340623433252058\\
0.743821188710601	-0.294499642147742\\
0.760845213036123	-0.247213595499958\\
0.774866528902905	-0.198951909731884\\
0.785829800582951	-0.14990505166858\\
0.793691761051582	-0.100266586851444\\
0.798421382742617	-0.0502324156234506\\
0.8	0\\
};
\node[above right, align=left, text=black]
at (axis cs:0.113,0.802) {  0.8};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	0\\
0.998026728428272	0.0627905195293134\\
0.992114701314478	0.125333233564304\\
0.982287250728689	0.187381314585725\\
0.968583161128631	0.248689887164855\\
0.951056516295154	0.309016994374947\\
0.929776485888252	0.368124552684678\\
0.90482705246602	0.425779291565073\\
0.876306680043864	0.481753674101715\\
0.844327925502015	0.535826794978997\\
0.809016994374948	0.587785252292473\\
0.770513242775789	0.63742398974869\\
0.728968627421412	0.684547105928689\\
0.684547105928689	0.728968627421412\\
0.63742398974869	0.770513242775789\\
0.587785252292473	0.809016994374948\\
0.535826794978997	0.844327925502015\\
0.481753674101715	0.876306680043864\\
0.425779291565073	0.90482705246602\\
0.368124552684678	0.929776485888252\\
0.309016994374948	0.951056516295154\\
0.248689887164855	0.968583161128631\\
0.187381314585725	0.982287250728689\\
0.125333233564304	0.992114701314478\\
0.0627905195293133	0.998026728428272\\
0	1\\
-0.0627905195293134	0.998026728428272\\
-0.125333233564304	0.992114701314478\\
-0.187381314585725	0.982287250728689\\
-0.248689887164855	0.968583161128631\\
-0.309016994374948	0.951056516295154\\
-0.368124552684678	0.929776485888252\\
-0.425779291565073	0.90482705246602\\
-0.481753674101716	0.876306680043864\\
-0.535826794978997	0.844327925502015\\
-0.587785252292473	0.809016994374948\\
-0.63742398974869	0.770513242775789\\
-0.684547105928689	0.728968627421412\\
-0.728968627421412	0.684547105928689\\
-0.77051324277579	0.63742398974869\\
-0.809016994374948	0.587785252292473\\
-0.844327925502015	0.535826794978997\\
-0.876306680043864	0.481753674101715\\
-0.90482705246602	0.425779291565073\\
-0.929776485888252	0.368124552684678\\
-0.951056516295154	0.309016994374947\\
-0.968583161128631	0.248689887164855\\
-0.982287250728689	0.187381314585725\\
-0.992114701314478	0.125333233564304\\
-0.998026728428272	0.0627905195293132\\
-1	0\\
-0.998026728428272	-0.0627905195293129\\
-0.992114701314478	-0.125333233564304\\
-0.982287250728689	-0.187381314585724\\
-0.968583161128631	-0.248689887164855\\
-0.951056516295154	-0.309016994374947\\
-0.929776485888252	-0.368124552684678\\
-0.90482705246602	-0.425779291565072\\
-0.876306680043864	-0.481753674101715\\
-0.844327925502015	-0.535826794978997\\
-0.809016994374948	-0.587785252292473\\
-0.77051324277579	-0.637423989748689\\
-0.728968627421412	-0.684547105928689\\
-0.684547105928689	-0.728968627421411\\
-0.63742398974869	-0.77051324277579\\
-0.587785252292473	-0.809016994374948\\
-0.535826794978997	-0.844327925502015\\
-0.481753674101716	-0.876306680043863\\
-0.425779291565073	-0.90482705246602\\
-0.368124552684678	-0.929776485888252\\
-0.309016994374948	-0.951056516295154\\
-0.248689887164855	-0.968583161128631\\
-0.187381314585726	-0.982287250728689\\
-0.125333233564305	-0.992114701314478\\
-0.0627905195293132	-0.998026728428272\\
0	-1\\
0.0627905195293128	-0.998026728428272\\
0.125333233564304	-0.992114701314478\\
0.187381314585724	-0.982287250728689\\
0.248689887164855	-0.968583161128631\\
0.309016994374947	-0.951056516295154\\
0.368124552684677	-0.929776485888252\\
0.425779291565073	-0.90482705246602\\
0.481753674101715	-0.876306680043864\\
0.535826794978997	-0.844327925502015\\
0.587785252292473	-0.809016994374948\\
0.637423989748689	-0.77051324277579\\
0.684547105928689	-0.728968627421412\\
0.728968627421411	-0.684547105928689\\
0.77051324277579	-0.63742398974869\\
0.809016994374948	-0.587785252292473\\
0.844327925502015	-0.535826794978997\\
0.876306680043864	-0.481753674101715\\
0.90482705246602	-0.425779291565073\\
0.929776485888252	-0.368124552684678\\
0.951056516295154	-0.309016994374948\\
0.968583161128631	-0.248689887164855\\
0.982287250728689	-0.187381314585725\\
0.992114701314478	-0.125333233564305\\
0.998026728428272	-0.0627905195293133\\
1	0\\
};
\node[above right, align=left, text=black]
at (axis cs:0.141,1) {  1};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.866025403784439	-0.5\\
0.866025403784439	0.5\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.5	-0.866025403784439\\
0.5	0.866025403784439\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-6.12323399573677e-17	-1\\
6.12323399573677e-17	1\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.5	-0.866025403784439\\
-0.5	0.866025403784439\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.866025403784439	-0.5\\
-0.866025403784439	0.5\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
1	-1.22464679914735e-16\\
-1	1.22464679914735e-16\\
};
\node[align=center, text=black]
at (axis cs:0.953,0.55) {30};
\node[align=center, text=black]
at (axis cs:-0.953,-0.55) {210};
\node[align=center, text=black]
at (axis cs:0.55,0.953) {60};
\node[align=center, text=black]
at (axis cs:-0.55,-0.953) {240};
\node[align=center, text=black]
at (axis cs:0,1.1) {90};
\node[align=center, text=black]
at (axis cs:-0,-1.1) {270};
\node[align=center, text=black]
at (axis cs:-0.55,0.953) {120};
\node[align=center, text=black]
at (axis cs:0.55,-0.953) {300};
\node[align=center, text=black]
at (axis cs:-0.953,0.55) {150};
\node[align=center, text=black]
at (axis cs:0.953,-0.55) {330};
\node[align=center, text=black]
at (axis cs:-1.1,0) {180};
\node[align=center, text=black]
at (axis cs:1.1,-0) {0};
\addplot [color=mycolor1,solid]
  table[row sep=crcr]{%
-1	-1.22464679914735e-16\\
-0.997932267002609	-0.00627655258919875\\
-0.991749837688685	-0.0124758292119591\\
-0.981514735552049	-0.0185218346163372\\
-0.967329385985072	-0.024341110657058\\
-0.949335212014354	-0.0298639445502182\\
-0.927710700777753	-0.0350255061782619\\
-0.902668972458475	-0.0397668931090149\\
-0.874454891426015	-0.0440360639085281\\
-0.843341766626587	-0.0477886426403804\\
-0.809627694684808	-0.0509885801021069\\
-0.773631604609043	-0.0536086602932764\\
-0.735689067340785	-0.0556308437739961\\
-0.696147936581594	-0.0570464428873269\\
-0.65536388932077	-0.0578561272114076\\
-0.613695935248789	-0.0580697610029932\\
-0.571501963775638	-0.05770607772019\\
-0.529134395704026	-0.0567921998972295\\
-0.486936003782849	-0.0553630156209184\\
-0.445235962456241	-0.0534604255650814\\
-0.404346182218403	-0.0511324769208327\\
-0.364557978192774	-0.0484324025698234\\
-0.326139116000073	-0.0454175854466198\\
-0.289331270800527	-0.042148469196734\\
-0.254347927737581	-0.038687436940423\\
-0.22137274402709	-0.0350976801915964\\
-0.190558384783622	-0.0314420797588894\\
-0.162025836510426	-0.0277821197853186\\
-0.135864194154714	-0.0241768549868126\\
-0.112130909891671	-0.0206819496602437\\
-0.0908524844863035	-0.0173488051884346\\
-0.0720255753169459	-0.0142237906200681\\
-0.0556184890392394	-0.0113475884993884\\
-0.0415730215194431	-0.0087546655213789\\
-0.029806603148524	-0.00647287485313374\\
-0.0202147040220934	-0.00452319415331382\\
-0.0126734507753246	-0.00291960050099195\\
-0.00704240511605231	-0.00166908067352706\\
-0.00316745330380029	-0.000771772548459603\\
-0.000883755959050163	-0.000221230900882502\\
-1.87086195882983e-05	-4.80857437623301e-06\\
-0.000394865336800135	-0.000104141963410419\\
-0.00183278025717589	-0.000495727994265453\\
-0.00415372548314104	-0.00115157835870764\\
-0.00718224746206976	-0.00203993566065444\\
-0.0107485286140538	-0.00312603539356981\\
-0.0146905257727496	-0.00437289727986294\\
-0.0188558621708919	-0.00574212946968102\\
-0.0231034550430712	-0.00719472940409889\\
-0.0273048663345036	-0.00869186577862849\\
-0.031345369390376	-0.010195626972534\\
-0.0351247297558729	-0.0116697225073347\\
-0.0385577032492569	-0.0130801255290176\\
-0.0415742591951555	-0.0143956459339739\\
-0.0441195410483361	-0.0155884255368617\\
-0.0461535805366383	-0.0166343485660729\\
-0.0476507848541724	-0.0175133627251735\\
-0.0485992193034632	-0.0182097080328404\\
-0.0489997100915508	-0.0187120526069793\\
-0.0488647937161784	-0.0190135364506354\\
-0.0482175405321972	-0.019111726090747\\
-0.0470902806747749	-0.0190084845822061\\
-0.0455232605551271	-0.018709762889841\\
-0.0435632576662229	-0.0182253199753325\\
-0.0412621804786679	-0.0175683800253133\\
-0.0386756788164513	-0.0167552361468761\\
-0.0358617883300802	-0.0158048105186482\\
-0.032879630586955	-0.0147381814160233\\
-0.0297881879349333	-0.0135780877297152\\
-0.0266451697258531	-0.0123484215739936\\
-0.0235059837726819	-0.0110737193457214\\
-0.0204228241173764	-0.00977866116256135\\
-0.0174438833647851	-0.00848758799683787\\
-0.014612695046258	-0.00722404505182286\\
-0.0119676087660945	-0.00601035902318795\\
-0.00954139830087897	-0.00486725587522146\\
-0.00736100040683615	-0.00381352466532863\\
-0.00544737987841784	-0.00286573179788053\\
-0.0038155144208965	-0.00203798890600004\\
-0.00247449117287217	-0.00134177637294034\\
-0.00142770525689275	-0.000785823337610555\\
-0.000673149557117953	-0.000376043904087722\\
-0.000203784025287153	-0.000115528213047573\\
-7.97219762288841e-06	-4.58605194356746e-06\\
-6.99722578661123e-05	-4.08397957687836e-05\\
-0.000370469892796189	-0.000219362693803462\\
-0.0008871403395874	-0.000532857859389478\\
-0.00159522739891609	-0.000971872786010832\\
-0.00246812776073341	-0.00152504380739495\\
-0.00347796973575012	-0.00217936464274845\\
-0.00459617637812826	-0.00292047301869586\\
-0.00579400399597152	-0.00373294933262607\\
-0.00704304814804949	-0.00460062141137566\\
-0.00831571039021933	-0.00550686961595116\\
-0.00958562023653468	-0.00643492683713874\\
-0.0108280080127044	-0.00736816830686972\\
-0.0120200254797731	-0.00829038660360612\\
-0.0131410122721012	-0.00918604774360598\\
-0.0141727073067472	-0.0100405248102056\\
-0.0150994053645193	-0.0108403061666089\\
-0.0159080600023089	-0.011573175910772\\
-0.0165883348205511	-0.0122283648509045\\
-0.0171326058702694	-0.0127966708947551\\
-0.0175359186352859	-0.013270548343917\\
-0.0177959035635169	-0.0136441661557401\\
-0.0179126545459796	-0.0139134357710774\\
-0.0178885750545518	-0.0140760095983602\\
-0.0177281968530601	-0.0141312516870957\\
-0.0174379762960775	-0.014080182511869\\
-0.0170260732325942	-0.0139254001178079\\
-0.0165021174454506	-0.0136709801480366\\
-0.0158769673910442	-0.0133223574820389\\
-0.0151624657670647	-0.012886192361424\\
-0.0143711961390481	-0.0123702239677902\\
-0.0135162445098211	-0.0117831144487119\\
-0.0126109693298885	-0.0111342863656807\\
-0.0116687830317747	-0.0104337564662336\\
-0.0107029477371789	-0.00969196856622875\\
-0.00972638734195256	-0.00891962817248252\\
-0.00875151773906816	-0.00812754128631089\\
-0.00779009650193272	-0.00732645961066433\\
-0.00685309292671601	-0.0065269341433402\\
-0.00595057892906554	-0.00573917888199542\\
-0.00509164091295101	-0.00497294609900157\\
-0.00428431238178339	-0.00423741437100654\\
-0.00353552674777748	-0.0035410902744616\\
-0.00285108951727713	-0.00289172438905357\\
-0.00223566878903634	-0.00229624199018511\\
-0.00169280280004352	-0.00176068856314481\\
-0.00122492308941023	-0.00129019003864134\\
-0.00083339172446447	-0.000888927434660425\\
-0.000518550943217582	-0.000560125395309847\\
-0.000279783512022777	-0.000306053945091658\\
-0.00011558207426736	-0.000128042628002426\\
-2.36257727548653e-05	-2.65060756517338e-05\\
-8.62462157241231e-07	-9.79947367211828e-07\\
-4.35948854965429e-05	-5.01661077770835e-05\\
-0.000147569266858626	-0.000171985852983848\\
-0.000308064868218873	-0.000363639964196105\\
-0.000519983168148418	-0.000621674356301054\\
-0.000777935441119613	-0.000942050096831596\\
-0.00107632764511055	-0.00132021659640701\\
-0.00140944165935093	-0.00175118681315529\\
-0.00177151205068391	-0.00222961336890931\\
-0.00215679768369079	-0.00274986454209795\\
-0.00255964762423495	-0.00330609917920244\\
-0.00297456091647992	-0.00389233965140782\\
-0.00339623993804292	-0.0045025420736917\\
-0.00381963715534822	-0.00513066309818517\\
-0.004239995210287	-0.00577072269043139\\
-0.00465288036908702	-0.00641686239451932\\
-0.00505420945418727	-0.00706339868946503\\
-0.0054402704594853	-0.00770487113330081\\
-0.00580773711836968	-0.00833608508191859\\
-0.00615367775244837	-0.00895214885576314\\
-0.00647555877700107	-0.00954850530812573\\
-0.00677124327722237	-0.0101209578233443\\
-0.00703898509772743	-0.0106656908411352\\
-0.00727741890710787	-0.0111792850641753\\
-0.0074855467101879	-0.0116587275596784\\
-0.00766272128374324	-0.0121014170119599\\
-0.00780862700755476	-0.0125051644218659\\
-0.00792325855255633	-0.0128681895805857\\
-0.00800689787229856	-0.0131891136699873\\
-0.00806008992377347	-0.0134669483595134\\
-0.00808361751961731	-0.0137010817812335\\
-0.00807847568657611	-0.0138912617702866\\
-0.00804584587560724	-0.0140375767581465\\
-0.00798707033777567	-0.0141404347014193\\
-0.00790362694781252	-0.0142005404197406\\
-0.00779710472441914	-0.0142188717033576\\
-0.00766918026363481	-0.0141966545346632\\
-0.00752159526930771	-0.0141353377488618\\
-0.00735613533331899	-0.0140365674375872\\
-0.00717461008805104	-0.0139021613761812\\
-0.00697883482495846	-0.0137340837309381\\
-0.00677061364621567	-0.0135344202773762\\
-0.00655172419147346	-0.0133053543349231\\
-0.00632390395887588	-0.0130491435976655\\
-0.00608883821876769	-0.0127680980153642\\
-0.00584814949999853	-0.012464558854051\\
-0.00560338861241552	-0.0121408790414855\\
-0.00535602715500657	-0.0117994048797588\\
-0.00510745144715789	-0.0114424591855803\\
-0.00485895781054657	-0.0110723258984212\\
-0.00461174912120233	-0.0106912361778165\\
-0.00436693254513125	-0.0103013559938401\\
-0.00412551836646873	-0.00990477519910831\\
-0.00388841981428678	-0.00950349805666003\\
-0.00365645379277719	-0.00909943518571166\\
-0.00343034241942416	-0.00869439687656542\\
-0.00321071527682195	-0.00829008771682491\\
-0.00299811228583772	-0.00788810246347936\\
-0.00279298711072974	-0.00748992308929315\\
-0.00259571101046927	-0.00709691692719941\\
-0.00240657705474821	-0.00671033583294655\\
-0.0022258046278677	-0.00633131628400358\\
-0.00205354414877477	-0.00596088033157773\\
-0.00188988194084585	-0.00559993732244533\\
-0.00173484519050648	-0.00524928630803119\\
-0.00158840693934362	-0.00490961905969607\\
-0.00145049105993125	-0.00458152361139977\\
-0.00132097717108418	-0.00426548825370275\\
-0.00119970545362298	-0.00396190590635929\\
-0.00108648133292057	-0.00367107880044287\\
-0.000981079999472668	-0.0033932234049569\\
-0.000883250743451814	-0.00312847553713131\\
-0.00079272108364433	-0.00287689560002144\\
-0.000709200675311551	-0.00263847389554221\\
-0.000632384985348087	-0.00241313596562969\\
-0.000561958726621739	-0.0022007479187659\\
-0.000497599046571352	-0.00200112170359031\\
-0.000438978468009613	-0.00181402029570519\\
-0.00038576758263524	-0.00163916276803421\\
-0.000337637500009332	-0.00147622921917618\\
-0.000294262056707158	-0.00132486553809309\\
-0.000255319792031259	-0.00118468798715818\\
-0.000220495698080204	-0.00105528758905346\\
-0.000189482753125822	-0.000936234306236621\\
-0.000161983248177743	-0.000827081004686579\\
-0.000137709917325294	-0.000727367196383376\\
-0.000116386882961512	-0.000636622557479386\\
-9.77504273303838e-05	-0.000554370221378668\\
-8.15496020146745e-05	-0.000480129847964819\\
-6.75466870147639e-05	-0.000413420472008265\\
-5.55175109766858e-05	-0.000353763135354229\\
-4.52516439256347e-05	-0.000300683308848188\\
-3.6552473565317e-05	-0.000253713111107983\\
-2.92371758286738e-05	-0.000212393332214323\\
-2.31365899246029e-05	-0.000176275271170939\\
-1.80950076320253e-05	-0.000144922396600106\\
-1.39698860579277e-05	-0.00011791184059532\\
-1.06314925111624e-05	-9.4835735966345e-05\\
-7.96248955840275e-06	-7.53024072930352e-05\\
-5.8574677315711e-06	-5.89374262646136e-05\\
-4.22243275533854e-06	-4.53845417324351e-05\\
-2.9742535660192e-06	-3.43064947573446e-05\\
-2.04007680550874e-06	-2.53857286965735e-05\\
-1.35671290154271e-06	-1.83250040609334e-05\\
-8.69998293164487e-07	-1.28479274887576e-05\\
-5.3413783206157e-07	-8.69940373675996e-06\\
-3.11030890009074e-07	-5.64601908845971e-06\\
-1.69584232989361e-07	-3.47636403389978e-06\\
-8.50142862548942e-08	-2.00130248705113e-06\\
-3.81410138070341e-08	-1.05419418547279e-06\\
-1.46752722105335e-08	-4.9107626505987e-07\\
-4.50117384109537e-09	-1.90809326485972e-07\\
-9.54709706189087e-10	-5.51926128124007e-08\\
-9.96378366091022e-11	-9.05220378894893e-09\\
-1.44063763644465e-12	-3.05404823374247e-10\\
5.92858906875628e-15	-3.77047965907948e-12\\
1.85264735146052e-11	-2.35645645551298e-09\\
3.50054000151479e-10	-2.47348428021999e-08\\
2.2009340552858e-09	-1.07658617082689e-07\\
8.41569710325255e-09	-3.14762751522102e-07\\
2.42038172421612e-08	-7.32744055291263e-07\\
5.78648787317702e-08	-1.47128523419805e-06\\
1.21511432493236e-07	-2.66295364773495e-06\\
2.31788643117668e-07	-4.46307122022064e-06\\
4.10589603465592e-07	-7.04955124164473e-06\\
6.85764929287352e-07	-1.06226970878455e-05\\
1.09182494127133e-06	-1.54049572024315e-05\\
1.6706323975828e-06	-2.16406300184174e-05\\
2.47208335757757e-06	-2.95955118600598e-05\\
3.55477333857958e-06	-3.95564802600834e-05\\
4.98664547434907e-06	-5.18310045597964e-05\\
6.84561689845676e-06	-6.67465751353062e-05\\
9.22017906104391e-06	-8.4650042119276e-05\\
1.22099671466792e-05	-0.000105906854071585\\
1.59262931980465e-05	-0.000130900186701549\\
2.04926369695724e-05	-0.000160029951468448\\
2.60450879418493e-05	-0.000193711673693909\\
3.27327313279243e-05	-0.000232375229721063\\
4.07179703026219e-05	-0.00027646343265925\\
5.01767760938698e-05	-0.000326430456373063\\
6.12988569986284e-05	-0.000382740087619704\\
7.42877368350127e-05	-0.000445863796622249\\
8.93607328267767e-05	-0.000516278616900153\\
0.000106748822447686	-0.000594464825873554\\
0.000126696388343835	-0.000680903418627971\\
0.000149460830114716	-0.000776073368281264\\
0.00017531203148317	-0.000880448667648174\\
0.000204531671235268	-0.000994495148359198\\
0.000237412366279375	-0.00111866707526924\\
0.000274256635276247	-0.00125340351589848\\
0.000315375671546184	-0.00139912448678883\\
0.000361087914382232	-0.0015562268810386\\
0.000411717408509408	-0.00172508018390282\\
0.000467591942246153	-0.00190602198621417\\
0.000529040955964176	-0.00209935330848992\\
0.00059639321372442	-0.00230533375193903\\
0.000669974232506113	-0.00252417649615925\\
0.000750103465260144	-0.00275604316710987\\
0.000837091236119096	-0.00300103860293537\\
0.000931235428499877	-0.00325920554939002\\
0.00103281792954716	-0.00353051932093125\\
0.00114210083739729	-0.00381488246799329\\
0.00125932244109366	-0.0041121194954718\\
0.00138469298665723	-0.00442197168200891\\
0.00151839024680353	-0.0047440920542126\\
0.00166055491609042	-0.00507804057441818\\
0.00181128585786254	-0.00542327960494132\\
0.00197063523420616	-0.00577916971590905\\
0.00213860355521295	-0.00614496590761794\\
0.00231513468913446	-0.00651981432186708\\
0.0025001108804466	-0.00690274951976727\\
0.0026933478283816	-0.0072926924060438\\
0.00289458988405802	-0.00768844888172575\\
0.00310350542987996	-0.00808870930825969\\
0.00331968251029816	-0.00849204886638799\\
0.0035426247882402	-0.00889692889249261\\
0.00377174790642366	-0.00930169927342116\\
0.00400637633725356	-0.00970460197797674\\
0.00424574080895809	-0.0101037757991724\\
0.00448897639890635	-0.0104972623759286\\
0.00473512138754677	-0.010883013556044\\
0.00498311696796696	-0.0112589001539202\\
0.00523180790655937	-0.0116227221466028\\
0.00547994424954072	-0.0119722203401725\\
0.00572618416796802	-0.0123050895253401\\
0.00596909803027779	-0.0126189931262696\\
0.00620717378610707	-0.0129115793301682\\
0.00643882373810757	-0.0131804986671017\\
0.00666239276951132	-0.0134234229898597\\
0.00687616808424755	-0.0136380657826247\\
0.00707839050335382	-0.013822203704806\\
0.00726726734620799	-0.0139736992528601\\
0.00744098690768911	-0.0140905243984288\\
0.00759773452274977	-0.0141707850359231\\
0.00773571018807253	-0.0142127460470485\\
0.00785314768655866	-0.0142148567640187\\
0.00794833513446531	-0.0141757765876953\\
0.00801963684322181	-0.0140944004920149\\
0.00806551635852808	-0.0139698841222485\\
0.00808456050852491	-0.0138016681723429\\
0.00807550426094387	-0.0135895017063056\\
0.00803725615656963	-0.0133334640708263\\
0.00796892405351093	-0.0130339850316098\\
0.00786984088416992	-0.0126918627547647\\
0.00773959009497188	-0.0123082792475951\\
0.00757803040847175	-0.011884812870811\\
0.00738531951904534	-0.011423447537034\\
0.00716193630769947	-0.0109265782190126\\
0.00690870113933797	-0.0103970124056415\\
0.00662679378786407	-0.00983796716509456\\
0.00631776852157477	-0.00925306150247994\\
0.00598356587420404	-0.0086463037346685\\
0.00562652062648427	-0.00802207364749979\\
0.0052493655299943	-0.00738509925051899\\
0.00485523032006493	-0.0067404280016733\\
0.00444763558830133	-0.00609339243884767\\
0.00403048111843893	-0.0054495702264093\\
0.0036080283322828	-0.00481473870261823\\
0.00318487654575502	-0.00419482409720518\\
0.00276593279884134	-0.00359584567686124\\
0.00235637509754497	-0.00302385516885157\\
0.00196160899073138	-0.00248487190837401\\
0.00158721749965592	-0.00198481425233174\\
0.0012389045224814	-0.00152942789945784\\
0.000922431949446164	-0.00112421185263958\\
0.000643550845503436	-0.000774342852115217\\
0.000407927184953566	-0.000484599196149128\\
0.000221062755267234	-0.000259284946887694\\
8.82119831518856e-05	-0.00010215559139563\\
1.42955728542733e-05	-1.63462893280598e-05\\
3.81198240214432e-06	-4.30388730144729e-06\\
6.07478953956686e-05	-6.77239137904218e-05\\
0.000188488971295039	-0.000207493785399469\\
0.000389732272957353	-0.000423643453853535\\
0.000666401873358148	-0.000715304701410337\\
0.00101956923079852	-0.00108068024922674\\
0.00144937999021186	-0.00151702377738529\\
0.00195498891422916	-0.00202063186599498\\
0.00253450466830247	-0.00258684875356934\\
0.00318494617644938	-0.0032100846717116\\
0.00390221222532166	-0.0038838483543952\\
0.00468106592189409	-0.00460079413669545\\
0.00551513550208681	-0.00535278385308541\\
0.00639693284253421	-0.00613096352126262\\
0.00731789084451766	-0.00692585455636553\\
0.00826842063746552	-0.00772745900535186\\
0.00923798928978652	-0.00852537802575074\\
0.0102152184183343	-0.00930894256097759\\
0.0111880037565489	-0.0100673548903987\\
0.0121436553782186	-0.0107898394612406\\
0.013069057882744	-0.0114658011465317\\
0.01395084943357	-0.0120849888240568\\
0.0147756181098694	-0.0126376619415515\\
0.0155301135892816	-0.0131147575288728\\
0.0162014717341259	-0.0135080549444644\\
0.0167774492133638	-0.013810335506752\\
0.0172466648667812	-0.0140155340665433\\
0.0175988441160665	-0.0141188795290562\\
0.0178250623597878	-0.0141170213382952\\
0.0179179829661214	-0.0140081389958952\\
0.0178720852090291	-0.0137920318041879\\
0.0176838772907639	-0.0134701862011163\\
0.0173520894660848	-0.0130458182936311\\
0.0168778422407517	-0.0125238894961185\\
0.0162647846672436	-0.0119110935396922\\
0.0155191979115621	-0.0112158135340066\\
0.014650059522421	-0.0104480482313817\\
0.0136690642023772	-0.00961930715785973\\
0.0125905973619478	-0.00874247483034978\\
0.0114316583327412	-0.00783164486492587\\
0.0102117308220749	-0.00690192538904648\\
0.00895259900485887	-0.00596921778921391\\
0.00767810856156579	-0.00504997144368561\\
0.00641387297392852	-0.0041609176947142\\
0.005186926470026	-0.00331878689330097\\
0.00402532615227636	-0.00254001288808679\\
0.00295770702761099	-0.00184042981517224\\
0.00201279486838078	-0.00123496646398475\\
0.0012188830427032	-0.000737343832893389\\
0.000603280639510849	-0.000359781735102263\\
0.000191740350389244	-0.000112720459521493\\
7.8756302497654e-06	-4.56352345359166e-06\\
7.25776141376619e-05	-4.14474664162921e-05\\
0.000403443090188949	-0.000227044421750215\\
0.00101422549158701	-0.000562402861651235\\
0.00191432134719545	-0.00104583144133526\\
0.00310830489705206	-0.00167283027134959\\
0.00459552361331772	-0.00243607322864705\\
0.00636976715098021	-0.00332544408495007\\
0.00841902177087831	-0.00432812829614763\\
0.0107253215201152	-0.005428761272873\\
0.0132647064164441	-0.00660963285669716\\
0.0160072965639368	-0.00785094657776276\\
0.0189174895334224	-0.00913113108973782\\
0.0219542864851647	-0.0104271999901282\\
0.0250717504119146	-0.0117151550632706\\
0.0282195975630887	-0.0129704268557395\\
0.0313439206070917	-0.0141683454359756\\
0.0343880394365479	-0.0152846332281394\\
0.0372934727639978	-0.0162959109702535\\
0.0400010208422435	-0.0171802071530883\\
0.0424519468272398	-0.0179174607714314\\
0.0445892415391367	-0.0184900068832948\\
0.0463589537282904	-0.0188830343419535\\
0.0477115654788571	-0.0190850051535086\\
0.0486033901442326	-0.0190880252276421\\
0.0489979682664521	-0.0188881568355324\\
0.0488674353435475	-0.0184856638656084\\
0.0481938341288661	-0.017885181968861\\
0.0469703434233043	-0.0170958068993441\\
0.0452023950975461	-0.0161310957655215\\
0.0429086513910278	-0.0150089774922649\\
0.0401218154026993	-0.0137515705246706\\
0.0368892491307114	-0.012384907651986\\
0.0332733754378675	-0.0109385697573386\\
0.0293518429091485	-0.00944523226781431\\
0.0252174357066967	-0.00794013004825248\\
0.0209777141837162	-0.00646044840773574\\
0.0167543761466387	-0.0050446497260616\\
0.0126823331974851	-0.00373174691467589\\
0.00890850147678343	-0.00256053645991593\\
0.00559031128241412	-0.00156880511557897\\
0.0028939453725435	-0.000792525379670731\\
0.000992321174682674	-0.000265055673885512\\
6.28375149052333e-05	-1.63616163304686e-05\\
0.000284911744099685	-7.22749167164037e-05\\
0.00183733816233575	-0.000453806213980091\\
0.00489550331855627	-0.00117652761176082\\
0.00962849798382785	-0.00225003974783198\\
0.0161961692600902	-0.003677536968088\\
0.0247461592976496	-0.00545548258074674\\
0.035410979368149	-0.00757340426685287\\
0.048305169501494	-0.0100138175514156\\
0.0635225944853879	-0.0127522828353013\\
0.0811339267000558	-0.0157575988974222\\
0.101184364991237	-0.018992133051577\\
0.12369163656233	-0.0224122853387151\\
0.148644325701712	-0.0259690813129811\\
0.176000569083306	-0.0296088852002246\\
0.205687152436122	-0.0332742225328764\\
0.237599037640418	-0.0369046988566075\\
0.271599342859836	-0.0404379988209396\\
0.307519791264506	-0.0438109479633799\\
0.34516163635709	-0.0469606178247367\\
0.384297064014694	-0.0498254537358868\\
0.424671063245471	-0.0523464037294052\\
0.466003749480959	-0.0544680265807698\\
0.507993116137389	-0.0561395569912911\\
0.55031818233943	-0.0573159063966363\\
0.592642497262224	-0.0579585788183996\\
0.634617954663094	-0.0580364825587713\\
0.675888864985311	-0.0575266203466904\\
0.716096227052974	-0.0564146427446172\\
0.754882136956367	-0.054695252175569\\
0.791894268349342	-0.0523724477791398\\
0.826790356126429	-0.0494596043942462\\
0.859242614374899	-0.0459793822306121\\
0.888942019643782	-0.041963467161059\\
0.915602391948872	-0.0374521449700495\\
0.938964208528842	-0.0324937162566512\\
0.958798089145701	-0.0271437619385374\\
0.974907896622545	-0.021464272366194\\
0.987133402249584	-0.0155226558652685\\
0.995352472560867	-0.00939064501743642\\
0.999482741665292	-0.00314312111052736\\
0.999482741665292	0.00314312111052736\\
0.995352472560867	0.00939064501743642\\
0.987133402249583	0.0155226558652689\\
0.974907896622545	0.021464272366194\\
0.958798089145701	0.0271437619385374\\
0.938964208528842	0.0324937162566512\\
0.915602391948872	0.0374521449700495\\
0.888942019643782	0.041963467161059\\
0.859242614374899	0.0459793822306121\\
0.826790356126429	0.0494596043942462\\
0.791894268349344	0.0523724477791396\\
0.754882136956367	0.054695252175569\\
0.716096227052977	0.0564146427446171\\
0.675888864985308	0.0575266203466904\\
0.634617954663094	0.0580364825587713\\
0.592642497262221	0.0579585788183996\\
0.55031818233943	0.0573159063966363\\
0.507993116137386	0.056139556991291\\
0.466003749480959	0.0544680265807698\\
0.424671063245474	0.0523464037294053\\
0.384297064014694	0.0498254537358868\\
0.345161636357093	0.0469606178247369\\
0.307519791264506	0.0438109479633799\\
0.271599342859838	0.0404379988209399\\
0.237599037640416	0.0369046988566073\\
0.205687152436124	0.0332742225328767\\
0.176000569083304	0.0296088852002244\\
0.148644325701713	0.0259690813129814\\
0.123691636562328	0.0224122853387148\\
0.101184364991237	0.018992133051577\\
0.0811339267000558	0.0157575988974222\\
0.0635225944853879	0.0127522828353013\\
0.048305169501494	0.0100138175514156\\
0.035410979368149	0.00757340426685287\\
0.0247461592976502	0.00545548258074688\\
0.0161961692600897	0.00367753696808788\\
0.00962849798382825	0.00225003974783207\\
0.00489550331855598	0.00117652761176075\\
0.00183733816233591	0.00045380621398013\\
0.000284911744099626	7.22749167163889e-05\\
6.28375149052088e-05	1.63616163304622e-05\\
0.000992321174682674	0.000265055673885512\\
0.00289394537254332	0.000792525379670681\\
0.00559031128241412	0.00156880511557897\\
0.00890850147678366	0.002560536459916\\
0.0126823331974851	0.00373174691467589\\
0.016754376146639	0.0050446497260617\\
0.0209777141837162	0.00646044840773574\\
0.025217435706697	0.0079401300482526\\
0.0293518429091482	0.00944523226781419\\
0.0332733754378678	0.0109385697573387\\
0.0368892491307112	0.0123849076519859\\
0.0401218154026993	0.0137515705246706\\
0.0429086513910276	0.0150089774922648\\
0.0452023950975461	0.0161310957655215\\
0.0469703434233043	0.0170958068993441\\
0.0481938341288661	0.017885181968861\\
0.0488674353435475	0.0184856638656084\\
0.0489979682664521	0.0188881568355324\\
0.0486033901442325	0.0190880252276421\\
0.0477115654788571	0.0190850051535086\\
0.0463589537282903	0.0188830343419535\\
0.0445892415391367	0.0184900068832948\\
0.0424519468272398	0.0179174607714314\\
0.0400010208422435	0.0171802071530883\\
0.0372934727639978	0.0162959109702535\\
0.0343880394365479	0.0152846332281394\\
0.0313439206070917	0.0141683454359756\\
0.0282195975630887	0.0129704268557395\\
0.0250717504119146	0.0117151550632706\\
0.0219542864851647	0.0104271999901282\\
0.0189174895334224	0.00913113108973782\\
0.0160072965639368	0.00785094657776276\\
0.0132647064164441	0.00660963285669716\\
0.0107253215201153	0.00542876127287305\\
0.00841902177087831	0.00432812829614763\\
0.00636976715098021	0.00332544408495007\\
0.00459552361331761	0.002436073228647\\
0.00310830489705206	0.00167283027134959\\
0.00191432134719538	0.00104583144133522\\
0.00101422549158701	0.000562402861651235\\
0.000403443090188949	0.000227044421750215\\
7.25776141376619e-05	4.14474664162921e-05\\
7.8756302497654e-06	4.56352345359166e-06\\
0.000191740350389244	0.000112720459521493\\
0.000603280639510821	0.000359781735102246\\
0.0012188830427032	0.000737343832893389\\
0.0020127948683807	0.0012349664639847\\
0.00295770702761107	0.0018404298151723\\
0.00402532615227625	0.00254001288808672\\
0.0051869264700261	0.00331878689330103\\
0.00641387297392852	0.0041609176947142\\
0.00767810856156585	0.00504997144368566\\
0.00895259900485887	0.00596921778921391\\
0.0102117308220749	0.00690192538904648\\
0.0114316583327412	0.00783164486492587\\
0.0125905973619476	0.00874247483034969\\
0.0136690642023772	0.00961930715785973\\
0.014650059522421	0.0104480482313817\\
0.0155191979115621	0.0112158135340066\\
0.0162647846672436	0.0119110935396922\\
0.0168778422407517	0.0125238894961185\\
0.0173520894660847	0.0130458182936311\\
0.017683877290764	0.0134701862011164\\
0.0178720852090291	0.013792031804188\\
0.0179179829661214	0.0140081389958952\\
0.0178250623597878	0.0141170213382952\\
0.0175988441160665	0.0141188795290562\\
0.0172466648667812	0.0140155340665433\\
0.0167774492133638	0.013810335506752\\
0.016201471734126	0.0135080549444644\\
0.0155301135892816	0.0131147575288728\\
0.0147756181098693	0.0126376619415514\\
0.01395084943357	0.0120849888240568\\
0.0130690578827439	0.0114658011465317\\
0.0121436553782187	0.0107898394612406\\
0.0111880037565489	0.0100673548903987\\
0.0102152184183344	0.0093089425609777\\
0.00923798928978652	0.00852537802575074\\
0.00826842063746552	0.00772745900535186\\
0.00731789084451766	0.00692585455636553\\
0.00639693284253418	0.0061309635212626\\
0.00551513550208681	0.00535278385308541\\
0.00468106592189406	0.00460079413669542\\
0.00390221222532166	0.0038838483543952\\
0.0031849461764493	0.00321008467171153\\
0.00253450466830247	0.00258684875356934\\
0.00195498891422916	0.00202063186599498\\
0.0014493799902119	0.00151702377738533\\
0.00101956923079852	0.00108068024922674\\
0.000666401873358148	0.000715304701410337\\
0.000389732272957353	0.000423643453853535\\
0.000188488971295039	0.000207493785399469\\
6.07478953956686e-05	6.77239137904218e-05\\
3.81198240214432e-06	4.30388730144729e-06\\
1.42955728542733e-05	1.63462893280598e-05\\
8.82119831518856e-05	0.00010215559139563\\
0.000221062755267248	0.000259284946887712\\
0.000407927184953553	0.000484599196149113\\
0.000643550845503467	0.000774342852115255\\
0.000922431949446135	0.00112421185263954\\
0.00123890452248142	0.00152942789945787\\
0.00158721749965587	0.00198481425233167\\
0.00196160899073138	0.00248487190837401\\
0.00235637509754492	0.0030238551688515\\
0.00276593279884134	0.00359584567686124\\
0.003184876545755	0.00419482409720515\\
0.00360802833228275	0.00481473870261815\\
0.0040304811184389	0.00544957022640926\\
0.00444763558830131	0.00609339243884764\\
0.00485523032006489	0.00674042800167325\\
0.00524936552999427	0.00738509925051894\\
0.00562652062648425	0.00802207364749975\\
0.00598356587420406	0.00864630373466854\\
0.00631776852157481	0.00925306150248001\\
0.00662679378786404	0.00983796716509451\\
0.00690870113933797	0.0103970124056415\\
0.00716193630769948	0.0109265782190127\\
0.00738531951904535	0.011423447537034\\
0.00757803040847172	0.0118848128708109\\
0.00773959009497189	0.0123082792475951\\
0.00786984088416994	0.0126918627547647\\
0.00796892405351094	0.0130339850316098\\
0.00803725615656961	0.0133334640708263\\
0.00807550426094389	0.0135895017063057\\
0.00808456050852493	0.013801668172343\\
0.00806551635852806	0.0139698841222485\\
0.00801963684322179	0.0140944004920149\\
0.0079483351344653	0.0141757765876953\\
0.00785314768655866	0.0142148567640187\\
0.00773571018807253	0.0142127460470485\\
0.00759773452274977	0.0141707850359231\\
0.00744098690768907	0.0140905243984288\\
0.00726726734620799	0.0139736992528601\\
0.00707839050335386	0.013822203704806\\
0.00687616808424753	0.0136380657826247\\
0.00666239276951132	0.0134234229898597\\
0.00643882373810755	0.0131804986671016\\
0.00620717378610709	0.0129115793301682\\
0.00596909803027779	0.0126189931262696\\
0.00572618416796802	0.0123050895253401\\
0.00547994424954073	0.0119722203401725\\
0.00523180790655941	0.0116227221466029\\
0.00498311696796696	0.0112589001539202\\
0.00473512138754677	0.010883013556044\\
0.00448897639890638	0.0104972623759287\\
0.00424574080895806	0.0101037757991724\\
0.00400637633725354	0.0097046019779767\\
0.00377174790642365	0.00930169927342111\\
0.00354262478824022	0.00889692889249263\\
0.00331968251029815	0.00849204886638799\\
0.00310350542987998	0.00808870930825974\\
0.00289458988405801	0.00768844888172574\\
0.00269334782838162	0.00729269240604383\\
0.00250011088044656	0.00690274951976716\\
0.00231513468913446	0.00651981432186708\\
0.00213860355521298	0.00614496590761799\\
0.00197063523420616	0.00577916971590905\\
0.00181128585786254	0.00542327960494132\\
0.00166055491609044	0.00507804057441824\\
0.00151839024680353	0.00474409205421258\\
0.00138469298665722	0.0044219716820089\\
0.00125932244109365	0.0041121194954718\\
0.0011421008373973	0.00381488246799333\\
0.00103281792954718	0.0035305193209313\\
0.000931235428499869	0.00325920554939\\
0.000837091236119096	0.00300103860293537\\
0.000750103465260157	0.00275604316710991\\
0.000669974232506113	0.00252417649615925\\
0.00059639321372441	0.00230533375193899\\
0.000529040955964176	0.00209935330848992\\
0.000467591942246148	0.00190602198621415\\
0.000411717408509407	0.00172508018390282\\
0.000361087914382232	0.0015562268810386\\
0.000315375671546184	0.00139912448678883\\
0.000274256635276244	0.00125340351589847\\
0.000237412366279369	0.00111866707526922\\
0.000204531671235268	0.000994495148359198\\
0.00017531203148317	0.000880448667648174\\
0.000149460830114716	0.000776073368281264\\
0.000126696388343838	0.000680903418627986\\
0.000106748822447686	0.000594464825873554\\
8.9360732826777e-05	0.000516278616900153\\
7.42877368350127e-05	0.000445863796622249\\
6.12988569986282e-05	0.000382740087619704\\
5.01767760938698e-05	0.000326430456373063\\
4.07179703026217e-05	0.00027646343265925\\
3.27327313279243e-05	0.000232375229721063\\
2.60450879418493e-05	0.000193711673693909\\
2.04926369695716e-05	0.000160029951468441\\
1.59262931980465e-05	0.000130900186701549\\
1.22099671466783e-05	0.000105906854071577\\
9.22017906104392e-06	8.46500421192761e-05\\
6.84561689845706e-06	6.67465751353089e-05\\
4.98664547434907e-06	5.18310045597964e-05\\
3.55477333857938e-06	3.95564802600813e-05\\
2.47208335757757e-06	2.95955118600598e-05\\
1.67063239758279e-06	2.16406300184174e-05\\
1.09182494127133e-06	1.54049572024315e-05\\
6.8576492928735e-07	1.06226970878455e-05\\
4.10589603465594e-07	7.04955124164473e-06\\
2.31788643117667e-07	4.46307122022064e-06\\
1.21511432493236e-07	2.66295364773495e-06\\
5.78648787317702e-08	1.47128523419805e-06\\
2.42038172421615e-08	7.32744055291263e-07\\
8.41569710325255e-09	3.14762751522102e-07\\
2.20093405528575e-09	1.07658617082689e-07\\
3.50054000151479e-10	2.47348428021999e-08\\
1.85264735146041e-11	2.35645645551298e-09\\
5.92858906875711e-15	3.77047965907948e-12\\
-1.44063763644472e-12	3.05404823374247e-10\\
-9.96378366091003e-11	9.05220378894893e-09\\
-9.54709706189099e-10	5.51926128124007e-08\\
-4.50117384109533e-09	1.90809326485972e-07\\
-1.46752722105406e-08	4.91076265060104e-07\\
-3.81410138070338e-08	1.05419418547279e-06\\
-8.50142862549414e-08	2.00130248705223e-06\\
-1.6958423298936e-07	3.47636403389978e-06\\
-3.11030890009177e-07	5.64601908846155e-06\\
-5.34137832061573e-07	8.69940373675997e-06\\
-8.69998293164484e-07	1.28479274887576e-05\\
-1.35671290154271e-06	1.83250040609335e-05\\
-2.04007680550873e-06	2.53857286965735e-05\\
-2.9742535660196e-06	3.43064947573491e-05\\
-4.22243275533798e-06	4.53845417324292e-05\\
-5.85746773157111e-06	5.89374262646136e-05\\
-7.96248955840274e-06	7.53024072930352e-05\\
-1.06314925111624e-05	9.4835735966345e-05\\
-1.39698860579277e-05	0.00011791184059532\\
-1.80950076320253e-05	0.000144922396600106\\
-2.31365899246043e-05	0.000176275271170949\\
-2.92371758286738e-05	0.000212393332214323\\
-3.65524735653172e-05	0.000253713111107985\\
-4.52516439256347e-05	0.000300683308848188\\
-5.55175109766882e-05	0.000353763135354244\\
-6.75466870147638e-05	0.000413420472008265\\
-8.15496020146746e-05	0.000480129847964821\\
-9.77504273303801e-05	0.000554370221378648\\
-0.000116386882961512	0.000636622557479386\\
-0.000137709917325291	0.000727367196383356\\
-0.000161983248177745	0.000827081004686587\\
-0.000189482753125828	0.000936234306236647\\
-0.000220495698080204	0.00105528758905346\\
-0.000255319792031259	0.00118468798715818\\
-0.000294262056707158	0.00132486553809309\\
-0.000337637500009328	0.00147622921917616\\
-0.00038576758263524	0.00163916276803421\\
-0.000438978468009603	0.00181402029570515\\
-0.000497599046571352	0.00200112170359031\\
-0.00056195872662175	0.00220074791876594\\
-0.000632384985348082	0.00241313596562967\\
-0.000709200675311546	0.00263847389554219\\
-0.000792721083644341	0.00287689560002148\\
-0.000883250743451814	0.00312847553713131\\
-0.000981079999472655	0.00339322340495686\\
-0.00108648133292057	0.00367107880044287\\
-0.001199705453623	0.00396190590635934\\
-0.00132097717108418	0.00426548825370275\\
-0.00145049105993122	0.00458152361139968\\
-0.00158840693934362	0.00490961905969607\\
-0.00173484519050649	0.00524928630803122\\
-0.00188988194084585	0.00559993732244533\\
-0.00205354414877475	0.00596088033157766\\
-0.00222580462786773	0.00633131628400363\\
-0.00240657705474821	0.00671033583294655\\
-0.00259571101046928	0.00709691692719945\\
-0.00279298711072973	0.00748992308929313\\
-0.00299811228583775	0.00788810246347942\\
-0.00321071527682195	0.00829008771682491\\
-0.00343034241942414	0.00869439687656537\\
-0.00365645379277719	0.00909943518571166\\
-0.00388841981428684	0.00950349805666014\\
-0.00412551836646873	0.00990477519910831\\
-0.00436693254513124	0.0103013559938401\\
-0.00461174912120237	0.0106912361778166\\
-0.00485895781054658	0.0110723258984213\\
-0.00510745144715789	0.0114424591855803\\
-0.00535602715500654	0.0117994048797587\\
-0.00560338861241557	0.0121408790414856\\
-0.00584814949999853	0.012464558854051\\
-0.00608883821876769	0.0127680980153642\\
-0.00632390395887584	0.0130491435976655\\
-0.00655172419147346	0.0133053543349231\\
-0.00677061364621567	0.0135344202773762\\
-0.00697883482495842	0.013734083730938\\
-0.00717461008805108	0.0139021613761812\\
-0.00735613533331899	0.0140365674375872\\
-0.00752159526930771	0.0141353377488618\\
-0.00766918026363479	0.0141966545346632\\
-0.00779710472441917	0.0142188717033576\\
-0.00790362694781252	0.0142005404197406\\
-0.00798707033777567	0.0141404347014193\\
-0.00804584587560724	0.0140375767581465\\
-0.00807847568657607	0.0138912617702865\\
-0.00808361751961731	0.0137010817812335\\
-0.00806008992377349	0.0134669483595134\\
-0.00800689787229856	0.0131891136699873\\
-0.00792325855255633	0.0128681895805857\\
-0.00780862700755476	0.0125051644218659\\
-0.00766272128374325	0.0121014170119599\\
-0.00748554671018788	0.0116587275596784\\
-0.00727741890710787	0.0111792850641753\\
-0.0070389850977275	0.0106656908411353\\
-0.00677124327722237	0.0101209578233443\\
-0.00647555877700105	0.00954850530812568\\
-0.00615367775244837	0.00895214885576314\\
-0.00580773711836971	0.00833608508191864\\
-0.0054402704594853	0.00770487113330081\\
-0.00505420945418722	0.00706339868946496\\
-0.00465288036908702	0.00641686239451932\\
-0.00423999521028704	0.00577072269043144\\
-0.00381963715534822	0.00513066309818517\\
-0.00339623993804289	0.00450254207369165\\
-0.00297456091647992	0.00389233965140782\\
-0.00255964762423495	0.00330609917920244\\
-0.00215679768369075	0.00274986454209789\\
-0.00177151205068391	0.00222961336890931\\
-0.00140944165935096	0.00175118681315534\\
-0.00107632764511055	0.00132021659640701\\
-0.000777935441119599	0.000942050096831579\\
-0.000519983168148418	0.000621674356301054\\
-0.000308064868218879	0.000363639964196113\\
-0.000147569266858626	0.000171985852983848\\
-4.35948854965361e-05	5.01661077770756e-05\\
-8.62462157241231e-07	9.79947367211828e-07\\
-2.36257727548653e-05	2.65060756517338e-05\\
-0.00011558207426736	0.000128042628002426\\
-0.000279783512022777	0.000306053945091658\\
-0.000518550943217582	0.000560125395309847\\
-0.00083339172446447	0.000888927434660425\\
-0.00122492308941026	0.00129019003864137\\
-0.00169280280004352	0.00176068856314481\\
-0.00223566878903628	0.00229624199018504\\
-0.00285108951727713	0.00289172438905357\\
-0.00353552674777754	0.00354109027446166\\
-0.00428431238178339	0.00423741437100654\\
-0.00509164091295108	0.00497294609900162\\
-0.00595057892906554	0.00573917888199542\\
-0.00685309292671609	0.00652693414334027\\
-0.00779009650193262	0.00732645961066424\\
-0.00875151773906816	0.00812754128631089\\
-0.00972638734195244	0.00891962817248242\\
-0.0107029477371789	0.00969196856622875\\
-0.0116687830317746	0.0104337564662336\\
-0.0126109693298885	0.0111342863656807\\
-0.0135162445098211	0.011783114448712\\
-0.0143711961390481	0.0123702239677902\\
-0.0151624657670648	0.0128861923614241\\
-0.0158769673910442	0.0133223574820389\\
-0.0165021174454506	0.0136709801480366\\
-0.0170260732325942	0.0139254001178079\\
-0.0174379762960775	0.014080182511869\\
-0.0177281968530601	0.0141312516870957\\
-0.0178885750545518	0.0140760095983602\\
-0.0179126545459796	0.0139134357710774\\
-0.0177959035635169	0.0136441661557401\\
-0.0175359186352859	0.013270548343917\\
-0.0171326058702694	0.0127966708947551\\
-0.016588334820551	0.0122283648509045\\
-0.0159080600023089	0.011573175910772\\
-0.0150994053645193	0.010840306166609\\
-0.0141727073067472	0.0100405248102056\\
-0.0131410122721012	0.00918604774360598\\
-0.0120200254797731	0.00829038660360612\\
-0.0108280080127044	0.00736816830686972\\
-0.00958562023653468	0.00643492683713874\\
-0.00831571039021933	0.00550686961595116\\
-0.00704304814804961	0.00460062141137575\\
-0.00579400399597152	0.00373294933262607\\
-0.00459617637812818	0.00292047301869581\\
-0.00347796973575012	0.00217936464274845\\
-0.00246812776073348	0.00152504380739499\\
-0.00159522739891609	0.000971872786010832\\
-0.000887140339587356	0.000532857859389451\\
-0.000370469892796189	0.000219362693803462\\
-6.99722578661283e-05	4.0839795768793e-05\\
-7.97219762288841e-06	4.58605194356746e-06\\
-0.000203784025287153	0.000115528213047573\\
-0.000673149557117911	0.000376043904087698\\
-0.00142770525689275	0.000785823337610555\\
-0.00247449117287226	0.00134177637294038\\
-0.0038155144208965	0.00203798890600004\\
-0.0054473798784177	0.00286573179788046\\
-0.00736100040683615	0.00381352466532863\\
-0.00954139830087914	0.00486725587522155\\
-0.0119676087660945	0.00601035902318795\\
-0.0146126950462578	0.00722404505182279\\
-0.0174438833647851	0.00848758799683787\\
-0.0204228241173765	0.00977866116256142\\
-0.0235059837726819	0.0110737193457214\\
-0.0266451697258526	0.0123484215739934\\
-0.0297881879349337	0.0135780877297154\\
-0.032879630586955	0.0147381814160233\\
-0.03586178833008	0.0158048105186481\\
-0.0386756788164513	0.0167552361468761\\
-0.0412621804786681	0.0175683800253134\\
-0.0435632576662229	0.0182253199753325\\
-0.0455232605551269	0.018709762889841\\
-0.0470902806747749	0.0190084845822061\\
-0.0482175405321973	0.0191117260907471\\
-0.0488647937161784	0.0190135364506354\\
-0.0489997100915509	0.0187120526069793\\
-0.0485992193034631	0.0182097080328404\\
-0.0476507848541724	0.0175133627251735\\
-0.0461535805366384	0.0166343485660729\\
-0.0441195410483365	0.0155884255368619\\
-0.0415742591951554	0.0143956459339738\\
-0.0385577032492569	0.0130801255290176\\
-0.0351247297558732	0.0116697225073348\\
-0.031345369390376	0.010195626972534\\
-0.0273048663345033	0.00869186577862838\\
-0.0231034550430712	0.00719472940409889\\
-0.0188558621708923	0.00574212946968113\\
-0.014690525772749	0.00437289727986276\\
-0.0107485286140535	0.00312603539356972\\
-0.00718224746206998	0.00203993566065451\\
-0.00415372548314142	0.00115157835870775\\
-0.00183278025717575	0.000495727994265416\\
-0.000394865336800135	0.000104141963410419\\
-1.87086195882839e-05	4.80857437622933e-06\\
-0.00088375595904994	0.000221230900882447\\
-0.00316745330380051	0.000771772548459656\\
-0.00704240511605231	0.00166908067352706\\
-0.0126734507753241	0.00291960050099185\\
-0.0202147040220946	0.00452319415331407\\
-0.0298066031485248	0.00647287485313389\\
-0.0415730215194431	0.0087546655213789\\
-0.0556184890392373	0.011347588499388\\
-0.0720255753169472	0.0142237906200683\\
-0.0908524844863035	0.0173488051884346\\
-0.11213090989167	0.0206819496602435\\
-0.135864194154714	0.0241768549868126\\
-0.162025836510428	0.0277821197853189\\
-0.190558384783622	0.0314420797588894\\
-0.221372744027088	0.0350976801915962\\
-0.254347927737581	0.038687436940423\\
-0.289331270800529	0.0421484691967342\\
-0.326139116000073	0.0454175854466198\\
-0.364557978192772	0.0484324025698232\\
-0.404346182218409	0.051132476920833\\
-0.445235962456241	0.0534604255650814\\
-0.486936003782846	0.0553630156209183\\
-0.529134395704026	0.0567921998972295\\
-0.571501963775641	0.05770607772019\\
-0.613695935248789	0.0580697610029932\\
-0.655363889320767	0.0578561272114076\\
-0.696147936581594	0.0570464428873269\\
-0.735689067340788	0.055630843773996\\
-0.773631604609043	0.0536086602932764\\
-0.809627694684805	0.0509885801021071\\
-0.843341766626587	0.0477886426403804\\
-0.874454891426018	0.0440360639085278\\
-0.902668972458475	0.0397668931090149\\
-0.927710700777753	0.0350255061782619\\
-0.949335212014355	0.0298639445502178\\
-0.967329385985072	0.024341110657058\\
-0.981514735552048	0.0185218346163376\\
-0.991749837688685	0.0124758292119591\\
-0.997932267002609	0.0062765525891983\\
-1	1.22464679914735e-16\\
};
\addlegendentry{Desired Signal};

\addplot [color=mycolor2,dashed]
  table[row sep=crcr]{%
-1	-1.22464679914735e-16\\
-0.997932267002609	-0.00627655258919874\\
-0.991749837688685	-0.0124758292119591\\
-0.981514735552049	-0.0185218346163372\\
-0.967329385985071	-0.024341110657058\\
-0.949335212014354	-0.0298639445502182\\
-0.927710700777753	-0.0350255061782619\\
-0.902668972458474	-0.0397668931090149\\
-0.874454891426015	-0.0440360639085281\\
-0.843341766626587	-0.0477886426403804\\
-0.809627694684808	-0.0509885801021069\\
-0.773631604609042	-0.0536086602932764\\
-0.735689067340785	-0.0556308437739961\\
-0.696147936581594	-0.0570464428873269\\
-0.65536388932077	-0.0578561272114075\\
-0.613695935248789	-0.0580697610029932\\
-0.571501963775638	-0.05770607772019\\
-0.529134395704026	-0.0567921998972295\\
-0.486936003782849	-0.0553630156209184\\
-0.445235962456241	-0.0534604255650814\\
-0.404346182218403	-0.0511324769208327\\
-0.364557978192774	-0.0484324025698234\\
-0.326139116000073	-0.0454175854466198\\
-0.289331270800527	-0.042148469196734\\
-0.254347927737581	-0.038687436940423\\
-0.22137274402709	-0.0350976801915964\\
-0.190558384783622	-0.0314420797588894\\
-0.162025836510426	-0.0277821197853186\\
-0.135864194154714	-0.0241768549868126\\
-0.112130909891671	-0.0206819496602437\\
-0.0908524844863035	-0.0173488051884346\\
-0.0720255753169459	-0.0142237906200681\\
-0.0556184890392394	-0.0113475884993884\\
-0.0415730215194431	-0.0087546655213789\\
-0.029806603148524	-0.00647287485313374\\
-0.0202147040220934	-0.00452319415331382\\
-0.0126734507753246	-0.00291960050099195\\
-0.00704240511605231	-0.00166908067352706\\
-0.00316745330380028	-0.000771772548459602\\
-0.000883755959050163	-0.000221230900882502\\
-1.87086195882982e-05	-4.80857437623299e-06\\
-0.000394865336800136	-0.000104141963410419\\
-0.00183278025717589	-0.000495727994265453\\
-0.00415372548314104	-0.00115157835870764\\
-0.00718224746206976	-0.00203993566065444\\
-0.0107485286140538	-0.00312603539356981\\
-0.0146905257727496	-0.00437289727986294\\
-0.0188558621708919	-0.00574212946968102\\
-0.0231034550430712	-0.00719472940409889\\
-0.0273048663345036	-0.00869186577862848\\
-0.031345369390376	-0.010195626972534\\
-0.0351247297558729	-0.0116697225073347\\
-0.0385577032492569	-0.0130801255290176\\
-0.0415742591951555	-0.0143956459339739\\
-0.0441195410483361	-0.0155884255368617\\
-0.0461535805366382	-0.0166343485660729\\
-0.0476507848541724	-0.0175133627251735\\
-0.0485992193034632	-0.0182097080328404\\
-0.0489997100915508	-0.0187120526069793\\
-0.0488647937161784	-0.0190135364506354\\
-0.0482175405321972	-0.019111726090747\\
-0.0470902806747749	-0.0190084845822061\\
-0.0455232605551271	-0.018709762889841\\
-0.0435632576662229	-0.0182253199753325\\
-0.0412621804786679	-0.0175683800253133\\
-0.0386756788164513	-0.0167552361468761\\
-0.0358617883300802	-0.0158048105186481\\
-0.032879630586955	-0.0147381814160233\\
-0.0297881879349333	-0.0135780877297152\\
-0.0266451697258531	-0.0123484215739936\\
-0.0235059837726819	-0.0110737193457214\\
-0.0204228241173764	-0.00977866116256135\\
-0.0174438833647851	-0.00848758799683787\\
-0.014612695046258	-0.00722404505182286\\
-0.0119676087660945	-0.00601035902318795\\
-0.00954139830087897	-0.00486725587522146\\
-0.00736100040683615	-0.00381352466532863\\
-0.00544737987841784	-0.00286573179788053\\
-0.0038155144208965	-0.00203798890600004\\
-0.00247449117287217	-0.00134177637294034\\
-0.00142770525689275	-0.000785823337610554\\
-0.000673149557117956	-0.000376043904087723\\
-0.000203784025287152	-0.000115528213047572\\
-7.97219762288827e-06	-4.58605194356737e-06\\
-6.99722578661119e-05	-4.08397957687833e-05\\
-0.000370469892796188	-0.000219362693803461\\
-0.000887140339587398	-0.000532857859389477\\
-0.00159522739891609	-0.000971872786010833\\
-0.00246812776073341	-0.00152504380739494\\
-0.00347796973575012	-0.00217936464274845\\
-0.00459617637812827	-0.00292047301869586\\
-0.00579400399597152	-0.00373294933262607\\
-0.00704304814804949	-0.00460062141137566\\
-0.00831571039021933	-0.00550686961595116\\
-0.00958562023653467	-0.00643492683713874\\
-0.0108280080127044	-0.00736816830686972\\
-0.0120200254797731	-0.00829038660360611\\
-0.0131410122721012	-0.00918604774360598\\
-0.0141727073067472	-0.0100405248102056\\
-0.0150994053645192	-0.0108403061666089\\
-0.0159080600023089	-0.011573175910772\\
-0.0165883348205511	-0.0122283648509045\\
-0.0171326058702694	-0.0127966708947551\\
-0.0175359186352859	-0.013270548343917\\
-0.0177959035635169	-0.0136441661557401\\
-0.0179126545459796	-0.0139134357710774\\
-0.0178885750545518	-0.0140760095983602\\
-0.0177281968530601	-0.0141312516870957\\
-0.0174379762960775	-0.014080182511869\\
-0.0170260732325942	-0.0139254001178079\\
-0.0165021174454506	-0.0136709801480366\\
-0.0158769673910442	-0.0133223574820389\\
-0.0151624657670647	-0.012886192361424\\
-0.0143711961390481	-0.0123702239677902\\
-0.0135162445098211	-0.0117831144487119\\
-0.0126109693298885	-0.0111342863656807\\
-0.0116687830317747	-0.0104337564662336\\
-0.0107029477371789	-0.00969196856622875\\
-0.00972638734195256	-0.00891962817248252\\
-0.00875151773906816	-0.00812754128631089\\
-0.00779009650193272	-0.00732645961066433\\
-0.00685309292671601	-0.0065269341433402\\
-0.00595057892906554	-0.00573917888199542\\
-0.00509164091295101	-0.00497294609900156\\
-0.00428431238178339	-0.00423741437100654\\
-0.00353552674777748	-0.0035410902744616\\
-0.00285108951727713	-0.00289172438905357\\
-0.00223566878903634	-0.00229624199018511\\
-0.00169280280004352	-0.00176068856314481\\
-0.00122492308941023	-0.00129019003864133\\
-0.000833391724464469	-0.000888927434660425\\
-0.000518550943217582	-0.000560125395309848\\
-0.000279783512022777	-0.000306053945091657\\
-0.00011558207426736	-0.000128042628002426\\
-2.36257727548653e-05	-2.65060756517338e-05\\
-8.62462157241206e-07	-9.79947367211799e-07\\
-4.35948854965429e-05	-5.01661077770835e-05\\
-0.000147569266858626	-0.000171985852983848\\
-0.000308064868218873	-0.000363639964196105\\
-0.000519983168148417	-0.000621674356301053\\
-0.000777935441119613	-0.000942050096831597\\
-0.00107632764511055	-0.00132021659640701\\
-0.00140944165935093	-0.00175118681315529\\
-0.00177151205068391	-0.00222961336890932\\
-0.00215679768369079	-0.00274986454209795\\
-0.00255964762423495	-0.00330609917920244\\
-0.00297456091647992	-0.00389233965140782\\
-0.00339623993804292	-0.00450254207369169\\
-0.00381963715534822	-0.00513066309818517\\
-0.004239995210287	-0.00577072269043139\\
-0.00465288036908702	-0.00641686239451932\\
-0.00505420945418727	-0.00706339868946503\\
-0.00544027045948531	-0.00770487113330081\\
-0.00580773711836968	-0.0083360850819186\\
-0.00615367775244837	-0.00895214885576314\\
-0.00647555877700107	-0.00954850530812572\\
-0.00677124327722237	-0.0101209578233443\\
-0.00703898509772743	-0.0106656908411352\\
-0.00727741890710787	-0.0111792850641753\\
-0.0074855467101879	-0.0116587275596784\\
-0.00766272128374324	-0.0121014170119599\\
-0.00780862700755476	-0.0125051644218659\\
-0.00792325855255633	-0.0128681895805857\\
-0.00800689787229856	-0.0131891136699873\\
-0.00806008992377347	-0.0134669483595134\\
-0.00808361751961731	-0.0137010817812335\\
-0.0080784756865761	-0.0138912617702866\\
-0.00804584587560724	-0.0140375767581465\\
-0.00798707033777567	-0.0141404347014193\\
-0.00790362694781251	-0.0142005404197406\\
-0.00779710472441913	-0.0142188717033576\\
-0.00766918026363481	-0.0141966545346632\\
-0.00752159526930771	-0.0141353377488618\\
-0.00735613533331899	-0.0140365674375872\\
-0.00717461008805104	-0.0139021613761811\\
-0.00697883482495846	-0.013734083730938\\
-0.00677061364621566	-0.0135344202773762\\
-0.00655172419147346	-0.0133053543349231\\
-0.00632390395887588	-0.0130491435976655\\
-0.00608883821876769	-0.0127680980153642\\
-0.00584814949999853	-0.012464558854051\\
-0.00560338861241551	-0.0121408790414855\\
-0.00535602715500657	-0.0117994048797588\\
-0.00510745144715789	-0.0114424591855803\\
-0.00485895781054657	-0.0110723258984212\\
-0.00461174912120233	-0.0106912361778165\\
-0.00436693254513125	-0.0103013559938401\\
-0.00412551836646873	-0.0099047751991083\\
-0.00388841981428679	-0.00950349805666003\\
-0.00365645379277719	-0.00909943518571166\\
-0.00343034241942416	-0.00869439687656542\\
-0.00321071527682195	-0.0082900877168249\\
-0.00299811228583772	-0.00788810246347937\\
-0.00279298711072974	-0.00748992308929315\\
-0.00259571101046926	-0.00709691692719941\\
-0.00240657705474821	-0.00671033583294655\\
-0.00222580462786771	-0.00633131628400359\\
-0.00205354414877477	-0.00596088033157773\\
-0.00188988194084585	-0.00559993732244533\\
-0.00173484519050648	-0.00524928630803119\\
-0.00158840693934362	-0.00490961905969607\\
-0.00145049105993125	-0.00458152361139977\\
-0.00132097717108417	-0.00426548825370274\\
-0.00119970545362298	-0.00396190590635929\\
-0.00108648133292057	-0.00367107880044287\\
-0.000981079999472668	-0.0033932234049569\\
-0.000883250743451814	-0.00312847553713131\\
-0.000792721083644329	-0.00287689560002144\\
-0.00070920067531155	-0.0026384738955422\\
-0.000632384985348087	-0.00241313596562969\\
-0.000561958726621739	-0.0022007479187659\\
-0.000497599046571351	-0.00200112170359031\\
-0.000438978468009613	-0.00181402029570519\\
-0.00038576758263524	-0.00163916276803421\\
-0.000337637500009332	-0.00147622921917618\\
-0.000294262056707158	-0.00132486553809309\\
-0.000255319792031259	-0.00118468798715818\\
-0.000220495698080204	-0.00105528758905346\\
-0.000189482753125822	-0.000936234306236621\\
-0.000161983248177743	-0.000827081004686579\\
-0.000137709917325294	-0.000727367196383376\\
-0.000116386882961512	-0.000636622557479386\\
-9.77504273303837e-05	-0.000554370221378667\\
-8.15496020146745e-05	-0.000480129847964819\\
-6.75466870147639e-05	-0.000413420472008265\\
-5.55175109766859e-05	-0.000353763135354229\\
-4.52516439256347e-05	-0.000300683308848187\\
-3.6552473565317e-05	-0.000253713111107983\\
-2.92371758286738e-05	-0.000212393332214323\\
-2.31365899246029e-05	-0.000176275271170939\\
-1.80950076320252e-05	-0.000144922396600106\\
-1.39698860579277e-05	-0.00011791184059532\\
-1.06314925111624e-05	-9.48357359663449e-05\\
-7.96248955840275e-06	-7.53024072930351e-05\\
-5.8574677315711e-06	-5.89374262646136e-05\\
-4.22243275533854e-06	-4.53845417324351e-05\\
-2.9742535660192e-06	-3.43064947573446e-05\\
-2.04007680550874e-06	-2.53857286965735e-05\\
-1.35671290154271e-06	-1.83250040609335e-05\\
-8.69998293164487e-07	-1.28479274887576e-05\\
-5.3413783206157e-07	-8.69940373675996e-06\\
-3.11030890009073e-07	-5.6460190884597e-06\\
-1.69584232989361e-07	-3.47636403389978e-06\\
-8.50142862548942e-08	-2.00130248705113e-06\\
-3.81410138070341e-08	-1.05419418547279e-06\\
-1.46752722105335e-08	-4.9107626505987e-07\\
-4.50117384109537e-09	-1.90809326485972e-07\\
-9.54709706189087e-10	-5.51926128124007e-08\\
-9.96378366091023e-11	-9.05220378894894e-09\\
-1.44063763644465e-12	-3.05404823374247e-10\\
5.92858906875627e-15	-3.77047965907948e-12\\
1.85264735146052e-11	-2.35645645551298e-09\\
3.50054000151479e-10	-2.47348428021999e-08\\
2.2009340552858e-09	-1.07658617082689e-07\\
8.41569710325254e-09	-3.14762751522101e-07\\
2.42038172421612e-08	-7.32744055291264e-07\\
5.78648787317702e-08	-1.47128523419805e-06\\
1.21511432493236e-07	-2.66295364773495e-06\\
2.31788643117667e-07	-4.46307122022063e-06\\
4.10589603465592e-07	-7.04955124164473e-06\\
6.85764929287352e-07	-1.06226970878455e-05\\
1.09182494127133e-06	-1.54049572024315e-05\\
1.6706323975828e-06	-2.16406300184173e-05\\
2.47208335757757e-06	-2.95955118600598e-05\\
3.55477333857958e-06	-3.95564802600834e-05\\
4.98664547434907e-06	-5.18310045597964e-05\\
6.84561689845675e-06	-6.67465751353061e-05\\
9.22017906104391e-06	-8.4650042119276e-05\\
1.22099671466792e-05	-0.000105906854071585\\
1.59262931980465e-05	-0.000130900186701549\\
2.04926369695724e-05	-0.000160029951468448\\
2.60450879418493e-05	-0.000193711673693909\\
3.27327313279243e-05	-0.000232375229721063\\
4.07179703026219e-05	-0.00027646343265925\\
5.01767760938698e-05	-0.000326430456373063\\
6.12988569986284e-05	-0.000382740087619704\\
7.42877368350126e-05	-0.000445863796622249\\
8.93607328267767e-05	-0.000516278616900152\\
0.000106748822447686	-0.000594464825873554\\
0.000126696388343835	-0.00068090341862797\\
0.000149460830114716	-0.000776073368281264\\
0.00017531203148317	-0.000880448667648174\\
0.000204531671235268	-0.000994495148359198\\
0.000237412366279375	-0.00111866707526924\\
0.000274256635276247	-0.00125340351589848\\
0.000315375671546184	-0.00139912448678883\\
0.000361087914382232	-0.0015562268810386\\
0.000411717408509408	-0.00172508018390282\\
0.000467591942246153	-0.00190602198621417\\
0.000529040955964177	-0.00209935330848992\\
0.00059639321372442	-0.00230533375193903\\
0.000669974232506112	-0.00252417649615925\\
0.000750103465260145	-0.00275604316710987\\
0.000837091236119096	-0.00300103860293537\\
0.000931235428499877	-0.00325920554939002\\
0.00103281792954716	-0.00353051932093125\\
0.00114210083739729	-0.00381488246799329\\
0.00125932244109366	-0.0041121194954718\\
0.00138469298665723	-0.00442197168200891\\
0.00151839024680353	-0.00474409205421259\\
0.00166055491609042	-0.00507804057441818\\
0.00181128585786254	-0.00542327960494132\\
0.00197063523420616	-0.00577916971590905\\
0.00213860355521295	-0.00614496590761793\\
0.00231513468913446	-0.00651981432186707\\
0.0025001108804466	-0.00690274951976726\\
0.0026933478283816	-0.0072926924060438\\
0.00289458988405802	-0.00768844888172574\\
0.00310350542987996	-0.0080887093082597\\
0.00331968251029815	-0.00849204886638799\\
0.0035426247882402	-0.0088969288924926\\
0.00377174790642366	-0.00930169927342116\\
0.00400637633725356	-0.00970460197797674\\
0.00424574080895809	-0.0101037757991724\\
0.00448897639890635	-0.0104972623759286\\
0.00473512138754677	-0.010883013556044\\
0.00498311696796696	-0.0112589001539202\\
0.00523180790655937	-0.0116227221466028\\
0.00547994424954072	-0.0119722203401725\\
0.00572618416796802	-0.0123050895253401\\
0.00596909803027779	-0.0126189931262695\\
0.00620717378610707	-0.0129115793301682\\
0.00643882373810756	-0.0131804986671016\\
0.00666239276951131	-0.0134234229898597\\
0.00687616808424755	-0.0136380657826247\\
0.00707839050335382	-0.013822203704806\\
0.00726726734620799	-0.0139736992528601\\
0.00744098690768911	-0.0140905243984288\\
0.00759773452274977	-0.0141707850359231\\
0.00773571018807253	-0.0142127460470485\\
0.00785314768655866	-0.0142148567640187\\
0.00794833513446531	-0.0141757765876953\\
0.00801963684322181	-0.0140944004920149\\
0.00806551635852808	-0.0139698841222485\\
0.0080845605085249	-0.0138016681723429\\
0.00807550426094387	-0.0135895017063056\\
0.00803725615656963	-0.0133334640708263\\
0.00796892405351093	-0.0130339850316098\\
0.00786984088416992	-0.0126918627547647\\
0.00773959009497188	-0.0123082792475951\\
0.00757803040847175	-0.011884812870811\\
0.00738531951904534	-0.011423447537034\\
0.00716193630769948	-0.0109265782190126\\
0.00690870113933797	-0.0103970124056415\\
0.00662679378786407	-0.00983796716509456\\
0.00631776852157476	-0.00925306150247994\\
0.00598356587420404	-0.0086463037346685\\
0.00562652062648426	-0.00802207364749979\\
0.0052493655299943	-0.00738509925051899\\
0.00485523032006492	-0.00674042800167329\\
0.00444763558830132	-0.00609339243884766\\
0.00403048111843893	-0.0054495702264093\\
0.0036080283322828	-0.00481473870261823\\
0.00318487654575502	-0.00419482409720518\\
0.00276593279884134	-0.00359584567686124\\
0.00235637509754497	-0.00302385516885157\\
0.00196160899073138	-0.00248487190837401\\
0.00158721749965592	-0.00198481425233173\\
0.0012389045224814	-0.00152942789945784\\
0.000922431949446163	-0.00112421185263958\\
0.000643550845503436	-0.000774342852115218\\
0.000407927184953566	-0.000484599196149128\\
0.000221062755267234	-0.000259284946887694\\
8.82119831518855e-05	-0.00010215559139563\\
1.42955728542732e-05	-1.63462893280597e-05\\
3.81198240214436e-06	-4.30388730144734e-06\\
6.07478953956684e-05	-6.77239137904215e-05\\
0.00018848897129504	-0.000207493785399469\\
0.000389732272957353	-0.000423643453853535\\
0.000666401873358148	-0.000715304701410338\\
0.00101956923079852	-0.00108068024922674\\
0.00144937999021186	-0.00151702377738529\\
0.00195498891422916	-0.00202063186599498\\
0.00253450466830247	-0.00258684875356934\\
0.00318494617644938	-0.0032100846717116\\
0.00390221222532166	-0.0038838483543952\\
0.00468106592189409	-0.00460079413669544\\
0.00551513550208682	-0.00535278385308541\\
0.00639693284253421	-0.00613096352126262\\
0.00731789084451765	-0.00692585455636553\\
0.00826842063746552	-0.00772745900535186\\
0.00923798928978652	-0.00852537802575074\\
0.0102152184183343	-0.00930894256097759\\
0.0111880037565489	-0.0100673548903987\\
0.0121436553782186	-0.0107898394612406\\
0.013069057882744	-0.0114658011465317\\
0.01395084943357	-0.0120849888240568\\
0.0147756181098694	-0.0126376619415515\\
0.0155301135892816	-0.0131147575288728\\
0.0162014717341259	-0.0135080549444644\\
0.0167774492133638	-0.013810335506752\\
0.0172466648667812	-0.0140155340665433\\
0.0175988441160665	-0.0141188795290562\\
0.0178250623597877	-0.0141170213382952\\
0.0179179829661214	-0.0140081389958952\\
0.0178720852090291	-0.013792031804188\\
0.0176838772907639	-0.0134701862011163\\
0.0173520894660848	-0.0130458182936311\\
0.0168778422407517	-0.0125238894961185\\
0.0162647846672436	-0.0119110935396922\\
0.0155191979115621	-0.0112158135340066\\
0.014650059522421	-0.0104480482313817\\
0.0136690642023772	-0.00961930715785974\\
0.0125905973619477	-0.00874247483034977\\
0.0114316583327412	-0.00783164486492588\\
0.0102117308220749	-0.00690192538904648\\
0.00895259900485887	-0.00596921778921391\\
0.00767810856156579	-0.00504997144368561\\
0.00641387297392852	-0.00416091769471419\\
0.005186926470026	-0.00331878689330097\\
0.00402532615227636	-0.00254001288808679\\
0.00295770702761099	-0.00184042981517224\\
0.00201279486838078	-0.00123496646398475\\
0.0012188830427032	-0.000737343832893389\\
0.000603280639510847	-0.000359781735102262\\
0.000191740350389244	-0.000112720459521493\\
7.87563024976526e-06	-4.56352345359158e-06\\
7.25776141376619e-05	-4.14474664162921e-05\\
0.000403443090188949	-0.000227044421750215\\
0.00101422549158701	-0.000562402861651235\\
0.00191432134719545	-0.00104583144133526\\
0.00310830489705207	-0.00167283027134959\\
0.00459552361331772	-0.00243607322864705\\
0.00636976715098021	-0.00332544408495007\\
0.00841902177087831	-0.00432812829614763\\
0.0107253215201151	-0.005428761272873\\
0.0132647064164441	-0.00660963285669716\\
0.0160072965639368	-0.00785094657776276\\
0.0189174895334224	-0.00913113108973782\\
0.0219542864851647	-0.0104271999901282\\
0.0250717504119146	-0.0117151550632706\\
0.0282195975630887	-0.0129704268557395\\
0.0313439206070917	-0.0141683454359756\\
0.0343880394365479	-0.0152846332281394\\
0.0372934727639978	-0.0162959109702535\\
0.0400010208422435	-0.0171802071530883\\
0.0424519468272398	-0.0179174607714314\\
0.0445892415391367	-0.0184900068832948\\
0.0463589537282904	-0.0188830343419535\\
0.047711565478857	-0.0190850051535086\\
0.0486033901442325	-0.0190880252276421\\
0.0489979682664521	-0.0188881568355324\\
0.0488674353435475	-0.0184856638656084\\
0.0481938341288661	-0.017885181968861\\
0.0469703434233043	-0.0170958068993441\\
0.0452023950975461	-0.0161310957655215\\
0.0429086513910278	-0.0150089774922649\\
0.0401218154026993	-0.0137515705246706\\
0.0368892491307114	-0.012384907651986\\
0.0332733754378675	-0.0109385697573386\\
0.0293518429091485	-0.00944523226781431\\
0.0252174357066967	-0.00794013004825248\\
0.0209777141837162	-0.00646044840773574\\
0.0167543761466387	-0.0050446497260616\\
0.0126823331974851	-0.00373174691467589\\
0.00890850147678343	-0.00256053645991593\\
0.00559031128241412	-0.00156880511557897\\
0.0028939453725435	-0.000792525379670731\\
0.000992321174682673	-0.000265055673885511\\
6.28375149052332e-05	-1.63616163304685e-05\\
0.000284911744099685	-7.22749167164036e-05\\
0.00183733816233575	-0.00045380621398009\\
0.00489550331855627	-0.00117652761176082\\
0.00962849798382785	-0.00225003974783198\\
0.0161961692600902	-0.003677536968088\\
0.0247461592976495	-0.00545548258074674\\
0.035410979368149	-0.00757340426685287\\
0.048305169501494	-0.0100138175514156\\
0.0635225944853879	-0.0127522828353013\\
0.0811339267000558	-0.0157575988974222\\
0.101184364991237	-0.018992133051577\\
0.12369163656233	-0.0224122853387151\\
0.148644325701712	-0.0259690813129811\\
0.176000569083306	-0.0296088852002246\\
0.205687152436122	-0.0332742225328764\\
0.237599037640418	-0.0369046988566075\\
0.271599342859836	-0.0404379988209396\\
0.307519791264505	-0.0438109479633799\\
0.34516163635709	-0.0469606178247367\\
0.384297064014694	-0.0498254537358868\\
0.424671063245471	-0.0523464037294052\\
0.466003749480959	-0.0544680265807698\\
0.507993116137389	-0.0561395569912911\\
0.55031818233943	-0.0573159063966363\\
0.592642497262224	-0.0579585788183996\\
0.634617954663094	-0.0580364825587713\\
0.675888864985311	-0.0575266203466904\\
0.716096227052975	-0.0564146427446172\\
0.754882136956367	-0.054695252175569\\
0.791894268349341	-0.0523724477791398\\
0.826790356126429	-0.0494596043942462\\
0.859242614374899	-0.0459793822306121\\
0.888942019643782	-0.041963467161059\\
0.915602391948872	-0.0374521449700494\\
0.938964208528842	-0.0324937162566511\\
0.958798089145701	-0.0271437619385374\\
0.974907896622545	-0.021464272366194\\
0.987133402249583	-0.0155226558652685\\
0.995352472560867	-0.00939064501743642\\
0.999482741665292	-0.00314312111052736\\
0.999482741665292	0.00314312111052736\\
0.995352472560867	0.00939064501743642\\
0.987133402249583	0.0155226558652689\\
0.974907896622545	0.021464272366194\\
0.958798089145701	0.0271437619385374\\
0.938964208528842	0.0324937162566511\\
0.915602391948872	0.0374521449700494\\
0.888942019643782	0.041963467161059\\
0.859242614374899	0.0459793822306121\\
0.826790356126429	0.0494596043942462\\
0.791894268349344	0.0523724477791396\\
0.754882136956367	0.054695252175569\\
0.716096227052977	0.0564146427446171\\
0.675888864985308	0.0575266203466904\\
0.634617954663094	0.0580364825587713\\
0.592642497262221	0.0579585788183996\\
0.55031818233943	0.0573159063966363\\
0.507993116137386	0.056139556991291\\
0.466003749480959	0.0544680265807698\\
0.424671063245474	0.0523464037294053\\
0.384297064014694	0.0498254537358868\\
0.345161636357093	0.0469606178247369\\
0.307519791264505	0.0438109479633799\\
0.271599342859838	0.0404379988209399\\
0.237599037640416	0.0369046988566073\\
0.205687152436124	0.0332742225328767\\
0.176000569083304	0.0296088852002244\\
0.148644325701713	0.0259690813129814\\
0.123691636562328	0.0224122853387148\\
0.101184364991237	0.018992133051577\\
0.0811339267000558	0.0157575988974222\\
0.0635225944853879	0.0127522828353013\\
0.048305169501494	0.0100138175514156\\
0.035410979368149	0.00757340426685287\\
0.0247461592976502	0.00545548258074688\\
0.0161961692600897	0.00367753696808788\\
0.00962849798382825	0.00225003974783207\\
0.00489550331855598	0.00117652761176075\\
0.00183733816233591	0.00045380621398013\\
0.000284911744099626	7.22749167163889e-05\\
6.28375149052088e-05	1.63616163304622e-05\\
0.000992321174682673	0.000265055673885511\\
0.00289394537254332	0.000792525379670682\\
0.00559031128241412	0.00156880511557897\\
0.00890850147678366	0.002560536459916\\
0.0126823331974851	0.00373174691467589\\
0.016754376146639	0.0050446497260617\\
0.0209777141837162	0.00646044840773574\\
0.025217435706697	0.00794013004825259\\
0.0293518429091482	0.00944523226781419\\
0.0332733754378678	0.0109385697573387\\
0.0368892491307112	0.0123849076519859\\
0.0401218154026993	0.0137515705246706\\
0.0429086513910276	0.0150089774922648\\
0.0452023950975461	0.0161310957655215\\
0.0469703434233043	0.0170958068993441\\
0.0481938341288661	0.017885181968861\\
0.0488674353435475	0.0184856638656084\\
0.0489979682664521	0.0188881568355324\\
0.0486033901442325	0.0190880252276421\\
0.047711565478857	0.0190850051535086\\
0.0463589537282903	0.0188830343419535\\
0.0445892415391367	0.0184900068832948\\
0.0424519468272398	0.0179174607714314\\
0.0400010208422435	0.0171802071530883\\
0.0372934727639978	0.0162959109702535\\
0.0343880394365479	0.0152846332281394\\
0.0313439206070917	0.0141683454359756\\
0.0282195975630887	0.0129704268557395\\
0.0250717504119146	0.0117151550632706\\
0.0219542864851647	0.0104271999901282\\
0.0189174895334224	0.00913113108973782\\
0.0160072965639368	0.00785094657776276\\
0.0132647064164441	0.00660963285669716\\
0.0107253215201153	0.00542876127287305\\
0.00841902177087831	0.00432812829614763\\
0.00636976715098021	0.00332544408495007\\
0.0045955236133176	0.002436073228647\\
0.00310830489705207	0.00167283027134959\\
0.00191432134719538	0.00104583144133522\\
0.00101422549158701	0.000562402861651235\\
0.000403443090188949	0.000227044421750215\\
7.25776141376619e-05	4.14474664162921e-05\\
7.87563024976526e-06	4.56352345359158e-06\\
0.000191740350389244	0.000112720459521493\\
0.000603280639510821	0.000359781735102246\\
0.0012188830427032	0.000737343832893389\\
0.0020127948683807	0.0012349664639847\\
0.00295770702761107	0.0018404298151723\\
0.00402532615227625	0.00254001288808672\\
0.0051869264700261	0.00331878689330103\\
0.00641387297392852	0.00416091769471419\\
0.00767810856156585	0.00504997144368566\\
0.00895259900485887	0.00596921778921391\\
0.0102117308220749	0.00690192538904648\\
0.0114316583327412	0.00783164486492588\\
0.0125905973619476	0.00874247483034969\\
0.0136690642023772	0.00961930715785974\\
0.014650059522421	0.0104480482313817\\
0.0155191979115621	0.0112158135340066\\
0.0162647846672436	0.0119110935396922\\
0.0168778422407517	0.0125238894961185\\
0.0173520894660847	0.0130458182936311\\
0.017683877290764	0.0134701862011164\\
0.0178720852090291	0.013792031804188\\
0.0179179829661214	0.0140081389958952\\
0.0178250623597877	0.0141170213382952\\
0.0175988441160665	0.0141188795290562\\
0.0172466648667812	0.0140155340665433\\
0.0167774492133638	0.013810335506752\\
0.016201471734126	0.0135080549444644\\
0.0155301135892816	0.0131147575288728\\
0.0147756181098693	0.0126376619415514\\
0.01395084943357	0.0120849888240568\\
0.0130690578827439	0.0114658011465317\\
0.0121436553782187	0.0107898394612406\\
0.0111880037565489	0.0100673548903987\\
0.0102152184183344	0.00930894256097769\\
0.00923798928978652	0.00852537802575074\\
0.00826842063746552	0.00772745900535186\\
0.00731789084451765	0.00692585455636553\\
0.00639693284253418	0.0061309635212626\\
0.00551513550208682	0.00535278385308541\\
0.00468106592189406	0.00460079413669542\\
0.00390221222532166	0.0038838483543952\\
0.0031849461764493	0.00321008467171153\\
0.00253450466830247	0.00258684875356934\\
0.00195498891422916	0.00202063186599498\\
0.00144937999021189	0.00151702377738533\\
0.00101956923079852	0.00108068024922674\\
0.000666401873358148	0.000715304701410338\\
0.000389732272957353	0.000423643453853535\\
0.00018848897129504	0.000207493785399469\\
6.07478953956684e-05	6.77239137904215e-05\\
3.81198240214436e-06	4.30388730144734e-06\\
1.42955728542732e-05	1.63462893280597e-05\\
8.82119831518855e-05	0.00010215559139563\\
0.000221062755267248	0.000259284946887711\\
0.000407927184953554	0.000484599196149114\\
0.000643550845503467	0.000774342852115255\\
0.000922431949446135	0.00112421185263954\\
0.00123890452248142	0.00152942789945787\\
0.00158721749965587	0.00198481425233167\\
0.00196160899073138	0.00248487190837401\\
0.00235637509754492	0.0030238551688515\\
0.00276593279884134	0.00359584567686124\\
0.003184876545755	0.00419482409720515\\
0.00360802833228275	0.00481473870261815\\
0.0040304811184389	0.00544957022640926\\
0.00444763558830131	0.00609339243884764\\
0.00485523032006489	0.00674042800167325\\
0.00524936552999426	0.00738509925051893\\
0.00562652062648425	0.00802207364749975\\
0.00598356587420406	0.00864630373466854\\
0.00631776852157481	0.00925306150248001\\
0.00662679378786404	0.00983796716509451\\
0.00690870113933797	0.0103970124056415\\
0.00716193630769949	0.0109265782190127\\
0.00738531951904535	0.011423447537034\\
0.00757803040847172	0.0118848128708109\\
0.00773959009497189	0.0123082792475951\\
0.00786984088416994	0.0126918627547647\\
0.00796892405351094	0.0130339850316098\\
0.00803725615656961	0.0133334640708263\\
0.00807550426094389	0.0135895017063057\\
0.00808456050852493	0.013801668172343\\
0.00806551635852806	0.0139698841222485\\
0.00801963684322179	0.0140944004920149\\
0.0079483351344653	0.0141757765876953\\
0.00785314768655866	0.0142148567640187\\
0.00773571018807254	0.0142127460470485\\
0.00759773452274977	0.0141707850359231\\
0.00744098690768907	0.0140905243984288\\
0.00726726734620798	0.0139736992528601\\
0.00707839050335386	0.013822203704806\\
0.00687616808424753	0.0136380657826247\\
0.00666239276951131	0.0134234229898597\\
0.00643882373810755	0.0131804986671016\\
0.00620717378610709	0.0129115793301682\\
0.00596909803027779	0.0126189931262696\\
0.00572618416796802	0.0123050895253401\\
0.00547994424954073	0.0119722203401725\\
0.0052318079065594	0.0116227221466029\\
0.00498311696796696	0.0112589001539202\\
0.00473512138754677	0.010883013556044\\
0.00448897639890638	0.0104972623759287\\
0.00424574080895806	0.0101037757991724\\
0.00400637633725354	0.0097046019779767\\
0.00377174790642365	0.00930169927342111\\
0.00354262478824022	0.00889692889249263\\
0.00331968251029815	0.00849204886638798\\
0.00310350542987997	0.00808870930825974\\
0.00289458988405801	0.00768844888172573\\
0.00269334782838162	0.00729269240604383\\
0.00250011088044656	0.00690274951976715\\
0.00231513468913446	0.00651981432186707\\
0.00213860355521298	0.00614496590761799\\
0.00197063523420616	0.00577916971590905\\
0.00181128585786254	0.00542327960494132\\
0.00166055491609044	0.00507804057441824\\
0.00151839024680353	0.00474409205421258\\
0.00138469298665722	0.0044219716820089\\
0.00125932244109365	0.0041121194954718\\
0.0011421008373973	0.00381488246799333\\
0.00103281792954718	0.0035305193209313\\
0.000931235428499869	0.00325920554939\\
0.000837091236119096	0.00300103860293537\\
0.000750103465260157	0.00275604316710991\\
0.000669974232506112	0.00252417649615925\\
0.00059639321372441	0.00230533375193899\\
0.000529040955964177	0.00209935330848992\\
0.000467591942246148	0.00190602198621415\\
0.000411717408509408	0.00172508018390282\\
0.000361087914382231	0.0015562268810386\\
0.000315375671546184	0.00139912448678883\\
0.000274256635276244	0.00125340351589847\\
0.000237412366279369	0.00111866707526922\\
0.000204531671235268	0.000994495148359198\\
0.00017531203148317	0.000880448667648174\\
0.000149460830114716	0.000776073368281264\\
0.000126696388343838	0.000680903418627985\\
0.000106748822447686	0.000594464825873554\\
8.93607328267769e-05	0.000516278616900152\\
7.42877368350126e-05	0.000445863796622249\\
6.12988569986282e-05	0.000382740087619704\\
5.01767760938698e-05	0.000326430456373063\\
4.07179703026217e-05	0.00027646343265925\\
3.27327313279243e-05	0.000232375229721063\\
2.60450879418493e-05	0.000193711673693909\\
2.04926369695716e-05	0.000160029951468441\\
1.59262931980465e-05	0.000130900186701549\\
1.22099671466783e-05	0.000105906854071577\\
9.22017906104391e-06	8.4650042119276e-05\\
6.84561689845706e-06	6.67465751353088e-05\\
4.98664547434907e-06	5.18310045597964e-05\\
3.55477333857938e-06	3.95564802600814e-05\\
2.47208335757757e-06	2.95955118600598e-05\\
1.67063239758279e-06	2.16406300184173e-05\\
1.09182494127133e-06	1.54049572024315e-05\\
6.8576492928735e-07	1.06226970878455e-05\\
4.10589603465594e-07	7.04955124164473e-06\\
2.31788643117666e-07	4.46307122022063e-06\\
1.21511432493236e-07	2.66295364773495e-06\\
5.78648787317702e-08	1.47128523419805e-06\\
2.42038172421615e-08	7.32744055291264e-07\\
8.41569710325254e-09	3.14762751522101e-07\\
2.20093405528575e-09	1.07658617082689e-07\\
3.50054000151479e-10	2.47348428021999e-08\\
1.85264735146041e-11	2.35645645551298e-09\\
5.92858906875711e-15	3.77047965907948e-12\\
-1.44063763644472e-12	3.05404823374246e-10\\
-9.96378366091003e-11	9.05220378894893e-09\\
-9.54709706189099e-10	5.51926128124006e-08\\
-4.50117384109533e-09	1.90809326485972e-07\\
-1.46752722105406e-08	4.91076265060103e-07\\
-3.81410138070338e-08	1.05419418547279e-06\\
-8.50142862549414e-08	2.00130248705223e-06\\
-1.6958423298936e-07	3.47636403389978e-06\\
-3.11030890009176e-07	5.64601908846155e-06\\
-5.34137832061572e-07	8.69940373675995e-06\\
-8.69998293164484e-07	1.28479274887576e-05\\
-1.35671290154271e-06	1.83250040609334e-05\\
-2.04007680550873e-06	2.53857286965735e-05\\
-2.9742535660196e-06	3.43064947573491e-05\\
-4.22243275533797e-06	4.53845417324292e-05\\
-5.85746773157111e-06	5.89374262646136e-05\\
-7.96248955840273e-06	7.53024072930351e-05\\
-1.06314925111624e-05	9.48357359663449e-05\\
-1.39698860579277e-05	0.00011791184059532\\
-1.80950076320253e-05	0.000144922396600106\\
-2.31365899246043e-05	0.000176275271170949\\
-2.92371758286739e-05	0.000212393332214323\\
-3.65524735653172e-05	0.000253713111107985\\
-4.52516439256347e-05	0.000300683308848187\\
-5.55175109766882e-05	0.000353763135354244\\
-6.75466870147638e-05	0.000413420472008265\\
-8.15496020146745e-05	0.000480129847964821\\
-9.77504273303801e-05	0.000554370221378648\\
-0.000116386882961512	0.000636622557479385\\
-0.00013770991732529	0.000727367196383355\\
-0.000161983248177745	0.000827081004686587\\
-0.000189482753125828	0.000936234306236647\\
-0.000220495698080204	0.00105528758905346\\
-0.000255319792031259	0.00118468798715818\\
-0.000294262056707158	0.00132486553809309\\
-0.000337637500009328	0.00147622921917616\\
-0.00038576758263524	0.00163916276803421\\
-0.000438978468009603	0.00181402029570515\\
-0.000497599046571351	0.00200112170359031\\
-0.00056195872662175	0.00220074791876594\\
-0.000632384985348083	0.00241313596562967\\
-0.000709200675311545	0.00263847389554219\\
-0.000792721083644341	0.00287689560002148\\
-0.000883250743451814	0.00312847553713131\\
-0.000981079999472654	0.00339322340495686\\
-0.00108648133292057	0.00367107880044287\\
-0.001199705453623	0.00396190590635934\\
-0.00132097717108417	0.00426548825370274\\
-0.00145049105993122	0.00458152361139968\\
-0.00158840693934362	0.00490961905969607\\
-0.00173484519050649	0.00524928630803122\\
-0.00188988194084585	0.00559993732244533\\
-0.00205354414877475	0.00596088033157767\\
-0.00222580462786773	0.00633131628400363\\
-0.00240657705474821	0.00671033583294655\\
-0.00259571101046928	0.00709691692719946\\
-0.00279298711072973	0.00748992308929313\\
-0.00299811228583775	0.00788810246347941\\
-0.00321071527682195	0.0082900877168249\\
-0.00343034241942414	0.00869439687656537\\
-0.00365645379277719	0.00909943518571166\\
-0.00388841981428684	0.00950349805666014\\
-0.00412551836646873	0.0099047751991083\\
-0.00436693254513124	0.0103013559938401\\
-0.00461174912120236	0.0106912361778166\\
-0.00485895781054658	0.0110723258984212\\
-0.00510745144715789	0.0114424591855803\\
-0.00535602715500654	0.0117994048797587\\
-0.00560338861241557	0.0121408790414856\\
-0.00584814949999853	0.012464558854051\\
-0.00608883821876769	0.0127680980153642\\
-0.00632390395887584	0.0130491435976654\\
-0.00655172419147346	0.0133053543349231\\
-0.00677061364621566	0.0135344202773762\\
-0.00697883482495841	0.013734083730938\\
-0.00717461008805108	0.0139021613761812\\
-0.00735613533331899	0.0140365674375872\\
-0.00752159526930771	0.0141353377488618\\
-0.00766918026363479	0.0141966545346632\\
-0.00779710472441916	0.0142188717033576\\
-0.00790362694781251	0.0142005404197406\\
-0.00798707033777567	0.0141404347014193\\
-0.00804584587560724	0.0140375767581465\\
-0.00807847568657606	0.0138912617702865\\
-0.00808361751961731	0.0137010817812335\\
-0.00806008992377348	0.0134669483595134\\
-0.00800689787229856	0.0131891136699873\\
-0.00792325855255633	0.0128681895805857\\
-0.00780862700755476	0.0125051644218659\\
-0.00766272128374325	0.0121014170119599\\
-0.00748554671018788	0.0116587275596784\\
-0.00727741890710787	0.0111792850641753\\
-0.0070389850977275	0.0106656908411353\\
-0.00677124327722237	0.0101209578233443\\
-0.00647555877700105	0.00954850530812568\\
-0.00615367775244837	0.00895214885576314\\
-0.00580773711836971	0.00833608508191863\\
-0.00544027045948531	0.00770487113330081\\
-0.00505420945418722	0.00706339868946496\\
-0.00465288036908702	0.00641686239451932\\
-0.00423999521028704	0.00577072269043144\\
-0.00381963715534822	0.00513066309818517\\
-0.00339623993804289	0.00450254207369165\\
-0.00297456091647992	0.00389233965140782\\
-0.00255964762423495	0.00330609917920244\\
-0.00215679768369075	0.00274986454209789\\
-0.00177151205068391	0.00222961336890932\\
-0.00140944165935096	0.00175118681315534\\
-0.00107632764511055	0.00132021659640701\\
-0.000777935441119599	0.000942050096831579\\
-0.000519983168148417	0.000621674356301053\\
-0.000308064868218879	0.000363639964196112\\
-0.000147569266858626	0.000171985852983848\\
-4.35948854965361e-05	5.01661077770756e-05\\
-8.62462157241206e-07	9.79947367211799e-07\\
-2.36257727548653e-05	2.65060756517338e-05\\
-0.00011558207426736	0.000128042628002426\\
-0.000279783512022777	0.000306053945091657\\
-0.000518550943217582	0.000560125395309848\\
-0.000833391724464469	0.000888927434660425\\
-0.00122492308941026	0.00129019003864137\\
-0.00169280280004352	0.00176068856314481\\
-0.00223566878903628	0.00229624199018504\\
-0.00285108951727713	0.00289172438905357\\
-0.00353552674777754	0.00354109027446166\\
-0.00428431238178339	0.00423741437100654\\
-0.00509164091295108	0.00497294609900163\\
-0.00595057892906554	0.00573917888199542\\
-0.00685309292671609	0.00652693414334027\\
-0.00779009650193262	0.00732645961066424\\
-0.00875151773906816	0.00812754128631089\\
-0.00972638734195243	0.00891962817248241\\
-0.0107029477371789	0.00969196856622875\\
-0.0116687830317746	0.0104337564662336\\
-0.0126109693298885	0.0111342863656807\\
-0.0135162445098211	0.011783114448712\\
-0.0143711961390481	0.0123702239677902\\
-0.0151624657670648	0.0128861923614241\\
-0.0158769673910442	0.0133223574820389\\
-0.0165021174454506	0.0136709801480366\\
-0.0170260732325942	0.0139254001178079\\
-0.0174379762960775	0.014080182511869\\
-0.0177281968530601	0.0141312516870957\\
-0.0178885750545518	0.0140760095983602\\
-0.0179126545459796	0.0139134357710774\\
-0.0177959035635169	0.0136441661557401\\
-0.0175359186352859	0.013270548343917\\
-0.0171326058702694	0.0127966708947551\\
-0.016588334820551	0.0122283648509045\\
-0.0159080600023089	0.011573175910772\\
-0.0150994053645193	0.010840306166609\\
-0.0141727073067472	0.0100405248102056\\
-0.0131410122721012	0.00918604774360598\\
-0.0120200254797731	0.00829038660360611\\
-0.0108280080127044	0.00736816830686972\\
-0.00958562023653467	0.00643492683713874\\
-0.00831571039021933	0.00550686961595116\\
-0.00704304814804961	0.00460062141137575\\
-0.00579400399597152	0.00373294933262607\\
-0.00459617637812818	0.0029204730186958\\
-0.00347796973575012	0.00217936464274845\\
-0.00246812776073348	0.00152504380739499\\
-0.00159522739891609	0.000971872786010833\\
-0.000887140339587355	0.000532857859389451\\
-0.000370469892796188	0.000219362693803461\\
-6.9972257866129e-05	4.08397957687933e-05\\
-7.97219762288827e-06	4.58605194356737e-06\\
-0.000203784025287152	0.000115528213047572\\
-0.000673149557117912	0.000376043904087699\\
-0.00142770525689275	0.000785823337610554\\
-0.00247449117287226	0.00134177637294038\\
-0.0038155144208965	0.00203798890600004\\
-0.00544737987841769	0.00286573179788045\\
-0.00736100040683615	0.00381352466532863\\
-0.00954139830087913	0.00486725587522154\\
-0.0119676087660945	0.00601035902318795\\
-0.0146126950462578	0.00722404505182279\\
-0.0174438833647851	0.00848758799683787\\
-0.0204228241173765	0.00977866116256142\\
-0.0235059837726819	0.0110737193457214\\
-0.0266451697258527	0.0123484215739934\\
-0.0297881879349337	0.0135780877297154\\
-0.032879630586955	0.0147381814160233\\
-0.03586178833008	0.0158048105186481\\
-0.0386756788164513	0.0167552361468761\\
-0.041262180478668	0.0175683800253134\\
-0.0435632576662229	0.0182253199753325\\
-0.0455232605551269	0.0187097628898409\\
-0.0470902806747749	0.0190084845822061\\
-0.0482175405321973	0.0191117260907471\\
-0.0488647937161784	0.0190135364506354\\
-0.0489997100915508	0.0187120526069793\\
-0.0485992193034631	0.0182097080328403\\
-0.0476507848541724	0.0175133627251735\\
-0.0461535805366384	0.0166343485660729\\
-0.0441195410483365	0.0155884255368619\\
-0.0415742591951553	0.0143956459339738\\
-0.0385577032492569	0.0130801255290176\\
-0.0351247297558732	0.0116697225073348\\
-0.031345369390376	0.010195626972534\\
-0.0273048663345033	0.00869186577862838\\
-0.0231034550430712	0.00719472940409889\\
-0.0188558621708923	0.00574212946968113\\
-0.014690525772749	0.00437289727986276\\
-0.0107485286140535	0.00312603539356972\\
-0.00718224746206998	0.00203993566065451\\
-0.00415372548314142	0.00115157835870775\\
-0.00183278025717575	0.000495727994265416\\
-0.000394865336800136	0.000104141963410419\\
-1.8708619588284e-05	4.80857437622936e-06\\
-0.00088375595904994	0.000221230900882447\\
-0.00316745330380051	0.000771772548459656\\
-0.00704240511605231	0.00166908067352706\\
-0.0126734507753241	0.00291960050099185\\
-0.0202147040220946	0.00452319415331407\\
-0.0298066031485248	0.00647287485313389\\
-0.0415730215194431	0.0087546655213789\\
-0.0556184890392373	0.011347588499388\\
-0.0720255753169471	0.0142237906200683\\
-0.0908524844863035	0.0173488051884346\\
-0.11213090989167	0.0206819496602435\\
-0.135864194154714	0.0241768549868126\\
-0.162025836510428	0.0277821197853188\\
-0.190558384783622	0.0314420797588894\\
-0.221372744027088	0.0350976801915962\\
-0.254347927737581	0.038687436940423\\
-0.289331270800529	0.0421484691967342\\
-0.326139116000073	0.0454175854466198\\
-0.364557978192771	0.0484324025698232\\
-0.404346182218409	0.051132476920833\\
-0.445235962456241	0.0534604255650814\\
-0.486936003782846	0.0553630156209183\\
-0.529134395704026	0.0567921998972295\\
-0.571501963775641	0.05770607772019\\
-0.613695935248789	0.0580697610029932\\
-0.655363889320767	0.0578561272114076\\
-0.696147936581594	0.0570464428873269\\
-0.735689067340788	0.0556308437739959\\
-0.773631604609042	0.0536086602932764\\
-0.809627694684805	0.0509885801021071\\
-0.843341766626587	0.0477886426403804\\
-0.874454891426017	0.0440360639085278\\
-0.902668972458474	0.0397668931090149\\
-0.927710700777753	0.0350255061782619\\
-0.949335212014355	0.0298639445502178\\
-0.967329385985071	0.024341110657058\\
-0.981514735552048	0.0185218346163376\\
-0.991749837688685	0.0124758292119591\\
-0.997932267002609	0.0062765525891983\\
-1	1.22464679914735e-16\\
};
\addlegendentry{Distortion Signal};

\addplot [color=mycolor3,solid,forget plot]
  table[row sep=crcr]{%
-0.255314641666927	-3.12670258692855e-17\\
-0.255243670639837	-0.00160536979793527\\
-0.254212598289109	-0.00319789612184321\\
-0.252220501924076	-0.00475956830221176\\
-0.249275600735135	-0.00627257381974352\\
-0.245395343259763	-0.00771958401125913\\
-0.240606367833752	-0.00908403860818366\\
-0.234944333704836	-0.0103504235661969\\
-0.228453622759152	-0.0115045366325885\\
-0.221186914117307	-0.0125337352112441\\
-0.213204636149343	-0.0134271613234197\\
-0.204574302690035	-0.0141759388219231\\
-0.195369742361983	-0.0147733384903908\\
-0.185670231890554	-0.0152149072385849\\
-0.175559546081335	-0.0154985582769685\\
-0.165124938691109	-0.0156246199048709\\
-0.154456069725581	-0.0155958413599408\\
-0.143643895715163	-0.0154173550343823\\
-0.132779540233542	-0.0150965952465618\\
-0.121953162318902	-0.0146431746452123\\
-0.111252840527093	-0.0140687201976745\\
-0.100763490089517	-0.0133866715537228\\
-0.0905658300721159	-0.0126120453636216\\
-0.0807354165485433	-0.0117611698454392\\
-0.0713417566292999	-0.0108513945262517\\
-0.0624475167539882	-0.00990078061065469\\
-0.0541078369857751	-0.00892777784624647\\
-0.0463697611797831	-0.00795089405034766\\
-0.0392717908683486	-0.00698836362886969\\
-0.032843568556459	-0.00605782145354643\\
-0.027105693892692	-0.00517598836730268\\
-0.0220696739179914	-0.00435837436190297\\
-0.0177380063400358	-0.00361900512263575\\
-0.0141043925772378	-0.00297017716978274\\
-0.0111540752042549	-0.00242224625663723\\
-0.00886429244835601	-0.00198345302171363\\
-0.00720484056785141	-0.0016597891532764\\
-0.00613873332075068	-0.00145490652366007\\
-0.00562294633014648	-0.0013700709064478\\
-0.00560923299373716	-0.00140416101951725\\
-0.00604499768440292	-0.00155371275964096\\
-0.00687421135734058	-0.00181300762800055\\
-0.00803835432192677	-0.00217420350835947\\
-0.0094773708527243	-0.00262750516752753\\
-0.0111306204980801	-0.00316137111665346\\
-0.0129378113857686	-0.00376275281570746\\
-0.014839901507657	-0.0044173616343019\\
-0.0167799548697834	-0.00510995850969051\\
-0.0187039404972624	-0.00582466087506368\\
-0.0205614635587855	-0.0065452611734374\\
-0.0223064192944359	-0.00725555112739651\\
-0.0238975619626682	-0.00793964590317017\\
-0.0252989826361179	-0.00858230238709138\\
-0.0264804913395279	-0.00916922597927912\\
-0.0274179007049123	-0.00968736059714093\\
-0.028093209988408	-0.0101251569618979\\
-0.0284946899208543	-0.0104728147049937\\
-0.0286168704227343	-0.0107224943667867\\
-0.0284604346788891	-0.0108684959550546\\
-0.0280320244173995	-0.0109074013724704\\
-0.0273439624513422	-0.0108381786967497\\
-0.0264138996062855	-0.0106622469908313\\
-0.0252643940583688	-0.0103835010195541\\
-0.0239224318391954	-0.0100082959405368\\
-0.022418897819667	-0.00954539270769275\\
-0.0207880068639037	-0.00900586556426337\\
-0.0190667050484346	-0.00840297359774156\\
-0.017294050875939	-0.00775199887217255\\
-0.015510586284838	-0.00707005413605132\\
-0.0137577069763884	-0.00637586351987396\\
-0.0120770411622218	-0.00568951998140129\\
-0.0105098452919563	-0.00503222352551816\\
-0.00909642466843434	-0.0044260044174455\\
-0.00787558611430732	-0.00389343572278516\\
-0.00688412903566348	-0.00345733954668646\\
-0.00615638035412627	-0.00314049130995388\\
-0.00572377786617135	-0.00296532629603377\\
-0.00561450565477677	-0.00295365253450012\\
-0.00585318424067861	-0.0031263738598253\\
-0.00646061723422718	-0.00350322670556764\\
-0.00745359534868732	-0.00410253387092766\\
-0.008844757774965	-0.00494097813663905\\
-0.0106425101077746	-0.00603339821833154\\
-0.0128509972641305	-0.00739260913587247\\
-0.0154701291549557	-0.00902924865471687\\
-0.0184956562660004	-0.0109516510276985\\
-0.0219192917798101	-0.013165748840319\\
-0.0257288764291846	-0.0156750033463256\\
-0.0299085819156903	-0.0184803632794658\\
-0.034439148454151	-0.0215802517474045\\
-0.0392981518139515	-0.0249705804597511\\
-0.0444602951175345	-0.0286447902180864\\
-0.0498977206215628	-0.0325939163051125\\
-0.0555803367418327	-0.0368066771550782\\
-0.0614761556833105	-0.0412695844701716\\
-0.0675516371951732	-0.0459670727685695\\
-0.0737720341805489	-0.050881646209517\\
-0.0801017361445144	-0.0559940404386809\\
-0.0865046067545662	-0.0612833971320925\\
-0.0929443121077344	-0.0667274488875064\\
-0.0993846366407323	-0.072302712116022\\
-0.105789783976885	-0.0779846856216732\\
-0.112124660369626	-0.0837480526197237\\
-0.118355138770812	-0.0895668840324465\\
-0.124448301917414	-0.0954148410110479\\
-0.130372663187186	-0.101265374760792\\
-0.136098364318225	-0.107091921889944\\
-0.141597349415037	-0.112868093658613\\
-0.146843514971654	-0.118567857667654\\
-0.151812835927844	-0.124165710697594\\
-0.156483468035544	-0.129636841579964\\
-0.160835827048003	-0.134957283156073\\
-0.164852645452745	-0.140104052548502\\
-0.168519007651181	-0.14505527913649\\
-0.171822364642492	-0.149790319785921\\
-0.174752529397818	-0.154289861036363\\
-0.177301654213837	-0.158536008090141\\
-0.179464191413402	-0.162512360580845\\
-0.181236838816827	-0.166204075220155\\
-0.182618471441889	-0.169597915531961\\
-0.183610060905803	-0.172682288981175\\
-0.18421458399986	-0.175447271891301\\
-0.184436921889281	-0.177884622619975\\
-0.184283751358857	-0.179987783525421\\
-0.18376342948118	-0.181751872309755\\
-0.1828858730305	-0.183173663367652\\
-0.18166243390325	-0.184251559801795\\
-0.180105771737809	-0.184985556790509\\
-0.178229724852612	-0.185377197008637\\
-0.176049180544753	-0.18542951881099\\
-0.173579945712074	-0.185146997889236\\
-0.170838618681497	-0.184535483108765\\
-0.167842463046144	-0.183602127222534\\
-0.164609284234405	-0.182355313144986\\
-0.161157309456372	-0.180804576451401\\
-0.157505071597534	-0.178960524747224\\
-0.153671297556852	-0.176834754528548\\
-0.149674801456696	-0.174439766129483\\
-0.145534383085897	-0.171788877325207\\
-0.141268731874579	-0.168896136131329\\
-0.136896336640589	-0.165776233311279\\
-0.132435401292311	-0.162444415073975\\
-0.127903766621408	-0.158916396414342\\
-0.123318838271571	-0.155208275519499\\
-0.118697520925563	-0.151336449633785\\
-0.114056158712577	-0.147317532746461\\
-0.109410481801157	-0.143168275436847\\
-0.10477555910936	-0.138905487183074\\
-0.100165757033442	-0.134545961412507\\
-0.095594704068898	-0.130106403544291\\
-0.0910752611730374	-0.125603362247408\\
-0.0866194976962676	-0.121053164111166\\
-0.082238672689779	-0.116471851899142\\
-0.0779432213801701	-0.111875126532295\\
-0.0737427465866539	-0.107278292922292\\
-0.069646014843682	-0.102696209752061\\
-0.0656609569810282	-0.0981432432771808\\
-0.0617946729044576	-0.0936332251990141\\
-0.0580534403130073	-0.0891794146385221\\
-0.0544427270835034	-0.0847944642184403\\
-0.0509672070491781	-0.0804903902410648\\
-0.0476307788970352	-0.0762785469292745\\
-0.0444365879078967	-0.0721696046797172\\
-0.0413870502637258	-0.0681735322592615\\
-0.0384838796488732	-0.0642995828590544\\
-0.0357281158751693	-0.0605562839047161\\
-0.0331201552653078	-0.0569514305065542\\
-0.0306597825345954	-0.0534920824201073\\
-0.0283462039178393	-0.0501845643749459\\
-0.0261780812958452	-0.0470344696185075\\
-0.0241535670845673	-0.0440466665117786\\
-0.0222703396594069	-0.0412253080049998\\
-0.0205256390972964	-0.0385738438141503\\
-0.0189163030300601	-0.0360950351128839\\
-0.0174388024139358	-0.0337909715497488\\
-0.016089277032046	-0.0316630903969981\\
-0.0148635705588903	-0.0297121976349807\\
-0.0137572650285457	-0.0279384907750642\\
-0.0127657145610726	-0.0263415832241476\\
-0.0118840782145944	-0.0249205299951139\\
-0.0111073518435175	-0.0236738545699303\\
-0.0104303988563319	-0.0225995767255173\\
-0.00984797977929587	-0.0216952411368883\\
-0.00935478054496846	-0.020957946577334\\
-0.00894543943696715	-0.020384375541542\\
-0.00861457263440187	-0.0199708241243907\\
-0.00835679831112853	-0.0197132319956798\\
-0.00816675925620758	-0.0196072123191664\\
-0.00803914399270302	-0.0196480814728789\\
-0.00796870638216902	-0.0198308884367002\\
-0.00795028371180636	-0.0201504437225662\\
-0.00797881327030162	-0.0206013477322222\\
-0.00804934742676099	-0.0211780184372559\\
-0.00815706723490098	-0.0218747182859854\\
-0.00829729459174804	-0.0226855802516672\\
-0.00846550298652064	-0.0236046329463192\\
-0.00865732688112175	-0.0246258247341761\\
-0.00886856976875863	-0.0257430467883338\\
-0.00909521096164287	-0.0269501550434531\\
-0.00933341116251798	-0.0282409910064239\\
-0.00957951687793326	-0.0296094013955997\\
-0.00983006373375259	-0.0310492565875496\\
-0.0100817787553811	-0.0325544678582244\\
-0.0103315816766352	-0.0341190034129477\\
-0.0105765853421074	-0.0357369032067152\\
-0.0108140952683126	-0.037402292562885\\
-0.0110416084288841	-0.039109394604468\\
-0.0112568113286496	-0.0408525415178607\\
-0.0114575774305892	-0.0426261846740105\\
-0.011641963998504	-0.0444249036366546\\
-0.011808208416729	-0.0462434140914451\\
-0.0119547240464503	-0.0480765747334573\\
-0.0120800956761676	-0.0499193931538087\\
-0.0121830746216022	-0.0517670307688745\\
-0.0122625735279386	-0.0536148068379219\\
-0.0123176609247134	-0.055458201616898\\
-0.0123475555809761	-0.0572928586976109\\
-0.0123516207055583	-0.0591145865826836\\
-0.0123293580344325	-0.060919359547435\\
-0.0122804018442429	-0.0627033178402883\\
-0.0122045129281673	-0.0644627672734444\\
-0.012101572567346	-0.0661941782554124\\
-0.0119715765282061	-0.0678941843165776\\
-0.0118146291131389	-0.0695595801783477\\
-0.0116309372891598	-0.0711873194155618\\
-0.0114208049164235	-0.0727745117607967\\
-0.0111846270957728	-0.0743184200979919\\
-0.0109228846518985	-0.0758164571914592\\
-0.0106361387661713	-0.0772661821948462\\
-0.0103250257707942	-0.0786652969830393\\
-0.00999025211360831	-0.0800116423483015\\
-0.00963258950068733	-0.0813031941001871\\
-0.00925287022175887	-0.0825380591069649\\
-0.0088519826615151	-0.0837144713144225\\
-0.0084308669980089	-0.0848307877760406\\
-0.0079905110875813	-0.0858854847266226\\
-0.00753194653412949	-0.0868771537295503\\
-0.00705624493899938	-0.0878044979259193\\
-0.00656451432637445	-0.0886663284119148\\
-0.00605789573772568	-0.0894615607688763\\
-0.00553755998769035	-0.090189211768645\\
-0.00500470457265056	-0.0908483962749241\\
-0.00446055072228821	-0.0914383243595604\\
-0.00390634058349488	-0.0919582986508577\\
-0.00334333452521317	-0.0924077119292556\\
-0.002772808552074	-0.0927860449839703\\
-0.00219605181407232	-0.0930928647424705\\
-0.00161436419898769	-0.0933278226829737\\
-0.00102905399380392	-0.0934906535384761\\
-0.00044143560101172	-0.0935811742991821\\
0.00014717270461209	-0.0935992835185672\\
0.000735450993366975	-0.0935449609266871\\
0.00132207988688485	-0.0934182673527404\\
0.00190574276809009	-0.0932193449572816\\
0.00248512800965355	-0.0929484177728875\\
0.00305893123563583	-0.0926057925504636\\
0.00362585763084159	-0.0921918599067695\\
0.00418462431215621	-0.0917070957671169\\
0.00473396277580565	-0.0911520630955518\\
0.00527262143406987	-0.0905274139031743\\
0.00579936825448564	-0.0898338915235696\\
0.00631299351399631	-0.0890723331426196\\
0.00681231267983945	-0.0882436725682333\\
0.00729616942820614	-0.0873489432237743\\
0.00776343881085699	-0.0863892813471868\\
0.00821303057893261	-0.0853659293759941\\
0.00864389267215253	-0.0842802394965187\\
0.00905501488044936	-0.0831336773338028\\
0.00944543268383314	-0.0819278257568249\\
0.0098142312749218	-0.0806643887717091\\
0.0101605497671051	-0.0793451954737139\\
0.0104835855897289	-0.0779722040268732\\
0.0107825990699923	-0.0765475056382492\\
0.0110569181994437	-0.0750733284918651\\
0.0113059435810387	-0.0735520416055082\\
0.0115291535506877	-0.0719861585717653\\
0.0117261094650725	-0.0703783411428572\\
0.0118964611452553	-0.068731402617128\\
0.0120399524632363	-0.0670483109833946\\
0.0121564270561548	-0.0653321917778261\\
0.0122458341502658	-0.0635863306065952\\
0.0123082344741755	-0.0618141752862495\\
0.012343806238095	-0.0600193375526218\\
0.0123528511530741	-0.0582055942881445\\
0.0123358004613282	-0.0563768882166768\\
0.0122932209458793	-0.0545373280144289\\
0.0122258208848134	-0.0526911877852813\\
0.0121344559125342	-0.0508429058487986\\
0.0120201347474752	-0.0489970827895145\\
0.0118840247428559	-0.0471584787166839\\
0.0117274572142403	-0.0453320096846401\\
0.0115519324949149	-0.0435227432252277\\
0.0113591246674695	-0.0417358929454765\\
0.0111508859174645	-0.039976812145813\\
0.0109292504527403	-0.0382509864166419\\
0.010696437929788	-0.036564025174133\\
0.0104548563267039	-0.0349216520994964\\
0.0102071042006068	-0.0333296944499585\\
0.00995597226606289	-0.031794071214065\\
0.00970444423005502	-0.0303207800888294\\
0.00945569681839723	-0.0289158832616431\\
0.00921309892826202	-0.0275854919857394\\
0.00898020984169228	-0.026335749944369\\
0.00876077643564677	-0.0251728154056825\\
0.00855872932530745	-0.0241028421776123\\
0.0083781778790934	-0.02313195937978\\
0.00822340404610272	-0.0222662500576017\\
0.00809885493957382	-0.0215117286722948\\
0.00800913412343629	-0.0208743175093608\\
0.00795899155313575	-0.020359822057299\\
0.00795331212667737	-0.0199739054177391\\
0.0079971028072543	-0.0197220618178176\\
0.00809547828491432	-0.0196095893054081\\
0.00825364515147475	-0.019641561717681\\
0.00847688457031603	-0.0198228000233523\\
0.00877053343076207	-0.0201578431488053\\
0.00913996398547179	-0.0206509184079694\\
0.00959056197860355	-0.0213059116653211\\
0.0101277032824415	-0.0221263373705744\\
0.010756729070658	-0.0231153086124446\\
0.0114829195673904	-0.0242755073472402\\
0.0123114664227802	-0.0256091549658581\\
0.0132474437775186	-0.0271179833699574\\
0.0142957780911883	-0.0288032067345776\\
0.0154612168217399	-0.0306654941401694\\
0.0167482960562143	-0.0327049432618482\\
0.0181613072057446	-0.0349210553075768\\
0.0197042628908743	-0.0373127113998842\\
0.0213808621562179	-0.0398781505975563\\
0.0231944551663959	-0.0426149497544422\\
0.0251480075478956	-0.0455200054120525\\
0.0272440645539749	-0.0485895179209598\\
0.029484715241825	-0.0518189779830914\\
0.031871556862873	-0.0552031558028166\\
0.0344056596782378	-0.0587360930292842\\
0.0370875324218566	-0.0624110976656926\\
0.0399170886436193	-0.0662207421131703\\
0.0428936141738524	-0.0701568645076148\\
0.0460157359586594	-0.0742105734973059\\
0.049281392522811	-0.0783722565973056\\
0.0526878063230757	-0.0826315922437117\\
0.0562314582599374	-0.0869775656566781\\
0.0599080646195862	-0.0913984886059168\\
0.063712556720711	-0.0958820231560702\\
0.0676390635420102	-0.100415209452069\\
0.0716808976063115	-0.104984497586316\\
0.0758305443957246	-0.109575783570347\\
0.0800796555692971	-0.114174449413638\\
0.0844190462500399	-0.118765407291303\\
0.0888386966419824	-0.123333147760902\\
0.0933277582298868	-0.127861791966142\\
0.0978745648044441	-0.132335147742275\\
0.10246664854395	-0.136736769514222\\
0.10709076136966	-0.141050021854145\\
0.111732901775979	-0.145258146540155\\
0.116378347318369	-0.149344332932264\\
0.121011692921105	-0.153291791455504\\
0.125616895143735	-0.157083829953359\\
0.130177322519022	-0.160703932647322\\
0.134675812046289	-0.164135841410525\\
0.139094731892093	-0.167363639035029\\
0.143416050315017	-0.170371834143516\\
0.147621410792864	-0.173145447366943\\
0.151692213288513	-0.175670098380152\\
0.155609701545107	-0.17793209335777\\
0.159355056251874	-0.179918512382968\\
0.162909493868744	-0.181617296312042\\
0.166254370841016	-0.183017332568558\\
0.169371292874568	-0.184108539312249\\
0.172242228877676	-0.184881947400202\\
0.174849629107573	-0.185329779531682\\
0.177176546988596	-0.185445525943431\\
0.179206763994581	-0.185224016000147\\
0.180924916911463	-0.184661485005479\\
0.182316626717388	-0.183755635542984\\
0.18336862823774	-0.182505692644676\\
0.184068899652137	-0.180912452077768\\
0.184406790850647	-0.178978321038739\\
0.184373149558214	-0.176707350548626\\
0.183960444070961	-0.174105258855343\\
0.183162881376816	-0.171179445168542\\
0.18197651936753	-0.167938993080863\\
0.180399371791025	-0.164394663067119\\
0.178431504544015	-0.160558873500636\\
0.176075121866746	-0.156445669684283\\
0.173334640976399	-0.152070680463126\\
0.170216753665085	-0.147451062066504\\
0.166730473394464	-0.142605428919867\\
0.162887166443614	-0.137553771271029\\
0.158700565711739	-0.132317359591246\\
0.154186765844422	-0.126918635838656\\
0.149364198442707	-0.121381091809109\\
0.144253586229972	-0.115729134946762\\
0.138877875192998	-0.109987942142604\\
0.133262143881919	-0.104183302212001\\
0.127433489248865	-0.0983414479106816\\
0.121420888627215	-0.092488878520313\\
0.115255037701714	-0.0866521742076647\\
0.108968164593233	-0.0808578035328122\\
0.102593820478933	-0.0751319256491608\\
0.0961666474867709	-0.0695001888982028\\
0.0897221249397603	-0.0639875276518848\\
0.0832962953765609	-0.058617959391807\\
0.0769254721367842	-0.0534143841340798\\
0.0706459306669176	-0.0483983884079925\\
0.0644935860708046	-0.0435900560726195\\
0.0585036597910707	-0.0390077883047642\\
0.0527103386585627	-0.0346681351114494\\
0.0471464298788158	-0.0305856407076941\\
0.0418430158307922	-0.0267727050533496\\
0.0368291128263261	-0.0232394637594197\\
0.0321313382114366	-0.0199936884531381\\
0.0277735903757568	-0.0170407095314695\\
0.0237767463665199	-0.0143833630343586\\
0.0201583818723146	-0.012021963132707\\
0.0169325183428102	-0.009954301452892\\
0.0141094019385873	-0.00817567415189569\\
0.0116953188553444	-0.00667893731757672\\
0.00969245133570095	-0.00545459090110003\\
0.00809877836716933	-0.00449089099747244\\
0.00690802466571491	-0.00377398988080475\\
0.00610966106118524	-0.00328810277927678\\
0.00568895883588237	-0.00301569994740228\\
0.00562709992451744	-0.00293772216721139\\
0.00590134416825356	-0.00303381739292728\\
0.00648525403486472	-0.00328259585348439\\
0.00734897638027114	-0.00366190055182185\\
0.00845957994465439	-0.00414908975731881\\
0.009781446361407	-0.00472132778588027\\
0.0112767115232066	-0.00535588010855712\\
0.0129057532117316	-0.00603040863121742\\
0.014627719972234	-0.00672326285100057\\
0.0164010953184945	-0.0074137625255539\\
0.0181842905053007	-0.00808246749281264\\
0.019936258322424	-0.00871143035560441\\
0.0216171196639545	-0.00928442789859078\\
0.0231887940270934	-0.00978716733553075\\
0.0246156246115884	-0.0102074637915826\\
0.0258649883401163	-0.0105353858057973\\
0.0269078809146618	-0.0107633660889598\\
0.0277194669758419	-0.0108862752857673\\
0.0282795855503861	-0.0109014570607261\\
0.0285732012630682	-0.0108087234453813\\
0.0285907922568096	-0.0106103100404842\\
0.0283286664087011	-0.010310791349224\\
0.0277891982472106	-0.00991695721444529\\
0.0269809799601834	-0.00943765203085169\\
0.025918881024203	-0.00888357908901837\\
0.02462401226968	-0.00826707306784034\\
0.0231235916054739	-0.00760184431209895\\
0.0214507101414751	-0.00690269909875551\\
0.0196439990439266	-0.00618524059665208\\
0.0177471991102711	-0.00546555564775119\\
0.0158086367296462	-0.00475989283334888\\
0.0138806115717905	-0.00408433752687678\\
0.0120187029898227	-0.00345448976873868\\
0.0102810036993027	-0.00288515082290504\\
0.00872729077541372	-0.00239002418667032\\
0.00741814536096844	-0.00198143662334016\\
0.00641403367058341	-0.00167008447433131\\
0.00577436288319792	-0.00146481008633818\\
0.00555652631127781	-0.00137241266735359\\
0.00581495279901102	-0.00139749727125911\\
0.00660017561597582	-0.00154236491543752\\
0.00795793616394614	-0.0018069460724093\\
0.00992833759435018	-0.00218877895960587\\
0.0125450629392539	-0.00268303319725579\\
0.0158346715918076	-0.00328257853027594\\
0.0198159869406585	-0.00397809743407194\\
0.0244995866801088	-0.00475823956462737\\
0.0298874058024769	-0.00560981518850539\\
0.0359724605549566	-0.00651802395618798\\
0.0427386997388195	-0.00746671467941348\\
0.0501609876769042	-0.00843867115538896\\
0.0582052210124317	-0.00941591856177976\\
0.0668285792678633	-0.0103800445380082\\
0.0759799068282891	-0.0113125287800239\\
0.0856002217629703	-0.0121950748141787\\
0.0956233447043869	-0.0130099375851262\\
0.105976638909807	-0.0137402405938846\\
0.116581850677315	-0.0143702765534285\\
0.127356037516069	-0.0148857858855709\\
0.138212569915131	-0.0152742078567159\\
0.149062191248872	-0.0155248997308764\\
0.1598141193269	-0.0156293199932351\\
0.170377172364585	-0.0155811724513836\\
0.180660901732667	-0.0153765088372802\\
0.190576713750434	-0.015013788392546\\
0.200038963019813	-0.0144938938036368\\
0.20896600035322	-0.0138201037417874\\
0.217281159216008	-0.0129980231355089\\
0.224913665767312	-0.0120354731413394\\
0.231799459018108	-0.0109423435629193\\
0.237881909302984	-0.00973041118208983\\
0.243112425148565	-0.00841312809315795\\
0.247450940678136	-0.00700538465947419\\
0.250866277876619	-0.00552325212924379\\
0.25333638030826	-0.00398371024698\\
0.254848417184602	-0.00240436537308124\\
0.255398758975983	-0.000803164674561962\\
0.254992827999239	0.000801888124033141\\
0.253644829552806	0.00239301013510358\\
0.251377371165349	0.00395290486171706\\
0.248220979336561	0.00546501133690801\\
0.244213524743964	0.00691373277947151\\
0.239399568237755	0.00828464127985284\\
0.233829641022915	0.00956465567465867\\
0.227559473215968	0.0107421904583976\\
0.220649185451583	0.011807274298345\\
0.21316245839697	0.0127516374446038\\
0.205165694911723	0.0135687680442902\\
0.196727189176154	0.0142539380586808\\
0.187916316417184	0.0148042001285053\\
0.178802755908538	0.0152183573202024\\
0.169455758737557	0.0154969082015282\\
0.159943470445486	0.0156419701272307\\
0.150332317096485	0.0156571839557666\\
0.140686461650826	0.0155476036600732\\
0.131067335749913	0.0153195744357174\\
0.12153325020613	0.0149806029476502\\
0.112139085670537	0.014539223294322\\
0.10293606316689	0.014004862109769\\
0.0939715924701642	0.0133877059776136\\
0.0852891947083964	0.0126985740051547\\
0.0769284941110341	0.0119487980122066\\
0.0689252725442686	0.011150112341068\\
0.0613115793882479	0.0103145548051713\\
0.0541158884418969	0.00945437977963561\\
0.0473632929019017	0.00858198391257967\\
0.0410757290615	0.00770984441711025\\
0.0352722192141203	0.00685046940539211\\
0.0299691243235385	0.00601635926234063\\
0.0251803973270737	0.0052199776402331\\
0.020917828457662	0.00447373029837878\\
0.0171912746857841	0.00378994972355308\\
0.0140088662705387	0.00318088325477404\\
0.0113771844444702	0.00265868230553407\\
0.00930140541014761	0.00223539023081439\\
0.00778540706700682	0.00192292642573794\\
0.00683183618236395	0.00173306436581185\\
0.00644213503817896	0.00167740150135973\\
0.0066165278926904	0.00176731919475583\\
0.00735396886224368	0.00201393123033071\\
0.00865205402395984	0.00242801982346719\\
0.0105069016372942	0.00301995849617979\\
0.0129130053579192	0.00379962165898337\\
0.0158630661501134	0.00477628122994726\\
0.0193478092771797	0.00595849111791967\\
0.0233557932507417	0.00735396088436301\\
0.0278732179406996	0.00896942036369577\\
0.0328837391843201	0.010810477452806\\
0.0383682971856713	0.0128814716646776\\
0.0443049657701635	0.0151853263683709\\
0.0506688291617607	0.0177234028988218\\
0.057431892394936	0.0204953599077791\\
0.0645630307750294	0.0234990214361235\\
0.0720279829779117	0.026730257214343\\
0.0797893914532868	0.0301828786405026\\
0.0878068927882512	0.0338485537442338\\
0.0960372596224962	0.0377167442235581\\
0.104434594608239	0.0417746673432057\\
0.112950575801113	0.0460072851146826\\
0.121534751776779	0.0503973227474566\\
0.130134883715257	0.0549253178765113\\
0.138697330702175	0.0595697015443996\\
0.147167473583587	0.0643069113571656\\
0.155490171895692	0.0691115366548089\\
0.163610247688235	0.0739564949506658\\
0.171472989482428	0.0788132383122969\\
0.179024669160389	0.0836519877913269\\
0.186213064279606	0.0884419934726692\\
0.192987978145927	0.093151817215522\\
0.199301749962291	0.0977496347093198\\
0.205109747495181	0.102203553076181\\
0.210370834961024	0.106481939924735\\
0.215047809222612	0.110553759504513\\
0.219107797890761	0.114388911429854\\
0.22252261353668	0.117958567340257\\
0.225269058921947	0.121235500841781\\
0.227329178930612	0.124194406130858\\
0.22869045572542	0.126812200836176\\
0.229345944531068	0.129068308822506\\
0.229294348354656	0.130944918978035\\
0.228540030870471	0.132427216347926\\
0.227092967606506	0.133503582374494\\
0.224968636458139	0.134165761450801\\
0.222187849405598	0.134408991481027\\
0.218776528112858	0.134232096658586\\
0.214765426824632	0.133637541212291\\
0.210189806644787	0.13263144342237\\
0.205089065865294	0.131223549762344\\
0.199506331513015	0.129427169570458\\
0.193488017687149	0.127259071186691\\
0.187083356570127	0.1247393410001\\
0.180343908207684	0.121891207328708\\
0.1733230552703	0.118740831493641\\
0.166075489030196	0.115317068844771\\
0.158656692719262	0.111651202841766\\
0.151122428278504	0.107776655588387\\
0.143528232275103	0.103728678455979\\
0.135928926456033	0.0995440266128118\\
0.128378148035497	0.0952606213980883\\
0.120927904385768	0.0909172045435685\\
0.11362815632657	0.0865529882526305\\
0.106526433696236	0.082207305098509\\
0.0996674863480408	0.077919261602974\\
0.0930929731567652	0.0737273992075417\\
0.0868411910528142	0.0696693661554223\\
0.0809468455330045	0.0657816035685968\\
0.0754408635366281	0.0620990487356116\\
0.0703502490304193	0.0586548583273459\\
0.0656979811235012	0.0554801539356312\\
0.061502954039544	0.0526037919888691\\
0.0577799578136527	0.0500521597453568\\
0.0545396981603793	0.0478489987043715\\
0.0517888535805326	0.0460152564126544\\
0.0495301674407794	0.0445689672847416\\
0.0477625724734801	0.0435251627045147\\
0.0464813449057495	0.0428958103366642\\
0.0456782852368057	0.0426897822545203\\
0.0453419225407495	0.0429128511883293\\
0.0454577390769602	0.0435677139185829\\
0.0460084119405358	0.044654040584899\\
0.0469740684784168	0.0461685484541912\\
0.0483325522302589	0.048105098493903\\
0.0500596962236727	0.0504548129278897\\
0.0521296005576747	0.0532062118145584\\
0.0545149113424681	0.0563453665791837\\
0.0571870982241372	0.0598560683544439\\
0.0601167279056401	0.0637200089344416\\
0.0632737312766312	0.0679169721265539\\
0.0666276619803219	0.0724250332910413\\
0.0701479444719284	0.0772207648886206\\
0.0738041098566698	0.0822794459093032\\
0.0775660180322696	0.0875752731295735\\
0.0814040648982512	0.0930815722371841\\
0.0852893736290108	0.0987710069711565\\
0.0891939692369946	0.10461578454661\\
0.0930909358738593	0.11058785576739\\
0.0969545565291595	0.11665910837181\\
0.100760434986034	0.122801552305761\\
0.104485600080096	0.12898749577088\\
0.108108592479989	0.135189711051145\\
0.111609534365011	0.141381589277339\\
0.114970182516134	0.147537283443298\\
0.118173965461318	0.153631839139273\\
0.12120600542405	0.159641312614287\\
0.124053125915738	0.165542875920094\\
0.126703845888059	0.171314909022711\\
0.129148361421301	0.176937078892895\\
0.131378515969544	0.182390405703257\\
0.133387760214207	0.187657316366654\\
0.135171102594625	0.192721685747269\\
0.136725051589196	0.1975688659625\\
0.138047550813979	0.202185704269848\\
0.139137907988718	0.206560550098866\\
0.139996718794085	0.210683251843586\\
0.140625786609666	0.214545144076305\\
0.141028039080901	0.218139025879235\\
0.141207442415947	0.221459131016841\\
0.141168914261346	0.224501090689192\\
0.140918235949351	0.227261889615873\\
0.140461964850904	0.229739816201485\\
0.139807347507343	0.231934407528241\\
0.138962234151813	0.233846389909202\\
0.137934995168916	0.235477615717969\\
0.136734439978898	0.236830997187929\\
0.135369738771438	0.237910437846907\\
0.133850347454272	0.238720762222213\\
0.132185936124074	0.239267644416967\\
0.130386321311492	0.239557536122078\\
0.128461402199492	0.23959759458974\\
0.126421100964353	0.239395611054457\\
0.124275307342043	0.238959940046875\\
0.122033827479505	0.238299430004553\\
0.119706337090535	0.237423355542713\\
0.117302338899749	0.236341351707294\\
0.114831124325315	0.235063350492716\\
0.112301739321952	0.233599519867903\\
0.109722954279866	0.231960205516542\\
0.107103237852851	0.230155875461615\\
0.104450734569529	0.228197067709964\\
0.101773246065605	0.226094341020305\\
0.0990782157617339	0.223858228867752\\
0.0963727168011999	0.221499196649664\\
0.0936634430536492	0.219027602151472\\
0.0909567029856799	0.216453659267239\\
0.0882584161957296	0.213787404947915\\
0.0855741124093962	0.211038669330604\\
0.0829089327318259	0.208217048984724\\
0.0802676329558716	0.205331883195462\\
0.0776545887282642	0.202392233191512\\
0.0750738023807841	0.199406864212571\\
0.072528911239277	0.196384230302377\\
0.0700231972300823	0.193332461705129\\
0.0675595976109532	0.190259354736785\\
0.065140716661635	0.187172363997911\\
0.0627688381778723	0.184078596791397\\
0.0604459386215175	0.180984809606176\\
0.0581737007885882	0.177897406527222\\
0.0559535278664141	0.174822439432176\\
0.053786557760351	0.171765609836143\\
0.0516736775798243	0.168732272248071\\
0.0496155381826403	0.165727438904911\\
0.0476125686855071	0.16275578575311\\
0.0456649908574538	0.159821659550916\\
0.0437728333213298	0.156929085969402\\
0.0419359454967059	0.154081778574912\\
0.040154011225336	0.151283148580767\\
0.0384265620277442	0.148536315261413\\
0.0367529899465578	0.14584411692774\\
0.0351325599388374	0.143209122367981\\
0.0335644217858738	0.140633642664259\\
0.0320476214947273	0.138119743300661\\
0.0305811121711683	0.135669256484331\\
0.0291637643486588	0.13328379360676\\
0.0277943757625847	0.130964757777937\\
0.026471680563127	0.128713356371406\\
0.0251943579639578	0.126530613523507\\
0.0239610403273813	0.124417382535085\\
0.022770320689616	0.122374358128806\\
0.0216207597326624	0.120402088519804\\
0.0205108922116323	0.118500987261785\\
0.0194392328485489	0.116671344834845\\
0.0184042817054813	0.114913339945168\\
0.0174045290514714	0.113227050510409\\
0.0164384597390723	0.111612464307981\\
0.0155045571074481	0.110069489266634\\
0.0146013064299197	0.10859796338459\\
0.0137271979245931	0.107197664260201\\
0.0128807293472852	0.105868318223513\\
0.0120604081864053	0.10460960905933\\
0.0112647534797449	0.103421186314326\\
0.0104922972733229	0.102302673182558\\
0.00974158574251705	0.101253673965254\\
0.00901117999571113	0.100273781102127\\
0.0082996565806167	0.0993625817726324\\
0.0076056077132932	0.0985196640665788\\
0.00692764124971142	0.0977446227243514\\
0.00626438041948194	0.0970370644476392\\
0.00561446334113088	0.0963966127821224\\
0.0049765423380358	0.0958229125739431\\
0.00434928307386893	0.0953156340020585\\
0.00373136352611683	0.0948744761887265\\
0.00312147281598428	0.0944991703904264\\
0.00251830991273148	0.0941894827714734\\
0.00192058223026313	0.0939452167624671\\
0.0013270041335709	0.093766215005519\\
0.000736295372448587	0.093652360887953\\
0.00014717945974521	0.0936035796658718\\
-0.000441617988702749	0.0936198391786415\\
-0.0010313709353985	0.0937011501549745\\
-0.00162335460676322	0.0938475661109105\\
-0.00221884716596129	0.0940591828395935\\
-0.00281913135594504	0.0943361374923566\\
-0.0034254960956198	0.0946786072502402\\
-0.00403923801193245	0.0950868075847247\\
-0.00466166289054325	0.0955609901061179\\
-0.00529408702757657	0.0961014399977832\\
-0.0059378384647409	0.0967084730341466\\
-0.00659425808988936	0.0973824321802824\\
-0.007264700584843	0.0981236837707792\\
-0.00795053520203916	0.0989326132656035\\
-0.00865314635129892	0.0998096205807676\\
-0.00937393397773054	0.10075511499183\\
-0.0101143137115225	0.101769509608572\\
-0.0108757167701184	0.102853215419655\\
-0.0116595895930397	0.104006634906669\\
-0.0124673931894127	0.105230155227714\\
-0.0133006021781064	0.106524140971585\\
-0.0141607035002741	0.107888926484698\\
-0.0150491947840615	0.109324807774165\\
-0.0159675823412803	0.110832033991897\\
-0.0169173787759832	0.112410798506242\\
-0.0179001001851191	0.114061229569564\\
-0.0189172629318157	0.115783380592246\\
-0.0199703799723438	0.117577220035921\\
-0.0210609567184798	0.11944262094127\\
-0.0221904864178255	0.121379350108545\\
-0.0233604450356746	0.123387056951966\\
-0.0245722856232612	0.12546526205248\\
-0.025827432158691	0.127613345436821\\
-0.0271272728485935	0.12983053461467\\
-0.0284731528805114	0.132115892409666\\
-0.0298663666183309	0.134468304624332\\
-0.0313081492356405	0.136886467583439\\
-0.0327996677848185	0.139368875605086\\
-0.0343420117029018	0.141913808453687\\
-0.0359361827589001	0.144519318834167\\
-0.037583084451209	0.147183219992017\\
-0.0392835108681485	0.149903073489252\\
-0.041038135029427	0.152676177231942\\
-0.0428474967315081	0.155499553830607\\
-0.0447119899254575	0.158369939380511\\
-0.0466318496618615	0.161283772754628\\
-0.0486071386438239	0.1642371855077\\
-0.0506377334358996	0.167225992495476\\
-0.0527233103840583	0.170245683318621\\
-0.0548633313093906	0.17329141470609\\
-0.0570570290462623	0.176358003957676\\
-0.059303392903942	0.179439923570111\\
-0.0616011541393589	0.182531297175266\\
-0.063948771537523	0.185625896922651\\
-0.0663444172052364	0.188717142441491\\
-0.0687859626929641	0.191798101520009\\
-0.0712709655690648	0.194861492641086\\
-0.0737966565798847	0.197899689514107\\
-0.0763599275384873	0.200904727742425\\
-0.0789573200938227	0.203868313764376\\
-0.0815850155409377	0.20678183620303\\
-0.0842388258411508	0.209636379755754\\
-0.0869141860289643	0.212422741749132\\
-0.0896061481896082	0.215131451477634\\
-0.0923093771974273	0.217752792435631\\
-0.0950181484106366	0.220276827541757\\
-0.097726347522136	0.222693427442158\\
-0.100427472768917	0.224992301964762\\
-0.103114639703879	0.227163034780213\\
-0.105780588733508	0.229195121306608\\
-0.108417695622553	0.231078009874445\\
-0.111017985162479	0.232801146145359\\
-0.113573148193768	0.234354020753166\\
-0.116074562163005	0.235726220108557\\
-0.118513315383877	0.236907480279451\\
-0.120880235156536	0.237887743827671\\
-0.123165919882109	0.238657219449261\\
-0.125360775288323	0.239206444230662\\
-0.127455054858087	0.239526348296136\\
-0.129438904525373	0.23960832158365\\
-0.131302411671752	0.239444282446926\\
-0.133035658422425	0.239026747741089\\
-0.134628779202606	0.238348904008328\\
-0.136072022473529	0.237404679338856\\
-0.137355816522459	0.236188815441446\\
-0.138470839132867	0.234696939417447\\
-0.139408090909569	0.23292563469299\\
-0.140158971979512	0.230872510526437\\
-0.140715361732138	0.228536269472821\\
-0.141069701204397	0.225916772154405\\
-0.141215077654882	0.223015098657384\\
-0.141145310809736	0.219833605849684\\
-0.140855040200585	0.216375979894497\\
-0.14033981295236	0.212647283219262\\
-0.139596171317291	0.208653995191\\
-0.138621739191327	0.204404045746766\\
-0.137415306791698	0.199906841233308\\
-0.135976912620159	0.19517328172327\\
-0.134307921786634	0.190215769097141\\
-0.132411099723586	0.185048205211075\\
-0.13029068028353	0.179685979511176\\
-0.127952427181685	0.17414594550524\\
-0.125403687724147	0.168446385563543\\
-0.122653437749994	0.162606963591184\\
-0.119712316714735	0.156648665195961\\
-0.116592651853397	0.150593725067435\\
-0.113308470385332	0.144465541384849\\
-0.109875498760459	0.138288577183159\\
-0.106311147998973	0.132088248727469\\
-0.102634484244139	0.125890801075605\\
-0.0988661837313869	0.11972317114577\\
-0.0950284714766951	0.113612838749975\\
-0.0911450431036163	0.107587666203156\\
-0.0872409693610399	0.10167572727098\\
-0.0833425830327966	0.095905126374867\\
-0.0794773481049012	0.0903038091288587\\
-0.0756737112358595	0.0848993654377755\\
-0.0719609357689712	0.0797188265375756\\
-0.0683689187315484	0.0747884575047362\\
-0.0649279914828466	0.0701335468996419\\
-0.0616687048982126	0.0657781953369229\\
-0.0586216002093193	0.0617451048911927\\
-0.0558169668567025	0.0580553713471543\\
-0.0532845889483904	0.0547282813863438\\
-0.0510534821540277	0.0517811168664764\\
-0.0491516230942201	0.0492289683913032\\
-0.0476056735062998	0.0470845603870439\\
-0.0464407016766089	0.0453580898939975\\
-0.0456799038218598	0.0440570812472475\\
-0.0453443282742512	0.0431862587571624\\
-0.0454526054728821	0.0427474394077035\\
-0.0460206868837144	0.0427394474677259\\
-0.047061596058177	0.0431580527573602\\
-0.0485851950929006	0.0439959341283864\\
-0.0505979697667566	0.0452426695050048\\
-0.0531028366034202	0.0468847535907579\\
-0.0560989750355597	0.0489056440802864\\
-0.0595816877285086	0.0512858369233424\\
-0.0635422919554387	0.0540029708757628\\
-0.0679680447018722	0.0570319612411818\\
-0.0728421039147939	0.0603451623618699\\
-0.0781435280012972	0.0639125580613627\\
-0.0838473153252336	0.0677019788801455\\
-0.089924485049967	0.0716793445834404\\
-0.0963422002344554	0.0758089300624463\\
-0.103063933612417	0.0800536524025579\\
-0.11004967597548	0.0843753765598668\\
-0.117256186546554	0.0887352367761499\\
-0.124637284176059	0.093093970578337\\
-0.132144177628236	0.0974122619564494\\
-0.139725832655757	0.101651090099576\\
-0.147329372996664	0.105772079897347\\
-0.154900511877422	0.109737850289081\\
-0.162384010078813	0.11351235646808\\
-0.169724156127041	0.117061221927671\\
-0.176865263720205	0.120352056370883\\
-0.183752181099458	0.123354755598699\\
-0.190330806733793	0.126041779643333\\
-0.196548605415512	0.128388405622508\\
-0.202355118668069	0.130372952057099\\
-0.20770246325538	0.131976971715135\\
-0.212545811557842	0.133185410416899\\
-0.216843847649082	0.133986729654002\\
-0.220559193072095	0.134372991334606\\
-0.223658796574839	0.134339903460961\\
-0.226114282423449	0.133886826066949\\
-0.227902252363553	0.133016737284405\\
-0.229004536842872	0.131736159959054\\
-0.229408391735521	0.130055049790957\\
-0.2291066375124	0.127986646520926\\
-0.228097738573499	0.125547290214056\\
-0.226385821285623	0.12275620519477\\
-0.2239806301404	0.119635254655329\\
-0.220897422348474	0.116208669382853\\
-0.217156802101413	0.112502754420247\\
-0.212784496647038	0.108545577786636\\
-0.207811077220073	0.104366645626541\\
-0.202271628731338	0.099996568328781\\
-0.196205372928296	0.0954667222519471\\
-0.189655250481246	0.0908089117106419\\
-0.182667468107126	0.0860550358144412\\
-0.175291017402228	0.0812367646101628\\
-0.167577172503021	0.0763852287595932\\
-0.159578974019492	0.0715307266929959\\
-0.151350706878735	0.0667024528187133\\
-0.1429473797713	0.0619282499477818\\
-0.134424213804843	0.057234388617644\\
-0.125836147737588	0.0526453754802401\\
-0.117237366789948	0.0481837923672673\\
-0.10868086152072	0.0438701670704655\\
-0.100218022612703	0.0397228762892066\\
-0.0918982766519281	0.0357580806136403\\
-0.0837687671187354	0.0319896908414129\\
-0.075874083853903	0.0284293643815872\\
-0.0682560432376694	0.0250865299924176\\
-0.0609535202445258	0.0219684386408924\\
-0.0540023324346113	0.0190802378712763\\
-0.0474351748368402	0.0164250667356898\\
-0.0412816035941171	0.0140041680791919\\
-0.035568065201441	0.0118170147901054\\
-0.0303179671977244	0.00986144652704029\\
-0.0255517852947135	0.00813381341864827\\
-0.0212872011633822	0.00662912330020033\\
-0.0175392644690867	0.00534118920003265\\
-0.0143205722686719	0.00426277401425061\\
-0.0116414585695827	0.0033857296033719\\
-0.00951018671333344	0.00270112790160258\\
-0.00793313729011451	0.00219938203837297\\
-0.0069149845203104	0.00187035592139792\\
-0.00645885445062714	0.00170346120862692\\
-0.00656645890115457	0.0016877410899107\\
-0.00723819985459083	0.00181194079451501\\
-0.00847323988525627	0.0020645652240896\\
-0.0102695352647242	0.00243392456894955\\
-0.0126238295304775	0.00290816918572638\\
-0.0155316065382981	0.00347531538472288\\
-0.0189870033097908	0.00412326408507229\\
-0.0229826843030488	0.00483981453603357\\
-0.0275096800450607	0.00561267546626352\\
-0.0325571943365129	0.00642947610458689\\
-0.0381123854405335	0.00727777951272236\\
-0.0441601277650745	0.00814510058207457\\
-0.0506827615138553	0.00901893087487296\\
-0.0576598385856295	0.00988677223885221\\
-0.0650678736213363	0.0107361808007896\\
-0.0728801095128288	0.0115548225561895\\
-0.0810663068790287	0.012330541330815\\
-0.0895925669741469	0.0130514394068713\\
-0.0984211972119242	0.0137059705960882\\
-0.107510627969138	0.0142830450183768\\
-0.116815388576098	0.0147721443234479\\
-0.126286149422416	0.0151634455892843\\
-0.135869835919475	0.0154479516609663\\
-0.14550981868846	0.0156176252707394\\
-0.155146182811482	0.0156655239190479\\
-0.164716077324102	0.0155859322087306\\
-0.174154144375423	0.0153744881211279\\
-0.183393025674625	0.0150282996117958\\
-0.192363942020387	0.0145460478908123\\
-0.200997339913199	0.0139280738416888\\
-0.209223597521664	0.0131764442243265\\
-0.216973780653252	0.01229499459922\\
-0.224180437906924	0.0112893462973399\\
-0.230778422895906	0.0101668952353303\\
-0.236705730356939	0.00893677092879962\\
-0.241904332136197	0.00760976467526585\\
-0.246320998485555	0.00619822654843492\\
-0.249908089833885	0.00471593155102723\\
-0.252624304228661	0.00317791599713485\\
-0.254435365978583	0.00160028591911671\\
-0.255314641666927	3.12670258692855e-17\\
};
\addplot [color=mycolor4,dashed,forget plot]
  table[row sep=crcr]{%
-0.15682909983027	-1.92060255120301e-17\\
-0.153729477597511	-0.000966890421881015\\
-0.150390518558154	-0.00189185453158446\\
-0.146845990510061	-0.00277108132133114\\
-0.143131539015975	-0.00360164870433971\\
-0.139284321661156	-0.00438157060452596\\
-0.135342625305674	-0.00510982998778808\\
-0.131345470458792	-0.00578639727680277\\
-0.127332207089759	-0.0064122337973027\\
-0.123342106325826	-0.00698928011747175\\
-0.119413952571785	-0.00752042936029507\\
-0.115585640613664	-0.00800948578822608\\
-0.111893782241322	-0.00846110917707181\\
-0.108373326839947	-0.00888074570822204\\
-0.105057200259358	-0.00927454631194171\\
-0.101975966073598	-0.00964927358618168\\
-0.0991575130936408	-0.0100121985921447\\
-0.096626772695899	-0.0103709889867738\\
-0.0944054691821908	-0.0107335900907516\\
-0.0925119059971552	-0.0111081006061607\\
-0.0909607902018686	-0.011502644788632\\
-0.0897630971430979	-0.0119252429429752\\
-0.0889259767723808	-0.0123836821477214\\
-0.0884527025644733	-0.0128853891219275\\
-0.0883426634674884	-0.0134373071266917\\
-0.0885913987943726	-0.0140457787442458\\
-0.0891906754443943	-0.0147164362998573\\
-0.090128606331242	-0.0154541015871704\\
-0.091389808398206	-0.0162626964275808\\
-0.0929555981275665	-0.017145165440729\\
-0.0948042220072153	-0.0181034122285586\\
-0.0969111190087216	-0.019138249982326\\
-0.0992492117630047	-0.0202493673134604\\
-0.101789222797344	-0.0214353098885318\\
-0.104500011924793	-0.0226934782192268\\
-0.107348930657533	-0.024020141723765\\
-0.11030218935191	-0.0254104689402636\\
-0.113325232686441	-0.0268585735388543\\
-0.116383119025992	-0.0283575755515007\\
-0.119440899235331	-0.0298996770199415\\
-0.122463990572681	-0.0314762510563505\\
-0.125418541416831	-0.0330779431212289\\
-0.128271782757413	-0.0346947831515647\\
-0.130992362603666	-0.0363163070218821\\
-0.133550659738652	-0.0379316856935884\\
-0.135919073558683	-0.0395298603057275\\
-0.138072287086703	-0.0410996813841669\\
-0.139987500628006	-0.0426300502972462\\
-0.141644633941089	-0.0441100610644125\\
-0.143026495219567	-0.0455291406303354\\
-0.144118915616711	-0.0468771857499702\\
-0.144910848486055	-0.0481446946891297\\
-0.14539443295346	-0.049322892029059\\
-0.145565021872047	-0.0504038449706239\\
-0.145421174635714	-0.0513805696620519\\
-0.144964615734107	-0.0522471262214144\\
-0.144200160316944	-0.0529987012887087\\
-0.14313560839387	-0.0536316771197519\\
-0.141781609623625	-0.0541436864222781\\
-0.140151500939683	-0.054533652330669\\
-0.13826111951593	-0.0548018131166196\\
-0.136128593793105	-0.0549497314357641\\
-0.133774115463092	-0.0549802881118709\\
-0.131219695442775	-0.0548976606578378\\
-0.128488906961753	-0.054707286923633\\
-0.125606618939031	-0.0544158144430277\\
-0.122598722833783	-0.0540310362211061\\
-0.119491856125789	-0.0535618138610701\\
-0.11631312551411	-0.0530179890699518\\
-0.113089832820372	-0.0524102847070043\\
-0.109849206448376	-0.0517501966445342\\
-0.106618141087767	-0.0510498777978691\\
-0.103422948159491	-0.0503220157484064\\
-0.10028911928832	-0.0495797054309968\\
-0.0972411048565374	-0.0488363183842601\\
-0.0943021094467171	-0.048105370070132\\
-0.0914939057241877	-0.04740038675754\\
-0.0888366680451003	-0.0467347734354342\\
-0.0863488268075804	-0.0461216841734855\\
-0.0840469442948947	-0.0455738962858479\\
-0.081945612494211	-0.0451036895758797\\
-0.0800573731155532	-0.0447227318491793\\
-0.0783926597858371	-0.0444419717803811\\
-0.076959762155049	-0.0442715401076294\\
-0.0757648114280153	-0.0442206600093018\\
-0.0748117866278102	-0.0442975673922161\\
-0.0741025407073549	-0.044509441691049\\
-0.0736368454555115	-0.0448623476468143\\
-0.0734124539940119	-0.0453611883997308\\
-0.0734251795325797	-0.0460096701003202\\
-0.0736689889420009	-0.0468102781136814\\
-0.0741361096187737	-0.0477642647670439\\
-0.0748171480501329	-0.0488716484712417\\
-0.0757012184442675	-0.0501312239338608\\
-0.0767760797667488	-0.0515405830765482\\
-0.0780282795196752	-0.0530961461722127\\
-0.0794433026137531	-0.0547932026303589\\
-0.0810057237142273	-0.056625960781122\\
-0.0826993614879127	-0.0585876059411912\\
-0.0845074332390648	-0.0606703659879453\\
-0.0864127084949576	-0.0628655836219659\\
-0.0883976601861756	-0.0651637944625792\\
-0.0904446121601973	-0.0675548100961257\\
-0.0925358818681842	-0.070027805181973\\
-0.0946539171724104	-0.0725714077165299\\
-0.0967814263338882	-0.0751737915602264\\
-0.0989015003549438	-0.0778227703460474\\
-0.100997726968329	-0.0805058919101337\\
-0.103054295681538	-0.0832105324145076\\
-0.105056093401079	-0.0859239893684474\\
-0.106988790275295	-0.0886335727976072\\
-0.108838915504966	-0.0913266938579519\\
-0.110593922977273	-0.0939909502440735\\
-0.112242246680045	-0.096614207797743\\
-0.113773345948713	-0.0991846777817968\\
-0.115177740687545	-0.101690989345906\\
-0.116447036788972	-0.10412225677367\\
-0.117573942049762	-0.106468141164096\\
-0.118552272950263	-0.108718906264196\\
-0.119376952722586	-0.110865468232498\\
-0.120044001185555	-0.112899439175151\\
-0.120550516868338	-0.114813164356478\\
-0.120894651981118	-0.116599753043722\\
-0.121075580820094	-0.118253103001066\\
-0.121093462215688	-0.1197679187002\\
-0.120949396647504	-0.121139723363629\\
-0.120645378657565	-0.122364865002158\\
-0.120184245195065	-0.123440516649412\\
-0.119569620521777	-0.124364671033653\\
-0.118805858297755	-0.125136129960452\\
-0.117897981452543	-0.125754488708892\\
-0.116851620428273	-0.126220115768876\\
-0.115672950358225	-0.126534128267874\\
-0.114368627718188	-0.126698363452051\\
-0.112945726958798	-0.126715346599339\\
-0.111411677595327	-0.126588255750746\\
-0.109774202197762	-0.126320883651202\\
-0.108041255688794	-0.125917597292698\\
-0.106220966321001	-0.125383295450624\\
-0.104321578667492	-0.124723364599201\\
-0.102351398922933	-0.12394363358408\\
-0.100318742774568	-0.123050327419646\\
-0.0982318860659298	-0.122050020565767\\
-0.0960990184397048	-0.120949590023681\\
-0.0939282001108883	-0.119756168573965\\
-0.0917273218873176	-0.118477098461058\\
-0.0895040685219453	-0.117119885809083\\
-0.0872658854501452	-0.115692156032903\\
-0.0850199489359808	-0.114201610486653\\
-0.0827731396239041	-0.112655984569751\\
-0.0805320194668446	-0.111063007487745\\
-0.0783028119781986	-0.109430363842563\\
-0.0760913857338685	-0.107765657203963\\
-0.0739032410312681	-0.106076375791459\\
-0.0717434995951002	-0.104369860373853\\
-0.0696168972047153	-0.102653274471909\\
-0.0675277791049504	-0.100933576928825\\
-0.0654800980514529	-0.0992174968930525\\
-0.063477414832592	-0.0975115112388754\\
-0.0615229011030267	-0.095821824432009\\
-0.0596193443587954	-0.0941543508304376\\
-0.0577691548802808	-0.0925146993948132\\
-0.0559743744675219	-0.090908160768069\\
-0.0542366867919379	-0.0893396966704431\\
-0.0525574291895393	-0.0878139315439477\\
-0.0509376057229521	-0.0863351463693986\\
-0.0493779013430084	-0.0849072745694961\\
-0.0478786969851077	-0.0835338999030682\\
-0.046440085440915	-0.0822182562484449\\
-0.0450618878521441	-0.0809632291680085\\
-0.0437436706800152	-0.079771359141184\\
-0.0424847630114231	-0.0786448463495047\\
-0.0412842740707424	-0.0775855568947987\\
-0.0401411108144795	-0.0765950303299934\\
-0.039053995494517	-0.0756744883814187\\
-0.0380214830844319	-0.0748248447417783\\
-0.0370419784721869	-0.0740467158140558\\
-0.0361137533313504	-0.0733404322884906\\
-0.0352349625917822	-0.0727060514372942\\
-0.0344036604394107	-0.0721433700149462\\
-0.033617815783222	-0.0716519376556156\\
-0.0328753271358537	-0.0712310706634368\\
-0.0321740368621913	-0.0708798660959764\\
-0.0315117447580416	-0.070597216046167\\
-0.0308862209283037	-0.0703818220332208\\
-0.0302952179410152	-0.0702322094184896\\
-0.0297364822402183	-0.0701467417678616\\
-0.0292077648067422	-0.0701236350880276\\
-0.0287068310617201	-0.0701609718697426\\
-0.028231470012951	-0.0702567148770377\\
-0.0277795026490665	-0.0704087206271171\\
-0.0273487895908806	-0.0706147525114108\\
-0.0269372380132799	-0.0708724935138684\\
-0.0265428078545717	-0.0711795584880755\\
-0.0261635173333449	-0.0715335059600961\\
-0.0257974477956396	-0.0719318494290887\\
-0.0254427479175709	-0.0723720681426715\\
-0.025097637290527	-0.0728516173287211\\
-0.0247604094176893	-0.0733679378697522\\
-0.0244294341519097	-0.073918465410237\\
-0.0241031596059526	-0.0745006388911785\\
-0.023780113566793	-0.0751119085099321\\
-0.023458904446065	-0.0757497431066877\\
-0.0231382217989134	-0.0764116369821679\\
-0.0228168364434253	-0.0770951161539694\\
-0.0224936002125342	-0.0777977440615849\\
-0.0221674453698169	-0.0785171267324841\\
-0.0218373837199635	-0.0792509174237253\\
-0.0215025054439102	-0.0799968207554062\\
-0.021161977687708	-0.0807525963538686\\
-0.0208150429331685	-0.0815160620239425\\
-0.020461017177204	-0.08228509647067\\
-0.0200992879455789	-0.0830576415918977\\
-0.0197293121655203	-0.083831704363878\\
-0.0193506139203277	-0.0846053583425877\\
-0.018962782107768	-0.0853767448038739\\
-0.0185654680226751	-0.0861440735457738\\
-0.018158382882787	-0.0869056233764515\\
-0.0177412953154701	-0.0876597423111571\\
-0.0173140288216021	-0.0884048475014507\\
-0.016876459231524	-0.0891394249196692\\
-0.0164285121666313	-0.089862028821243\\
-0.0159701605188656	-0.090571281007019\\
-0.0155014219590904	-0.0912658699072165\\
-0.0150223564841013	-0.0919445495080481\\
-0.0145330640108244	-0.0926061381413869\\
-0.0140336820251093	-0.0932495171571608\\
-0.0135243832914275	-0.0938736294974227\\
-0.0130053736287319	-0.0944774781902709\\
-0.012476889756743	-0.0950601247810092\\
-0.0119391972159777	-0.0956206877171208\\
-0.0113925883639462	-0.0961583407028149\\
-0.0108373804491041	-0.0966723110380759\\
-0.0102739137633591	-0.0971618779563187\\
-0.00970254987319511	-0.097626370973928\\
-0.00912366992879376	-0.0980651682641432\\
-0.00853767304989661	-0.0984776950669408\\
-0.0079449747865628	-0.0988634221457679\\
-0.00734600565243773	-0.0992218643012025\\
-0.00674120972765016	-0.0995525789508437\\
-0.00613104332800339	-0.0998551647839874\\
-0.00551597373671344	-0.10012926049891\\
-0.00489647799457663	-0.100374543629866\\
-0.00427304174411378	-0.1005907294702\\
-0.00364615812294308	-0.100777570097314\\
-0.00301632670137026	-0.100934853504528\\
-0.00238405245895717	-0.101062402844264\\
-0.00174984479463371	-0.101160075786309\\
-0.00111421656475343	-0.101227763994318\\
-0.000477683143358375	-0.101265392723081\\
0.000159238501186369	-0.101272920538489\\
0.000796030719104685	-0.10125033916153\\
0.00143217608763264	-0.101197673437051\\
0.00206715832093871	-0.101114981427436\\
0.00270046318751922	-0.101002354630751\\
0.00333157944101325	-0.100859918322333\\
0.00395999977031835	-0.100687832018184\\
0.00458522177479775	-0.100486290057942\\
0.0052067489702496	-0.100255522304592\\
0.00582409183115989	-0.0999957949574501\\
0.0064367688745794	-0.0997074114743453\\
0.00704430779075449	-0.0993907135982527\\
0.0076462466253952	-0.0990460824829952\\
0.00824213501818591	-0.0986739399119478\\
0.00883153550182825	-0.0982747496029906\\
0.00941402486555339	-0.0978490185922486\\
0.00998919558664959	-0.0973972986884328\\
0.0105566573331188	-0.0969201879888535\\
0.0111160385401011	-0.0964183324474202\\
0.0116669880621885	-0.0958924274841649\\
0.012209176903183	-0.0953432196250359\\
0.0127423000242455	-0.0947715081599095\\
0.0132660782307191	-0.094178146805949\\
0.0137802601372024	-0.0935640453626215\\
0.0142846242096862	-0.0929301713438553\\
0.0147789808827541	-0.0922775515719941\\
0.0152631747489814	-0.0916072737173801\\
0.0157370868167508	-0.0909204877665817\\
0.0162006368317279	-0.0902184074014821\\
0.0166537856562217	-0.0895023112706635\\
0.0170965376995771	-0.0887735441337683\\
0.0175289433916246	-0.0880335178588003\\
0.0179511016900414	-0.0872837122516524\\
0.0183631626112618	-0.0865256756965249\\
0.01876532977332	-0.0857610255853336\\
0.0191578629377113	-0.084991448513716\\
0.0195410805360376	-0.0842187002208301\\
0.0199153621658458	-0.0834446052498253\\
0.0202811510387025	-0.0826710563056445\\
0.0206389563621625	-0.0819000132867197\\
0.0209893556359047	-0.081133501967146\\
0.0213329968409305	-0.0803736123060899\\
0.0216706004993581	-0.0796224963614988\\
0.0220029615810131	-0.078882365785669\\
0.0223309512317271	-0.0781554888808793\\
0.0226555182970173	-0.077444187194156\\
0.0229776906136576	-0.0767508316312743\\
0.0232985760405718	-0.0760778380713716\\
0.0236193631995011	-0.0754276624650314\\
0.0239413218950454	-0.0748027954004153\\
0.0242658031829559	-0.0742057561239887\\
0.0245942390550035	-0.0736390860045983\\
0.0249281417083597	-0.0731053414321377\\
0.0252691023672515	-0.0726070861447746\\
0.0256187896246834	-0.0721468829817226\\
0.0259789472723037	-0.0717272850618208\\
0.0263513915870277	-0.0713508263917317\\
0.0267380080438603	-0.0710200119113907\\
0.0271407474254846	-0.0707373069884186\\
0.0275616213006411	-0.0705051263775531\\
0.0280026968451166	-0.0703258226657383\\
0.0284660909813279	-0.070201674228335\\
0.028953963815023	-0.0701348727269493\\
0.0294685113505628	-0.0701275101846173\\
0.030011957469594	-0.070181565679493\\
0.0305865451616914	-0.0702988917037457\\
0.0311945269997451	-0.0704812002400557\\
0.0318381548575049	-0.0707300486138545\\
0.03251966887176	-0.0710468251852724\\
0.0332412856571455	-0.0714327349505644\\
0.0340051857875015	-0.0718887851285684\\
0.0348135005640718	-0.0724157708134313\\
0.0356682980975962	-0.0730142607803899\\
0.0365715687385025	-0.0736845835367427\\
0.0375252098969215	-0.0744268137152465\\
0.0385310103020921	-0.0752407589119519\\
0.0395906337588684	-0.0761259470748972\\
0.0407056024674303	-0.0770816145540294\\
0.0418772799808987	-0.0781066949261746\\
0.0431068538842969	-0.0791998087117318\\
0.044395318287129	-0.0803592541019818\\
0.0457434562306928	-0.0815829988173922\\
0.0471518221200308	-0.0828686732179979\\
0.048620724299069	-0.0842135647867862\\
0.0501502078959175	-0.0856146141059379\\
0.0517400380734012	-0.0870684124437105\\
0.0533896838275762	-0.0885712010666582\\
0.0550983024841388	-0.0901188723876687\\
0.0568647250491665	-0.0917069730549673\\
0.0586874425764084	-0.093330709080693\\
0.0605645937182736	-0.0949849530999092\\
0.0624939536316087	-0.0966642538418974\\
0.0644729244122216	-0.0983628478853249\\
0.0664985272337414	-0.100074673757324\\
0.0685673963667316	-0.101793388423718\\
0.070675775252837	-0.103512386203561\\
0.0728195148060592	-0.105224820125864\\
0.0749940741089212	-0.10692362572991\\
0.0771945236651571	-0.108601547292962\\
0.0794155513626259	-0.110251166450495\\
0.0816514712902363	-0.111864933154457\\
0.0838962355407976	-0.113435198894576\\
0.0861434491177396	-0.114954252086426\\
0.088386388047618	-0.116414355508144\\
0.0906180207821267	-0.117807785645274\\
0.092831032953062	-0.119126873780582\\
0.0950178555212542	-0.120364048642881\\
0.0971706963360112	-0.121511880406135\\
0.0992815750951118	-0.122563125807673\\
0.101342361666968	-0.123510774132332\\
0.103344817706334	-0.124348093788066\\
0.105280641463031	-0.125068679178263\\
0.107141515649736	-0.125666497556888\\
0.108919158200162	-0.126135935534897\\
0.110605375713176	-0.126471844890488\\
0.112192119341735	-0.126669587321738\\
0.113671542848427	-0.126725077768538\\
0.115036062511995	-0.126634825921468\\
0.116278418532005	-0.126395975528862\\
0.117391737542093	-0.126006341109817\\
0.118369595806408	-0.125464441680681\\
0.119206082639349	-0.12476953110579\\
0.119895863556013	-0.123921624690026\\
0.120434242630252	-0.122921521641465\\
0.120817223509475	-0.121770823046964\\
0.121041568510767	-0.120471945022212\\
0.121104855201994	-0.119028126720599\\
0.121005529854897	-0.117443432912256\\
0.120742957145122	-0.115722750875848\\
0.12031746546732	-0.113871781381035\\
0.119730387232148	-0.111897023578971\\
0.118984093516857	-0.109805753661566\\
0.118082022452385	-0.107605997197322\\
0.117028700747977	-0.105306495102176\\
0.115829757779597	-0.102916663257581\\
0.114491931701023	-0.100446545844711\\
0.113023067076798	-0.097906762522789\\
0.111432103584211	-0.0953084496405991\\
0.109729055387288	-0.0926631957328206\\
0.107924980849345	-0.0899829716162426\\
0.106031942321895	-0.0872800554646621\\
0.104062955826331	-0.0845669533045982\\
0.102031930530548	-0.0818563154362334\\
0.0999535980150678	-0.0791608493444225\\
0.0978434314217383	-0.0764932297224825\\
0.0957175546820137	-0.0738660062859643\\
0.0935926421304356	-0.0712915101039445\\
0.0914858089212948	-0.0687817592207451\\
0.0894144927815623	-0.0663483643806058\\
0.0873963277499148	-0.0640024357009362\\
0.0854490106687949	-0.0617544911655858\\
0.0835901613126505	-0.0596143678274437\\
0.0818371771493303	-0.0575911366188975\\
0.08020708384164	-0.0556930216687364\\
0.0787163827006779	-0.0539273250143993\\
0.0773808964002403	-0.0523003575787045\\
0.0762156143506297	-0.0508173772499729\\
0.0752345392090465	-0.049482534863645\\
0.0744505360707442	-0.0482988288319614\\
0.0738751859387296	-0.0472680691061346\\
0.0735186451084831	-0.0463908510828679\\
0.073389512126541	-0.0456665399844315\\
0.0734947039865254	-0.0450932661493027\\
0.0738393432121762	-0.0446679315692589\\
0.0744266574431475	-0.0443862278996205\\
0.0752578930849953	-0.0442426660530184\\
0.0763322445093426	-0.0442306173647569\\
0.0776468001933521	-0.0443423661907961\\
0.0791965070693091	-0.044569173668997\\
0.0809741542155824	-0.0449013522420672\\
0.0829703768600102	-0.045328350408232\\
0.0851736814867435	-0.0458388470347431\\
0.0875704926389385	-0.0464208544416859\\
0.0901452217939489	-0.0470618293409782\\
0.092880358456689	-0.0477487905997887\\
0.0957565833727449	-0.0484684426906589\\
0.098752903508136	-0.0492073035941791\\
0.101846808180067	-0.0499518358358388\\
0.105014445455671	-0.0506885792682859\\
0.108230817666793	-0.0514042841551399\\
0.111469994621893	-0.0520860430740742\\
0.114705342834615	-0.0527214201362286\\
0.117909768836404	-0.0532985760170736\\
0.121055974401365	-0.0538063873113216\\
0.124116721289287	-0.0542345587617828\\
0.127065102911053	-0.0545737269693626\\
0.129874820143276	-0.054815554268543\\
0.132520458369214	-0.0549528115492495\\
0.134977762704288	-0.0549794489212065\\
0.137223908279551	-0.0548906532496901\\
0.139237762407944	-0.0546828917406012\\
0.141000135448193	-0.0543539409163671\\
0.142494017211473	-0.0539029005003698\\
0.143704795827576	-0.0533301919142136\\
0.144620456100935	-0.0526375412867422\\
0.145231754542422	-0.0518279470736651\\
0.145532368459766	-0.0509056325891741\\
0.145519016726434	-0.0498759839531001\\
0.145191550124054	-0.0487454741559936\\
0.144553009464323	-0.0475215741369963\\
0.143609650039762	-0.0462126519525049\\
0.142370931324861	-0.0448278612844851\\
0.140849471245872	-0.0433770206930915\\
0.139060964753852	-0.0418704851563285\\
0.137024066866464	-0.0403190115574843\\
0.13476024078374	-0.0387336198768196\\
0.132293572125696	-0.0371254519156904\\
0.129650550779226	-0.0355056294274542\\
0.126859822271862	-0.0338851135490656\\
0.12395191100454	-0.03227456741953\\
0.120958918068281	-0.0306842238361103\\
0.117914196734703	-0.0291237597365599\\
0.114852009041873	-0.0276021792063286\\
0.111807167189805	-0.0261277065947459\\
0.108814663709108	-0.0247076911851239\\
0.105909294567671	-0.0233485247024973\\
0.103125279530087	-0.0220555727615953\\
0.100495884179978	-0.0208331211593279\\
0.098053048054255	-0.0196843377034746\\
0.0958270233193822	-0.0186112500456571\\
0.0938460283423668	-0.017614739755442\\
0.0921359203739295	-0.0166945526371549\\
0.0907198913693789	-0.0158493250553263\\
0.0896181907262384	-0.0150766258023237\\
0.0888478784196609	-0.0143730128162859\\
0.0884226116708567	-0.0137341038424838\\
0.0883524678946845	-0.0131546599300727\\
0.0886438062453746	-0.0126286804719885\\
0.0892991696198473	-0.0121495083313532\\
0.0903172284925178	-0.0117099434557101\\
0.091692767450509	-0.0113023632628729\\
0.0934167147807764	-0.0109188479908903\\
0.0954762149379222	-0.0105513091409109\\
0.0978547432006373	-0.010191619106445\\
0.100532261312904	-0.00983174007603736\\
0.103485412410292	-0.0094638503186151\\
0.106687753058644	-0.00908046601119763\\
0.110110019788373	-0.0086745568462606\\
0.113720427098561	-0.00823965375939041\\
0.117484993536044	-0.00776994724513486\\
0.121367892130647	-0.00726037487794236\\
0.125331821192389	-0.00670669682329007\\
0.129338391253186	-0.0061055583087322\\
0.133348523766582	-0.00545453822266443\\
0.137322857066046	-0.00475218321691724\\
0.141222155026064	-0.00399802690459075\\
0.145007713870574	-0.00319259396349128\\
0.148641762629413	-0.00233738917480165\\
0.152087852853733	-0.00143487164294573\\
0.155311233363405	-0.000488414652836535\\
0.158279206010309	0.000497748178162253\\
0.160961458697485	0.00151858960698407\\
0.163330372191197	0.00256836730890929\\
0.165361297596529	0.00364071307939498\\
0.167032801732137	0.00472873137469828\\
0.168326878031097	0.00582510575315756\\
0.169229121006877	0.00692221168144079\\
0.169728862750851	0.00801223409506879\\
0.169819270364898	0.00908728805066514\\
0.169497403673958	0.010139540778925\\
0.168764233003623	0.0111613334421429\\
0.167624617241723	0.0121453009178825\\
0.166087242825568	0.0130844879702874\\
0.164164524703404	0.0139724602316283\\
0.161872470705558	0.0148034084976932\\
0.159230511123865	0.0155722449400776\\
0.156261295633882	0.0162746899546281\\
0.152990460000263	0.0169073484964031\\
0.149446365278907	0.0174677748955399\\
0.145659812468265	0.0179545253032838\\
0.141663735764833	0.0183671970809896\\
0.137492877743423	0.0187064546149393\\
0.133183449910627	0.0189740412141446\\
0.128772782169737	0.019172776924708\\
0.124298964787568	0.0193065422706617\\
0.119800486468626	0.0193802481053933\\
0.11531587212085	0.0193997919277972\\
0.110883323840995	0.0193720011812549\\
0.106540368558056	0.0193045642096568\\
0.102323515651867	0.0192059496912757\\
0.0982679277129688	0.0190853155068702\\
0.09440710743144	0.0189524081215753\\
0.0907726033987373	0.0188174536697123\\
0.0873937373804109	0.0186910420265968\\
0.0842973553712884	0.0185840052308546\\
0.0815076044811535	0.0185072916839885\\
0.079045737420797	0.0184718376004452\\
0.0769299460683992	0.0184884372108719\\
0.0751752252973812	0.0185676132334483\\
0.0737932679419261	0.0187194891231578\\
0.0727923914682241	0.0189536645867764\\
0.0721774966108863	0.0192790958125886\\
0.0719500579277241	0.0197039818088838\\
0.0721081459248845	0.0202356581748382\\
0.0726464801108314	0.020880499542276\\
0.0735565120544074	0.0216438318280257\\
0.0748265372516615	0.0225298553252585\\
0.0764418343505954	0.0235415795395882\\
0.0783848300446657	0.0246807705431974\\
0.080635287726787	0.0259479114793216\\
0.0831705177975919	0.0273421767016627\\
0.0859656073464408	0.028861419880357\\
0.0889936667726304	0.0305021762497449\\
0.092226090788595	0.032259679015105\\
0.0956328311476815	0.0341278897775694\\
0.0991826783669563	0.0360995426803705\\
0.102843549671031	0.0381662018272223\\
0.106582780366167	0.0403183313767064\\
0.110367415864945	0.0425453775767437\\
0.114164501620129	0.0448358618721743\\
0.117941368291377	0.0471774840976503\\
0.121665909559297	0.0495572346588837\\
0.125306850116645	0.051961514508991\\
0.128834001504979	0.0543762616443964\\
0.1322185036249	0.0567870827773536\\
0.13543304992735	0.0591793887904314\\
0.138452094490029	0.0615385325427622\\
0.141252039394664	0.0638499475788879\\
0.143811401044957	0.0660992862887188\\
0.146110954299173	0.0682725560814381\\
0.148133853532573	0.0703562521668036\\
0.149865729990764	0.0723374855837624\\
0.151294765042534	0.0742041051778936\\
0.152411739187274	0.0759448123050595\\
0.153210056914883	0.0775492671277285\\
0.153685747752494	0.079008185471503\\
0.153837444059972	0.0803134253211041\\
0.153666336352552	0.0814580621559403\\
0.153176107131995	0.0824364524538461\\
0.152372844395346	0.0832442848259517\\
0.15126493616092	0.0838786183842378\\
0.149862947503155	0.0843379080843868\\
0.14817948172003	0.0846220169283227\\
0.146229027368066	0.0847322150516074\\
0.144027792989676	0.0846711658589599\\
0.141593531425427	0.0844428995049506\\
0.138945355649541	0.0840527741448896\\
0.136103548090739	0.083507425501643\\
0.133089365402807	0.0828147054062769\\
0.129924840630653	0.0819836100729021\\
0.126632584679009	0.0810241989598542\\
0.123235588933484	0.0799475051495729\\
0.119757030808596	0.0787654382475491\\
0.116220083906305	0.0774906808560211\\
0.112647734362914	0.0761365797203794\\
0.109062604843873	0.0747170326753581\\
0.105486787516769	0.0732463725340778\\
0.101941687194481	0.0717392490660503\\
0.0984478756951718	0.0702105102007289\\
0.0950249583152354	0.0686750835715805\\
0.0916914531576517	0.0671478594826167\\
0.088464683903073	0.0656435763356086\\
0.0853606864563962	0.0641767095026989\\
0.0823941297491188	0.0627613645667649\\
0.0795782508291873	0.0614111757817331\\
0.076924804226703	0.060139210528167\\
0.0744440254472326	0.0589578804570133\\
0.072144608315673	0.057878859927512\\
0.0700336957738176	0.0569130122551668\\
0.0681168836247633	0.0560703241934447\\
0.0663982366178866	0.0553598489796919\\
0.0648803161798355	0.0547896581826937\\
0.0635642190202394	0.0543668024974168\\
0.0624496257758956	0.0540972815427412\\
0.0615348588041013	0.0539860226313113\\
0.0608169481945474	0.0540368683978588\\
0.060291705039545	0.0542525730941984\\
0.0599538009840198	0.0546348072862378\\
0.059796853069231	0.0551841706213159\\
0.0598135128870227	0.0559002122734568\\
0.0599955590739538	0.0567814586200525\\
0.0603339921961918	0.0578254476563262\\
0.0608191311058063	0.0590287696138494\\
0.061440709886269	0.0603871132164645\\
0.0621879745486862	0.0618953169811711\\
0.0630497786897055	0.0635474249528026\\
0.0640146773762466	0.065336746249435\\
0.0650710185803567	0.0672559177902366\\
0.0662070315486805	0.0692969695785335\\
0.0674109115544613	0.0714513919199208\\
0.0686709005447972	0.073710203967833\\
0.0699753632613355	0.0760640230067164\\
0.0713128584779339	0.0785031339052809\\
0.0726722050634017	0.0810175581988078\\
0.0740425426406267	0.0835971222896002\\
0.0754133866746337	0.0862315242878789\\
0.0767746778809181	0.088910399051226\\
0.0781168259013121	0.0916233810185354\\
0.079430747247306	0.09436016447384\\
0.0807078975598549	0.0971105609158697\\
0.081940298279998	0.0998645532502474\\
0.083120557865943	0.10261234656247\\
0.0842418877294554	0.105344415270749\\
0.0852981130974178	0.10805154649809\\
0.0862836790332143	0.110724879542288\\
0.0871936518772246	0.113355941360471\\
0.0880237163862063	0.115936678021181\\
0.0887701688678501	0.118459482111542\\
0.089429906619413	0.120917216119469\\
0.0900004139882803	0.123303231841168\\
0.0904797453777376	0.125611385892033\\
0.0908665055234047	0.127836051424467\\
0.0911598273648897	0.129972126179062\\
0.0913593478335508	0.132015037015898\\
0.0914651818710264	0.133960741090458\\
0.0914778949847006	0.135805723853907\\
0.0913984746357498	0.137546994070099\\
0.091228300743154	0.139182076051982\\
0.0909691155732844	0.140708999327916\\
0.0906229932696701	0.14212628595403\\
0.0901923092615319	0.143432935692238\\
0.0896797097728815	0.14462840927496\\
0.0890880816366471	0.145712609977166\\
0.0884205226005954	0.146685863714205\\
0.0876803122939804	0.147548897880117\\
0.0868708840060235	0.148302819135927\\
0.0859957974096838	0.148949090350972\\
0.0850587123468646	0.149489506892706\\
0.0840633637743285	0.149926172451862\\
0.083013537953297	0.150261474580475\\
0.0819130499500636	0.150498060110178\\
0.0807657225000601	0.150638810607606\\
0.0795753662737204	0.150686818012692\\
0.0783457615692637	0.150645360594368\\
0.0770806414451987	0.150517879346701\\
0.0757836762939569	0.150307954936972\\
0.0744584598476215	0.150019285305723\\
0.0731084965972191	0.149655664007455\\
0.0717371905985142	0.1492209593695\\
0.0703478356296264	0.148719094535776\\
0.0689436066591158	0.148154028451603\\
0.0675275525773766	0.147529737835689\\
0.0661025901392554	0.146850200175753\\
0.0646714990616872	0.146119377775101\\
0.0632369182168199	0.145341202868857\\
0.0618013428584981	0.144519563820481\\
0.0603671228180873	0.143658292401683\\
0.058936461604355	0.142761152151937\\
0.0575114163414598	0.141831827807393\\
0.0560938984789976	0.140873915783288\\
0.0546856752084133	0.139890915688669\\
0.0532883715209242	0.138886222847683\\
0.0519034728433087	0.137863121797541\\
0.0505323281895018	0.136824780729762\\
0.0491761537677982	0.135774246838218\\
0.0478360369856147	0.134714442534994\\
0.0465129407961074	0.133648162492964\\
0.0452077083334933	0.132578071472379\\
0.0439210677865923	0.131506702887507\\
0.0426536374629027	0.130436458068544\\
0.0414059309983904	0.129369606173554\\
0.0401783626710862	0.128308284704997\\
0.0389712527795232	0.12725450058562\\
0.0377848330499729	0.12621013174886\\
0.036619252039357	0.125176929199598\\
0.0354745805035647	0.124156519502003\\
0.0343508167037143	0.123150407652263\\
0.033247891625614	0.122159980295256\\
0.0321656740903274	0.121186509245611\\
0.0311039757362706	0.120231155275101\\
0.0300625558557067	0.119294972129936\\
0.0290411260708113	0.118378910743172\\
0.0280393548366798	0.117483823609248\\
0.0270568717607126	0.116610469289379\\
0.0260932717297569	0.115759517018393\\
0.0251481188381994	0.114931551385375\\
0.0242209501118937	0.114127077062322\\
0.0233112790243598	0.113346523556768\\
0.0224185988031381	0.11259024996614\\
0.0215423855254881	0.111858549713307\\
0.0206821010038237	0.111151655244463\\
0.0198371954623559	0.110469742672133\\
0.0190071100073885	0.109812936347621\\
0.0181912788945837	0.109181313348754\\
0.0173891315972793	0.108574907870177\\
0.0166000946806199	0.107993715504828\\
0.01582359348685	0.10743769740648\\
0.0150590536376269	0.106906784324474\\
0.0143059023596362	0.106400880502844\\
0.0135635696401613	0.10591986743711\\
0.0128314892195451	0.105463607482964\\
0.0121090994277295	0.105031947311967\\
0.0113958438722356	0.104624721210156\\
0.0106911719850917	0.10424175421623\\
0.00999453943630759	0.10388286509659\\
0.00930540842155964	0.103547869155146\\
0.00862324783177122	0.103236580876263\\
0.00794753331228232	0.102948816399705\\
0.00727774721927746	0.102684395826806\\
0.00661337848110034	0.10244314535742\\
0.00595392237203521	0.102224899257475\\
0.00529888020606516	0.102029501657166\\
0.00464775895805284	0.101856808179992\\
0.00400007081970818	0.101706687402974\\
0.00335533269763774	0.101579022148445\\
0.00271306566069031	0.101473710607879\\
0.00207279434374836	0.101390667298206\\
0.00143404631504512	0.101329823851079\\
0.000796351414033433	0.101291129635476\\
0.000159241066783978	0.101274552213985\\
-0.000477752414150357	0.101280077633046\\
-0.00111509653848899	0.101307710547299\\
-0.00175325934870291	0.10135747417814\\
-0.00239271012532184	0.101429410106437\\
-0.00303392008016902	0.1015235778993\\
-0.00367736303059662	0.101640054570669\\
-0.00432351604776815	0.101778933875431\\
-0.00497286007198509	0.101940325436681\\
-0.00562588048800826	0.102124353705707\\
-0.00628306765325734	0.10233115675424\\
-0.00694491737170935	0.102560884898501\\
-0.00761193130624091	0.102813699154625\\
-0.00828461732208384	0.103089769525078\\
-0.0089634897539908	0.103389273115798\\
-0.00964906958962999	0.103712392083938\\
-0.0103418845616653	0.104059311416267\\
-0.0110424691409137	0.104430216538539\\
-0.0117513644229309	0.104825290756426\\
-0.01246911790034	0.105244712528975\\
-0.0131962831132127	0.10568865257595\\
-0.013933419169822	0.106157270820924\\
-0.0146810901301333	0.106650713172499\\
-0.0154398642444755	0.107169108146699\\
-0.0162103130399504	0.107712563334213\\
-0.0169930102473008	0.108281161716997\\
-0.0177885305611694	0.108874957839527\\
-0.0185974482269445	0.109493973840972\\
-0.0194203354477173	0.110138195355517\\
-0.020257760605272	0.110807567289161\\
-0.0211102862894951	0.111501989482497\\
-0.0219784671311398	0.112221312270189\\
-0.0228628474335094	0.112965331949192\\
-0.0237639585993505	0.113733786169166\\
-0.0246823163500616	0.114526349259974\\
-0.0256184177352452	0.115342627512715\\
-0.0265727379316579	0.116182154432313\\
-0.0275457268317532	0.117044385981349\\
-0.0285378054232666	0.117928695836529\\
-0.0295493619626658	0.118834370680928\\
-0.030580747946791	0.119760605556902\\
-0.0316322738886299	0.120706499306408\\
-0.0327042049049267	0.121671050127252\\
-0.0337967561251983	0.122653151275594\\
-0.0349100879337403	0.123651586946859\\
-0.0360443010583378	0.124665028368945\\
-0.0371994315216423	0.125692030143339\\
-0.0383754454735562	0.126731026871393\\
-0.0395722339254462	0.127780330104594\\
-0.0407896074095937	0.128838125659071\\
-0.0420272905899738	0.129902471335957\\
-0.0432849168532194	0.130971295090335\\
-0.0445620229114627	0.132042393692526\\
-0.0458580434516313	0.133113431926244\\
-0.0471723058686997	0.134181942368685\\
-0.0485040251233343	0.135245325797932\\
-0.0498522987673031	0.136300852273041\\
-0.0512161021829065	0.137345662931872\\
-0.0525942840855268	0.138376772551084\\
-0.0539855623411301	0.139391072911666\\
-0.0553885201531716	0.14038533701197\\
-0.0568016026757994	0.141356224168338\\
-0.0582231141125145	0.142300286041122\\
-0.0596512153614494	0.143213973621085\\
-0.0610839222701623	0.144093645207906\\
-0.0625191045642391	0.144935575408669\\
-0.0639544855150294	0.145735965179869\\
-0.0653876424124499	0.146490952931549\\
-0.0668160079089173	0.147196626706706\\
-0.0682368723000978	0.147849037443014\\
-0.0696473868072015	0.148444213317295\\
-0.0710445679239839	0.148978175165937\\
-0.0724253028893667	0.149446952966655\\
-0.0737863563436452	0.149846603358665\\
-0.0751243782225244	0.150173228169432\\
-0.0764359129387178	0.150422993906765\\
-0.0777174098954667	0.150592152165177\\
-0.0789652353701162	0.150677060885106\\
-0.0801756857987339	0.150674206392926\\
-0.0813450024846834	0.150580226138673\\
-0.0824693877450574	0.150391932037154\\
-0.0835450224988978	0.150106334306694\\
-0.0845680852902233	0.149720665688227\\
-0.0855347727270094	0.149232405915978\\
-0.0864413213045025	0.14863930629953\\
-0.0872840305675811	0.147939414265945\\
-0.0880592875523765	0.147131097699739\\
-0.0887635924320878	0.146213068908191\\
-0.0893935852759448	0.145184408029696\\
-0.0899460738136739	0.144044585693881\\
-0.0904180620807135	0.142793484734118\\
-0.0908067798019283	0.141431420745996\\
-0.0911097123538172	0.139959161279492\\
-0.0913246311273601	0.13837794344807\\
-0.0914496240958523	0.136689489734961\\
-0.091483126374544	0.134896021775562\\
-0.091423950541808	0.133000271895381\\
-0.091271316475131	0.131005492185395\\
-0.0910248804396775	0.128915460901218\\
-0.0906847631527623	0.126734485979206\\
-0.0902515765345098	0.124467405471681\\
-0.08972644884356	0.122119584714888\\
-0.0891110478871385	0.119696910057278\\
-0.0884076019874163	0.117205778992138\\
-0.0876189183811006	0.114653086557666\\
-0.0867483987268871	0.112046207889185\\
-0.0858000513960134	0.109392976832362\\
-0.0847785002249219	0.106701660552968\\
-0.0836889894162028	0.103980930107769\\
-0.082537384284753	0.101239826972541\\
-0.0813301675606236	0.0984877255566956\\
-0.0800744309785174	0.0957342917694872\\
-0.0787778619064443	0.0929894377399511\\
-0.077448724792753	0.0902632728314207\\
-0.0760958372416578	0.0875660511312762\\
-0.0747285405624936	0.0849081156372586\\
-0.0733566646772044	0.0822998394028163\\
-0.0719904873138947	0.0797515639451496\\
-0.070640687461509	0.0772735352604394\\
-0.0693182931116207	0.0748758378307661\\
-0.0680346233676443	0.0725683270459049\\
-0.0668012250591951	0.0703605605000946\\
-0.0656298040593901	0.0682617286584312\\
-0.064532151565174	0.0662805854192804\\
-0.0635200656647108	0.0644253791274678\\
-0.0626052685809315	0.062703784617484\\
-0.0617993200458148	0.0611228368860353\\
-0.0611135273252067	0.0596888670084885\\
-0.0605588524782041	0.0584074409236286\\
-0.060145817497531	0.0572833017152536\\
-0.0598844080371235	0.0563203160170964\\
-0.059783976489419	0.0555214251590296\\
-0.0598531452267747	0.0548886016572372\\
-0.0600997108681126	0.054422811628782\\
-0.0605305504724441	0.0541239836816549\\
-0.0611515305944923	0.0539909847948839\\
-0.0619674201633719	0.0540216036596468\\
-0.0629818081624201	0.0542125419016888\\
-0.06419702709605	0.0545594135479057\\
-0.0656140832272548	0.0550567530360249\\
-0.0672325945565509	0.0556980319963115\\
-0.0690507374891972	0.0564756849586439\\
-0.0710652031021222	0.0573811440577538\\
-0.0732711638748215	0.0584048827245966\\
-0.0756622516894869	0.0595364682635115\\
-0.0782305478347432	0.0607646231238907\\
-0.0809665856648396	0.062077294582491\\
-0.0838593664722079	0.0634617324592499\\
-0.0868963890265388	0.0649045743966412\\
-0.0900636931184913	0.0663919381412767\\
-0.0933459173217529	0.0679095201778359\\
-0.0967263710543017	0.069442699980592\\
-0.100187120879584	0.0709766490680039\\
-0.103709090842181	0.0724964439721895\\
-0.107272176481808	0.0739871821687054\\
-0.110855372015793	0.0754340999539965\\
-0.11443691002506	0.0768226912091505\\
-0.117994412824086	0.0781388259501204\\
-0.121505054542883	0.0793688675371566\\
-0.124945732800938	0.0804997874005656\\
-0.128293248710946	0.0815192761365997\\
-0.131524493816218	0.0824158498367816\\
-0.134616642441553	0.0831789505364932\\
-0.137547347825185	0.0837990397043672\\
-0.140294940300826	0.0842676837428465\\
-0.142838625715511	0.0845776305319819\\
-0.145158682202563	0.0847228761227312\\
-0.14723665338074	0.0846987207721109\\
-0.149055536021974	0.0845018136097856\\
-0.150599960221772	0.0841301853331342\\
-0.15185636011936	0.0835832684444268\\
-0.15281313324936	0.0828619046682561\\
-0.153460786663572	0.081968339318428\\
-0.153792068040261	0.0809062025196579\\
-0.153802080098924	0.0796804773290583\\
-0.15348837676032	0.0782974549438998\\
-0.152851039633731	0.0767646773237605\\
-0.151892733574849	0.0750908676952256\\
-0.15061874023703	0.073285849543996\\
-0.149036968734242	0.0713604548308973\\
-0.147157942743999	0.0693264222931458\\
-0.144994763600898	0.0671962868087194\\
-0.142563049163662	0.064983260908255\\
-0.139880848478594	0.0627011096141303\\
-0.136968532507268	0.0603640198689957\\
-0.133848661433723	0.0579864658848947\\
-0.130545829313372	0.0555830717982225\\
-0.127086487069812	0.053168473054396\\
-0.123498745083682	0.0507571779686235\\
-0.119812156847221	0.0483634309151874\\
-0.116057485376347	0.0460010785870034\\
-0.112266454276496	0.0436834407399335\\
-0.108471485546743	0.0414231867926466\\
-0.104705426376535	0.039232219593184\\
-0.101001267338777	0.0371215675884367\\
-0.0973918545100692	0.0351012865433203\\
-0.0939095981522326	0.0331803718535711\\
-0.0905861806672107	0.0313666823809119\\
-0.0874522665893113	0.0296668766132316\\
-0.0845372174034345	0.028086361816787\\
-0.0818688139751629	0.0266292567038886\\
-0.0794729893479454	0.0252983679896586\\
-0.0773735746042866	0.0240951810570277\\
-0.0755920604021064	0.0230198647919111\\
-0.074147376684894	0.022071290492257\\
-0.0730556929257922	0.021247064597213\\
-0.0723302411024215	0.0205435748277661\\
-0.0719811634124459	0.0199560491796604\\
-0.0720153865311062	0.0194786270648323\\
-0.0724365239830121	0.0191044417606985\\
-0.0732448079532902	0.0188257131988826\\
-0.0744370515998636	0.0186338500078396\\
-0.0760066426514399	0.0185195596186313\\
-0.0779435687870862	0.0184729651510275\\
-0.0802344749956065	0.018483727719217\\
-0.0828627528088525	0.0185411727336127\\
-0.0858086609953446	0.0186344187282994\\
-0.0890494769918524	0.0187525072131884\\
-0.0925596780436683	0.0188845320363595\\
-0.0963111507221035	0.0190197667456426\\
-0.100273427192978	0.0191477884593229\\
-0.104413946325531	0.0192585967938572\\
-0.108698337459915	0.0193427264514106\\
-0.113090724396231	0.0193913521414367\\
-0.117554046931475	0.0193963845978052\\
-0.122050397055534	0.0193505565553648\\
-0.126541366726045	0.0192474976663451\\
-0.130988403976934	0.019081797466536\\
-0.135353173979019	0.0188490556424453\\
-0.139597921565381	0.0185459190021896\\
-0.143685831661058	0.0181701047131223\\
-0.147581384017769	0.0177204095364356\\
-0.151250698651162	0.0171967049613226\\
-0.154661868411488	0.0165999183168153\\
-0.157785275189679	0.0159320001160515\\
-0.160593886369547	0.0151958780633619\\
-0.163063528283636	0.0143953983270223\\
-0.165173133614413	0.0135352548475895\\
-0.166904959903383	0.0126209076112166\\
-0.16824477658694	0.011658490967061\\
-0.169182018267567	0.0106547132057165\\
-0.169709902250273	0.00961674873949794\\
-0.169825508724003	0.00855212433344958\\
-0.169529822343288	0.00746860092637778\\
-0.168827734362762	0.00637405265243513\\
-0.167728004892548	0.00527634472443225\\
-0.166243185271391	0.00418321186898708\\
-0.164389500992092	0.0031021390099918\\
-0.162186696055224	0.00204024588010273\\
-0.159657840067019	0.00100417719978969\\
-0.15682909983027	1.92060255120301e-17\\
};
\end{axis}
\end{tikzpicture}%

==> Components/Figures/BeamPattern_NRF=5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.9\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
clip=false,
xmin=-0.25,
xmax=0.25,
ymin=-0.2875,
ymax=0.2875,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,-0.1)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]
\tiny

\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.15	0\\
0.149704009264241	0.00941857792939701\\
0.148817205197172	0.0187999850346456\\
0.147343087609303	0.0281071971878587\\
0.145287474169295	0.0373034830747282\\
0.142658477444273	0.0463525491562421\\
0.139466472883238	0.0552186829027017\\
0.135724057869903	0.0638668937347609\\
0.13144600200658	0.0722630511152573\\
0.126649188825302	0.0803740192468495\\
0.121352549156242	0.088167787843871\\
0.115576986416368	0.0956135984623035\\
0.109345294113212	0.102682065889303\\
0.102682065889303	0.109345294113212\\
0.0956135984623035	0.115576986416368\\
0.088167787843871	0.121352549156242\\
0.0803740192468495	0.126649188825302\\
0.0722630511152573	0.13144600200658\\
0.0638668937347609	0.135724057869903\\
0.0552186829027017	0.139466472883238\\
0.0463525491562421	0.142658477444273\\
0.0373034830747282	0.145287474169295\\
0.0281071971878587	0.147343087609303\\
0.0187999850346456	0.148817205197172\\
0.009418577929397	0.149704009264241\\
0	0.15\\
-0.00941857792939701	0.149704009264241\\
-0.0187999850346457	0.148817205197172\\
-0.0281071971878587	0.147343087609303\\
-0.0373034830747282	0.145287474169295\\
-0.0463525491562421	0.142658477444273\\
-0.0552186829027017	0.139466472883238\\
-0.0638668937347609	0.135724057869903\\
-0.0722630511152573	0.13144600200658\\
-0.0803740192468495	0.126649188825302\\
-0.088167787843871	0.121352549156242\\
-0.0956135984623035	0.115576986416368\\
-0.102682065889303	0.109345294113212\\
-0.109345294113212	0.102682065889303\\
-0.115576986416368	0.0956135984623034\\
-0.121352549156242	0.088167787843871\\
-0.126649188825302	0.0803740192468495\\
-0.13144600200658	0.0722630511152573\\
-0.135724057869903	0.0638668937347609\\
-0.139466472883238	0.0552186829027017\\
-0.142658477444273	0.0463525491562421\\
-0.145287474169295	0.0373034830747282\\
-0.147343087609303	0.0281071971878587\\
-0.148817205197172	0.0187999850346456\\
-0.149704009264241	0.00941857792939697\\
-0.15	0\\
-0.149704009264241	-0.00941857792939694\\
-0.148817205197172	-0.0187999850346456\\
-0.147343087609303	-0.0281071971878587\\
-0.145287474169295	-0.0373034830747282\\
-0.142658477444273	-0.046352549156242\\
-0.139466472883238	-0.0552186829027016\\
-0.135724057869903	-0.0638668937347608\\
-0.13144600200658	-0.0722630511152573\\
-0.126649188825302	-0.0803740192468495\\
-0.121352549156242	-0.088167787843871\\
-0.115576986416368	-0.0956135984623034\\
-0.109345294113212	-0.102682065889303\\
-0.102682065889303	-0.109345294113212\\
-0.0956135984623034	-0.115576986416368\\
-0.088167787843871	-0.121352549156242\\
-0.0803740192468496	-0.126649188825302\\
-0.0722630511152574	-0.131446002006579\\
-0.063866893734761	-0.135724057869903\\
-0.0552186829027017	-0.139466472883238\\
-0.0463525491562421	-0.142658477444273\\
-0.0373034830747283	-0.145287474169295\\
-0.0281071971878588	-0.147343087609303\\
-0.0187999850346457	-0.148817205197172\\
-0.00941857792939698	-0.149704009264241\\
0	-0.15\\
0.00941857792939693	-0.149704009264241\\
0.0187999850346456	-0.148817205197172\\
0.0281071971878586	-0.147343087609303\\
0.0373034830747282	-0.145287474169295\\
0.0463525491562421	-0.142658477444273\\
0.0552186829027016	-0.139466472883238\\
0.0638668937347609	-0.135724057869903\\
0.0722630511152573	-0.13144600200658\\
0.0803740192468495	-0.126649188825302\\
0.088167787843871	-0.121352549156242\\
0.0956135984623034	-0.115576986416368\\
0.102682065889303	-0.109345294113212\\
0.109345294113212	-0.102682065889303\\
0.115576986416368	-0.0956135984623035\\
0.121352549156242	-0.088167787843871\\
0.126649188825302	-0.0803740192468496\\
0.13144600200658	-0.0722630511152573\\
0.135724057869903	-0.063866893734761\\
0.139466472883238	-0.0552186829027017\\
0.142658477444273	-0.0463525491562422\\
0.145287474169295	-0.0373034830747283\\
0.147343087609303	-0.0281071971878587\\
0.148817205197172	-0.0187999850346457\\
0.149704009264241	-0.00941857792939699\\
0.15	0\\
};
\node[above right, align=left, text=black]
at (axis cs:0.021,0.151) {  0.1};

\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.25	0\\
0.249506682107068	0.0156976298823283\\
0.248028675328619	0.0313333083910761\\
0.245571812682172	0.0468453286464312\\
0.242145790282158	0.0621724717912137\\
0.237764129073788	0.0772542485937368\\
0.232444121472063	0.0920311381711695\\
0.226206763116505	0.106444822891268\\
0.219076670010966	0.120438418525429\\
0.211081981375504	0.133956698744749\\
0.202254248593737	0.146946313073118\\
0.192628310693947	0.159355997437172\\
0.182242156855353	0.171136776482172\\
0.171136776482172	0.182242156855353\\
0.159355997437172	0.192628310693947\\
0.146946313073118	0.202254248593737\\
0.133956698744749	0.211081981375504\\
0.120438418525429	0.219076670010966\\
0.106444822891268	0.226206763116505\\
0.0920311381711695	0.232444121472063\\
0.0772542485937369	0.237764129073788\\
0.0621724717912137	0.242145790282158\\
0.0468453286464311	0.245571812682172\\
0.0313333083910761	0.248028675328619\\
0.0156976298823283	0.249506682107068\\
0	0.25\\
-0.0156976298823284	0.249506682107068\\
-0.0313333083910761	0.248028675328619\\
-0.0468453286464312	0.245571812682172\\
-0.0621724717912137	0.242145790282158\\
-0.0772542485937369	0.237764129073788\\
-0.0920311381711695	0.232444121472063\\
-0.106444822891268	0.226206763116505\\
-0.120438418525429	0.219076670010966\\
-0.133956698744749	0.211081981375504\\
-0.146946313073118	0.202254248593737\\
-0.159355997437172	0.192628310693947\\
-0.171136776482172	0.182242156855353\\
-0.182242156855353	0.171136776482172\\
-0.192628310693947	0.159355997437172\\
-0.202254248593737	0.146946313073118\\
-0.211081981375504	0.133956698744749\\
-0.219076670010966	0.120438418525429\\
-0.226206763116505	0.106444822891268\\
-0.232444121472063	0.0920311381711694\\
-0.237764129073788	0.0772542485937368\\
-0.242145790282158	0.0621724717912137\\
-0.245571812682172	0.0468453286464311\\
-0.248028675328619	0.031333308391076\\
-0.249506682107068	0.0156976298823283\\
-0.25	0\\
-0.249506682107068	-0.0156976298823282\\
-0.248028675328619	-0.031333308391076\\
-0.245571812682172	-0.0468453286464311\\
-0.242145790282158	-0.0621724717912136\\
-0.237764129073788	-0.0772542485937367\\
-0.232444121472063	-0.0920311381711694\\
-0.226206763116505	-0.106444822891268\\
-0.219076670010966	-0.120438418525429\\
-0.211081981375504	-0.133956698744749\\
-0.202254248593737	-0.146946313073118\\
-0.192628310693947	-0.159355997437172\\
-0.182242156855353	-0.171136776482172\\
-0.171136776482172	-0.182242156855353\\
-0.159355997437172	-0.192628310693947\\
-0.146946313073118	-0.202254248593737\\
-0.133956698744749	-0.211081981375504\\
-0.120438418525429	-0.219076670010966\\
-0.106444822891268	-0.226206763116505\\
-0.0920311381711695	-0.232444121472063\\
-0.0772542485937369	-0.237764129073788\\
-0.0621724717912138	-0.242145790282158\\
-0.0468453286464314	-0.245571812682172\\
-0.0313333083910761	-0.248028675328619\\
-0.0156976298823283	-0.249506682107068\\
0	-0.25\\
0.0156976298823282	-0.249506682107068\\
0.0313333083910761	-0.248028675328619\\
0.0468453286464311	-0.245571812682172\\
0.0621724717912137	-0.242145790282158\\
0.0772542485937368	-0.237764129073788\\
0.0920311381711694	-0.232444121472063\\
0.106444822891268	-0.226206763116505\\
0.120438418525429	-0.219076670010966\\
0.133956698744749	-0.211081981375504\\
0.146946313073118	-0.202254248593737\\
0.159355997437172	-0.192628310693947\\
0.171136776482172	-0.182242156855353\\
0.182242156855353	-0.171136776482172\\
0.192628310693947	-0.159355997437172\\
0.202254248593737	-0.146946313073118\\
0.211081981375504	-0.133956698744749\\
0.219076670010966	-0.120438418525429\\
0.226206763116505	-0.106444822891268\\
0.232444121472063	-0.0920311381711695\\
0.237764129073788	-0.0772542485937369\\
0.242145790282158	-0.0621724717912138\\
0.245571812682172	-0.0468453286464312\\
0.248028675328619	-0.0313333083910762\\
0.249506682107068	-0.0156976298823283\\
0.25	0\\
};
\node[above right, align=left, text=black]
at (axis cs:0.035,0.25) {  0.25};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.21650635094611	-0.125\\
0.21650635094611	0.125\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.125	-0.21650635094611\\
0.125	0.21650635094611\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.53080849893419e-17	-0.25\\
1.53080849893419e-17	0.25\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.125	-0.21650635094611\\
-0.125	0.21650635094611\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.21650635094611	-0.125\\
-0.21650635094611	0.125\\
};
\addplot [color=white!83!darkgray,solid,dotted,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.25	-3.06161699786838e-17\\
-0.25	3.06161699786838e-17\\
};
\node[align=center, text=black]
at (axis cs:0.238,0.137) {30};
\node[align=center, text=black]
at (axis cs:-0.238,-0.137) {210};
\node[align=center, text=black]
at (axis cs:0.137,0.238) {60};
\node[align=center, text=black]
at (axis cs:-0.137,-0.238) {240};
\node[align=center, text=black]
at (axis cs:0,0.275) {90};
\node[align=center, text=black]
at (axis cs:-0,-0.275) {270};
\node[align=center, text=black]
at (axis cs:-0.137,0.238) {120};
\node[align=center, text=black]
at (axis cs:0.137,-0.238) {300};
\node[align=center, text=black]
at (axis cs:-0.238,0.137) {150};
\node[align=center, text=black]
at (axis cs:0.238,-0.137) {330};
\node[align=center, text=black]
at (axis cs:-0.275,0) {180};
\node[align=center, text=black]
at (axis cs:0.275,-0) {0};
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
-0.204496147872653	-2.50435552930209e-17\\
-0.204216083939693	-0.00128442884631604\\
-0.203419056284294	-0.00255893301739806\\
-0.202142199694094	-0.00381455749577797\\
-0.200428556027191	-0.00504342546786591\\
-0.198326492151212	-0.00623890411888939\\
-0.195889024692619	-0.00739574550436138\\
-0.193173061114161	-0.00851019887384182\\
-0.190238568354046	-0.00958009136439766\\
-0.187147681786589	-0.0106048746069456\\
-0.18396376856704	-0.0115856354853544\\
-0.180750460473376	-0.0125250700406265\\
-0.177570672130876	-0.0134274203038828\\
-0.174485620982807	-0.0142983746542913\\
-0.17155386554009	-0.0151449331127827\\
-0.16883037829869	-0.0159752397803896\\
-0.1663656692564	-0.0167983853925131\\
-0.164204975198138	-0.0176241836691875\\
-0.162387528864731	-0.0184629257794412\\
-0.160945920794439	-0.0193251177896041\\
-0.159905565055022	-0.0202212064173076\\
-0.159284278297656	-0.0211612987536279\\
-0.159091979598002	-0.0221548818365674\\
-0.159330516442909	-0.0232105480538381\\
-0.159993620015452	-0.0243357323186213\\
-0.161066990669747	-0.0255364667985407\\
-0.162528512214633	-0.0268171586883925\\
-0.164348591386279	-0.0281803961070626\\
-0.166490616727288	-0.0296267866771208\\
-0.168911529045324	-0.0311548327229766\\
-0.171562493736146	-0.032760846313665\\
-0.174389663559183	-0.0344389065947015\\
-0.177335018978917	-0.0361808610169948\\
-0.180337271958174	-0.037976371197686\\
-0.18333281813023	-0.0398130032568999\\
-0.186256721600079	-0.0416763615849188\\
-0.189043716240033	-0.0435502641252531\\
-0.191629207253757	-0.0454169564289208\\
-0.193950256982668	-0.0472573609613493\\
-0.195946539410533	-0.0490513574416989\\
-0.197561248571647	-0.0507780893793154\\
-0.198741947065849	-0.0524162914556443\\
-0.199441342106113	-0.053944631992173\\
-0.199617977943689	-0.0553420644532096\\
-0.199236835101059	-0.0565881817613471\\
-0.198269828560851	-0.0576635671554009\\
-0.196696198874286	-0.0585501353948991\\
-0.19450279202973	-0.0592314583086667\\
-0.191684225824343	-0.0596930689920308\\
-0.188242942373905	-0.0599227393697411\\
-0.184189148243602	-0.0599107263498098\\
-0.179540645453203	-0.0596499823853116\\
-0.174322558274078	-0.0591363269234242\\
-0.168566962265929	-0.0583685759391382\\
-0.162312423374787	-0.0573486275098245\\
-0.155603456111195	-0.056081502170444\\
-0.148489910833289	-0.0545753375817557\\
-0.141026300962475	-0.0528413378297858\\
-0.133271081552789	-0.0508936784390243\\
-0.125285891016209	-0.0487493689101225\\
-0.117134767976648	-0.0464280752722767\\
-0.108883355190597	-0.0439519057593562\\
-0.100598102241438	-0.0413451632671619\\
-0.0923454782996844	-0.0386340687186904\\
-0.0841912056581514	-0.0358464598485384\\
-0.076199524016899	-0.0330114702121174\\
-0.0684324946276244	-0.0301591934276411\\
-0.0609493524320329	-0.027320337768297\\
-0.0538059132659272	-0.0245258762398716\\
-0.0470540420730147	-0.0218066972083968\\
-0.0407411869024974	-0.0191932604877469\\
-0.0349099822748426	-0.0167152635646633\\
-0.0295979243121411	-0.014401322335724\\
-0.0248371188636794	-0.0122786703657822\\
-0.0206541027324507	-0.0103728802595497\\
-0.0170697370414311	-0.00870761027717891\\
-0.0140991707844962	-0.00730437883109249\\
-0.0117518716986333	-0.00618236898528309\\
-0.0100317207820906	-0.00535826455012771\\
-0.00893716607535788	-0.00484611883542921\\
-0.00846143072409112	-0.004657256601434\\
-0.00859276985861806	-0.00480020924086538\\
-0.00931477045455164	-0.00528068274265521\\
-0.0106066880822497	-0.00610155753725421\\
-0.012443814306339	-0.00726291891034828\\
-0.014797868455458	-0.00876211630164604\\
-0.0176374075403551	-0.0105938494821513\\
-0.0209282482477995	-0.0127502793299158\\
-0.024633895169554	-0.0152211607024675\\
-0.028715969730271	-0.0179939947346579\\
-0.0331346346452942	-0.0210541977732662\\
-0.0378490091583311	-0.0243852840930703\\
-0.0428175707690246	-0.0279690595211423\\
-0.047998539650874	-0.0317858231239404\\
-0.0533502424703143	-0.0358145741818156\\
-0.0588314528380861	-0.040033221783738\\
-0.0644017061449487	-0.0444187945168597\\
-0.0700215870466466	-0.0489476478961318\\
-0.0756529883601404	-0.053595667373626\\
-0.0812593406074379	-0.0583384649803016\\
-0.0868058118892153	-0.0631515678797702\\
-0.0922594781827216	-0.06801059734909\\
-0.0975894645335088	-0.072891436941172\\
-0.102767057945349	-0.0777703888224982\\
-0.107765793065429	-0.0826243175145215\\
-0.112561512011576	-0.0874307804936667\\
-0.117132399894714	-0.0921681453200731\\
-0.121458997753666	-0.0968156931664026\\
-0.125524194742119	-0.101353708802894\\
-0.129313201491064	-0.105763557261724\\
-0.132813506616762	-0.110027747551235\\
-0.13601481835715	-0.114129983918129\\
-0.138908993301878	-0.118055205262718\\
-0.141489954136216	-0.121789613399104\\
-0.143753598250574	-0.125320690918982\\
-0.14569769897894	-0.128637209465531\\
-0.147321801124833	-0.131729229253621\\
-0.148627112315895	-0.134588090685632\\
-0.149616391601551	-0.137206398910129\\
-0.150293836575238	-0.139578002155015\\
-0.150664970166828	-0.141697964639507\\
-0.150736528114441	-0.143562534832015\\
-0.15051634799054	-0.145169109775683\\
-0.150013260526961	-0.146516196151721\\
-0.14923698385922	-0.147603368694487\\
-0.148198021193511	-0.148431226513188\\
-0.146907562291408	-0.149001347814635\\
-0.145377389068294	-0.149316243461083\\
-0.143619785512481	-0.149379309738048\\
-0.14164745205324	-0.149194780650275\\
-0.139473424437516	-0.14876768001052\\
-0.137110997116867	-0.148103773536456\\
-0.134573651097778	-0.147209521126143\\
-0.131874986169493	-0.146092029442786\\
-0.129028657393204	-0.144759004904998\\
-0.126048315714212	-0.143218707149697\\
-0.122947552543607	-0.141479903011107\\
-0.119739848147363	-0.139551821040824\\
-0.1164385236776	-0.137444106580459\\
-0.113056696682205	-0.135166777389556\\
-0.109607239934279	-0.132730179826909\\
-0.106102743431034	-0.130144945582605\\
-0.102555479422109	-0.127421948960642\\
-0.0989773703390729	-0.124572264717188\\
-0.0953799595104006	-0.121607126467033\\
-0.0917743845590016	-0.118537885679874\\
-0.088171353391777	-0.115375971298392\\
-0.0845811227024101	-0.112132850020937\\
-0.0810134789191679	-0.108819987302769\\
-0.0774777215387574	-0.105448809140605\\
-0.0739826487949361	-0.102030664715394\\
-0.0705365456165825	-0.0985767899774695\\
-0.0671471738341609	-0.0950982722661374\\
-0.0638217645960012	-0.0916060160622065\\
-0.0605670129565884	-0.088110709976743\\
-0.0573890745982124	-0.0846227950822851\\
-0.0542935646450012	-0.0811524346938669\\
-0.0512855585246993	-0.0777094857063965\\
-0.0483695948287554	-0.0743034715922667\\
-0.0455496801155285	-0.0709435571585817\\
-0.042829295594943	-0.0676385251571769\\
-0.0402114056259006	-0.064396754832793\\
-0.0376984679504485	-0.0612262024855281\\
-0.035292445581252	-0.0581343841131508\\
-0.0329948202515937	-0.0551283601872784\\
-0.0308066073300281	-0.0522147226049168\\
-0.0287283720951923	-0.0493995838437254\\
-0.0267602472602034	-0.0466885683357357\\
-0.0249019516307197	-0.0440868060603756\\
-0.0231528097762094	-0.0415989283437301\\
-0.0215117725903094	-0.0392290658371528\\
-0.0199774386134903	-0.03698084863489\\
-0.0185480759895381	-0.0348574084773651\\
-0.0172216449267144	-0.0328613829744404\\
-0.0159958205348033	-0.0309949217713762\\
-0.0148680159106315	-0.029259694569537\\
-0.0138354053469779	-0.0276569009041773\\
-0.0128949475430784	-0.0261872815730232\\
-0.0120434086990632	-0.0248511316018445\\
-0.011277385381628	-0.0236483146268917\\
-0.010593327053907	-0.0225782785689161\\
-0.00998755816884438	-0.0216400724695531\\
-0.00945629973223335	-0.0208323643581002\\
-0.00899569024892958	-0.020153460015127\\
-0.0086018059734592	-0.0196013224989112\\
-0.00827068039422506	-0.0191735923013183\\
-0.00799832288869219	-0.0188676080014012\\
-0.00778073649520492	-0.0186804272876061\\
-0.00761393475537654	-0.0186088482229713\\
-0.0074939575892148	-0.0186494306320056\\
-0.00741688617323013	-0.0187985174929558\\
-0.00737885679965075	-0.0190522562248321\\
-0.0073760737024781	-0.0194066197647649\\
-0.00740482084340329	-0.0198574273379281\\
-0.00746147265752453	-0.0204003648293067\\
-0.0075425037653145	-0.0210310046739058\\
-0.00764449766335584	-0.0217448251895309\\
-0.00776415441196361	-0.0225372292839283\\
-0.00789829734292864	-0.0234035624757814\\
-0.00804387881523205	-0.0243391301767581\\
-0.00819798505069175	-0.0253392141894141\\
-0.0083578400851057	-0.0263990883832337\\
-0.00852080887356012	-0.027514033518374\\
-0.00868439959117865	-0.0286793511937203\\
-0.00884626517271859	-0.029890376902626\\
-0.00900420413608565	-0.0311424921861601\\
-0.00915616073606102	-0.0324311358797875\\
-0.00930022449533676	-0.0337518144551463\\
-0.00943462916036051	-0.0351001114639337\\
-0.00955775112952756	-0.0364716960958607\\
-0.00966810740095186	-0.0378623308671775\\
-0.00976435308642905	-0.0392678784603948\\
-0.00984527853730231	-0.0406843077395449\\
-0.00990980612678213	-0.0421076989686243\\
-0.00995698673188849	-0.0435342482637652\\
-0.00998599595660103	-0.0449602713121928\\
-0.0099961301360513	-0.0463822063931492\\
-0.00998680215969509	-0.0477966167377336\\
-0.0099575371493908	-0.0492001922660201\\
-0.00990796802620168	-0.0505897507409\\
-0.00983783099756388	-0.0519622383788706\\
-0.00974696099423373	-0.0533147299584685\\
-0.00963528708417271	-0.054644428467266\\
-0.00950282788825929	-0.0559486643283036\\
-0.00934968702045508	-0.057224894246571\\
-0.00917604857280892	-0.0584706997156767\\
-0.00898217266347241	-0.0596837852241793\\
-0.00876839106373725	-0.0608619762002398\\
-0.0085351029179927	-0.0620032167322669\\
-0.0082827705684584	-0.063105567102138\\
-0.00801191549457183	-0.0641672011663539\\
-0.0077231143750141	-0.0651864036191838\\
-0.00741699527854372	-0.066161567170468\\
-0.00709423398808067	-0.0670911896692904\\
-0.00675555046084452	-0.0679738712032318\\
-0.00640170542580445	-0.0688083112013667\\
-0.00603349711824397	-0.0695933055675974\\
-0.00565175814988189	-0.0703277438693154\\
-0.00525735251172343	-0.0710106066047886\\
-0.00485117270563745	-0.0716409625710451\\
-0.00443413699957206	-0.0722179663524308\\
-0.00400718680032412	-0.0727408559484035\\
-0.00357128413687131	-0.0732089505575388\\
-0.00312740924645333	-0.0736216485331422\\
-0.00267655825485245	-0.0739784255242919\\
-0.00221974094166814	-0.0742788328145939\\
-0.00175797858080642	-0.0745224958693904\\
-0.00129230184590833	-0.0747091131006503\\
-0.000823748770023157	-0.074838454857263\\
-0.000353362748487765	-0.0749103626469709\\
0.000117809426296249	-0.0749247485946963\\
0.000588719509693096	-0.0748815951405472\\
0.00105831974090141	-0.0747809549793277\\
0.00152556478194512	-0.0746229512419163\\
0.00198941367125237	-0.0744077779174189\\
0.00244883180339977	-0.0741357005135419\\
0.0029027929464377	-0.0738070569511655\\
0.00335028130797942	-0.0734222586876231\\
0.00379029366092965	-0.0729817920617113\\
0.00422184153934748	-0.072486219851956\\
0.00464395351448032	-0.0719361830381517\\
0.00505567756047139	-0.0713324027546652\\
0.00545608351862848	-0.0706756824224534\\
0.00584426566844577	-0.0699669100451843\\
0.00621934541279217	-0.069207060653284\\
0.00658047408381444	-0.0683971988781357\\
0.00692683587515263	-0.0675384816370658\\
0.0072576509050251	-0.0666321609081438\\
0.0075721784136094	-0.065679586572208\\
0.00786972009692308	-0.0646822092979252\\
0.00814962357809361	-0.0636415834440876\\
0.00841128601549905	-0.0625593699517684\\
0.00865415784575996	-0.0614373391973928\\
0.00887774665797064	-0.0602773737762588\\
0.00908162119387517	-0.0590814711845574\\
0.00926541546692192	-0.0578517463665269\\
0.00942883299127491	-0.0565904340920178\\
0.00957165110992457	-0.0552998911284881\\
0.0096937254090291	-0.0539825981702851\\
0.00979499420353983	-0.0526411614870309\\
0.00987548307702529	-0.0512783142520296\\
0.00993530945641964	-0.0498969175108599\\
0.00997468720019374	-0.0484999607497597\\
0.009993931176192	-0.0470905620230283\\
0.00999346180311101	-0.0456719675985224\\
0.0099738095273314	-0.0442475510804059\\
0.00993561920456992	-0.0428208119686542\\
0.00987965435361517	-0.0413953736154475\\
0.00980680124726415	-0.0399749805395023\\
0.00971807280351507	-0.0385634950606485\\
0.00961461223811335	-0.0371648932185379\\
0.00949769643772218	-0.0357832599413218\\
0.00936873901131707	-0.0344227834324445\\
0.00922929297591864	-0.0330877487464121\\
0.00908105303150185	-0.0317825305274882\\
0.008925857378887	-0.0305115848887849\\
0.00876568903365198	-0.0292794404131302\\
0.00860267658864056	-0.0280906882614322\\
0.00843909437750247	-0.0269499713790016\\
0.00827736199191885	-0.025861972795446\\
0.0081200431057673	-0.0248314030192939\\
0.00796984356048963	-0.0238629865344295\\
0.00782960866736692	-0.022961447411699\\
0.00770231968430168	-0.0221314940556598\\
0.00759108942707414	-0.0213778031133537\\
0.00749915697789415	-0.0207050025791541\\
0.00742988145742211	-0.0201176541371213\\
0.00738673483029071	-0.0196202347898535\\
0.00737329371852207	-0.0192171178304814\\
0.00739323020210233	-0.0189125532221663\\
0.00745030159133539	-0.0187106474571535\\
0.00754833916143527	-0.0186153429750382\\
0.00769123584610929	-0.0186303972273371\\
0.00788293289360317	-0.018759361482651\\
0.00812740549578738	-0.0190055594735651\\
0.00842864740831902	-0.0193720659928796\\
0.00879065458766399	-0.0198616855527052\\
0.0092174078787525	-0.0204769312253097\\
0.00971285479520306	-0.0212200037892753\\
0.0102808904423147	-0.0220927713084345\\
0.0109253376413185	-0.0230967492741204\\
0.0116499263216123	-0.0242330814434066\\
0.0124582722557976	-0.0255025215071646\\
0.0133538552201948	-0.0269054157218606\\
0.0143399966710495	-0.028441686638001\\
0.0154198370337638	-0.0301108180559703\\
0.0165963127090926	-0.0319118413366601\\
0.0178721329062567	-0.0338433231897436\\
0.01924975641825	-0.0359033550567092\\
0.0207313684591737	-0.0380895441988429\\
0.0223188576871492	-0.0403990065922688\\
0.0240137935391785	-0.0428283617229907\\
0.0258174040061788	-0.045373729364664\\
0.0277305539772823	-0.0480307284106842\\
0.0297537242823484	-0.0507944778202025\\
0.0318869915604423	-0.0536595997249756\\
0.0341300090798656	-0.0566202247307236\\
0.0364819886321302	-0.0596699994329909\\
0.0389416836181835	-0.0628020961536358\\
0.0415073734402156	-0.0660092248901252\\
0.0441768493066756	-0.0692836474560594\\
0.0469474015517333	-0.0726171937779097\\
0.0498158085635686	-0.0760012803001364\\
0.0527783274086135	-0.079426930438758\\
0.0558306862314806	-0.0828847970123783\\
0.0589680785028963	-0.0863651865697605\\
0.0621851591807621	-0.0898580855244787\\
0.0654760428427056	-0.0933531880001727\\
0.0688343038423157	-0.0968399252845389\\
0.0722529785359833	-0.100307496786626\\
0.0757245696229844	-0.103744902390242\\
0.0792410526384572	-0.107140976096453\\
0.0827938846372907	-0.110484420850171\\
0.0863740151069248	-0.113763844449738\\
0.0899718991486492	-0.116967796444003\\
0.0935775129703769	-0.120084805928632\\
0.0971803717389609	-0.123103420161962\\
0.100769549846984	-0.126012243930467\\
0.104333703657428	-0.128799979604427\\
0.107861096799564	-0.13145546783541\\
0.111339628100633	-0.133967728858234\\
0.114756862249931	-0.136326004370714\\
0.118100063304654	-0.138519799974281\\
0.12135623115949	-0.140538928166898\\
0.12451214111426	-0.142373551886135\\
0.127554386685016	-0.144014228604184\\
0.130469425813375	-0.145451954977536\\
0.133243630635676	-0.146678212051406\\
0.135863340977014	-0.147685011012371\\
0.138314921734459	-0.148464939471574\\
0.14058482430798	-0.149011208244935\\
0.142659652225849	-0.149317698575717\\
0.144526231092741	-0.149379009718475\\
0.146171682962606	-0.149190506771568\\
0.147583505203778	-0.148748368608309\\
0.148749653880205	-0.148049635714487\\
0.149658631619377	-0.147092257692814\\
0.150299579874262	-0.145875140143348\\
0.150662375412935	-0.14439819057371\\
0.150737730785691	-0.142662362934862\\
0.150517298425337	-0.140669700318322\\
0.149993777932561	-0.138423375290051\\
0.149161025985534	-0.135927727276363\\
0.148014168192052	-0.13318829635933\\
0.146549712075101	-0.130211852785081\\
0.14476566025019	-0.127006421439657\\
0.14266162271714	-0.123581300505604\\
0.140238927052558	-0.119947073479946\\
0.137500725154469	-0.11611561371255\\
0.134452095060358	-0.112100080614784\\
0.131100136237405	-0.107914906693761\\
0.127454056632128	-0.103575774588593\\
0.123525249669673	-0.0990995833237999\\
0.119327359314029	-0.0945044030521208\\
0.114876331243277	-0.0898094176357318\\
0.110190448162201	-0.0850348545117172\\
0.105290347271753	-0.080201901404929\\
0.100199017944256	-0.0753326095889475\\
0.0949417777180293	-0.0704497835531783\\
0.0895462248279262	-0.0655768571101834\\
0.0840421656313778	-0.0607377561705924\\
0.078461515474596	-0.0559567486214834\\
0.0728381717715891	-0.0512582819653456\\
0.0672078583399363	-0.0466668096078097\\
0.0616079403511859	-0.0422066069196739\\
0.0560772096090113	-0.0379015784386564\\
0.0506556402623156	-0.0337750578143538\\
0.0453841154901375	-0.0298496023316693\\
0.040304126155949	-0.0261467840685287\\
0.0354574429154568	-0.022686979948107\\
0.0308857637679217	-0.0194891631289457\\
0.0266303395589039	-0.016570698333146\\
0.0227315804641284	-0.0139471438384345\\
0.019228647000675	-0.0116320629495246\\
0.0161590296134089	-0.00963684781363938\\
0.0135581213610981	-0.00797055845036614\\
0.0114587886675685	-0.00663977982406638\\
0.00989094549761585	-0.00564849969523971\\
0.00888113665459806	-0.00499800984392492\\
0.00845213616607244	-0.00468683306256383\\
0.00862256691556864	-0.0047106780679901\\
0.00940654778327881	-0.00506242418357635\\
0.0108133745677946	-0.00573213729543207\\
0.0128472408679344	-0.00670711819436396\\
0.0155070049025492	-0.00797198398267373\\
0.0187860079329979	-0.00950878275744678\\
0.0226719495257083	-0.0112971412864992\\
0.0271468243508166	-0.01331444487724\\
0.0321869245595764	-0.0155360481109157\\
0.037762911022462	-0.0179355145842114\\
0.0438399558486365	-0.0204848832768232\\
0.0503779576549004	-0.0231549586574936\\
0.0573318300200779	-0.0259156211625075\\
0.0646518624628965	-0.0287361542400477\\
0.0722841521338205	-0.0315855837611924\\
0.0801711032319615	-0.0344330252632491\\
0.0882519899667312	-0.0372480342224267\\
0.096463577701354	-0.0400009543584582\\
0.104740795763661	-0.0426632588604301\\
0.113017454311509	-0.0452078793961896\\
0.121226996618334	-0.0476095178310648\\
0.1293032772215	-0.0498449357374722\\
0.137181355573854	-0.0518932170255913\\
0.144798294177845	-0.0537359993651194\\
0.152093949680484	-0.0553576704956778\\
0.159011745082835	-0.0567455260332689\\
0.165499411083507	-0.057889885964928\\
0.17150968464257	-0.0587841676742186\\
0.17700095312769	-0.0594249140456188\\
0.181937832891627	-0.0598117759438124\\
0.186291671829013	-0.0599474491407843\\
0.190040966365853	-0.0598375665547838\\
0.193171684438404	-0.0594905474552823\\
0.195677487305838	-0.0589174060612133\\
0.197559844495771	-0.0581315227001873\\
0.198828037782133	-0.0571483813884394\\
0.199499051815732	-0.0559852783200507\\
0.199597350840937	-0.0546610063055391\\
0.199154542805971	-0.0531955206616224\\
0.198208934075977	-0.0516095924148678\\
0.196804979852198	-0.0499244549330138\\
0.194992637251371	-0.0481614502321907\\
0.19282662977056	-0.0463416812216051\\
0.190365633518501	-0.0444856760376615\\
0.187671397100863	-0.0426130703876889\\
0.184807808371343	-0.0407423134729278\\
0.181839922373914	-0.038890402597266\\
0.178832965678007	-0.0370726510011053\\
0.175851332926203	-0.0353024927997159\\
0.172957591756371	-0.0335913281657935\\
0.170211512315306	-0.0319484110917964\\
0.167669137342853	-0.0303807812157988\\
0.165381908273908	-0.0288932403129846\\
0.163395861986323	-0.0274883731623324\\
0.161750911727415	-0.0261666116136501\\
0.16048022439783	-0.0249263398229995\\
0.159609704782204	-0.0237640378133174\\
0.159157595519491	-0.0226744597692691\\
0.159134199634873	-0.0216508428073603\\
0.15954173034667	-0.0206851413885051\\
0.160374290655557	-0.0197682820729894\\
0.161617982962231	-0.0188904329669495\\
0.163251146687295	-0.0180412819823848\\
0.165244719628069	-0.0172103179336697\\
0.16756271662541	-0.0163871085239807\\
0.170162817072128	-0.0155615694333778\\
0.172997050913693	-0.0147242190019292\\
0.176012571108803	-0.0138664133988379\\
0.179152499065225	-0.0129805576719088\\
0.182356828373533	-0.0120602886684226\\
0.185563371250888	-0.0111006264939163\\
0.188708731495841	-0.0100980919132061\\
0.191729287454026	-0.009050787880535\\
0.194562168507653	-0.00795844419445632\\
0.197146208926356	-0.00682242508898644\\
0.199422863544149	-0.00564570037677791\\
0.201337070641534	-0.0044327815341665\\
0.202838048591621	-0.0031896248445195\\
0.203880014247732	-0.00192350437933257\\
0.204422812675338	-0.00064285818174578\\
0.204432449627608	0.000642888487529821\\
0.203881520092074	0.00192351858620909\\
0.20274952825444	0.00318823286373158\\
0.201023096291449	0.00442586884939948\\
0.198696061474618	0.00562512446765258\\
0.195769463097836	0.00677478153888827\\
0.192251422692955	0.00786392457764229\\
0.188156922829896	0.00888215055405101\\
0.183507491475898	0.00981976563032718\\
0.178330800380902	0.0106679653104226\\
0.172660187236038	0.0114189949352768\\
0.16653411239821	0.0120662880038201\\
0.159995561770134	0.0126045803859802\\
0.153091407961821	0.0130299991025173\\
0.145871742132719	0.0133401249616353\\
0.138389188925388	0.0135340289483114\\
0.130698216659877	0.0136122828441536\\
0.122854454476042	0.013576945099442\\
0.114914027407617	0.0134315234723174\\
0.106932919469754	0.0131809163820803\\
0.0989663737679618	0.0128313352854435\\
0.0910683374208166	0.0123902106696722\\
0.0832909577639037	0.0118660844604821\\
0.0756841349019937	0.0112684917632886\\
0.0682951342350289	0.0106078348942209\\
0.0611682611354574	0.00989525261478054\\
0.0543445985331726	0.00914248736581859\\
0.0478618068014834	0.00836175310928536\\
0.0417539840622111	0.0075656061382847\\
0.0360515838664246	0.0067668209171498\\
0.0307813861817335	0.00597827267440857\\
0.0259665167460533	0.00521282810432799\\
0.0216265091451771	0.00448324514930282\\
0.0177774034468839	0.00380208244788891\\
0.014431874882405	0.00318161865368558\\
0.0115993859070113	0.00263378146987304\\
0.00928635499096285	0.00217008591342483\\
0.0074963356814985	0.00180158103108218\\
0.00623019982356043	0.00153880404393011\\
0.00548631931563679	0.00139174070507431\\
0.00526074138875838	0.00136979051998621\\
0.0055473531101008	0.00148173540421411\\
0.00633803160498671	0.00173571033916663\\
0.0076227773383023	0.00213917463252312\\
0.00938982867394569	0.00269888249271338\\
0.0116257568145397	0.00342085178238606\\
0.0143155410896199	0.00431033001790777\\
0.0174426253865094	0.00537175692347255\\
0.0209889572836019	0.00660872312107287\\
0.0249350121324556	0.008023924832277\\
0.0292598049273887	0.00961911477487525\\
0.0339408932863187	0.0113950497470823\\
0.0389543752349516	0.0133514356943051\\
0.0442748857316326	0.0154868713389026\\
0.0498755959893624	0.0177987917129316\\
0.055728219644762	0.0202834131593424\\
0.0618030296947052	0.0229356815513181\\
0.0680688898761381	0.0257492256163909\\
0.0744933038124699	0.0287163173369836\\
0.0810424848022061	0.0318278414288531\\
0.0876814485957172	0.0350732758718201\\
0.0943741309093037	0.0384406853829597\\
0.101083530778277	0.0419167295823501\\
0.107771880169829	0.0454866874083445\\
0.114400839579246	0.0491344990971594\\
0.120931718637094	0.0528428267557934\\
0.127325720076934	0.0565931342342335\\
0.133544204769134	0.0603657866499843\\
0.139548974930933	0.0641401695431186\\
0.145302572089445	0.0678948272519083\\
0.150768585914122	0.0716076197064158\\
0.155911969657817	0.0752558964491306\\
0.160699357658271	0.0788166863165547\\
0.165099380159812	0.0822669008619614\\
0.169082970621005	0.0855835492752462\\
0.172623660678686	0.0887439622679661\\
0.175697858040644	0.0917260221466251\\
0.178285102774516	0.0945083961002729\\
0.180368297743886	0.0970707695837451\\
0.181933909306676	0.0993940765884031\\
0.18297213482726	0.101460723559874\\
0.183477034052087	0.103254803747638\\
0.183446621948276	0.104762298853771\\
0.182882921193849	0.10597126498598\\
0.181791973124954	0.106872000110381\\
0.180183806577424	0.107457190438465\\
0.178072364695046	0.107722033465525\\
0.175475390403257	0.10766433569904\\
0.172414271853389	0.107284583468868\\
0.16891384971855	0.106585985589974\\
0.165002188758279	0.105574487045737\\
0.160710316556825	0.104258753268515\\
0.156071932772099	0.102650125006723\\
0.151123092603122	0.10076254417717\\
0.145901868488661	0.0986124515008125\\
0.140447994285571	0.096218657102917\\
0.134802496340381	0.0936021856187592\\
0.129007315961484	0.0907860976780513\\
0.123104927822877	0.0877952899403392\\
0.117137958785713	0.0846562761156551\\
0.111148811514386	0.0813969516264014\\
0.105179297093483	0.078046344745283\\
0.0992702806259827	0.0746343571784586\\
0.0934613435171357	0.0711914971520327\\
0.0877904658291881	0.0677486081035989\\
0.0822937317359905	0.0643365960793859\\
0.0770050607210123	0.0609861588932019\\
0.0719559667542843	0.0577275200178081\\
0.0671753472608112	0.0545901700553826\\
0.0626893032619725	0.051602618474491\\
0.058520991639351	0.0487921581101683\\
0.0546905100437547	0.0461846447053196\\
0.0512148145570301	0.0438042935299388\\
0.048107669816192	0.0416734948540923\\
0.0453796309333078	0.0398126497757207\\
0.0430380561949369	0.0382400276197016\\
0.0410871492052734	0.0369716458346847\\
0.0395280288505799	0.0360211730234069\\
0.0383588252112254	0.0353998554545793\\
0.0375747993333318	0.0351164671239617\\
0.0371684845955639	0.035177283162435\\
0.0371298472683226	0.0355860761330044\\
0.0374464637621768	0.0363441345195389\\
0.0381037119989634	0.0374503024901278\\
0.0390849743112381	0.0389010398192188\\
0.0403718492818703	0.0406905006767994\\
0.041944369973352	0.0428106298409342\\
0.043781226063354	0.0452512747627649\\
0.0458599874964122	0.0480003118109007\\
0.0481573273784508	0.051043784945019\\
0.0506492419780063	0.0543660550159747\\
0.0533112658523919	0.0579499578611566\\
0.0561186802854013	0.0617769693581374\\
0.0590467134023685	0.0658273756156312\\
0.0620707305153862	0.0700804465168707\\
0.0651664134432706	0.0745146108850924\\
0.0683099277446474	0.079107631612044\\
0.0714780769956935	0.0838367791763878\\
0.0746484434341821	0.0886790020775547\\
0.0777995144763725	0.0936110928200029\\
0.080910794790989	0.0986098482008693\\
0.0839629037833979	0.103652222778734\\
0.0869376585016117	0.108715474530589\\
0.0898181421228306	0.113777301836362\\
0.0925887583138409	0.118815971063585\\
0.0952352718801382	0.123810434157458\\
0.0977448362265793	0.128740435772033\\
0.10010600824654	0.133586609605219\\
0.102308751336837	0.138330563722447\\
0.104344427302307	0.14295495477016\\
0.106205777967143	0.147443551089797\\
0.107886897350401	0.151781284844938\\
0.109383195291076	0.155954293368006\\
0.110691353424472	0.159949950018197\\
0.111809274417076	0.16375688491844\\
0.112736025362657	0.167364996006397\\
0.113471776228678	0.170765450892379\\
0.114017734220361	0.173950680065953\\
0.114376074900767	0.176914362032866\\
0.114549870870046	0.179651400995184\\
0.11454301876648	0.182157897710406\\
0.114360165307063	0.184431114180339\\
0.114006633036978	0.186469432828077\\
0.113488346406328	0.188272310822069\\
0.112811758739628	0.189840230200601\\
0.111983780609658	0.191174644438519\\
0.11101171007295	0.192277922081456\\
0.10990316517014	0.193153288051597\\
0.108666019041084	0.193804763203946\\
0.107308337952736	0.194237102683535\\
0.105838322487496	0.194455733602814\\
0.104264252091636	0.194466692524963\\
0.102594433137708	0.194276563203739\\
0.100837150611789	0.193892414994163\\
0.0990006234962594	0.193321742311296\\
0.0970929638816688	0.19257240547707\\
0.095122139807152	0.191652573257945\\
0.0930959417979929	0.190570667359448\\
0.0910219530411781	0.189335309107735\\
0.0889075231151694	0.187955268513451\\
0.0867597451686005	0.186439415879661\\
0.0845854364240381	0.18479667608354\\
0.0823911218672827	0.183035985631222\\
0.080183020969734	0.181166252556629\\
0.077967037281005	0.179196319208488\\
0.0757487507210428	0.177134927945115\\
0.0735334123953794	0.174990689733914\\
0.0713259417535497	0.172772055631963\\
0.0691309259090514	0.170487291105538\\
0.0669526209393042	0.168144453129878\\
0.064794954985651	0.165751369995964\\
0.0626615329764425	0.163315623738405\\
0.0605556428004101	0.160844535087743\\
0.0584802627627667	0.158345150841412\\
0.0564380701625429	0.155824233540192\\
0.0544314508365059	0.153288253331184\\
0.0524625095223927	0.150743381893931\\
0.0505330809020805	0.148195488303308\\
0.0486447411934936	0.145650136701031\\
0.046798820168486	0.143112585646961\\
0.0449964134824925	0.140587789021789\\
0.0432383952103282	0.138080398353972\\
0.0415254304910665	0.135594766445899\\
0.0398579881933473	0.133134952177074\\
0.0382363535207392	0.130704726365581\\
0.0366606404847869	0.128307578573001\\
0.0351308041811423	0.125946724742405\\
0.0336466528116052	0.123625115563733\\
0.0322078594020185	0.121345445465972\\
0.0308139731726887	0.119110162140724\\
0.0294644305243654	0.116921476507173\\
0.0281585656087896	0.114781373033912\\
0.0268956204583851	0.112691620338593\\
0.0256747546548497	0.110653781991863\\
0.0244950545211707	0.108669227457447\\
0.0233555418259889	0.106739143105589\\
0.0222551819932324	0.104864543242274\\
0.0211928918135781	0.103046281101675\\
0.0201675466575777	0.101285059754164\\
0.0191779871932178	0.0995814428868879\\
0.0182230256132913	0.0979358654183681\\
0.017301451380257	0.0963486439128136\\
0.0164120364982713	0.0948199867638432\\
0.0155535403238131	0.0933500041210586\\
0.0147247139278044	0.0919387175364304\\
0.013924304023375	0.0905860693107164\\
0.013151056474456	0.08929193152316\\
0.0124037194012194	0.0880561147304888\\
0.0116810458990368	0.0868783763237747\\
0.0109817963881294	0.0857584285340211\\
0.0103047406114267	0.0846959460794209\\
0.00964865929838171	0.0836905734490917\\
0.00901234551259544	0.0827419318197381\\
0.00839460570112235	0.0818496256031424\\
0.007794260463258	0.0810132486236352\\
0.00721014505647173	0.0802323899257743\\
0.00664110965695081	0.0795066392133494\\
0.00608601939198238	0.0788355919215779\\
0.00554375416112325	0.078218853924937\\
0.0050132082628034	0.0776560458835163\\
0.00449328984269685	0.0771468072310982\\
0.00398292017986402	0.0766907998083545\\
0.00348103282635041	0.0762877111446357\\
0.00298657261560527	0.0759372573918096\\
0.00249849455478474	0.0756391859134951\\
0.00201576261571522	0.0753932775328488\\
0.00153734843903615	0.0751993484418024\\
0.00106222996580526	0.0750572517743257\\
0.000589390010650158	0.0749668788459177\\
0.000117814790383685	0.0749281600611128\\
-0.000353507578131301	0.0749410654903367\\
-0.000825588597169627	0.0750056051169759\\
-0.00129944091074067	0.0751218287550309\\
-0.00177607981695722	0.0752898256372318\\
-0.00225652475651266	0.0755097236729949\\
-0.00274180076352769	0.0757816883751192\\
-0.00323293986492147	0.0761059214536613\\
-0.00373098241430936	0.0764826590749826\\
-0.00423697834624979	0.0769121697835826\\
-0.00475198833644082	0.0773947520839672\\
-0.00527708485322403	0.077930731679522\\
-0.00581335308547734	0.0785204583651248\\
-0.00636189173168437	0.0791643025700887\\
-0.00692381363465876	0.0798626515479541\\
-0.00750024624607771	0.0806159052096883\\
-0.00809233190465727	0.0814244715969765\\
-0.00870122791147636	0.0822887619925439\\
-0.00932810638565072	0.0832091856648283\\
-0.00997415388326314	0.0841861442448281\\
-0.010640570762201	0.0852200257336165\\
-0.011328570275327	0.086311198139826\\
-0.0120393773742456	0.0874600027473907\\
-0.0127742272058186	0.0886667470150016\\
-0.0135343632835551	0.0899316971100664\\
-0.0143210353160638	0.0912550700815265\\
-0.0151354966749209	0.0926370256776276\\
-0.015979001484589	0.0940776578167094\\
-0.0168528013174483	0.0955769857212743\\
-0.0177581414775714	0.0971349447280136\\
-0.0186962568576187	0.0987513767891263\\
-0.0196683673541627	0.100426020683173\\
-0.0206756728278848	0.102158501956831\\
-0.0217193475964545	0.103948322622329\\
-0.0228005344495067	0.105794850638958\\
-0.0239203381769978	0.107697309210937\\
-0.0250798186043801	0.109654765938027\\
-0.0262799831304778	0.111666121859642\\
-0.0275217787667232	0.113730100437753\\
-0.0288060836795089	0.11584523652868\\
-0.0301336982408711	0.118009865398807\\
-0.0315053355965361	0.120222111844396\\
-0.0329216117645573	0.12247987948094\\
-0.0343830352823492	0.124780840272886\\
-0.0358899964249061	0.127122424380019\\
-0.0374427560223651	0.129501810402282\\
-0.0390414339108394	0.131915916110316\\
-0.0406859970566215	0.134361389754424\\
-0.0423762474004033	0.136834602049988\\
-0.0441118094750847	0.139331638942503\\
-0.0458921178580155	0.141848295260305\\
-0.0477164045261176	0.144380069367631\\
-0.0495836861902335	0.146922158934876\\
-0.0514927516931846	0.149469457946572\\
-0.0534421495643794	0.152016555070808\\
-0.0554301758323055	0.15455773351623\\
-0.0574548622048249	0.157086972504546\\
-0.0595139647357583	0.159597950487237\\
-0.061604953104766	0.162084050235114\\
-0.0637250006458435	0.16453836592813\\
-0.0658709752678172	0.166953712370489\\
-0.0680394314178483	0.169322636452393\\
-0.0702266032461122	0.171637430974689\\
-0.0724283991362739	0.173890150946082\\
-0.0746403977720608	0.176072632454349\\
-0.0768578459149461	0.178176514203073\\
-0.0790756580715581	0.180193261793711\\
-0.0812884182317574	0.18211419481919\\
-0.0834903838591609	0.183930516819702\\
-0.0856754923151375	0.185633348133854\\
-0.087837369894692	0.187213761658745\\
-0.0899693436480773	0.188662821510985\\
-0.0920644561551948	0.189971624557004\\
-0.0941154834107517	0.191131344755372\\
-0.0961149559665012	0.192133280226266\\
-0.0980551834626217	0.192968902933758\\
-0.0999282826631643	0.193629910835382\\
-0.101726209090487	0.194108282320641\\
-0.103440792330533	0.194396332725908\\
-0.105063775054615	0.194486772677713\\
-0.106586855774091	0.194372767980102\\
-0.108001735311787	0.194048000724736\\
-0.109300166938456	0.193506731265108\\
-0.11047401008384	0.19274386065904\\
-0.111515287490315	0.19175499314689\\
-0.112416245632688	0.19053649819711\\
-0.113169418180757	0.189085571616417\\
-0.113767692232035	0.187400295189439\\
-0.114204376990876	0.185479694282743\\
-0.114473274517578	0.183323792821291\\
-0.114568752117259	0.18093366502214\\
-0.114485815884089	0.178311483251247\\
-0.114220184862206	0.175460561355105\\
-0.113768365231227	0.172385392810305\\
-0.113127723872198	0.169091683031528\\
-0.112296560620061	0.165586375182512\\
-0.111274178461969	0.161877668845751\\
-0.11006095089794	0.15797503092558\\
-0.108658385642381	0.153889198186344\\
-0.107069183812792	0.149632170862808\\
-0.105297293726472	0.145217196824391\\
-0.103347958408234	0.140658745828109\\
-0.101227755902993	0.135972473457687\\
-0.0989446314874294	0.131175174417974\\
-0.0965079208857769	0.126284724934519\\
-0.0939283636168155	0.121320014097721\\
-0.0912181056332449	0.116300864088913\\
-0.0883906904612841	0.111247939331556\\
-0.0854610381082283	0.106182644723735\\
-0.0824454110791233	0.101127013227536\\
-0.0793613669309323	0.0961035832155606\\
-0.076227696893641	0.091135266103729\\
-0.073064350202535	0.0862452049312704\\
-0.0698923439140385	0.0814566246819684\\
-0.0667336581184396	0.0767926752736663\\
-0.0636111166157655	0.0722762682740973\\
-0.0605482532849276	0.0679299085283943\\
-0.0575691645497384	0.0637755220052686\\
-0.0546983485269177	0.059834281282804\\
-0.0519605316289827	0.0561264301991283\\
-0.0493804835868238	0.0526711092857725\\
-0.0469828220505764	0.0494861836803954\\
-0.044791808120504	0.0465880752786567\\
-0.0428311343493732	0.0439916009306027\\
-0.0411237069412705	0.0417098185131464\\
-0.0396914240459957	0.0397538827155416\\
-0.0385549522099265	0.0381329123577602\\
-0.0377335031904204	0.0368538710212594\\
-0.0372446134681984	0.0359214627068788\\
-0.0371039288976215	0.0353380441449818\\
-0.0373249970152895	0.0351035552682614\\
-0.0379190695800876	0.0352154692179682\\
-0.0388949179400481	0.0356687630902847\\
-0.0402586638108266	0.0364559104420843\\
-0.0420136280052093	0.0375668963657659\\
-0.0441601995713031	0.0389892557130533\\
-0.0466957276777681	0.0407081347998129\\
-0.0496144384270978	0.0427063766607245\\
-0.0529073785824756	0.0449646296470714\\
-0.0565623879607853	0.0474614788764012\\
-0.0605641019752063	0.0501735997531012\\
-0.0648939855073658	0.0530759324880225\\
-0.0695303989539866	0.0561418762574767\\
-0.074448696929572	0.059343501361589\\
-0.0796213597190479	0.0626517774737252\\
-0.0850181571669534	0.0660368158209841\\
-0.0906063442681727	0.069468122905181\\
-0.0963508872949843	0.0729148631685894\\
-0.102214718862863	0.076346127833233\\
-0.108159019909541	0.0797312070004491\\
-0.114143526145486	0.0830398619923347\\
-0.120126856136271	0.0862425948514049\\
-0.126066857805566	0.0893109118918192\\
-0.131920969808966	0.092217578216613\\
-0.137646593930381	0.0949368601815957\\
-0.143201474401025	0.0974447528982868\\
-0.148544079842186	0.0997191900250079\\
-0.153633983392402	0.101740233295793\\
-0.158432236502092	0.103490239478984\\
-0.16290173186782	0.104954002738419\\
-0.167007551036844	0.106118870686203\\
-0.170717292342053	0.10697483276282\\
-0.174001375027885	0.107514579952551\\
-0.176833315698519	0.107733535234052\\
-0.179189973557893	0.107629854571289\\
-0.181051761313295	0.107204398661878\\
-0.182402819074974	0.106460676071453\\
-0.183231149097136	0.10540475878652\\
-0.183528709762797	0.104045171607273\\
-0.183291467807402	0.102392757168801\\
-0.182519408393861	0.100460518717234\\
-0.181216503283771	0.0982634430701159\\
-0.179390637984632	0.0958183064518596\\
-0.177053499378706	0.0931434661103433\\
-0.174220425943659	0.0902586407851822\\
-0.170910223246055	0.0871846832086592\\
-0.167144947914187	0.0839433478743433\\
-0.162949663765413	0.0805570573049204\\
-0.158352174164539	0.0770486699896982\\
-0.153382735014567	0.0734412530448344\\
-0.148073753021275	0.0697578624780178\\
-0.142459474022249	0.0660213337177309\\
-0.136575666224566	0.0622540848000602\\
-0.130459303150728	0.0584779342991237\\
-0.12414825094914	0.0547139357472291\\
-0.117680964485323	0.0509822299254643\\
-0.11109619629687	0.0473019160225733\\
-0.104432722075339	0.0436909422683917\\
-0.0977290858401666	0.0401660162565948\\
-0.0910233674036894	0.0367425347889324\\
-0.0843529741049065	0.033434532708203\\
-0.077754458126657	0.0302546498482634\\
-0.071263360021838	0.0272141149240937\\
-0.0649140783755714	0.0243227449202222\\
-0.0587397648389641	0.0215889583175689\\
-0.05277224310372	0.0190198003317199\\
-0.0470419497627369	0.0166209782232735\\
-0.0415778944365282	0.0143969046851506\\
-0.0364076360548205	0.0123507473132757\\
-0.0315572717811362	0.0104844822247445\\
-0.0270514347682731	0.00879894999909714\\
-0.0229132967444394	0.00729391227954431\\
-0.0191645713613127	0.00596810757668644\\
-0.0158255142913005	0.00481930506074738\\
-0.0129149162436403	0.00384435540191709\\
-0.0104500853763501	0.00303923801343226\\
-0.00844681600873052	0.00239910435921274\\
-0.00691934107921613	0.00191831729749184\\
-0.00588026643460757	0.00159048673399952\\
-0.00534048576496191	0.0014085021431244\\
-0.00530907579659529	0.00136456277367224\\
-0.00579317220434607	0.00145020657864917\\
-0.00679782758191855	0.00165633908812221\\
-0.00832585369275439	0.00197326357404728\\
-0.0103776510893665	0.00239071393078088\\
-0.0129510300118871	0.00289789171115913\\
-0.0160410272324141	0.0034835087136143\\
-0.0196397241770494	0.00413583641068265\\
-0.0237360722101767	0.00484276334516795\\
-0.0283157313855843	0.00559186140076388\\
-0.0333609292390167	0.00637046158446117\\
-0.0388503463025504	0.00716573964563955\\
-0.0447590349521651	0.00796481150991042\\
-0.0510583779497049	0.00875483813441992\\
-0.0577160926068448	0.00952313900632849\\
-0.0646962858841993	0.0102573131192242\\
-0.0719595649504435	0.0109453658853978\\
-0.0794632067759937	0.0115758400874019\\
-0.0871613892396518	0.0121379486520626\\
-0.0950054850050995	0.0126217067554483\\
-0.102944418101592	0.0130180605485845\\
-0.110925081747319	0.0133190096400534\\
-0.118892814515202	0.0135177203905331\\
-0.12679193049183	0.0136086270715152\\
-0.134566297655045	0.0135875180195334\\
-0.142159957328677	0.013451604079674\\
-0.149517776298529	0.0131995668770521\\
-0.156586122025134	0.012831584779118\\
-0.16331355039729	0.0123493348095654\\
-0.169651494664499	0.0117559692385006\\
-0.175554943591117	0.0110560660935659\\
-0.180983096511238	0.0102555534012281\\
-0.185899982846933	0.00936160756318941\\
-0.190275033794318	0.00838252688535933\\
-0.194083594286905	0.00732758189066506\\
-0.197307364013112	0.00620684464630193\\
-0.199934757187578	0.00503099990489688\\
-0.201961171941277	0.00381114138191122\\
-0.203389161584622	0.0025585569536436\\
-0.204228501586626	0.00128450694782302\\
-0.204496147872653	2.50435552930209e-17\\
};
%\addlegendentry{Desired Signal $\widebar{\mathbf{G}}\mathbf{u}$};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
-0.135817517095866	-1.66328487579594e-17\\
-0.132952036784929	-0.000836209508715597\\
-0.130004968663945	-0.0016354122018688\\
-0.127006433140461	-0.00239669570372309\\
-0.123987132600664	-0.00311991402143825\\
-0.120978025327468	-0.00380569581160736\\
-0.11800999411672	-0.00445544044556841\\
-0.115113513425962	-0.00507130179887067\\
-0.112318318958649	-0.0056561598777219\\
-0.109653083603764	-0.00621358058396299\\
-0.107145103615495	-0.00674776410702457\\
-0.104819998829245	-0.00726348261330191\\
-0.10270143056947	-0.00776600807733569\\
-0.100810840712722	-0.00826103126209248\\
-0.0991672151280548	-0.00875457300461905\\
-0.0977868744294495	-0.00925288909571451\\
-0.0966832946449402	-0.00976237015559102\\
-0.0958669600390029	-0.0102894379996423\\
-0.0953452499236945	-0.0108404400576218\\
-0.095122360865606	-0.0114215434543438\\
-0.09519926524612	-0.0120386303794707\\
-0.095573706668271	-0.0126971963674876\\
-0.0962402322315133	-0.0134022530764949\\
-0.0971902612228845	-0.0141582370963264\\
-0.098412189306409	-0.014968926233552\\
-0.0998915268390449	-0.0158373646143991\\
-0.101611069507741	-0.0167657978182183\\
-0.103551099074639	-0.0177556191058942\\
-0.105689611642069	-0.0188073276419913\\
-0.108002570511174	-0.019920499429167\\
-0.110464180412571	-0.0210937714814689\\
-0.113047179638433	-0.02232483956276\\
-0.115723146406186	-0.023610469611021\\
-0.118462815637038	-0.0249465227620755\\
-0.12123640223951	-0.0263279936808026\\
-0.124013926949738	-0.0277490617075309\\
-0.126765540796482	-0.0292031541352985\\
-0.129461844328503	-0.0306830207531428\\
-0.132074197863459	-0.0321808186243956\\
-0.134575019188101	-0.0336882059197224\\
-0.136938065356026	-0.0351964434946214\\
-0.13913869548751	-0.0366965027922116\\
-0.141154111771504	-0.038179178565919\\
-0.142963576197541	-0.0396352048542319\\
-0.14454860089978	-0.0410553726017389\\
-0.145893110370768	-0.0424306473074552\\
-0.146983574192934	-0.0437522850928237\\
-0.147809109335235	-0.045011945617176\\
-0.148361551464776	-0.0462018003268944\\
-0.148635495122745	-0.047314634604688\\
-0.148628303004917	-0.0483439424856211\\
-0.14834008496405	-0.0492840127248375\\
-0.147773647709514	-0.0501300051360949\\
-0.146934416514221	-0.0508780162678217\\
-0.145830330546022	-0.0515251336418497\\
-0.144471713717046	-0.0520694779465593\\
-0.142871123186843	-0.05251023274814\\
-0.141043177861662	-0.0528476614582538\\
-0.139004369400912	-0.0530831114708648\\
-0.136772858372036	-0.05321900555273\\
-0.134368258286176	-0.0532588207385102\\
-0.131811410299485	-0.053207055140335\\
-0.129124151379495	-0.0530691832307737\\
-0.126329078713979	-0.0528516002956412\\
-0.123449313083096	-0.0525615568772225\\
-0.120508263826536	-0.0522070841379724\\
-0.117529397918556	-0.0517969111684124\\
-0.114536015518191	-0.0513403753400225\\
-0.111551034192773	-0.0508473268638698\\
-0.108596783823536	-0.0503280287583134\\
-0.105694813996176	-0.0497930534544196\\
-0.102865715460233	-0.0492531772760176\\
-0.100128957012781	-0.0487192740231924\\
-0.0975027389275565	-0.0482022088642139\\
-0.0950038638139113	-0.0477127337024405\\
-0.0926476255539482	-0.0472613851327464\\
-0.0904477167340859	-0.0468583860378221\\
-0.0884161547618765	-0.0465135517997007\\
-0.0865632266427623	-0.0462362020175686\\
-0.0848974521868964	-0.0460350785309083\\
-0.0834255652251484	-0.045918270448869\\
-0.0821525122376484	-0.0458931467840903\\
-0.0810814676390418	-0.0459662971835686\\
-0.0802138648230721	-0.0461434811421076\\
-0.0795494419459042	-0.046429585976885\\
-0.079086301323174	-0.0468285937360851\\
-0.0788209812302336	-0.0473435571116679\\
-0.0787485388283365	-0.0479765843273378\\
-0.0788626428911871	-0.0487288328786778\\
-0.0791556749757794	-0.0496005119141427\\
-0.0796188376679673	-0.0505908929639286\\
-0.0802422685357816	-0.0516983286492922\\
-0.0810151584410341	-0.0529202789381803\\
-0.0819258728910005	-0.054253344454415\\
-0.0829620751556339	-0.0556933062973821\\
-0.0841108499304685	-0.0572351717873145\\
-0.0853588263897015	-0.058873225517828\\
-0.086692299546464	-0.0606010850722288\\
-0.0880973489166039	-0.0624117607430863\\
-0.0895599535669744	-0.0642977185853036\\
-0.0910661027179398	-0.0662509461310919\\
-0.0926019011612397	-0.0682630201003757\\
-0.094153668847302	-0.0703251754517681\\
-0.0957080340893977	-0.072428375136784\\
-0.0972520199246399	-0.0745633799428673\\
-0.0987731232627954	-0.076720817838474\\
-0.10025938654232	-0.0788912522653003\\
-0.101699461698212	-0.0810652488581498\\
-0.103082666327533	-0.0832334401112955\\
-0.10439903201522	-0.085386587550949\\
-0.105639344854652	-0.0875156410159768\\
-0.106795178263997	-0.0896117946928315\\
-0.107858918260308	-0.0916665395951958\\
-0.108823781408631	-0.0936717122236544\\
-0.109683825712686	-0.0956195391853168\\
-0.110433954757254	-0.0975026775973257\\
-0.111069915449956	-0.0993142511412134\\
-0.111588289742059	-0.101047881676785\\
-0.111986480734128	-0.102697716364314\\
-0.112262693593224	-0.104258450282082\\
-0.112415911723938	-0.105725344562433\\
-0.112445868646262	-0.107094240103429\\
-0.112353016039324	-0.108361566944654\\
-0.112138488411703	-0.109524349424654\\
-0.111804064856724	-0.110580207263883\\
-0.1113521283451	-0.111527352740664\\
-0.11078562299792	-0.112364584148706\\
-0.110108009770612	-0.113091275743028\\
-0.109323220963435	-0.1137073643968\\
-0.108435613956678	-0.114213333204636\\
-0.107449924549331	-0.114610192278391\\
-0.106371220258878	-0.114899456989503\\
-0.105204853917376	-0.115083123917549\\
-0.103956417875367	-0.115163644768048\\
-0.102631699100757	-0.115143898523718\\
-0.101236635434771	-0.115027162092562\\
-0.0997772732418013	-0.114817079713368\\
-0.0982597266645106	-0.114517631374732\\
-0.0966901386702808	-0.114133100497512\\
-0.0950746440500595	-0.11366804112302\\
-0.0934193345061486	-0.113127244840268\\
-0.0917302259415794	-0.112515707675426\\
-0.0900132280406002	-0.111838597155437\\
-0.0882741162075846	-0.111101219745641\\
-0.0865185059104499	-0.11030898884837\\
-0.0847518294545613	-0.109467393536006\\
-0.0829793151941421	-0.108581968178028\\
-0.0812059691705108	-0.107658263107238\\
-0.0794365591500188	-0.106701816455822\\
-0.0776756010194627	-0.105718127277216\\
-0.075927347482959	-0.104712630055133\\
-0.0741957789918442	-0.10369067068652\\
-0.0724845968280848	-0.102657484010913\\
-0.0707972182519354	-0.101618172944605\\
-0.0691367736161622	-0.100577689264413\\
-0.0675061053420074	-0.0995408160726429\\
-0.0659077686461882	-0.0985121519622072\\
-0.0643440339035473	-0.0974960968887861\\
-0.062816890526452	-0.0964968397455327\\
-0.0613280522396303	-0.09551834762509\\
-0.0598789636277593	-0.0945643567437073\\
-0.0584708078327359	-0.0936383649930099\\
-0.0571045152780909	-0.0927436260765269\\
-0.0557807732993727	-0.091883145180422\\
-0.0545000365614864	-0.0910596761210222\\
-0.0532625381468182	-0.0902757199056808\\
-0.0520683012014661	-0.0895335246382658\\
-0.0509171510309414	-0.0888350866960941\\
-0.0498087275412381	-0.0881821531014349\\
-0.0487424979261283	-0.0875762250077705\\
-0.0477177695068383	-0.0870185622187688\\
-0.0467337026358647	-0.0865101886564086\\
-0.0457893235824899	-0.0860518986938247\\
-0.0448835373235498	-0.0856442642682076\\
-0.0440151401690742	-0.0852876426894337\\
-0.0431828321585657	-0.084982185061002\\
-0.0423852291698091	-0.0847278452312429\\
-0.0416208746882021	-0.0845243891946276\\
-0.0408882511905904	-0.0843714048652749\\
-0.0401857911034757	-0.084268312147399\\
-0.0395118873011747	-0.0842143732304115\\
-0.038864903115031	-0.0842087030396482\\
-0.0382431818300919	-0.0842502797771823\\
-0.0376450556507199	-0.0843379554908854\\
-0.0370688541214171	-0.0844704666137441\\
-0.0365129119936691	-0.0846464444194164\\
-0.0359755765338516	-0.0848644253440619\\
-0.0354552142711895	-0.085122861128586\\
-0.0349502171883992	-0.085420128739551\\
-0.0344590083609777	-0.0857545400311093\\
-0.033980047054135	-0.0861243511143741\\
-0.0335118332890922	-0.086527771404625\\
-0.0330529118928946	-0.0869629723206505\\
-0.032601876048028	-0.0874280956143039\\
-0.0321573703599748	-0.0879212613120086\\
-0.0317180934624287	-0.0884405752534489\\
-0.0312828001811987	-0.0889841362160318\\
-0.0308503032789023	-0.0895500426168757\\
-0.0304194748033703	-0.090136398787078\\
-0.0299892470632977	-0.0907413208158215\\
-0.0295586132550641	-0.0913629419644921\\
-0.0291266277648562	-0.0919994176534023\\
-0.0286924061702443	-0.0926489300259424\\
-0.0282551249652286	-0.0933096920970059\\
-0.0278140210324832	-0.0939799514943769\\
-0.0273683908861026	-0.094657993803409\\
-0.0269175897076195	-0.0953421455267864\\
-0.0264610301974164	-0.0960307766724383\\
-0.0259981812629183	-0.0967223029837791\\
-0.0255285665641427	-0.0974151878273885\\
-0.0250517629363036	-0.098107943754021\\
-0.024567398708236	-0.0987991337494615\\
-0.0240751519344333	-0.0994873721922317\\
-0.0235747485574844	-0.100171325535498\\
-0.0230659605166705	-0.10084971273076\\
-0.022548603817441	-0.101521305411019\\
-0.0220225365754401	-0.102184927851113\\
-0.0214876570477154	-0.102839456722838\\
-0.0209439016627013	-0.103483820662277\\
-0.0203912430595532	-0.104116999666517\\
-0.0198296881464069	-0.104738024336606\\
-0.0192592761861621	-0.105345974983202\\
-0.0186800769174425	-0.105939980610952\\
-0.0180921887174708	-0.106519217797126\\
-0.0174957368127121	-0.107082909479526\\
-0.0168908715422999	-0.107630323668128\\
-0.0162777666784479	-0.108160772094333\\
-0.0156566178072885	-0.108673608811113\\
-0.0150276407728459	-0.109168228756701\\
-0.014391070186173	-0.109644066293888\\
-0.0137471580010288	-0.110100593736331\\
-0.0130961721568704	-0.11053731987266\\
-0.0124383952893682	-0.110953788498561\\
-0.0117741235081254	-0.11134957696638\\
-0.0111036652407917	-0.111724294761174\\
-0.0104273401423127	-0.112077582111581\\
-0.0097454780676376	-0.11240910864325\\
-0.00905841810582479	-0.112718572082022\\
-0.00836650767313681	-0.113005697013516\\
-0.00767010166239684	-0.113270233705208\\
-0.00696956164559044	-0.113511956996597\\
-0.00626525512643553	-0.113730665262518\\
-0.00555755483941091	-0.113926179454229\\
-0.00484683809152386	-0.114098342222363\\
-0.00413348614291533	-0.114247017125436\\
-0.00341788362223776	-0.114372087927138\\
-0.00270041797260192	-0.114473457985216\\
-0.00198147892376912	-0.114551049734338\\
-0.00126145798616554	-0.114604804264933\\
-0.000540747962213761	-0.114634680999619\\
0.000180257529586616	-0.114640657468411\\
0.000901164522443512	-0.114622729183576\\
0.00162157916556524	-0.114580909614579\\
0.0023411081896178	-0.114515230263217\\
0.00305935937799777	-0.11442574083867\\
0.00377594204855193	-0.11431250953181\\
0.00449046755033686	-0.114175623387745\\
0.00520254977995728	-0.114015188775189\\
0.00591180572194925	-0.113831331950863\\
0.00661785601758459	-0.113624199716735\\
0.00732032556636205	-0.113393960167495\\
0.00801884416432248	-0.113140803525258\\
0.00871304718317389	-0.112864943058028\\
0.00940257629403974	-0.11256661607805\\
0.0100870802394485	-0.112246085015664\\
0.0107662156569603	-0.111903638563858\\
0.0114396479575818	-0.111539592888161\\
0.0121070522618439	-0.111154292896057\\
0.0127681143961153	-0.110748113559539\\
0.0134225319513892	-0.110321461283902\\
0.014070015406418	-0.109874775315281\\
0.0147102893166658	-0.109408529178904\\
0.0153430935701203	-0.108923232139411\\
0.0159681847105312	-0.108419430673983\\
0.0165853373281357	-0.107897709948447\\
0.0171943455173852	-0.107358695285863\\
0.0177950244006021	-0.106803053616496\\
0.018387211715869	-0.106231494897439\\
0.018970769466787	-0.10564477348954\\
0.019545585631034	-0.105043689478654\\
0.0201115759239043	-0.104429089927635\\
0.0206686856122284	-0.103801870044912\\
0.0212168913732419	-0.103162974254888\\
0.0217562031921113	-0.102513397154902\\
0.0222866662909286	-0.101854184342957\\
0.0228083630810491	-0.10118643309997\\
0.0233214151296916	-0.100511292909869\\
0.0238259851307277	-0.0998299658005413\\
0.0243222788685779	-0.0991437064882897\\
0.0248105471631039	-0.0984538223082949\\
0.0252910877823471	-0.0977616729133988\\
0.0257642473089162	-0.097068669723514\\
0.0262304229447854	-0.0963762751080027\\
0.0266900642382246	-0.095686001283546\\
0.0271436747155711	-0.0949994089103092\\
0.0275918133995579	-0.0943181053696268\\
0.0280350961949607	-0.0936437427069825\\
0.0284741971214196	-0.092978015224767\\
0.0289098493724469	-0.092322656710147\\
0.0293428461788517	-0.0916794372844025\\
0.0297740414541276	-0.0910501598612811\\
0.0302043501987499	-0.0904366562032845\\
0.0306347486398513	-0.0898407825663556\\
0.031066274082387	-0.0892644149251748\\
0.0315000244476843	-0.0887094437732073\\
0.0319371574752154	-0.0881777684937694\\
0.0323788895635402	-0.0876712913007037\\
0.0328264942266661	-0.0871919107497747\\
0.0332813001425681	-0.0867415148246053\\
0.0337446887713318	-0.0863219736038752\\
0.0342180915213197	-0.0859351315195913\\
0.0347029864429583	-0.0855827992194958\\
0.0352008944311809	-0.0852667450501091\\
0.0357133749192812	-0.0849886861804819\\
0.0362420210489222	-0.0847502793904535\\
0.0367884543033271	-0.0845531115510523\\
0.0373543185932559	-0.0843986898286232\\
0.0379412737882492	-0.0842884316482886\\
0.0385509886888035	-0.0842236544564361\\
0.03918513343863	-0.0842055653260349\\
0.0398453713799434	-0.0842352504526993\\
0.0405333503588178	-0.0843136645934968\\
0.0412506934920335	-0.0844416205045188\\
0.0419989894115059	-0.0846197784371445\\
0.0427797820073252	-0.0848486357567117\\
0.0435945596956204	-0.085128516750903\\
0.0444447442428817	-0.0854595626985403\\
0.0453316791839976	-0.0858417222725954\\
0.0462566178770599	-0.0862747423540429\\
0.0472207112439393	-0.0867581593356385\\
0.0482249952516798	-0.0872912909967836\\
0.0492703781958806	-0.0878732290322635\\
0.0503576278533762	-0.0885028323188001\\
0.0514873585776365	-0.0891787210039836\\
0.0526600184163495	-0.0898992715022095\\
0.0538758763365482	-0.0906626124816951\\
0.0551350096483602	-0.0914666219254654\\
0.0564372917239089	-0.0923089253473228\\
0.0577823801130424	-0.0931868952412412\\
0.0591697051623098	-0.0940976518393022\\
0.0605984592479139	-0.0950380652492212\\
0.0620675867371336	-0.0960047590376436\\
0.0635757747958973	-0.0969941153197497\\
0.065121445162689	-0.0980022814092466\\
0.0667027470107466	-0.0990251780755722\\
0.0683175510214696	-0.100058509447083\\
0.0699634447920259	-0.101097774590146\\
0.0716377296992905	-0.102138280784457\\
0.0733374193403492	-0.103175158504536\\
0.0750592396668606	-0.104203378106283\\
0.0767996309264605	-0.105217768205762\\
0.0785547515191369	-0.106213035724994\\
0.080320483869979	-0.107183787566638\\
0.0820924424119445	-0.108124553866001\\
0.0838659837631919	-0.109029812755002\\
0.0856362191731288	-0.109894016558469\\
0.0873980292995642	-0.110711619328765\\
0.0891460813662562	-0.111477105610055\\
0.0908748487356951	-0.112185020308916\\
0.0925786329161867	-0.112829999533337\\
0.0942515880052272	-0.113406802247712\\
0.0958877475528147	-0.113910342577276\\
0.0974810538088163	-0.114335722581676\\
0.0990253892978144	-0.11467826530419\\
0.100514610643143	-0.114933547890593\\
0.101942584539124	-0.115097434559994\\
0.103303225747013	-0.115166109199267\\
0.104590536965904	-0.115136107343113\\
0.105798650405092	-0.115004347293457\\
0.106921870859181	-0.11476816012499\\
0.107954720061858	-0.114425318318288\\
0.108891982068834	-0.113974062758302\\
0.109728749395279	-0.113413127834181\\
0.110460469608334	-0.112741764376542\\
0.111082992051203	-0.111959760170564\\
0.111592614352285	-0.111067457787756\\
0.111986128350928	-0.110065769486045\\
0.112260865051113	-0.108956188937085\\
0.112414738195921	-0.107740799551436\\
0.112446286039387	-0.106422279186593\\
0.112354710878568	-0.105003901039851\\
0.112139915897743	-0.103489530547642\\
0.111802538868922	-0.1018836181353\\
0.111343982248626	-0.100191187686277\\
0.11076643921054	-0.0984178206274419\\
0.110072915157471	-0.0965696355573591\\
0.109267244264343	-0.0946532633771074\\
0.108354100617137	-0.0926758179182758\\
0.107339003530811	-0.0906448620999771\\
0.106228316652812	-0.0885683696859262\\
0.105029240487791	-0.086454682753584\\
0.103749798013888	-0.0843124650297689\\
0.10239881310151	-0.0821506512907109\\
0.100985881491946	-0.0799783930688772\\
0.0995213341454821	-0.077805000953666\\
0.098016192826805	-0.0756398838177962\\
0.0964821178592764	-0.0734924853454669\\
0.094931348048885	-0.0713722182815974\\
0.0933766328530539	-0.0692883968631759\\
0.0918311569485532	-0.0672501679333784\\
0.0903084574360601	-0.0652664412760661\\
0.0888223340058184	-0.0633458197419887\\
0.0873867524786437	-0.0614965297678347\\
0.0860157422284331	-0.0597263529146482\\
0.0847232880854088	-0.0580425590724087\\
0.083523217412602	-0.0564518419922233\\
0.0824290831404063	-0.0549602578159996\\
0.0814540436342734	-0.0535731672751861\\
0.0806107403574775	-0.0522951822246641\\
0.0799111743730413	-0.0511301171647819\\
0.0793665828050088	-0.0500809463834695\\
0.078987316447855	-0.0491497673211051\\
0.0787827197725211	-0.0483377707231742\\
0.0787610146269169	-0.04764521809967\\
0.0789291889663634	-0.0470714269557161\\
0.0792928919739904	-0.0466147641951826\\
0.0798563369413019	-0.0462726480284425\\
0.0806222132737963	-0.0460415586372769\\
0.0815916089646491	-0.0459170577648818\\
0.0827639448401411	-0.0458938173076349\\
0.0841369218230585	-0.0459656568886067\\
0.0857064823841951	-0.0461255902917204\\
0.0874667872571255	-0.046365880531081\\
0.0894102083775556	-0.0466781032235286\\
0.0915273388761171	-0.0470532178252685\\
0.0938070208029822	-0.0474816461868971\\
0.0962363910950668	-0.0479533577767965\\
0.0988009461129954	-0.0484579608222598\\
0.10148462487701	-0.0489847985224284\\
0.104269910920371	-0.04952304939877\\
0.10713795245773	-0.0500618307689899\\
0.110068700336824	-0.0505903042604844\\
0.113041063007433	-0.0510977822211822\\
0.116033077504732	-0.0515738338402387\\
0.119022095208205	-0.0520083897597857\\
0.121984980905499	-0.0523918439428618\\
0.124898323466434	-0.0527151515626471\\
0.127738656219509	-0.052969921694866\\
0.130482684925121	-0.0531485036291442\\
0.133107521060085	-0.0532440656663889\\
0.135590917970184	-0.0532506653378201\\
0.137911507314932	-0.0531633100667282\\
0.140049033124381	-0.0529780073957287\\
0.141984580714677	-0.0526918040192496\\
0.143700797669462	-0.0523028129919941\\
0.145182104090326	-0.051810228627644\\
0.146414889352911	-0.0512143287563168\\
0.147387692676967	-0.0505164641722425\\
0.148091364929373	-0.0497190352725261\\
0.148519209228655	-0.0488254560612904\\
0.148667098107268	-0.0478401058683581\\
0.14853356521261	-0.0467682693052539\\
0.148119869787387	-0.0456160651509282\\
0.147430032462027	-0.0443903650224559\\
0.146470841213284	-0.0430987028393202\\
0.145251826689992	-0.0417491762310852\\
0.143785206475159	-0.0403503411647942\\
0.142085798238168	-0.0389111011779578\\
0.140170902126779	-0.0374405926934236\\
0.138060153150331	-0.0359480679619192\\
0.135775344707152	-0.034442777225136\\
0.133340224804905	-0.0329338517157032\\
0.130780266906194	-0.0314301891095364\\
0.128122417697452	-0.0299403430204584\\
0.125394824420866	-0.0284724180767218\\
0.1226265447214	-0.0270339720446358\\
0.119847242238469	-0.0256319263667634\\
0.117086871409747	-0.0242724863625\\
0.114375355148586	-0.0229610721989373\\
0.111742259202973	-0.0217022615819114\\
0.109216467099823	-0.0204997449434274\\
0.106825859621539	-0.0193562937150159\\
0.104597002750706	-0.0182737420799906\\
0.102554847953042	-0.0172529823942264\\
0.10072244854855	-0.0162939742583167\\
0.0991206957474828	-0.0153957670171809\\
0.0977680777032517	-0.0145565352598439\\
0.0966804646617304	-0.013773626695549\\
0.0958709229692242	-0.0130436215958971\\
0.095349560344131	-0.0123624028194033\\
0.0951234044251553	-0.0117252352776305\\
0.0951963161875213	-0.01112685356345\\
0.095568939374177	-0.0105615563442848\\
0.0962386866280286	-0.0100233060282662\\
0.0971997625406465	-0.00950583214056809\\
0.0984432233595975	-0.00900273680181579\\
0.0999570726276052	-0.00850760068097848\\
0.101726391569014	-0.00801408780169485\\
0.103733502599245	-0.00751604761320338\\
0.105958163917437	-0.00700761279420128\\
0.108377792757183	-0.00648329133881698\\
0.110967714520655	-0.00593805157686984\\
0.113701434712126	-0.00536739890372105\\
0.116550930322162	-0.00476744313601958\\
0.119486957096731	-0.00413495556593685\\
0.122479368958855	-0.00346741495528391\\
0.125497445735721	-0.00276304188925458\\
0.128510225282345	-0.00202082109437281\\
0.13148683608384	-0.0012405115134264\\
0.134396826461361	-0.000422644118631562\\
0.137210486600069	0.000431492370043176\\
0.139899159758865	0.00131987751449805\\
0.142435539207841	0.00223979641765614\\
0.144793947666993	0.00318788753324055\\
0.146950596284282	0.00416020020004497\\
0.148883820488175	0.0051522609426495\\
0.150574290374184	0.00615914746558588\\
0.152005193631499	0.00717556917134133\\
0.153162389379101	0.00819595295531149\\
0.154034531655309	0.0092145329735312\\
0.154613161685097	0.0102254430420353\\
0.154892768430392	0.0112228103100047\\
0.154870817304864	0.0122008488520837\\
0.154547747301554	0.0131539518477583\\
0.153926937134609	0.014076781056534\\
0.153014641331374	0.0149643523556658\\
0.151819897524387	0.0158121161809762\\
0.150354406481428	0.0166160317992834\\
0.148632386672961	0.0173726344414249\\
0.146670405408025	0.0180790944359826\\
0.144487188770242	0.018733267603691\\
0.142103412754067	0.019333736299218\\
0.139541478137189	0.0198798406185934\\
0.136825271727816	0.0203716994251328\\
0.13397991669607	0.0208102209823965\\
0.131031514737265	0.0211971031177634\\
0.128006882822898	0.0215348229729179\\
0.124933287273849	0.0218266165263735\\
0.121838177841443	0.0220764481966857\\
0.118748924407514	0.0222889709519299\\
0.115692558816431	0.0224694774602164\\
0.112695524232515	0.0226238429164943\\
0.10978343427754	0.0227584602718163\\
0.106980844047537	0.0228801686719203\\
0.104311034938088	0.0229961759818807\\
0.101795815025124	0.0231139763322932\\
0.0994553365561638	0.0232412636697059\\
0.0973079319070926	0.0233858423296502\\
0.0953699691541306	0.0235555356746164\\
0.0936557282015761	0.0237580938517394\\
0.0921772981950976	0.0240011017259655\\
0.0909444967395892	0.0242918880343342\\
0.0899648112315827	0.0246374367860477\\
0.0892433624104393	0.0250443019016474\\
0.0887828900315269	0.0255185260433401\\
0.0885837603696276	0.0260655645378643\\
0.0886439950731997	0.0266902152338711\\
0.0889593207109771	0.0273965550682641\\
0.0895232381828142	0.0281878840410194\\
0.0903271110076734	0.0290666772164485\\
0.091360271354125	0.0300345452814851\\
0.0926101425435296	0.0310922040992151\\
0.0940623766340002	0.0322394535994391\\
0.0957010055849695	0.0334751662484611\\
0.0975086044083819	0.0347972852385282\\
0.0994664646337088	0.0362028324343619\\
0.101554776350653	0.0376879260110685\\
0.103752817045899	0.0392478076153775\\
0.106039145418883	0.040876878781707\\
0.108391798346481	0.0425687462369875\\
0.110788489167732	0.0443162756345225\\
0.113206805477248	0.0461116531684191\\
0.115624404649522	0.0479464544372226\\
0.118019205365659	0.0498117198492729\\
0.120369573478533	0.0516980357937808\\
0.122654500631587	0.0535956207415152\\
0.124853774139356	0.0554944153879502\\
0.126948136743726	0.0573841759103876\\
0.128919434977627	0.0592545693793925\\
0.130750754996196	0.0610952703442764\\
0.132426544873166	0.0628960576025673\\
0.133932722505809	0.0646469101645523\\
0.135256768423745	0.0663381014360673\\
0.136387802953665	0.0679602906655919\\
0.137316647351868	0.069504610735117\\
0.138035868677788	0.0709627514177724\\
0.138539808342609	0.0723270372783014\\
0.138824594425973	0.0735904994544782\\
0.138888138008969	0.074746940627714\\
0.13873011392139	0.0757909925685006\\
0.138351926444125	0.0767181657260305\\
0.137756660642014	0.0775248904202533\\
0.136949020127207	0.0782085492876659\\
0.135935252166758	0.0787675007281322\\
0.134723061149861	0.0792010931977855\\
0.133321511518789	0.0795096702913898\\
0.131740921342551	0.0796945666552168\\
0.129992747772975	0.0797580948673612\\
0.128089465668964	0.0797035235153279\\
0.126044440705902	0.0795350467895951\\
0.123871798303598	0.0792577459956826\\
0.121586289707986	0.078877543465089\\
0.119203156549343	0.0784011494164924\\
0.116737995173704	0.0778360023820844\\
0.114206622005031	0.0771902038692394\\
0.111624941144445	0.0764724479743891\\
0.109008815350442	0.0756919467036357\\
0.10637394147149	0.074858351783036\\
0.103735731321044	0.073981673760518\\
0.101109198895942	0.0730721992110687\\
0.0985088547437762	0.0721404068572839\\
0.0959486081844036	0.0711968834088549\\
0.0934416779867293	0.0702522399074464\\
0.0910005119954863	0.0693170293381496\\
0.0886367160953951	0.0684016662358381\\
0.0863609927929763	0.0675163489749308\\
0.0841830895907383	0.066670985384997\\
0.0821117572255225	0.0658751222830526\\
0.0801547177436173	0.0651378794571255\\
0.078318642290744	0.0644678885755133\\
0.0766091384060961	0.0638732374329851\\
0.075030746527003	0.0633614198798323\\
0.0735869453351406	0.0629392917129989\\
0.072280165507061	0.0626130327413532\\
0.0711118113715306	0.0623881151702768\\
0.0700822899240849	0.0622692783849336\\
0.0691910466054426	0.0622605101475198\\
0.068436607215083	0.0623650341621646\\
0.0678166253042811	0.062585303902539\\
0.0673279343741041	0.0629230025421623\\
0.0669666041930309	0.0633790487763419\\
0.066728000545662	0.0639536082780219\\
0.06660684772802	0.0646461104878674\\
0.0665972931157611	0.0654552704019181\\
0.0666929731486847	0.0663791149882655\\
0.0668870800977077	0.0674150138375534\\
0.0671724290083353	0.0685597136306793\\
0.0675415242470316	0.0698093759908796\\
0.0679866251130963	0.0711596182762749\\
0.0684998100180892	0.0726055568628294\\
0.069073038776851	0.0741418524662914\\
0.0696982125981356	0.0757627570548237\\
0.0703672314081945	0.0774621619113848\\
0.0710720481867485	0.0792336464161893\\
0.0718047200411103	0.0810705271344042\\
0.0725574557902613	0.0829659068122603\\
0.0733226598759675	0.0849127229056064\\
0.0740929724621136	0.0869037952882064\\
0.0748613056259533	0.0889318728124007\\
0.0756208755855755	0.0909896784217214\\
0.076365230946283	0.093069952543291\\
0.0770882769845247	0.0951654945169806\\
0.0777842960213045	0.0972692018479787\\
0.078447963967482	0.0993741070993217\\
0.0790743631509363	0.101473412270705\\
0.0796589915601426	0.103560520539276\\
0.0801977686602745	0.105629065266784\\
0.0806870379564864	0.107672936205278\\
0.0811235664946107	0.109686302860139\\
0.0815045415021716	0.111663634994601\\
0.0818275643824814	0.113599720283718\\
0.0820906422817583	0.115489679148004\\
0.0822921774538231	0.117328976817452\\
0.0824309546491617	0.119113432695374\\
0.0825061267551299	0.12083922710836\\
0.0825171989120312	0.122502905543677\\
0.0824640113258713	0.124101380488461\\
0.082346720993008	0.125631930996372\\
0.0821657825448311	0.127092200116692\\
0.0819219284122417	0.12848019032848\\
0.0816161485002244	0.129794257128238\\
0.0812496695524103	0.131033100923735\\
0.0808239343743888	0.132195757389289\\
0.0803405810728109	0.133281586438927\\
0.079801422455197	0.134290259973656\\
0.079208425722969	0.135221748557554\\
0.078563692577701	0.1360763071748\\
0.0778694398480746	0.13685446021602\\
0.07712798073262	0.137556985837795\\
0.0763417067411563	0.138184899833687\\
0.0755130704059842	0.138739439149098\\
0.0746445688224325	0.139222045165515\\
0.0737387280673677	0.139634346872549\\
0.0727980885338107	0.139978144038605\\
0.071825191209923	0.140255390483162\\
0.0708225649213431	0.140468177545602\\
0.0697927145472212	0.140618717837406\\
0.0687381102123176	0.1407093293563\\
0.0676611774502331	0.140742420032865\\
0.0665642883261971	0.140720472772034\\
0.0654497535018822	0.140646031044071\\
0.0643198152194055	0.140521685071967\\
0.0631766411770276	0.140350058654793\\
0.0620223192650226	0.140133796659473\\
0.0608588531267682	0.139875553206685\\
0.059688158507245	0.139577980570184\\
0.0585120603488399	0.139243718802845\\
0.0573322905925413	0.138875386097085\\
0.0561504866413058	0.138475569882112\\
0.054968190441515	0.138046818655634\\
0.0537868481379749	0.137591634543283\\
0.0526078102578371	0.137112466574994\\
0.0514323323790732	0.136611704664033\\
0.0502615762397064	0.13609167427118\\
0.0490966112448321	0.135554631733744\\
0.0479384163295384	0.135002760236728\\
0.0467878821371099	0.134438166401326\\
0.0456458134733677	0.133862877464274\\
0.0445129319995878	0.133278839020133\\
0.0433898791281718	0.132687913297508\\
0.0422772190870602	0.132091877939386\\
0.0411754421207699	0.131492425257234\\
0.0400849677978742	0.130891161928194\\
0.0390061483967105	0.130289609104623\\
0.0379392723430888	0.129689202905371\\
0.0368845676757385	0.129091295258463\\
0.0358422055171973	0.128497155065364\\
0.0348123035297554	0.127907969657576\\
0.0337949293379655	0.127324846517104\\
0.0327901039010401	0.126748815233141\\
0.0317978048202288	0.126180829668288\\
0.0308179695679649	0.125621770308647\\
0.029850498627194	0.125072446773195\\
0.0288952585308381	0.124533600458999\\
0.0279520847928149	0.12400590729998\\
0.027020784723411	0.123489980618138\\
0.0261011401231033	0.122986374047363\\
0.0251929098501295	0.122495584511139\\
0.0242958322582367	0.12201805523668\\
0.023409627502077	0.121554178789201\\
0.0225339997086755	0.121104300111215\\
0.0216686390142769	0.120668719552871\\
0.0208132234666763	0.120247695880462\\
0.0199674207938655	0.119841449251297\\
0.019130890040481	0.119450164144177\\
0.0183032830741248	0.11907399223566\\
0.0174842459641515	0.118713055213283\\
0.0166734202359771	0.11836744751776\\
0.0158704440043653	0.118037239007026\\
0.0150749529895033	0.117722477535777\\
0.0142865814199756	0.117423191444892\\
0.0135049628270083	0.117139391955788\\
0.0127297307345641	0.116871075465414\\
0.0119605192500539	0.116618225738131\\
0.0111969635605735	0.116380815991278\\
0.0104387003396875	0.116158810871685\\
0.00968536806987291	0.115952168320835\\
0.00893660728580009	0.11576084132674\\
0.00819206074367415	0.115584779560973\\
0.00745137352188656	0.115423930899544\\
0.0067141930582446	0.115278242826616\\
0.00598016912904388	0.115147663720257\\
0.00524895377524849	0.115032144019602\\
0.00452020118102383	0.114931637272983\\
0.00379356750985567	0.114846101066684\\
0.0030687107034614	0.114775497834104\\
0.0023452902486835	0.114719795545169\\
0.00162296691752812	0.114678968275916\\
0.000901402485493943	0.114652996658174\\
0.000180259433319359	0.114641868209348\\
-0.000540799362742748	0.114645577542283\\
-0.00126211094701773	0.114664126455194\\
-0.00198401260177705	0.114697523901695\\
-0.00270684216078368	0.114745785840896\\
-0.00343093831392011	0.114808934967581\\
-0.00415664089778958	0.114887000322474\\
-0.00488429116717474	0.114980016782601\\
-0.00561423204221528	0.115088024431785\\
-0.00634680832615339	0.11521106781134\\
-0.00708236688846762	0.115349195051097\\
-0.00782125680819976	0.115502456880917\\
-0.00856382947225367	0.115670905523006\\
-0.00931043862342523	0.115854593465383\\
-0.0100614403529104	0.116053572117068\\
-0.0108171930320225	0.116267890345662\\
-0.0115780571778541	0.116497592898259\\
-0.0123443952476202	0.116742718706807\\
-0.0131165713564467	0.117003299079377\\
-0.0138949509133998	0.117279355779057\\
-0.0146799001706108	0.117570898992603\\
-0.0154717856804221	0.11787792519134\\
-0.0162709736555899	0.1182004148873\\
-0.0170778292276992	0.118538330288041\\
-0.0178927155991158	0.118891612854179\\
-0.018715993083992	0.119260180764255\\
-0.0195480180340815	0.11964392629219\\
-0.0203891416453979	0.120042713103327\\
-0.0212397086420751	0.120456373475778\\
-0.0221000558341668	0.120884705454626\\
-0.0229705105465557	0.121327469947396\\
-0.0238513889166308	0.121784387770092\\
-0.0247429940589444	0.1222551366541\\
-0.0256456140956839	0.122739348225223\\
-0.0265595200524801	0.123236604967184\\
-0.0274849636198346	0.123746437183029\\
-0.0284221747812939	0.124268319968956\\
-0.0293713593104095	0.124801670216289\\
-0.0303326961395278	0.125345843658457\\
-0.0313063346045319	0.125900131981073\\
-0.0322923915708278	0.12646376001437\\
-0.0332909484471179	0.127035883028508\\
-0.0343020480948439	0.127615584153414\\
-0.0353256916425981	0.12820187194605\\
-0.0363618352163126	0.128793678129114\\
-0.0374103865976172	0.12938985552631\\
-0.0384712018244137	0.129989176220379\\
-0.039544081749451	0.130590329961057\\
-0.0406287685744799	0.131191922851033\\
-0.0417249423794195	0.131792476338783\\
-0.0428322176678698	0.132390426547823\\
-0.0439501399522481	0.13298412397249\\
-0.045078182403792	0.133571833570731\\
-0.0462157425946514	0.134151735284622\\
-0.0473621393612687	0.134721925019319\\
-0.0485166098202003	0.135280416111022\\
-0.0496783065694574	0.135825141314035\\
-0.0508462951102873	0.13635395533639\\
-0.0520195515261049	0.136864637952512\\
-0.0531969604569388	0.137354897720177\\
-0.0543773134093031	0.137822376327442\\
-0.0555593074427613	0.138264653593351\\
-0.0567415442756439	0.138679253143961\\
-0.0579225298533337	0.139063648782633\\
-0.0591006744232368	0.139415271570563\\
-0.060274293160973	0.139731517630106\\
-0.0614416073924149	0.140009756679723\\
-0.0626007464559406	0.140247341305135\\
-0.0637497502486037	0.140441616966719\\
-0.0648865724988441	0.14058993273812\\
-0.0660090848068088	0.140689652765668\\
-0.067115081491314	0.140738168432349\\
-0.0682022852798911	0.140732911203865\\
-0.0692683538752334	0.140671366127753\\
-0.0703108874276265	0.140551085949599\\
-0.0713274369386103	0.140369705803133\\
-0.072315513616135	0.140124958423494\\
-0.0732725991958474	0.139814689825149\\
-0.0741961572368501	0.139436875378043\\
-0.0750836453932939	0.138989636207424\\
-0.0759325286555352	0.138471255834647\\
-0.076740293546271	0.137880196968076\\
-0.0775044632481136	0.137215118345097\\
-0.0782226136294714	0.136474891518311\\
-0.0788923901254304	0.135658617471238\\
-0.0795115254195931	0.134765642941509\\
-0.0800778578616033	0.133795576322527\\
-0.0805893505434156	0.132748303008195\\
-0.0810441109453484	0.131624000039515\\
-0.0814404110506589	0.13042314990683\\
-0.081776707814907	0.129146553357343\\
-0.0820516638638432	0.127795341054367\\
-0.0822641682810812	0.126370983932677\\
-0.0824133573345353	0.124875302093471\\
-0.0824986349786584	0.123310472082904\\
-0.0825196929580733	0.121679032400038\\
-0.0824765303273952	0.11998388708345\\
-0.0823694721920895	0.11822830723074\\
-0.0821991874662611	0.116415930311945\\
-0.081966705435527	0.114550757146286\\
-0.0816734309067627	0.112637146422016\\
-0.0813211577217327	0.110679806651288\\
-0.0809120804086097	0.108683785466004\\
-0.0804488037443303	0.10665445617654\\
-0.0799343500018273	0.104597501533038\\
-0.0793721636595793	0.10251889464859\\
-0.0787661133568	0.100424877065003\\
-0.0781204908860864	0.0983219339649048\\
-0.0774400070266004	0.0962167665585301\\
-0.0767297840349728	0.0941162616995611\\
-0.0759953446281705	0.0920274588115993\\
-0.075242597312618	0.0899575142351336\\
-0.0744778179369348	0.087913663133925\\
-0.0737076273717289	0.085903179129343\\
-0.0729389652489163	0.0839333318610561\\
-0.0721790597249417	0.0820113427023073\\
-0.0714353932669124	0.0801443388874638\\
-0.0707156644978546	0.078339306338268\\
-0.0700277461768343	0.0766030415028623\\
-0.0693796394312852	0.0749421025478634\\
-0.0687794244022372	0.0733627602680953\\
-0.0682352075078802	0.0718709491007135\\
-0.0677550655766113	0.0704722186499215\\
-0.0673469871469633	0.0691716861449641\\
-0.0670188112780884	0.0679739902671701\\
-0.0667781642602509	0.066883246791167\\
-0.0666323946595038	0.0659030064906774\\
-0.0665885071737876	0.0650362157602159\\
-0.0666530958184906	0.0642851804002826\\
-0.0668322769974051	0.0636515330050491\\
-0.0671316230493853	0.0631362043779098\\
-0.0675560968912081	0.062739399381458\\
-0.0681099884025321	0.0624605776044208\\
-0.0687968532188548	0.0622984391988021\\
-0.0696194546123672	0.0622509162060381\\
-0.0705797091481055	0.0623151696514675\\
-0.0716786368032619	0.062487592642083\\
-0.0729163162305506	0.0627638196536278\\
-0.0742918458317435	0.0631387421399884\\
-0.0758033112846092	0.0636065305409322\\
-0.0774477601353371	0.0641606627040448\\
-0.0792211840289634	0.0647939586738005\\
-0.0811185091023937	0.0654986217356728\\
-0.083133595008388	0.0662662855367512\\
-0.0852592429746354	0.0670880670372079\\
-0.0874872132300671	0.0679546249799304\\
-0.0898082520513748	0.068856223499527\\
-0.0922121285968271	0.0697828004275372\\
-0.094687681602681	0.0707240397889232\\
-0.0972228759205109	0.0716694479265842\\
-0.0998048687726117	0.0726084326366194\\
-0.102420085498236	0.0735303846481306\\
-0.105054304456954	0.0744247607383224\\
-0.107692750648031	0.0752811677372314\\
-0.110320197497706	0.076089446647282\\
-0.11292107616083	0.0768397560816034\\
-0.115479591580952	0.0775226542121736\\
-0.117979844454867	0.078129178414788\\
-0.120405958155241	0.0786509218028862\\
-0.122742209579569	0.079080105856619\\
-0.124973162816614	0.0794096483772537\\
-0.127083804453878	0.0796332260300722\\
-0.129059679292724	0.0797453307811185\\
-0.130887025192442	0.0797413195842051\\
-0.132552905731877	0.0796174567340648\\
-0.134045339357888	0.0793709483688657\\
-0.135353423684504	0.0789999686798431\\
-0.136467453615776	0.0785036774667385\\
-0.137379031989093	0.0778822287642083\\
-0.138081171474391	0.0771367703553844\\
-0.138568386518096	0.0762694340832979\\
-0.138836774188476	0.0752833169677966\\
-0.138884082861042	0.0741824532337344\\
-0.138709767777814	0.072971777454404\\
-0.138315032622158	0.0716570791112136\\
-0.137702856370184	0.07024494896527\\
-0.136878004809484	0.068742717727655\\
-0.13584702625481	0.067158387601623\\
-0.134618231136846	0.0655005573506204\\
-0.133201655292903	0.0637783416199211\\
-0.131609006945613	0.0620012853058533\\
-0.129853597515855	0.0601792738242402\\
-0.127950256577434	0.0583224401780604\\
-0.125915231421824	0.0564410697628601\\
-0.123766071859783	0.0545455038766298\\
-0.121521501041227	0.0526460429183863\\
-0.119201273223713	0.0507528502663124\\
-0.116826019561712	0.0488758578219814\\
-0.114417083122058	0.0470246741919683\\
-0.111996344454129	0.0452084964522233\\
-0.109586039155263	0.0434360264042655\\
-0.107208568971423	0.0417153921860049\\
-0.104886308059306	0.0400540760443396\\
-0.102641406107977	0.0384588490122776\\
-0.100495590075105	0.0369357131609042\\
-0.0984699663343681	0.0354898520168994\\
-0.0965848250561503	0.03412558965038\\
-0.0948594486530812	0.0328463588465059\\
-0.0933119261150118	0.0316546786785671\\
-0.0919589750347913	0.0305521417011189\\
-0.0908157730867386	0.0295394108802228\\
-0.0898958006642317	0.0286162262749655\\
-0.0892106963117125	0.0277814213812365\\
-0.0887701265000278	0.0270329489462433\\
-0.0885816711929137	0.0263679159614383\\
-0.0886507265371759	0.0257826274434015\\
-0.088980425880384	0.025272638517708\\
-0.089571580178442	0.0248328142308383\\
-0.0904226387020085	0.0244573964306047\\
-0.0915296707863303	0.0241400769772366\\
-0.0928863691945705	0.0238740764759416\\
-0.0944840754811804	0.0236522276582075\\
-0.0963118275504369	0.0234670624839902\\
-0.0983564294070997	0.0233109019909015\\
-0.100602542892594	0.0231759478801274\\
-0.103032800992523	0.023054374802598\\
-0.105627942091221	0.0229384222933296\\
-0.10836696433809	0.0228204852972612\\
-0.111227299080242	0.0226932022365893\\
-0.114185002108514	0.0225495395877999\\
-0.117214961260997	0.0223828719664073\\
-0.120291118732017	0.0221870567588676\\
-0.123386706247064	0.0219565023941387\\
-0.126474491087816	0.0216862294117075\\
-0.129527030788354	0.0213719235582521\\
-0.132516934176239	0.0210099802309868\\
-0.135417126302731	0.0205975396815317\\
-0.138201114697288	0.0201325124991029\\
-0.140843254294855	0.0196135950050075\\
-0.143319008322544	0.0190402743108117\\
-0.145605202396971	0.0184128229188888\\
-0.147680269076714	0.0177322828750223\\
-0.149524480137477	0.0170004396168096\\
-0.151120163891941	0.0162197857972058\\
-0.15245190496291	0.0153934754978976\\
-0.15350672403761	0.0145252693805161\\
-0.154274235283191	0.013619471453085\\
-0.154746779288089	0.0126808582526353\\
-0.154919529610265	0.0117146013606553\\
-0.154790571260013	0.010726184274069\\
-0.154360949720198	0.00972131474888557\\
-0.153634689408135	0.00870583381475291\\
-0.152618780807865	0.00768562272473184\\
-0.151323135845993	0.00666650915420203\\
-0.149760511444724	0.00565417399461846\\
-0.147946401557822	0.00465406010080688\\
-0.145898898374477	0.00367128434381174\\
-0.143638523757317	0.0027105542945023\\
-0.141188032358957	0.00177609081599449\\
-0.13857218823111	0.000871557775604597\\
-0.135817517095866	1.66328487579594e-17\\
};
%\addlegendentry{Distortion Signal $\mathbf{d}$};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/EEvsP_Nt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-20,
xmax=15,
xlabel={Input Power $P$ (dBm)},
ymin=0,
ymax=400,
ylabel={$EE$ (Gbit/Joul)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
-20	228.00734302165\\
-19.5	237.112462818473\\
-19	246.235117338323\\
-18.5	255.335346256725\\
-18	264.371061197652\\
-17.5	273.298486782908\\
-17	282.072658731694\\
-16.5	290.647968368253\\
-16	298.978740841402\\
-15.5	307.019832808372\\
-15	314.727234380392\\
-14.5	322.058659823379\\
-14	328.97411186507\\
-13.5	335.436405449124\\
-13	341.411638328215\\
-12.5	346.869597901792\\
-12	351.784096056773\\
-11.5	356.133226322143\\
-11	359.899540254961\\
-10.5	363.070142487212\\
-10	365.636706134611\\
-9.5	367.595412158991\\
-9	368.946817647852\\
-8.5	369.695658688317\\
-8	369.850593411599\\
-7.5	369.423889669233\\
-7	368.43105938642\\
-6.5	366.890437471788\\
-6	364.822696516922\\
-5.5	362.250278197077\\
-5	359.196706335925\\
-4.5	355.685721880346\\
-4	351.740141580407\\
-3.5	347.380282367214\\
-3	342.621701186473\\
-2.5	337.471860925313\\
-2	331.925132990913\\
-1.5	325.955287144422\\
-1	319.504358320839\\
-0.5	312.466736216689\\
0	304.668057123385\\
0.5	295.841068126996\\
1	285.606362225002\\
1.5	273.47442407703\\
2	258.891447874107\\
2.5	241.343788216401\\
3	220.507502787169\\
3.5	196.394513620138\\
4	169.440149973939\\
4.5	140.515381214726\\
5	110.895505967601\\
5.5	82.2132863869097\\
6	56.3478974007207\\
6.5	35.1083390409847\\
7	19.633371203732\\
7.5	9.82736574020315\\
8	4.44496456954238\\
8.5	1.8495195006661\\
9	0.722000517876446\\
9.5	0.268873820062175\\
10	0.0966998669540041\\
10.5	0.0338722823891386\\
11	0.0116232488461104\\
11.5	0.00392375571308267\\
12	0.00130746836053558\\
12.5	0.000431370696511293\\
13	0.000141366786495996\\
13.5	4.61868292127046e-05\\
14	1.51121988614413e-05\\
14.5	4.98055358037257e-06\\
15	1.66564097102199e-06\\
};
\addlegendentry{$N_t=4$};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
-20	282.3028585715\\
-19.5	290.878395019255\\
-19	299.208527572947\\
-18.5	307.248042297008\\
-18	314.952851095895\\
-17.5	322.280580121385\\
-17	329.191131567993\\
-16.5	335.647204775631\\
-16	341.6147641348\\
-15.5	347.063443333693\\
-15	351.966877879458\\
-14.5	356.302960435091\\
-14	360.054016202442\\
-13.5	363.206898216866\\
-13	365.753004876953\\
-12.5	367.688224206491\\
-12	369.012811150582\\
-11.5	369.731205584921\\
-11	369.851799637374\\
-10.5	369.386663384315\\
-10	368.351238018652\\
-9.5	366.764005242548\\
-9	364.646140980479\\
-8.5	362.02116060786\\
-8	358.914561810841\\
-7.5	355.353469981226\\
-7	351.366289725187\\
-6.5	346.982364604378\\
-6	342.231645558263\\
-5.5	337.144366430299\\
-5	331.750722390599\\
-4.5	326.080543420807\\
-4	320.162949791374\\
-3.5	314.025968674835\\
-3	307.696079259745\\
-2.5	301.19763578724\\
-2	294.552090652193\\
-1.5	287.776898733693\\
-1	280.883924229808\\
-0.5	273.877088422256\\
0	266.748894700733\\
0.5	259.475374530041\\
1	252.009006155706\\
1.5	244.269484178406\\
2	236.13325973839\\
2.5	227.424985149114\\
3	217.917286234743\\
3.5	207.347826423876\\
4	195.460393860532\\
4.5	182.066328488571\\
5	167.107408678968\\
5.5	150.693607952252\\
6	133.099533288923\\
6.5	114.726456059077\\
7	96.0538378193129\\
7.5	77.6048564274634\\
8	59.9423155350501\\
8.5	43.6947414237741\\
9	29.5693629209223\\
9.5	18.2529421679008\\
10	10.1396736467924\\
10.5	5.05189272000282\\
11	2.27807110010461\\
11.5	0.946214303571145\\
12	0.369064249089146\\
12.5	0.137404576477509\\
13	0.0494200644950599\\
13.5	0.0173144100125922\\
14	0.00594286521638202\\
14.5	0.00200665770427356\\
15	0.000668793695552243\\
};
\addlegendentry{$N_t=8$};

\addplot [color=mycolor3,solid,very thick]
  table[row sep=crcr]{%
-20	329.348601649503\\
-19.5	335.795789834965\\
-19	341.753593500145\\
-18.5	347.191664276724\\
-18	352.083653361745\\
-17.5	356.407464732287\\
-17	360.145428394616\\
-16.5	363.284393592323\\
-16	365.815744354825\\
-15.5	367.735341940454\\
-15	369.043400533574\\
-14.5	369.744303935747\\
-14	369.846371919595\\
-13.5	369.361585393859\\
-13	368.305279591084\\
-12.5	366.695814191365\\
-12	364.554228710029\\
-11.5	361.903890686199\\
-11	358.770143295289\\
-10.5	355.179958046118\\
-10	351.161597273602\\
-9.5	346.744290244573\\
-9	341.957925883261\\
-8.5	336.832764403815\\
-8	331.399169505697\\
-7.5	325.687362229629\\
-7	319.727197065396\\
-6.5	313.54796042202\\
-6	307.178191084944\\
-5.5	300.645521758144\\
-5	293.976540176844\\
-4.5	287.196667519351\\
-4	280.330050859915\\
-3.5	273.399465063418\\
-3	266.426217637988\\
-2.5	259.430047344868\\
-2	252.42900337793\\
-1.5	245.439286010523\\
-1	238.475020802408\\
-0.5	231.547925417866\\
0	224.666809104943\\
0.5	217.836818142483\\
1	211.058305410286\\
1.5	204.32516238896\\
2	197.622423092228\\
2.5	190.922974635507\\
3	184.183381263841\\
3.5	177.33930359189\\
4	170.301933097497\\
4.5	162.958192765246\\
5	155.178461310271\\
5.5	146.834739125877\\
6	137.828119160844\\
6.5	128.118116632114\\
7	117.74223770598\\
7.5	106.816789381955\\
8	95.5187610523522\\
8.5	84.0569906733618\\
9	72.642942972605\\
9.5	61.4691735065794\\
10	50.7019682315337\\
10.5	40.4928672666962\\
11	31.00788997864\\
11.5	22.4627666351986\\
12	15.1365982263001\\
12.5	9.31922234028457\\
13	5.17012046810496\\
13.5	2.57498521614765\\
14	1.16140398296984\\
14.5	0.482633141081189\\
15	0.188352452412745\\
};
\addlegendentry{$N_t=16$};

\addplot [color=mycolor4,solid,very thick]
  table[row sep=crcr]{%
-20	360.221243349365\\
-19.5	363.347380900412\\
-19	365.865593640751\\
-18.5	367.771803552502\\
-18	369.066279335877\\
-17.5	369.753451817964\\
-17	369.841679207811\\
-16.5	369.34297135385\\
-16	368.272682215729\\
-15.5	366.64917945946\\
-15	364.493499496138\\
-14.5	361.828995492953\\
-14	358.680984973388\\
-13.5	355.076402666317\\
-13	351.043463322529\\
-12.5	346.611338336592\\
-12	341.809849219135\\
-11.5	336.669180270907\\
-11	331.219612214283\\
-10.5	325.491278030551\\
-10	319.513941817658\\
-9.5	313.316801107462\\
-9	306.928312748881\\
-8.5	300.376042161377\\
-8	293.686535482987\\
-7.5	286.885213872857\\
-7	279.996288977442\\
-6.5	273.042698331792\\
-6	266.046059243663\\
-5.5	259.026639499403\\
-5	252.003343035714\\
-4.5	244.993708535966\\
-4	238.013918722621\\
-3.5	231.078817908922\\
-3	224.201935110203\\
-2.5	217.395509647807\\
-2	210.670515631206\\
-1.5	204.036680866568\\
-1	197.502494453312\\
-0.5	191.075195365106\\
0	184.76073134487\\
0.5	178.563673030656\\
1	172.487061800532\\
1.5	166.532160745178\\
2	160.698066004809\\
2.5	154.981120918173\\
3	149.374061156129\\
3.5	143.864814658441\\
4	138.434907741375\\
4.5	133.057530311108\\
5	127.695550443377\\
5.5	122.300189506019\\
6	116.81160857904\\
6.5	111.162994653087\\
7	105.289279821548\\
7.5	99.1399027573616\\
8	92.6924380065607\\
8.5	85.9621305271481\\
9	79.0031953846182\\
9.5	71.9011809231401\\
10	64.7593960407037\\
10.5	57.6837879620945\\
11	50.7697715610283\\
11.5	44.0934379649331\\
12	37.708905541424\\
12.5	31.6522213209238\\
13	25.9504769812975\\
13.5	20.6344667869726\\
14	15.7539252713066\\
14.5	11.3925332924279\\
15	7.67212037193415\\
};
\addlegendentry{$N_t=32$};

\addplot [color=mycolor5,solid,very thick]
  table[row sep=crcr]{%
-20	369.837118878802\\
-19.5	369.32597087883\\
-19	368.24348702185\\
-18.5	366.608080513792\\
-18	364.44082504179\\
-17.5	361.7651026572\\
-17	358.606251372568\\
-16.5	354.991218112904\\
-16	350.948221721516\\
-15.5	346.50642984194\\
-15	341.695652707164\\
-14.5	336.546056176452\\
-14	331.087895767469\\
-13.5	325.351272927307\\
-13	319.365914356012\\
-12.5	313.16097482475\\
-12	306.764863603236\\
-11.5	300.205094315747\\
-11	293.508157773656\\
-10.5	286.699417080376\\
-10	279.803024070629\\
-9.5	272.841855931967\\
-9	265.837470666254\\
-8.5	258.810079887551\\
-8	251.778537326033\\
-7.5	244.760341319667\\
-7	237.771649529239\\
-6.5	230.827304108374\\
-6	223.940865595688\\
-5.5	217.124653865822\\
-5	210.38979457138\\
-4.5	203.7462696187\\
-4	197.202970334968\\
-3.5	190.767752089818\\
-3	184.447489218003\\
-2.5	178.248129136331\\
-2	172.174744541882\\
-1.5	166.23158249893\\
-1	160.422109042493\\
-0.5	154.749047608879\\
0	149.214409094033\\
0.5	143.81951056089\\
1	138.564978457493\\
1.5	133.450730518536\\
2	128.475928112861\\
2.5	123.638887453946\\
3	118.936933645688\\
3.5	114.366176076876\\
4	109.921178006543\\
4.5	105.594489785221\\
5	101.37601994849\\
5.5	97.2522431944002\\
6	93.2053083007011\\
6.5	89.2122346889719\\
7	85.2445787457148\\
7.5	81.2691560289098\\
8	77.2504682652146\\
8.5	73.1551789101762\\
9	68.9581864244283\\
9.5	64.6488040918928\\
10	60.2349299925778\\
10.5	55.7435132711484\\
11	51.2170355328839\\
11.5	46.7072401402089\\
12	42.2679690037609\\
12.5	37.9486374842716\\
13	33.7893778222514\\
13.5	29.818581180573\\
14	26.0530557061201\\
14.5	22.5001877001086\\
15	19.1610438292215\\
};
\addlegendentry{$N_t=64$};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/EEvsP_different_beamforming.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-20,
xmax=15,
xlabel={Input Power $P$ (dBm)},
ymin=0,
ymax=250,
ylabel={$EE$ (Gbit/Joul)},
axis background/.style={fill=white},
legend style={at={(0.5,0.03)},anchor=south,legend cell align=left,align=left,draw=white!15!black, legend columns=2}
]
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
-20	67.643775630035\\
-19.5	71.2699970328232\\
-19	75.0483338368897\\
-18.5	78.9785387338712\\
-18	83.0592572246245\\
-17.5	87.2878997769694\\
-17	91.6605186478272\\
-16.5	96.1716935620019\\
-16	100.814430807401\\
-15.5	105.580080502182\\
-15	110.458276770751\\
-14.5	115.436905301444\\
-14	120.502102233687\\
-13.5	125.638287540903\\
-13	130.828235062552\\
-12.5	136.053180140155\\
-12	141.292964489926\\
-11.5	146.526216572392\\
-11	151.73056437546\\
-10.5	156.882876288302\\
-10	161.959524677719\\
-9.5	166.936665941667\\
-9	171.79053024545\\
-8.5	176.497713865238\\
-8	181.035467073195\\
-7.5	185.381970783244\\
-7	189.516595706226\\
-6.5	193.420138496344\\
-6	197.075030258192\\
-5.5	200.465513772716\\
-5	203.577786838192\\
-4.5	206.400110157437\\
-4	208.922879186537\\
-3.5	211.138660246199\\
-3	213.042191936794\\
-2.5	214.630353439831\\
-2	215.902101569014\\
-1.5	216.858378370871\\
-1	217.501990552107\\
-0.5	217.837460855401\\
0	217.870849449268\\
0.5	217.609540014162\\
1	217.061979809271\\
1.5	216.237354480362\\
2	215.145164924296\\
2.5	213.794652291866\\
3	212.193983688856\\
3.5	210.34905852432\\
4	208.26171420041\\
4.5	205.926988622945\\
5	203.328928747989\\
5.5	200.434236088597\\
6	197.18290476625\\
6.5	193.475210348723\\
7	189.155539676527\\
7.5	183.996436420356\\
8	177.690984709505\\
8.5	169.865604187935\\
9	160.122749286898\\
9.5	148.111825594639\\
10	133.61682277546\\
10.5	116.653445558255\\
11	97.5802222724064\\
11.5	77.2199585930992\\
12	56.9309913070534\\
12.5	38.4703493637005\\
13	23.4962478881911\\
13.5	12.8746308238507\\
14	6.34022353033083\\
14.5	2.83603973852834\\
15	1.17115134867428\\
};
\addlegendentry{digital};

\addplot [color=mycolor2,dashed,very thick]
  table[row sep=crcr]{%
-20	61.1607187795194\\
-19.5	64.4579605735001\\
-19	67.8963262618961\\
-18.5	71.4760235541352\\
-18	75.196274015871\\
-17.5	79.0551891173793\\
-17	83.0496484128874\\
-16.5	87.175183660771\\
-16	91.4258731586666\\
-15.5	95.7942508955345\\
-15	100.271235266317\\
-14.5	104.846082012737\\
-14	109.506365717141\\
-13.5	114.237993573973\\
-13	119.025254305232\\
-12.5	123.850904004221\\
-12	128.696289438268\\
-11.5	133.541507984471\\
-11	138.365601990887\\
-10.5	143.146784029177\\
-10	147.862688308453\\
-9.5	152.490642516906\\
-9	157.00795359494\\
-8.5	161.392200449154\\
-8	165.621526400831\\
-7.5	169.674924218713\\
-7	173.532506893494\\
-6.5	177.175757840487\\
-6	180.58775493075\\
-5.5	183.753363609815\\
-5	186.659395325805\\
-4.5	189.294728512674\\
-4	191.650390415516\\
-3.5	193.719599055002\\
-3	195.49776555169\\
-2.5	196.982457801096\\
-2	198.173327021888\\
-1.5	199.071998879531\\
-1	199.681930559523\\
-0.5	200.008234101154\\
0	200.057464162006\\
0.5	199.837364633195\\
1	199.356562321545\\
1.5	198.624185906335\\
2	197.649372401135\\
2.5	196.440597976248\\
3	195.004729923169\\
3.5	193.345633985215\\
4	191.462076014295\\
4.5	189.344519065707\\
5	186.970238210786\\
5.5	184.296000608231\\
6	181.247549274119\\
6.5	177.705682269906\\
7	173.490523997053\\
7.5	168.349239573348\\
8	161.957166634832\\
8.5	153.944524497043\\
9	143.955413125992\\
9.5	131.732190513862\\
10	117.206097527605\\
10.5	100.577906476756\\
11	82.3905904261185\\
11.5	63.5994897638611\\
12	45.5779012417927\\
12.5	29.8889163539908\\
13	17.7505658595962\\
13.5	9.51249743465491\\
14	4.61642022479818\\
14.5	2.04797185485791\\
15	0.841743518478194\\
};
\addlegendentry{hybrid};

\addplot [color=mycolor4,dashdotted,very thick]
  table[row sep=crcr]{%
-20	46.2843522824341\\
-19.5	48.8870456537678\\
-19	51.6193780520446\\
-18.5	54.4849390498687\\
-18	57.4869173104431\\
-17.5	60.6280040527041\\
-17	63.910287467638\\
-16.5	67.3351389411488\\
-16	70.9030924575296\\
-15.5	74.6137191455656\\
-15	78.4654995667316\\
-14.5	82.4556970013412\\
-14	86.580235622325\\
-13.5	90.8335880062412\\
-13	95.2086768588585\\
-12.5	99.6967960678841\\
-12	104.287556182205\\
-11.5	108.968859111565\\
-11	113.72690621885\\
-10.5	118.546243041146\\
-10	123.409842657444\\
-9.5	128.299228281937\\
-9	133.194634089341\\
-8.5	138.075201676568\\
-8	142.919208043161\\
-7.5	147.704319634599\\
-7	152.40786592392\\
-6.5	157.007125268821\\
-6	161.479615404514\\
-5.5	165.80338091872\\
-5	169.957270379602\\
-4.5	173.921196404466\\
-4	177.676372805908\\
-3.5	181.205523961741\\
-3	184.49306264839\\
-2.5	187.525233672616\\
-2	190.290221647707\\
-1.5	192.778222095391\\
-1	194.98147561029\\
-0.5	196.894264974869\\
0	198.512874695087\\
0.5	199.835511204108\\
1	200.862179592183\\
1.5	201.594508589233\\
2	202.035508717266\\
2.5	202.18923751052\\
3	202.060327964967\\
3.5	201.653307846411\\
4	200.971591613012\\
4.5	200.015953273304\\
5	198.782172394177\\
5.5	197.257366900181\\
6	195.41426711479\\
6.5	193.202354727041\\
7	190.534499828101\\
7.5	187.267872134872\\
8	183.1794540694\\
8.5	177.94111825541\\
9	171.108050573587\\
9.5	162.143689294522\\
10	150.502970814495\\
10.5	135.775683060157\\
11	117.869545364172\\
11.5	97.2129223597995\\
12	74.9518732427661\\
12.5	53.0195159818449\\
13	33.7914687579919\\
13.5	19.1747877891746\\
14	9.68199918334843\\
14.5	4.40027459841016\\
15	1.83452212070935\\
};
\addlegendentry{analog};

\addplot [color=mycolor3,dotted,very thick]
  table[row sep=crcr]{%
-20	30.1800111318808\\
-19.5	31.9146632538273\\
-19	33.7423962660158\\
-18.5	35.6670244068273\\
-18	37.6923066860681\\
-17.5	39.8219022714675\\
-17	42.0593186832665\\
-16.5	44.4078523244246\\
-16	46.8705210021923\\
-15.5	49.4499882802645\\
-15	52.1484797472427\\
-14.5	54.9676916024567\\
-14	57.9086923466851\\
-13.5	60.9718188202916\\
-13	64.1565683453459\\
-12.5	67.4614892838269\\
-12	70.8840728941333\\
-11.5	74.4206499165421\\
-11	78.0662958002269\\
-10.5	81.8147488493077\\
-10	85.6583457606554\\
-9.5	89.587979002981\\
-9	93.5930802063369\\
-8.5	97.6616331712862\\
-8	101.780219267424\\
-7.5	105.934096896772\\
-7	110.107315399739\\
-6.5	114.282862353636\\
-6	118.442841746509\\
-5.5	122.568679100713\\
-5	126.641348367612\\
-4.5	130.641614401718\\
-4	134.550284113854\\
-3.5	138.348459036428\\
-3	142.017782016955\\
-2.5	145.540671064202\\
-2	148.900533948193\\
-1.5	152.081957913728\\
-1	155.070869688665\\
-0.5	157.854661701729\\
0	160.42228087731\\
0.5	162.764276294595\\
1	164.872801038802\\
1.5	166.741561228032\\
2	168.365700695658\\
2.5	169.741601913992\\
3	170.866570461705\\
3.5	171.738348392762\\
4	172.354365907044\\
4.5	172.710582106034\\
5	172.799670765642\\
5.5	172.608155919171\\
6	172.111868904085\\
6.5	171.268762727184\\
7	170.007707111223\\
7.5	168.211591874326\\
8	165.693525214682\\
8.5	162.167628076224\\
9	157.223210632196\\
9.5	150.323641725667\\
10	140.862010140305\\
10.5	128.299189119987\\
11	112.38094151094\\
11.5	93.3996388876169\\
12	72.4375461208681\\
12.5	51.4433972136621\\
13	32.8574916827271\\
13.5	18.6579625680893\\
14	9.41639996596186\\
14.5	4.27255231884738\\
15	1.77649719972502\\
};
\addlegendentry{quantized analog};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/EEvsPandNt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
point meta min=0.00797064312129821,
point meta max=0.731471809710247,
xmin=-15,
xmax=15,
xlabel={Input Power $p$ (dBm)},
xmajorgrids,
ymin=1,
ymax=64,
ylabel={No. of Transmit antennas $N_t$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp,colormap/jet,mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-15	1	0.152181855913202\\
-15	2	0.220919431259678\\
-15	3	0.269139833144197\\
-15	4	0.307025447574712\\
-15	5	0.338383321893789\\
-15	6	0.365148547350688\\
-15	7	0.388468818096075\\
-15	8	0.409092298429261\\
-15	9	0.427539031262487\\
-15	10	0.444187712864554\\
-15	11	0.459324030029729\\
-15	12	0.473169574713823\\
-15	13	0.485900123408506\\
-15	14	0.497657715048705\\
-15	15	0.508558925055982\\
-15	16	0.518700706875932\\
-15	17	0.528164622682216\\
-15	18	0.537019975207169\\
-15	19	0.545326170524231\\
-15	20	0.553134530495025\\
-15	21	0.560489703617046\\
-15	22	0.567430777692114\\
-15	23	0.57399216765848\\
-15	24	0.580204331524281\\
-15	25	0.586094353222326\\
-15	26	0.591686421264229\\
-15	27	0.597002224957699\\
-15	28	0.602061284785192\\
-15	29	0.606881229741176\\
-15	30	0.611478031594037\\
-15	31	0.615866203905808\\
-15	32	0.620058972019518\\
-15	33	0.624068418976183\\
-15	34	0.627905611355936\\
-15	35	0.631580708281161\\
-15	36	0.635103056223193\\
-15	37	0.638481271780826\\
-15	38	0.641723314220411\\
-15	39	0.644836549262978\\
-15	40	0.64782780535741\\
-15	41	0.650703423478101\\
-15	42	0.653469301321427\\
-15	43	0.656130932640239\\
-15	44	0.658693442344036\\
-15	45	0.661161617899658\\
-15	46	0.663539937490087\\
-15	47	0.665832595324112\\
-15	48	0.668043524435154\\
-15	49	0.670176417261533\\
-15	50	0.672234744261535\\
-15	51	0.674221770783457\\
-15	52	0.67614057238259\\
-15	53	0.677994048752895\\
-15	54	0.679784936420375\\
-15	55	0.681515820327283\\
-15	56	0.683189144420857\\
-15	57	0.684807221346969\\
-15	58	0.686372241337398\\
-15	59	0.68788628036946\\
-15	60	0.689351307667837\\
-15	61	0.690769192610819\\
-15	62	0.692141711096406\\
-15	63	0.693470551417815\\
-15	64	0.694757319692709\\
-14	1	0.169919753997579\\
-14	2	0.245397372057942\\
-14	3	0.297591712850881\\
-14	4	0.338087475970633\\
-14	5	0.371230283021116\\
-14	6	0.399230372065764\\
-14	7	0.423397171123163\\
-14	8	0.444582347134687\\
-14	9	0.463376100788027\\
-14	10	0.480206709168186\\
-14	11	0.495396027892269\\
-14	12	0.50919270183058\\
-14	13	0.521793155367181\\
-14	14	0.533355451908266\\
-14	15	0.544008778324821\\
-14	16	0.553860131881517\\
-14	17	0.562999155387236\\
-14	18	0.57150170997512\\
-14	19	0.579432565226998\\
-14	20	0.586847458374303\\
-14	21	0.593794693687368\\
-14	22	0.600316400954977\\
-14	23	0.606449537308149\\
-14	24	0.612226693143516\\
-14	25	0.617676746651175\\
-14	26	0.622825400014907\\
-14	27	0.627695622174393\\
-14	28	0.632308017105809\\
-14	29	0.636681132215345\\
-14	30	0.64083171819441\\
-14	31	0.644774949242833\\
-14	32	0.648524610709366\\
-14	33	0.652093259773261\\
-14	34	0.655492363686623\\
-14	35	0.658732419235015\\
-14	36	0.661823056395178\\
-14	37	0.6647731286307\\
-14	38	0.66759079183706\\
-14	39	0.67028357360248\\
-14	40	0.672858434172147\\
-14	41	0.675321820276794\\
-14	42	0.677679712801326\\
-14	43	0.679937669117065\\
-14	44	0.682100860775594\\
-14	45	0.684174107158032\\
-14	46	0.686161905586792\\
-14	47	0.688068458334406\\
-14	48	0.689897696903014\\
-14	49	0.691653303896771\\
-14	50	0.693338732766054\\
-14	51	0.694957225665377\\
-14	52	0.696511829635609\\
-14	53	0.698005411294195\\
-14	54	0.699440670194092\\
-14	55	0.700820150992386\\
-14	56	0.702146254552502\\
-14	57	0.703421248089139\\
-14	58	0.704647274452411\\
-14	59	0.70582636063646\\
-14	60	0.706960425588222\\
-14	61	0.708051287383591\\
-14	62	0.709100669830802\\
-14	63	0.710110208554461\\
-14	64	0.711081456607878\\
-13	1	0.18950279495093\\
-13	2	0.27197859463154\\
-13	3	0.328048666206833\\
-13	4	0.37091919650648\\
-13	5	0.405553878516234\\
-13	6	0.434474195678422\\
-13	7	0.459169386752199\\
-13	8	0.480604069229558\\
-13	9	0.499443553289504\\
-13	10	0.516168176499256\\
-13	11	0.531137037496903\\
-13	12	0.544626095084861\\
-13	13	0.556852211177345\\
-13	14	0.567988994759327\\
-13	15	0.578177619473858\\
-13	16	0.58753443107991\\
-13	17	0.596156433202883\\
-13	18	0.60412532923923\\
-13	19	0.611510556690468\\
-13	20	0.618371602807753\\
-13	21	0.624759797636211\\
-13	22	0.630719720504584\\
-13	23	0.636290316198739\\
-13	24	0.641505790091047\\
-13	25	0.646396332872685\\
-13	26	0.650988712446205\\
-13	27	0.655306761189517\\
-13	28	0.659371780032613\\
-13	29	0.66320287581968\\
-13	30	0.666817244738216\\
-13	31	0.670230411824155\\
-13	32	0.67345643444773\\
-13	33	0.676508076072462\\
-13	34	0.679396955333195\\
-13	35	0.682133674507473\\
-13	36	0.684727930691373\\
-13	37	0.687188612386867\\
-13	38	0.689523883726737\\
-13	39	0.691741258177204\\
-13	40	0.693847663247261\\
-13	41	0.695849497481203\\
-13	42	0.697752680804925\\
-13	43	0.699562699127663\\
-13	44	0.70128464396183\\
-13	45	0.702923247708378\\
-13	46	0.704482915159451\\
-13	47	0.705967751690201\\
-13	48	0.707381588544637\\
-13	49	0.708728005564072\\
-13	50	0.710010351659138\\
-13	51	0.711231763286019\\
-13	52	0.712395181153326\\
-13	53	0.713503365356722\\
-13	54	0.714558909113494\\
-13	55	0.715564251247738\\
-13	56	0.716521687558386\\
-13	57	0.717433381186369\\
-13	58	0.718301372083443\\
-13	59	0.719127585673195\\
-13	60	0.719913840784428\\
-13	61	0.720661856927997\\
-13	62	0.721373260980331\\
-13	63	0.722049593329838\\
-13	64	0.722692313536454\\
-12	1	0.211040860189861\\
-12	2	0.300641940809046\\
-12	3	0.360346345250121\\
-12	4	0.405230636443455\\
-12	5	0.440960228079844\\
-12	6	0.470402350266336\\
-12	7	0.495241291669555\\
-12	8	0.516561236578293\\
-12	9	0.535105067209483\\
-12	10	0.551405568971018\\
-12	11	0.565858429594712\\
-12	12	0.578765764396154\\
-12	13	0.590363499384867\\
-12	14	0.600839355065076\\
-12	15	0.610345080540767\\
-12	16	0.619005024707389\\
-12	17	0.62692229310611\\
-12	18	0.634183266589289\\
-12	19	0.64086098027938\\
-12	20	0.64701769213769\\
-12	21	0.652706864135802\\
-12	22	0.657974710347591\\
-12	23	0.66286142083988\\
-12	24	0.667402139521109\\
-12	25	0.671627752937132\\
-12	26	0.675565532157921\\
-12	27	0.679239659323781\\
-12	28	0.682671662777475\\
-12	29	0.685880779113145\\
-12	30	0.688884256326148\\
-12	31	0.691697609140523\\
-12	32	0.694334835238164\\
-12	33	0.696808599315452\\
-12	34	0.699130390506261\\
-12	35	0.701310657631853\\
-12	36	0.703358925892997\\
-12	37	0.705283897952575\\
-12	38	0.707093541826659\\
-12	39	0.70879516757792\\
-12	40	0.710395494463876\\
-12	41	0.711900709916203\\
-12	42	0.713316521502458\\
-12	43	0.71464820283766\\
-12	44	0.71590063426199\\
-12	45	0.717078338975955\\
-12	46	0.718185515220891\\
-12	47	0.719226065006288\\
-12	48	0.720203619813401\\
-12	49	0.721121563643913\\
-12	50	0.721983053731476\\
-12	51	0.72279103919073\\
-12	52	0.723548277841816\\
-12	53	0.724257351417213\\
-12	54	0.724920679331139\\
-12	55	0.725540531168937\\
-12	56	0.726119038034311\\
-12	57	0.726658202875424\\
-12	58	0.727159909896332\\
-12	59	0.727625933147572\\
-12	60	0.72805794437885\\
-12	61	0.728457520227261\\
-12	62	0.728826148806117\\
-12	63	0.729165235752296\\
-12	64	0.729476109783621\\
-11	1	0.234620381384117\\
-11	2	0.331297005642145\\
-11	3	0.394226328483691\\
-11	4	0.440628809544008\\
-11	5	0.476953590897226\\
-11	6	0.506442577900925\\
-11	7	0.530984955490731\\
-11	8	0.551786632943678\\
-11	9	0.569667002157933\\
-11	10	0.585208932459274\\
-11	11	0.598841902394465\\
-11	12	0.610891349746548\\
-11	13	0.621609573670069\\
-11	14	0.631195930980695\\
-11	15	0.639810507547091\\
-11	16	0.647583649023951\\
-11	17	0.654622773277164\\
-11	18	0.661017345885334\\
-11	19	0.666842582919506\\
-11	20	0.672162252467375\\
-11	21	0.677030825565152\\
-11	22	0.681495149397171\\
-11	23	0.685595764295492\\
-11	24	0.689367951477002\\
-11	25	0.692842574686444\\
-11	26	0.696046762297108\\
-11	27	0.699004464620079\\
-11	28	0.701736912671209\\
-11	29	0.704262998438977\\
-11	30	0.706599592111181\\
-11	31	0.708761808292773\\
-11	32	0.710763230661236\\
-11	33	0.712616102535084\\
-11	34	0.71433148931569\\
-11	35	0.71591941758756\\
-11	36	0.717388994743951\\
-11	37	0.718748512281893\\
-11	38	0.720005535337824\\
-11	39	0.721166980577922\\
-11	40	0.722239184190464\\
-11	41	0.723227961431357\\
-11	42	0.724138658933636\\
-11	43	0.724976200795566\\
-11	44	0.725745129301216\\
-11	45	0.726449640994902\\
-11	46	0.727093618721219\\
-11	47	0.727680660151382\\
-11	48	0.728214103240545\\
-11	49	0.728697048997138\\
-11	50	0.729132381891743\\
-11	51	0.729522788187866\\
-11	52	0.729870772438814\\
-11	53	0.730178672362325\\
-11	54	0.730448672277036\\
-11	55	0.730682815261199\\
-11	56	0.730883014173836\\
-11	57	0.731051061661071\\
-11	58	0.731188639255445\\
-11	59	0.731297325663036\\
-11	60	0.731378604321958\\
-11	61	0.731433870306141\\
-11	62	0.731464436639763\\
-11	63	0.731471540080313\\
-11	64	0.731456346421883\\
-10	1	0.26029253627978\\
-10	2	0.363769853181871\\
-10	3	0.429328301738843\\
-10	4	0.476618762490154\\
-10	5	0.512946027088038\\
-10	6	0.541945139899679\\
-10	7	0.565711861960952\\
-10	8	0.585569956053249\\
-10	9	0.602409852546567\\
-10	10	0.616858905233083\\
-10	11	0.629375191980094\\
-10	12	0.640302853058312\\
-10	13	0.649906525574314\\
-10	14	0.658393707745423\\
-10	15	0.665929804736798\\
-10	16	0.672648554443798\\
-10	17	0.678659435995151\\
-10	18	0.684053049776582\\
-10	19	0.688905099121849\\
-10	20	0.693279386712875\\
-10	21	0.697230103178296\\
-10	22	0.70080359841634\\
-10	23	0.704039769019272\\
-10	24	0.706973156807382\\
-10	25	0.709633827218768\\
-10	26	0.712048078011321\\
-10	27	0.714239015792756\\
-10	28	0.716227028605812\\
-10	29	0.718030176039936\\
-10	30	0.719664513366976\\
-10	31	0.721144362495483\\
-10	32	0.722482539752513\\
-10	33	0.723690548386021\\
-10	34	0.724778742059303\\
-10	35	0.725756464355578\\
-10	36	0.726632168334649\\
-10	37	0.727413519417362\\
-10	38	0.728107484268292\\
-10	39	0.728720407865617\\
-10	40	0.72925808056179\\
-10	41	0.729725796628549\\
-10	42	0.7301284055287\\
-10	43	0.730470356952939\\
-10	44	0.730755740492911\\
-10	45	0.730988320684554\\
-10	46	0.731171568042512\\
-10	47	0.731308686612607\\
-10	48	0.731402638491167\\
-10	49	0.731456165694914\\
-10	50	0.731471809710247\\
-10	51	0.731451929004837\\
-10	52	0.731398714745457\\
-10	53	0.731314204933118\\
-10	54	0.731200297138519\\
-10	55	0.73105875999697\\
-10	56	0.730891243601513\\
-10	57	0.730699288915506\\
-10	58	0.730484336310829\\
-10	59	0.730247733324949\\
-10	60	0.72999074171885\\
-10	61	0.729714543908109\\
-10	62	0.729420248830997\\
-10	63	0.72910889731012\\
-10	64	0.72878146695773\\
-9	1	0.288059358517749\\
-9	2	0.397791075843431\\
-9	3	0.465188605231491\\
-9	4	0.512613101961222\\
-9	5	0.548276105181202\\
-9	6	0.576208516063377\\
-9	7	0.598703604335629\\
-9	8	0.61719185052563\\
-9	9	0.632624295099444\\
-9	10	0.64566374773162\\
-9	11	0.65678929010947\\
-9	12	0.666357439814814\\
-9	13	0.674639915529194\\
-9	14	0.681847981011266\\
-9	15	0.688148704669886\\
-9	16	0.693676148224688\\
-9	17	0.698539264303764\\
-9	18	0.702827594905771\\
-9	19	0.706615462789755\\
-9	20	0.709965106991716\\
-9	21	0.712929064009461\\
-9	22	0.715552000642749\\
-9	23	0.717872141975427\\
-9	24	0.719922396216313\\
-9	25	0.721731249654541\\
-9	26	0.723323485250446\\
-9	27	0.724720764479956\\
-9	28	0.725942102112693\\
-9	29	0.727004256405476\\
-9	30	0.727922051914372\\
-9	31	0.728708648213943\\
-9	32	0.729375764878625\\
-9	33	0.729933870861203\\
-9	34	0.730392344708095\\
-9	35	0.730759610745563\\
-9	36	0.731043255357496\\
-9	37	0.731250126682889\\
-9	38	0.731386420436843\\
-9	39	0.731457754064151\\
-9	40	0.731469231039741\\
-9	41	0.731425496813511\\
-9	42	0.731330787641504\\
-9	43	0.731188973338029\\
-9	44	0.731003594814319\\
-9	45	0.730777897130834\\
-9	46	0.730514858676399\\
-9	47	0.730217216993157\\
-9	48	0.729887491688205\\
-9	49	0.729528004807627\\
-9	50	0.72914089899421\\
-9	51	0.728728153704359\\
-9	52	0.72829159972131\\
-9	53	0.727832932169075\\
-9	54	0.727353722204102\\
-9	55	0.726855427538038\\
-9	56	0.726339401925052\\
-9	57	0.725806903730042\\
-9	58	0.725259103679323\\
-9	59	0.724697091882814\\
-9	60	0.724121884205843\\
-9	61	0.723534428059241\\
-9	62	0.722935607668289\\
-9	63	0.722326248873982\\
-9	64	0.721707123513903\\
-8	1	0.31785821774318\\
-8	2	0.432988217303591\\
-8	3	0.501246803378358\\
-8	4	0.547950524445415\\
-8	5	0.582235946948428\\
-8	6	0.608511924310882\\
-8	7	0.62924752044922\\
-8	8	0.645960915118614\\
-8	9	0.65964831236227\\
-8	10	0.670995693873008\\
-8	11	0.680493406587286\\
-8	12	0.688502595068004\\
-8	13	0.695295850744042\\
-8	14	0.701083191116467\\
-8	15	0.70602927072198\\
-8	16	0.710265133106196\\
-8	17	0.71389644510212\\
-8	18	0.717009396582775\\
-8	19	0.71967501083433\\
-8	20	0.721952348390091\\
-8	21	0.723890925111729\\
-8	22	0.725532562405056\\
-8	23	0.726912820513211\\
-8	24	0.72806212132187\\
-8	25	0.729006636936703\\
-8	26	0.729768999472502\\
-8	27	0.730368872894545\\
-8	28	0.730823417365504\\
-8	29	0.731147669060707\\
-8	30	0.731354852945756\\
-8	31	0.731456641971904\\
-8	32	0.731463373130431\\
-8	33	0.731384228535476\\
-8	34	0.731227387976705\\
-8	35	0.731000158057444\\
-8	36	0.730709082008588\\
-8	37	0.730360033469664\\
-8	38	0.729958296901467\\
-8	39	0.729508636799321\\
-8	40	0.729015357482294\\
-8	41	0.728482354918739\\
-8	42	0.727913161795273\\
-8	43	0.72731098683145\\
-8	44	0.726678749176022\\
-8	45	0.726019108584664\\
-8	46	0.725334491967593\\
-8	47	0.724627116803574\\
-8	48	0.723899011840795\\
-8	49	0.723152035441905\\
-8	50	0.722387891877823\\
-8	51	0.721608145830838\\
-8	52	0.720814235330473\\
-8	53	0.720007483314332\\
-8	54	0.719189107979826\\
-8	55	0.71836023207017\\
-8	56	0.717521891219118\\
-8	57	0.716675041462545\\
-8	58	0.715820566011125\\
-8	59	0.714959281366437\\
-8	60	0.714091942852556\\
-8	61	0.713219249626317\\
-8	62	0.712341849221841\\
-8	63	0.711460341678242\\
-8	64	0.710575283293748\\
-7	1	0.349545423132501\\
-7	2	0.468884475292561\\
-7	3	0.536861078145001\\
-7	4	0.581922616405666\\
-7	5	0.614104588104306\\
-7	6	0.638151737701416\\
-7	7	0.656673801637281\\
-7	8	0.671249960978803\\
-7	9	0.682901622910232\\
-7	10	0.692322958539631\\
-7	11	0.700004217054536\\
-7	12	0.706302447543316\\
-7	13	0.71148433717945\\
-7	14	0.715753330923916\\
-7	15	0.719267438488362\\
-7	16	0.722151291325889\\
-7	17	0.72450452353139\\
-7	18	0.726407731318965\\
-7	19	0.727926795692908\\
-7	20	0.729116073307582\\
-7	21	0.7300207888595\\
-7	22	0.730678854027782\\
-7	23	0.731122267918201\\
-7	24	0.731378207649651\\
-7	25	0.731469886493296\\
-7	26	0.731417235540241\\
-7	27	0.731237449921017\\
-7	28	0.730945430013979\\
-7	29	0.730554140482062\\
-7	30	0.730074904456274\\
-7	31	0.729517646125347\\
-7	32	0.728891091974969\\
-7	33	0.72820293865652\\
-7	34	0.727459993750648\\
-7	35	0.726668294380927\\
-7	36	0.725833207623676\\
-7	37	0.724959515876658\\
-7	38	0.724051489737054\\
-7	39	0.723112950456981\\
-7	40	0.72214732366317\\
-7	41	0.721157685723002\\
-7	42	0.720146803895369\\
-7	43	0.719117171208233\\
-7	44	0.718071036845664\\
-7	45	0.717010432697526\\
-7	46	0.715937196619092\\
-7	47	0.714852992860824\\
-7	48	0.713759330056791\\
-7	49	0.712657577100765\\
-7	50	0.711548977189571\\
-7	51	0.710434660272082\\
-7	52	0.70931565410764\\
-7	53	0.708192894108731\\
-7	54	0.707067232118195\\
-7	55	0.705939444250622\\
-7	56	0.704810237909988\\
-7	57	0.703680258080641\\
-7	58	0.702550092976049\\
-7	59	0.701420279118777\\
-7	60	0.70029130591581\\
-7	61	0.699163619785344\\
-7	62	0.69803762788418\\
-7	63	0.696913701478901\\
-7	64	0.695792178998837\\
-6	1	0.382879837838414\\
-6	2	0.504905031658146\\
-6	3	0.571332017741799\\
-6	4	0.613806850410948\\
-6	5	0.643184519959207\\
-6	6	0.664478136410221\\
-6	7	0.680390273537045\\
-6	8	0.692527836702959\\
-6	9	0.701914011847308\\
-6	10	0.709234364987607\\
-6	11	0.714966777008091\\
-6	12	0.719455076699914\\
-6	13	0.722953152156589\\
-6	14	0.725652590940607\\
-6	15	0.727700655086535\\
-6	16	0.729212342256304\\
-6	17	0.730278698127997\\
-6	18	0.730972679331147\\
-6	19	0.731353373267642\\
-6	20	0.731469090028269\\
-6	21	0.73135966413576\\
-6	22	0.73105819258178\\
-6	23	0.730592364121389\\
-6	24	0.729985487805876\\
-6	25	0.729257297242477\\
-6	26	0.728424585575934\\
-6	27	0.727501711274681\\
-6	28	0.726501004302395\\
-6	29	0.725433094756983\\
-6	30	0.724307180636718\\
-6	31	0.723131247426142\\
-6	32	0.721912249260413\\
-6	33	0.720656259234801\\
-6	34	0.719368594773127\\
-6	35	0.718053922711346\\
-6	36	0.716716347787992\\
-6	37	0.715359487487528\\
-6	38	0.713986535602192\\
-6	39	0.712600316422791\\
-6	40	0.711203331109854\\
-6	41	0.709797797511523\\
-6	42	0.708385684466925\\
-6	43	0.70696874145114\\
-6	44	0.70554852427037\\
-6	45	0.704126417396386\\
-6	46	0.702703653431876\\
-6	47	0.701281330118603\\
-6	48	0.699860425234698\\
-6	49	0.698441809673341\\
-6	50	0.697026258950285\\
-6	51	0.695614463350311\\
-6	52	0.694207036891705\\
-6	53	0.692804525261696\\
-6	54	0.691407412853918\\
-6	55	0.690016129020557\\
-6	56	0.688631053636142\\
-6	57	0.687252522056763\\
-6	58	0.685880829547269\\
-6	59	0.684516235239306\\
-6	60	0.683158965674973\\
-6	61	0.681809217983705\\
-6	62	0.680467162734104\\
-6	63	0.679132946497089\\
-6	64	0.677806694152336\\
-5	1	0.4175071108068\\
-5	2	0.540391261215014\\
-5	3	0.603932939370754\\
-5	4	0.642902535384295\\
-5	5	0.66883760190138\\
-5	6	0.686928164403004\\
-5	7	0.69991131719857\\
-5	8	0.709383753144932\\
-5	9	0.716345030681732\\
-5	10	0.72145461332096\\
-5	11	0.725165659248021\\
-5	12	0.727799862631618\\
-5	13	0.729591758227996\\
-5	14	0.730716177841662\\
-5	15	0.731305922573577\\
-5	16	0.731463506213602\\
-5	17	0.731269174510278\\
-5	18	0.730786512006356\\
-5	19	0.730066443812517\\
-5	20	0.729150144188452\\
-5	21	0.728071184990641\\
-5	22	0.726857145741444\\
-5	23	0.725530836027543\\
-5	24	0.724111234556655\\
-5	25	0.722614218307635\\
-5	26	0.72105313425091\\
-5	27	0.719439251660148\\
-5	28	0.717782122912497\\
-5	29	0.716089873485838\\
-5	30	0.714369436690818\\
-5	31	0.712626744912005\\
-5	32	0.710866886363216\\
-5	33	0.709094234303439\\
-5	34	0.707312554114739\\
-5	35	0.705525092473772\\
-5	36	0.703734651955392\\
-5	37	0.70194365371963\\
-5	38	0.70015419040068\\
-5	39	0.698368070900774\\
-5	40	0.696586858465293\\
-5	41	0.694811903157296\\
-5	42	0.693044369644451\\
-5	43	0.691285261047306\\
-5	44	0.689535439465951\\
-5	45	0.687795643695737\\
-5	46	0.686066504556193\\
-5	47	0.684348558187\\
-5	48	0.682642257607081\\
-5	49	0.680947982785594\\
-5	50	0.679266049434407\\
-5	51	0.677596716699333\\
-5	52	0.675940193900372\\
-5	53	0.6742966464488\\
-5	54	0.672666201050165\\
-5	55	0.671048950286354\\
-5	56	0.669444956656747\\
-5	57	0.667854256147106\\
-5	58	0.666276861385431\\
-5	59	0.664712764435887\\
-5	60	0.663161939275045\\
-5	61	0.661624343988803\\
-5	62	0.660099922723315\\
-5	63	0.65858860741899\\
-5	64	0.657090319352846\\
-4	1	0.452944066755976\\
-4	2	0.574621461353129\\
-4	3	0.633943472139131\\
-4	4	0.668565708602757\\
-4	5	0.6905164193049\\
-4	6	0.705051769471864\\
-4	7	0.714878182523394\\
-4	8	0.721542070211929\\
-4	9	0.725993709534906\\
-4	10	0.728849453558886\\
-4	11	0.730526127089101\\
-4	12	0.731315166509353\\
-4	13	0.731425951279055\\
-4	14	0.731012340242182\\
-4	15	0.730189562401618\\
-4	16	0.729045323362413\\
-4	17	0.727647313866318\\
-4	18	0.72604840920904\\
-4	19	0.724290345891189\\
-4	20	0.722406369902667\\
-4	21	0.720423175778505\\
-4	22	0.718362347292342\\
-4	23	0.716241442043306\\
-4	24	0.714074817714823\\
-4	25	0.711874268355817\\
-4	26	0.709649519200354\\
-4	27	0.707408614947082\\
-4	28	0.705158226957637\\
-4	29	0.702903898154072\\
-4	30	0.700650239619267\\
-4	31	0.698401089447956\\
-4	32	0.696159641866874\\
-4	33	0.69392855277272\\
-4	34	0.691710026441015\\
-4	35	0.689505887107803\\
-4	36	0.687317638327913\\
-4	37	0.685146512402463\\
-4	38	0.682993511697156\\
-4	39	0.680859443307025\\
-4	40	0.678744948237431\\
-4	41	0.676650526046193\\
-4	42	0.674576555713905\\
-4	43	0.672523313368001\\
-4	44	0.670490987373017\\
-4	45	0.668479691208579\\
-4	46	0.666489474483274\\
-4	47	0.664520332373026\\
-4	48	0.662572213724082\\
-4	49	0.660645028021135\\
-4	50	0.658738651388442\\
-4	51	0.656852931765076\\
-4	52	0.654987693373178\\
-4	53	0.653142740579665\\
-4	54	0.651317861236584\\
-4	55	0.649512829572374\\
-4	56	0.647727408695687\\
-4	57	0.645961352764349\\
-4	58	0.644214408864397\\
-4	59	0.642486318637851\\
-4	60	0.640776819692288\\
-4	61	0.639085646820797\\
-4	62	0.637412533056907\\
-4	63	0.635757210585733\\
-4	64	0.634119411529776\\
-3	1	0.488560442747502\\
-3	2	0.606834685321956\\
-3	3	0.660681926581316\\
-3	4	0.690238676832715\\
-3	5	0.707787563175492\\
-3	6	0.718528241313924\\
-3	7	0.725069025051392\\
-3	8	0.728866694956239\\
-3	9	0.730798128379408\\
-3	10	0.731421187152322\\
-3	11	0.731106234493562\\
-3	12	0.730107603825047\\
-3	13	0.728604794036859\\
-3	14	0.726727372696812\\
-3	15	0.724570634219306\\
-3	16	0.722205775968765\\
-3	17	0.719686700663074\\
-3	18	0.717054675507958\\
-3	19	0.714341591714672\\
-3	20	0.711572287732483\\
-3	21	0.708766232682096\\
-3	22	0.705938764245585\\
-3	23	0.70310201099534\\
-3	24	0.700265587795473\\
-3	25	0.697437125752333\\
-3	26	0.694622680018443\\
-3	27	0.691827046385799\\
-3	28	0.689054009054973\\
-3	29	0.686306535972084\\
-3	30	0.683586933867774\\
-3	31	0.680896972071076\\
-3	32	0.678237981945545\\
-3	33	0.675610937160201\\
-3	34	0.673016518795489\\
-3	35	0.670455168376975\\
-3	36	0.667927131244919\\
-3	37	0.665432492146958\\
-3	38	0.662971204542155\\
-3	39	0.660543114796722\\
-3	40	0.658147982212643\\
-3	41	0.655785495643619\\
-3	42	0.65345528730583\\
-3	43	0.651156944275062\\
-3	44	0.648890018069518\\
-3	45	0.646654032644047\\
-3	46	0.644448491062534\\
-3	47	0.642272881067631\\
-3	48	0.640126679728574\\
-3	49	0.63800935731657\\
-3	50	0.635920380531817\\
-3	51	0.633859215185335\\
-3	52	0.63182532842172\\
-3	53	0.629818190554824\\
-3	54	0.627837276576741\\
-3	55	0.625882067390797\\
-3	56	0.623952050811273\\
-3	57	0.622046722365848\\
-3	58	0.620165585931245\\
-3	59	0.618308154227806\\
-3	60	0.616473949194856\\
-3	61	0.614662502265403\\
-3	62	0.612873354555919\\
-3	63	0.611106056984623\\
-3	64	0.609360170329674\\
-2	1	0.523550885080572\\
-2	2	0.636251794401998\\
-2	3	0.683531044207415\\
-2	4	0.707470032160114\\
-2	5	0.720344020062693\\
-2	6	0.727171457686255\\
-2	7	0.730398082275851\\
-2	8	0.731355299764866\\
-2	9	0.730825661814143\\
-2	10	0.729295762112592\\
-2	11	0.72708144391191\\
-2	12	0.72439472775454\\
-2	13	0.721381801258053\\
-2	14	0.718145653036542\\
-2	15	0.714760106834849\\
-2	16	0.711278819495179\\
-2	17	0.707741216485399\\
-2	18	0.704176504264301\\
-2	19	0.700606440832934\\
-2	20	0.697047284693602\\
-2	21	0.693511188475204\\
-2	22	0.690007210001089\\
-2	23	0.686542055319425\\
-2	24	0.68312063105922\\
-2	25	0.679746459276669\\
-2	26	0.676421991897536\\
-2	27	0.67314885102038\\
-2	28	0.669928013912285\\
-2	29	0.666759956358902\\
-2	30	0.663644764387745\\
-2	31	0.66058222178548\\
-2	32	0.657571878956196\\
-2	33	0.654613107302388\\
-2	34	0.651705142305886\\
-2	35	0.648847117740505\\
-2	36	0.646038092890191\\
-2	37	0.6432770742256\\
-2	38	0.640563032672321\\
-2	39	0.637894917359376\\
-2	40	0.63527166654839\\
-2	41	0.632692216298021\\
-2	42	0.630155507304736\\
-2	43	0.627660490272104\\
-2	44	0.625206130090912\\
-2	45	0.622791409057096\\
-2	46	0.620415329310644\\
-2	47	0.618076914643632\\
-2	48	0.615775211797601\\
-2	49	0.613509291347971\\
-2	50	0.611278248255128\\
-2	51	0.609081202147125\\
-2	52	0.606917297387117\\
-2	53	0.604785702968989\\
-2	54	0.602685612276733\\
-2	55	0.600616242736771\\
-2	56	0.598576835387091\\
-2	57	0.59656665438281\\
-2	58	0.594584986454168\\
-2	59	0.592631140330092\\
-2	60	0.590704446138021\\
-2	61	0.588804254788729\\
-2	62	0.586929937353219\\
-2	63	0.58508088443741\\
-2	64	0.583256505559225\\
-1	1	0.556883286599944\\
-1	2	0.662084879043049\\
-1	3	0.701950885701241\\
-1	4	0.719921198399373\\
-1	5	0.728004547278192\\
-1	6	0.730923166845177\\
-1	7	0.730904187832529\\
-1	8	0.729124233915642\\
-1	9	0.726255224644355\\
-1	10	0.722703080412043\\
-1	11	0.718723553616306\\
-1	12	0.714483002467917\\
-1	13	0.710092284009482\\
-1	14	0.705626605746633\\
-1	15	0.701137630376261\\
-1	16	0.696661108695874\\
-1	17	0.692221831164399\\
-1	18	0.687836918741083\\
-1	19	0.683518056005241\\
-1	20	0.679273034046665\\
-1	21	0.675106833246666\\
-1	22	0.671022393537517\\
-1	23	0.667021168826742\\
-1	24	0.663103530138425\\
-1	25	0.659269061308517\\
-1	26	0.655516777463065\\
-1	27	0.651845287415281\\
-1	28	0.648252914946381\\
-1	29	0.644737789687541\\
-1	30	0.641297915358534\\
-1	31	0.637931221028821\\
-1	32	0.63463559957604\\
-1	33	0.631408936442703\\
-1	34	0.628249131010626\\
-1	35	0.625154112339585\\
-1	36	0.62212185059299\\
-1	37	0.619150365157778\\
-1	38	0.616237730229087\\
-1	39	0.613382078451721\\
-1	40	0.61058160307488\\
-1	41	0.607834558973224\\
-1	42	0.605139262808046\\
-1	43	0.602494092541291\\
-1	44	0.599897486467919\\
-1	45	0.597347941895418\\
-1	46	0.594844013570807\\
-1	47	0.592384311933113\\
-1	48	0.589967501251855\\
-1	49	0.587592297698426\\
-1	50	0.585257467386427\\
-1	51	0.582961824408602\\
-1	52	0.580704228891304\\
-1	53	0.578483585082208\\
-1	54	0.576298839482826\\
-1	55	0.574148979034139\\
-1	56	0.572033029361091\\
-1	57	0.569950053079726\\
-1	58	0.567899148169139\\
-1	59	0.56587944640926\\
-1	60	0.563890111884501\\
-1	61	0.56193033955264\\
-1	62	0.559999353877747\\
-1	63	0.558096407525561\\
-1	64	0.556220780119487\\
0	1	0.587200258742843\\
0	2	0.6835224832393\\
0	3	0.715471473805448\\
0	4	0.727355456747217\\
0	5	0.730698147947564\\
0	6	0.729833813854684\\
0	7	0.726729010513108\\
0	8	0.722385053263141\\
0	9	0.71735275414992\\
0	10	0.711951914926684\\
0	11	0.706375395183974\\
0	12	0.700742527276255\\
0	13	0.695128274476957\\
0	14	0.689579949460206\\
0	15	0.684127191011247\\
0	16	0.678788117012463\\
0	17	0.673573224662978\\
0	18	0.668487920028096\\
0	19	0.663534190337048\\
0	20	0.658711727269746\\
0	21	0.654018691351379\\
0	22	0.649452237523447\\
0	23	0.64500887931684\\
0	24	0.640684742484061\\
0	25	0.636475742047858\\
0	26	0.632377705772294\\
0	27	0.628386459846215\\
0	28	0.624497887742016\\
0	29	0.620707969939297\\
0	30	0.617012809955721\\
0	31	0.61340865056721\\
0	32	0.609891883005406\\
0	33	0.606459051145879\\
0	34	0.603106852147873\\
0	35	0.599832134609033\\
0	36	0.596631895011009\\
0	37	0.59350327302249\\
0	38	0.59044354607312\\
0	39	0.587450123499226\\
0	40	0.584520540479326\\
0	41	0.581652451916137\\
0	42	0.578843626376355\\
0	43	0.576091940165858\\
0	44	0.573395371593097\\
0	45	0.570751995455021\\
0	46	0.568159977766268\\
0	47	0.56561757074249\\
0	48	0.56312310804139\\
0	49	0.560675000259883\\
0	50	0.558271730682142\\
0	51	0.555911851270743\\
0	52	0.553593978891454\\
0	53	0.551316791761215\\
0	54	0.549079026108233\\
0	55	0.546879473032934\\
0	56	0.544716975558518\\
0	57	0.54259042586009\\
0	58	0.540498762661632\\
0	59	0.538440968790533\\
0	60	0.536416068879816\\
0	61	0.53442312720873\\
0	62	0.532461245672863\\
0	63	0.530529561875439\\
0	64	0.528627247331971\\
1	1	0.612642532396741\\
1	2	0.699673543658657\\
1	3	0.723655857532304\\
1	4	0.729604432142873\\
1	5	0.728431107437984\\
1	6	0.724029813940123\\
1	7	0.718084754492723\\
1	8	0.711412874328658\\
1	9	0.70444038631016\\
1	10	0.69740001224938\\
1	11	0.690421917656055\\
1	12	0.683579122123293\\
1	13	0.676911609728189\\
1	14	0.670439761252896\\
1	15	0.664172129089595\\
1	16	0.658110076776236\\
1	17	0.652250614979822\\
1	18	0.646588167367074\\
1	19	0.641115684876871\\
1	20	0.635825354564954\\
1	21	0.630709051644779\\
1	22	0.625758626496339\\
1	23	0.620966084420007\\
1	24	0.616323695122353\\
1	25	0.611824055951226\\
1	26	0.607460124663456\\
1	27	0.603225232199637\\
1	28	0.599113082470654\\
1	29	0.595117743865753\\
1	30	0.591233635658465\\
1	31	0.58745551145303\\
1	32	0.583778441112172\\
1	33	0.580197792127912\\
1	34	0.576709211068657\\
1	35	0.573308605510173\\
1	36	0.569992126702986\\
1	37	0.566756153122593\\
1	38	0.563597274976394\\
1	39	0.56051227969243\\
1	40	0.55749813838261\\
1	41	0.554551993252036\\
1	42	0.551671145913099\\
1	43	0.54885304655543\\
1	44	0.546095283919091\\
1	45	0.543395576017271\\
1	46	0.540751761555293\\
1	47	0.538161791994456\\
1	48	0.535623724211617\\
1	49	0.533135713708185\\
1	50	0.530696008325221\\
1	51	0.528302942424302\\
1	52	0.525954931496849\\
1	53	0.523650467167461\\
1	54	0.52138811255957\\
1	55	0.519166497994274\\
1	56	0.516984316995674\\
1	57	0.5148403225782\\
1	58	0.512733323793522\\
1	59	0.510662182516546\\
1	60	0.508625810451696\\
1	61	0.506623166342301\\
1	62	0.504653253367382\\
1	63	0.502715116711417\\
1	64	0.500807841293917\\
2	1	0.630572432133112\\
2	2	0.709449450039058\\
2	3	0.726021546802928\\
2	4	0.726504904101401\\
2	5	0.721232203999197\\
2	6	0.713664452176468\\
2	7	0.705209411054895\\
2	8	0.69650518270385\\
2	9	0.687858280972193\\
2	10	0.679418535461099\\
2	11	0.671256936586713\\
2	12	0.663403131630868\\
2	13	0.655864583181784\\
2	14	0.648636801166315\\
2	15	0.64170898832794\\
2	16	0.635067225416096\\
2	17	0.628696290593109\\
2	18	0.622580699900138\\
2	19	0.616705294254657\\
2	20	0.611055558632088\\
2	21	0.60561778180743\\
2	22	0.600379121115724\\
2	23	0.595327611130201\\
2	24	0.590452139976775\\
2	25	0.585742407832843\\
2	26	0.581188876540258\\
2	27	0.576782715782078\\
2	28	0.572515749099499\\
2	29	0.56838040166184\\
2	30	0.564369650846012\\
2	31	0.560476980146065\\
2	32	0.556696336601412\\
2	33	0.553022091730618\\
2	34	0.549449005839262\\
2	35	0.545972195505073\\
2	36	0.542587104012053\\
2	37	0.539289474494791\\
2	38	0.536075325556534\\
2	39	0.532940929134656\\
2	40	0.529882790401173\\
2	41	0.526897629502126\\
2	42	0.523982364956256\\
2	43	0.521134098549817\\
2	44	0.518350101579981\\
2	45	0.515627802313899\\
2	46	0.512964774543907\\
2	47	0.510358727131638\\
2	48	0.507807494444869\\
2	49	0.505309027600926\\
2	50	0.502861386439473\\
2	51	0.500462732155445\\
2	52	0.498111320530158\\
2	53	0.495805495704943\\
2	54	0.493543684447391\\
2	55	0.491324390865369\\
2	56	0.489146191528513\\
2	57	0.487007730960912\\
2	58	0.48490771747235\\
2	59	0.482844919298627\\
2	60	0.480818161024421\\
2	61	0.478826320264651\\
2	62	0.476868324582655\\
2	63	0.474943148625518\\
2	64	0.473049811458724\\
3	1	0.637248416613679\\
3	2	0.711370037251677\\
3	3	0.721907471333579\\
3	4	0.717796538276802\\
3	5	0.709069094877564\\
3	6	0.698846966778347\\
3	7	0.688305144582231\\
3	8	0.677927382098932\\
3	9	0.667915886910374\\
3	10	0.658348015316001\\
3	11	0.649243009501696\\
3	12	0.640592643857522\\
3	13	0.632376052535485\\
3	14	0.624567146922074\\
3	15	0.617138383008814\\
3	16	0.610062662472588\\
3	17	0.603314254512538\\
3	18	0.596869196315541\\
3	19	0.590705415445672\\
3	20	0.584802706232397\\
3	21	0.579142632854962\\
3	22	0.57370839935756\\
3	23	0.568484708751776\\
3	24	0.563457623163244\\
3	25	0.558614431183161\\
3	26	0.553943525290196\\
3	27	0.549434290351669\\
3	28	0.545077003189966\\
3	29	0.54086274266219\\
3	30	0.536783309444224\\
3	31	0.532831154614875\\
3	32	0.528999316130475\\
3	33	0.525281362323418\\
3	34	0.521671341624782\\
3	35	0.518163737787028\\
3	36	0.514753429959683\\
3	37	0.511435657044457\\
3	38	0.508205985824105\\
3	39	0.505060282420833\\
3	40	0.50199468669474\\
3	41	0.499005589241288\\
3	42	0.496089610689159\\
3	43	0.493243583037147\\
3	44	0.490464532801071\\
3	45	0.487749665769928\\
3	46	0.485096353195104\\
3	47	0.48250211925777\\
3	48	0.479964629678234\\
3	49	0.477481681347178\\
3	50	0.475051192872832\\
3	51	0.472671195950416\\
3	52	0.470339827470975\\
3	53	0.468055322296086\\
3	54	0.465816006633162\\
3	55	0.463620291953306\\
3	56	0.461466669399994\\
3	57	0.459353704642428\\
3	58	0.457280033132357\\
3	59	0.455244355727426\\
3	60	0.453245434648018\\
3	61	0.451282089737874\\
3	62	0.449353195001828\\
3	63	0.447457675396614\\
3	64	0.445594503853134\\
4	1	0.627718098379147\\
4	2	0.703322357074568\\
4	3	0.710285678048179\\
4	4	0.702974151080819\\
4	5	0.691728581673445\\
4	6	0.679542754701059\\
4	7	0.667453268262293\\
4	8	0.655839094830406\\
4	9	0.644827179300957\\
4	10	0.634440811365732\\
4	11	0.6246598539925\\
4	12	0.615446904541851\\
4	13	0.606759104996924\\
4	14	0.598553520975145\\
4	15	0.590789513095533\\
4	16	0.583429666098819\\
4	17	0.57644002237824\\
4	18	0.569789986948796\\
4	19	0.563452087586951\\
4	20	0.557401682551148\\
4	21	0.551616661739782\\
4	22	0.546077163069288\\
4	23	0.540765313350801\\
4	24	0.535664996505164\\
4	25	0.530761648735016\\
4	26	0.526042078766215\\
4	27	0.521494310672849\\
4	28	0.517107446674302\\
4	29	0.512871547401723\\
4	30	0.508777527346071\\
4	31	0.504817063451841\\
4	32	0.500982515073841\\
4	33	0.497266853751518\\
4	34	0.49366360146899\\
4	35	0.490166776257061\\
4	36	0.486770844156677\\
4	37	0.483470676703795\\
4	38	0.480261513215729\\
4	39	0.47713892726147\\
4	40	0.474098796785712\\
4	41	0.471137277430417\\
4	42	0.468250778660919\\
4	43	0.465435942357234\\
4	44	0.462689623577064\\
4	45	0.460008873236052\\
4	46	0.457390922484237\\
4	47	0.454833168586322\\
4	48	0.452333162137863\\
4	49	0.449888595470645\\
4	50	0.447497292118674\\
4	51	0.445157197231924\\
4	52	0.442866368838561\\
4	53	0.440622969868139\\
4	54	0.438425260858484\\
4	55	0.436271593277897\\
4	56	0.434160403402054\\
4	57	0.43209020669177\\
4	58	0.430059592623748\\
4	59	0.428067219931597\\
4	60	0.426111812219058\\
4	61	0.424192153911328\\
4	62	0.422307086513958\\
4	63	0.42045550515198\\
4	64	0.418636355364623\\
5	1	0.59654694194972\\
5	2	0.682428829664752\\
5	3	0.689569613078383\\
5	4	0.681112822342848\\
5	5	0.668665852954644\\
5	6	0.655443954928693\\
5	7	0.642502339594971\\
5	8	0.630196474160332\\
5	9	0.618624585601365\\
5	10	0.60778463037906\\
5	11	0.597635885100392\\
5	12	0.588124636061469\\
5	13	0.579195172947014\\
5	14	0.570794409199955\\
5	15	0.562873638630274\\
5	16	0.555388989281657\\
5	17	0.548301295574739\\
5	18	0.541575729447726\\
5	19	0.535181352483877\\
5	20	0.529090664741885\\
5	21	0.523279183699039\\
5	22	0.517725065910524\\
5	23	0.512408773907512\\
5	24	0.507312786188577\\
5	25	0.502421346225875\\
5	26	0.497720245838665\\
5	27	0.49319663837407\\
5	28	0.488838877512889\\
5	29	0.484636377999811\\
5	30	0.480579495089745\\
5	31	0.476659419962249\\
5	32	0.472868088766582\\
5	33	0.469198103316823\\
5	34	0.465642661761914\\
5	35	0.46219549781426\\
5	36	0.458850827338747\\
5	37	0.455603301287317\\
5	38	0.452447964118111\\
5	39	0.449380216967204\\
5	40	0.44639578494934\\
5	41	0.443490688055106\\
5	42	0.440661215188631\\
5	43	0.437903900954596\\
5	44	0.435215504857913\\
5	45	0.432592992625799\\
5	46	0.430033519401205\\
5	47	0.427534414590053\\
5	48	0.425093168173259\\
5	49	0.422707418318913\\
5	50	0.42037494015093\\
5	51	0.418093635548447\\
5	52	0.415861523865719\\
5	53	0.41367673347568\\
5	54	0.411537494051827\\
5	55	0.409442129513206\\
5	56	0.407389051565903\\
5	57	0.405376753782134\\
5	58	0.40340380616458\\
5	59	0.401468850149447\\
5	60	0.399570594006811\\
5	61	0.397707808601257\\
5	62	0.395879323479766\\
5	63	0.39408402325722\\
5	64	0.392320844273024\\
6	1	0.540034523917866\\
6	2	0.645393417565784\\
6	3	0.657597702087931\\
6	4	0.650760221309668\\
6	5	0.638875646169907\\
6	6	0.625841097576027\\
6	7	0.612947269133112\\
6	8	0.600640681542686\\
6	9	0.589056886987803\\
6	10	0.578209241000504\\
6	11	0.568062930880683\\
6	12	0.558565926108399\\
6	13	0.549662323849999\\
6	14	0.541298059165257\\
6	15	0.533423175220084\\
6	16	0.525992517623485\\
6	17	0.518965714364809\\
6	18	0.512306849596995\\
6	19	0.50598402661636\\
6	20	0.499968912536494\\
6	21	0.494236306572761\\
6	22	0.488763748829549\\
6	23	0.483531174221354\\
6	24	0.478520610357032\\
6	25	0.473715915696544\\
6	26	0.469102553422619\\
6	27	0.464667396412502\\
6	28	0.460398559009397\\
6	29	0.456285251753613\\
6	30	0.452317655726015\\
6	31	0.448486813626773\\
6	32	0.444784535137129\\
6	33	0.441203314483829\\
6	34	0.437736258445492\\
6	35	0.434377023311959\\
6	36	0.431119759537127\\
6	37	0.427959063018826\\
6	38	0.424889932101359\\
6	39	0.421907729532351\\
6	40	0.419008148719754\\
6	41	0.416187183730747\\
6	42	0.413441102555044\\
6	43	0.410766423223162\\
6	44	0.408159892427704\\
6	45	0.405618466344366\\
6	46	0.403139293390675\\
6	47	0.400719698695568\\
6	48	0.398357170082896\\
6	49	0.396049345397461\\
6	50	0.393794001024148\\
6	51	0.391589041469517\\
6	52	0.389432489891392\\
6	53	0.387322479475983\\
6	54	0.385257245574113\\
6	55	0.383235118518625\\
6	56	0.381254517054097\\
6	57	0.37931394231793\\
6	58	0.377411972318733\\
6	59	0.375547256864005\\
6	60	0.373718512894351\\
6	61	0.371924520186121\\
6	62	0.370164117388423\\
6	63	0.368436198364051\\
6	64	0.366739708807041\\
7	1	0.459465016224253\\
7	2	0.589739796168129\\
7	3	0.612116306010321\\
7	4	0.610118824194457\\
7	5	0.600938884610536\\
7	6	0.589603961006794\\
7	7	0.577877239444732\\
7	8	0.566429514349113\\
7	9	0.555513435426999\\
7	10	0.54520817567231\\
7	11	0.535518161961385\\
7	12	0.526415918444987\\
7	13	0.51786154650064\\
7	14	0.509811783538527\\
7	15	0.502224189929782\\
7	16	0.495058985673142\\
7	17	0.488279735288152\\
7	18	0.481853470090244\\
7	19	0.475750544273377\\
7	20	0.469944375779218\\
7	21	0.464411148767576\\
7	22	0.459129515985781\\
7	23	0.454080319125243\\
7	24	0.449246334645008\\
7	25	0.444612047045777\\
7	26	0.440163448827866\\
7	27	0.435887865094435\\
7	28	0.431773800277632\\
7	29	0.427810804392686\\
7	30	0.423989356356128\\
7	31	0.420300762125995\\
7	32	0.416737065673385\\
7	33	0.413290971044235\\
7	34	0.409955774002623\\
7	35	0.406725301955562\\
7	36	0.403593861042853\\
7	37	0.400556189434693\\
7	38	0.397607416016802\\
7	39	0.3947430237599\\
7	40	0.391958817170399\\
7	41	0.389250893304233\\
7	42	0.386615615898193\\
7	43	0.384049592234737\\
7	44	0.381549652408772\\
7	45	0.37911283070962\\
7	46	0.376736348869605\\
7	47	0.37441760096336\\
7	48	0.372154139769941\\
7	49	0.369943664433841\\
7	50	0.367784009281636\\
7	51	0.365673133668833\\
7	52	0.363609112746766\\
7	53	0.361590129052744\\
7	54	0.359614464838128\\
7	55	0.357680495059014\\
7	56	0.355786680962928\\
7	57	0.353931564212483\\
7	58	0.352113761493616\\
7	59	0.350331959561799\\
7	60	0.348584910684711\\
7	61	0.346871428444341\\
7	62	0.345190383865402\\
7	63	0.343540701840424\\
7	64	0.341921357824944\\
8	1	0.363060690870383\\
8	2	0.515757922402888\\
8	3	0.551961918174509\\
8	4	0.557770801721911\\
8	5	0.553477062082258\\
8	6	0.545469487197855\\
8	7	0.536157179920051\\
8	8	0.526548647286173\\
8	9	0.517087887411383\\
8	10	0.507969711109373\\
8	11	0.499272173626318\\
8	12	0.491016737428901\\
8	13	0.483197221796317\\
8	14	0.475794314894176\\
8	15	0.468783041961122\\
8	16	0.462136651914801\\
8	17	0.455828625250013\\
8	18	0.449833674769954\\
8	19	0.44412819974182\\
8	20	0.438690443106905\\
8	21	0.43350048960618\\
8	22	0.428540181896366\\
8	23	0.423792997961734\\
8	24	0.419243914051536\\
8	25	0.414879266468514\\
8	26	0.410686619257944\\
8	27	0.406654641231787\\
8	28	0.402772993695293\\
8	29	0.399032229083331\\
8	30	0.395423700086977\\
8	31	0.391939478537264\\
8	32	0.388572283181494\\
8	33	0.385315415459886\\
8	34	0.382162702419883\\
8	35	0.379108445964146\\
8	36	0.376147377699922\\
8	37	0.373274618732285\\
8	38	0.370485643816691\\
8	39	0.36777624935439\\
8	40	0.365142524776296\\
8	41	0.362580826916633\\
8	42	0.360087757026999\\
8	43	0.357660140125039\\
8	44	0.355295006409973\\
8	45	0.352989574510537\\
8	46	0.350741236359904\\
8	47	0.348547543517391\\
8	48	0.346406194778762\\
8	49	0.344315024936048\\
8	50	0.342271994564449\\
8	51	0.340275180728419\\
8	52	0.338322768511626\\
8	53	0.33641304328657\\
8	54	0.334544383649265\\
8	55	0.332715254952804\\
8	56	0.330924203381071\\
8	57	0.329169850510311\\
8	58	0.32745088831197\\
8	59	0.325766074555262\\
8	60	0.324114228572314\\
8	61	0.322494227352624\\
8	62	0.320905001937082\\
8	63	0.319345534084758\\
8	64	0.317814853188461\\
9	1	0.26419963681955\\
9	2	0.427918521619665\\
9	3	0.478487455305811\\
9	4	0.493842319357316\\
9	5	0.496068741340457\\
9	6	0.492759892929989\\
9	7	0.486992517859412\\
9	8	0.480158302989903\\
9	9	0.472933438717077\\
9	10	0.465660673228726\\
9	11	0.458516455702132\\
9	12	0.45159011288263\\
9	13	0.444923737412505\\
9	14	0.438533273293789\\
9	15	0.432420087511182\\
9	16	0.426577504728915\\
9	17	0.420994574532154\\
9	18	0.415658271356042\\
9	19	0.410554784790085\\
9	20	0.405670271705155\\
9	21	0.400991285399934\\
9	22	0.396505009134678\\
9	23	0.392199370781564\\
9	24	0.388063085475752\\
9	25	0.384085655224372\\
9	26	0.380257343486591\\
9	27	0.376569135965011\\
9	28	0.373012694610092\\
9	29	0.369580309163927\\
9	30	0.366264848870813\\
9	31	0.363059715900157\\
9	32	0.35995880133852\\
9	33	0.356956444171567\\
9	34	0.354047393403451\\
9	35	0.351226773293627\\
9	36	0.348490051591732\\
9	37	0.345833010595984\\
9	38	0.343251720833619\\
9	39	0.340742517152758\\
9	40	0.338301977017117\\
9	41	0.33592690080343\\
9	42	0.333614293913707\\
9	43	0.331361350528326\\
9	44	0.329165438840539\\
9	45	0.32702408762728\\
9	46	0.324934974024875\\
9	47	0.322895912391151\\
9	48	0.320904844147249\\
9	49	0.318959828503336\\
9	50	0.317059033982244\\
9	51	0.315200730663902\\
9	52	0.313383283081475\\
9	53	0.31160514370721\\
9	54	0.309864846972428\\
9	55	0.308161003771799\\
9	56	0.306492296407164\\
9	57	0.304857473930681\\
9	58	0.303255347851168\\
9	59	0.301684788171135\\
9	60	0.30014471972521\\
9	61	0.29863411879357\\
9	62	0.297152009966578\\
9	63	0.295697463239087\\
9	64	0.294269591314999\\
10	1	0.176365092257539\\
10	2	0.334389316378036\\
10	3	0.396143269853814\\
10	4	0.420872521889813\\
10	5	0.430163259976142\\
10	6	0.432253753552165\\
10	7	0.430727590145813\\
10	8	0.427311998156448\\
10	9	0.422904367777946\\
10	10	0.417996893297327\\
10	11	0.41286996787056\\
10	12	0.407687242351786\\
10	13	0.402545293944058\\
10	14	0.397500896924978\\
10	15	0.392586615928624\\
10	16	0.387820025292031\\
10	17	0.383209312318263\\
10	18	0.378756760727753\\
10	19	0.374460956228729\\
10	20	0.370318203121275\\
10	21	0.366323443746691\\
10	22	0.362470859177535\\
10	23	0.358754262523701\\
10	24	0.355167355681367\\
10	25	0.351703895298756\\
10	26	0.348357797961219\\
10	27	0.34512320450215\\
10	28	0.341994516785924\\
10	29	0.338966415989\\
10	30	0.336033868526509\\
10	31	0.333192123832972\\
10	32	0.330436706888196\\
10	33	0.327763407476698\\
10	34	0.325168267546466\\
10	35	0.322647567601096\\
10	36	0.3201978127587\\
10	37	0.317815718901064\\
10	38	0.315498199189745\\
10	39	0.313242351123296\\
10	40	0.311045444238385\\
10	41	0.308904908508123\\
10	42	0.30681832345701\\
10	43	0.304783407988973\\
10	44	0.302798010909881\\
10	45	0.300860102116265\\
10	46	0.298967764416276\\
10	47	0.297119185945835\\
10	48	0.295312653141813\\
10	49	0.293546544234177\\
10	50	0.291819323219992\\
10	51	0.290129534283735\\
10	52	0.288475796630159\\
10	53	0.286856799698001\\
10	54	0.28527129872491\\
10	55	0.283718110636052\\
10	56	0.282196110230898\\
10	57	0.280704226644617\\
10	58	0.279241440062415\\
10	59	0.277806778666824\\
10	60	0.276399315799611\\
10	61	0.275018167321484\\
10	62	0.273662489154131\\
10	63	0.272331474990445\\
10	64	0.271024354159937\\
11	1	0.108154365955933\\
11	2	0.244717615580542\\
11	3	0.31156858847177\\
11	4	0.343588140200247\\
11	5	0.359229474376365\\
11	6	0.366545583251069\\
11	7	0.36932216195266\\
11	8	0.369493801013039\\
11	9	0.368119652478173\\
11	10	0.365811941088949\\
11	11	0.362939878304442\\
11	12	0.35973356307274\\
11	13	0.3563400338043\\
11	14	0.352854985718966\\
11	15	0.349341453832256\\
11	16	0.345841199135689\\
11	17	0.3423818522434\\
11	18	0.338981508289095\\
11	19	0.335651746445889\\
11	20	0.332399651177256\\
11	21	0.329229186931468\\
11	22	0.326142145920219\\
11	23	0.323138809157896\\
11	24	0.320218411978841\\
11	25	0.317379474435153\\
11	26	0.314620037205393\\
11	27	0.311937830734337\\
11	28	0.30933039675923\\
11	29	0.306795175613379\\
11	30	0.304329568766275\\
11	31	0.301930983345298\\
11	32	0.299596863489542\\
11	33	0.297324712050367\\
11	34	0.295112105202497\\
11	35	0.292956701846895\\
11	36	0.290856249192885\\
11	37	0.28880858554718\\
11	38	0.286811641073627\\
11	39	0.284863437092818\\
11	40	0.282962084346386\\
11	41	0.281105780543263\\
11	42	0.279292807424726\\
11	43	0.277521527524648\\
11	44	0.275790380755931\\
11	45	0.274097880919755\\
11	46	0.272442612208372\\
11	47	0.270823225752536\\
11	48	0.269238436249855\\
11	49	0.26768701869912\\
11	50	0.266167805257208\\
11	51	0.26467968222885\\
11	52	0.263221587194749\\
11	53	0.261792506280072\\
11	54	0.260391471562703\\
11	55	0.259017558618829\\
11	56	0.257669884202063\\
11	57	0.256347604051439\\
11	58	0.255049910822999\\
11	59	0.253776032139347\\
11	60	0.252525228751391\\
11	61	0.2512967928064\\
11	62	0.250090046216647\\
11	63	0.248904339122927\\
11	64	0.247739048447518\\
12	1	0.0613668943804341\\
12	2	0.167057926349487\\
12	3	0.231768816666606\\
12	4	0.267658024740757\\
12	5	0.287916870078949\\
12	6	0.299509016730738\\
12	7	0.306042268386994\\
12	8	0.309481610942477\\
12	9	0.310957137713229\\
12	10	0.311150664379436\\
12	11	0.310490404816135\\
12	12	0.309254392564504\\
12	13	0.30762817448298\\
12	14	0.30573840592829\\
12	15	0.303673156607247\\
12	16	0.301494588129314\\
12	17	0.299247095620526\\
12	18	0.296962667117197\\
12	19	0.294664488963918\\
12	20	0.292369418204291\\
12	21	0.29008970705941\\
12	22	0.287834224033573\\
12	23	0.285609330280682\\
12	24	0.283419516139192\\
12	25	0.281267868435895\\
12	26	0.279156416831367\\
12	27	0.277086392695309\\
12	28	0.275058424053546\\
12	29	0.273072683358587\\
12	30	0.271129000138049\\
12	31	0.269226947284653\\
12	32	0.26736590741987\\
12	33	0.265545124093597\\
12	34	0.263763741374588\\
12	35	0.262020834504925\\
12	36	0.260315433642894\\
12	37	0.258646542237075\\
12	38	0.257013151214423\\
12	39	0.255414249894085\\
12	40	0.253848834333281\\
12	41	0.252315913654997\\
12	42	0.250814514787155\\
12	43	0.249343685950374\\
12	44	0.247902499159741\\
12	45	0.246490051950174\\
12	46	0.245105468491368\\
12	47	0.243747900224066\\
12	48	0.242416526122407\\
12	49	0.241110552665814\\
12	50	0.239829213586946\\
12	51	0.238571769448823\\
12	52	0.237337507093475\\
12	53	0.23612573899592\\
12	54	0.234935802550403\\
12	55	0.233767059310312\\
12	56	0.232618894198778\\
12	57	0.231490714703375\\
12	58	0.230381950065492\\
12	59	0.229292050472633\\
12	60	0.228220486260018\\
12	61	0.227166747126382\\
12	62	0.226130341367646\\
12	63	0.225110795131156\\
12	64	0.224107651692434\\
13	1	0.0325985805212035\\
13	2	0.10619769560102\\
13	3	0.162428503129923\\
13	4	0.198263591695362\\
13	5	0.220823049136082\\
13	6	0.235238454142136\\
13	7	0.244559974060683\\
13	8	0.250589371805005\\
13	9	0.254422696264262\\
13	10	0.256750546812052\\
13	11	0.258022795052289\\
13	12	0.258541307685094\\
13	13	0.258513927552707\\
13	14	0.258086980697952\\
13	15	0.25736547891487\\
13	16	0.25642603969173\\
13	17	0.255325363869024\\
13	18	0.25410592790198\\
13	19	0.252799885478866\\
13	20	0.251431791702616\\
13	21	0.250020537071148\\
13	22	0.248580741228328\\
13	23	0.247123771118125\\
13	24	0.245658493973612\\
13	25	0.244191840467729\\
13	26	0.242729230203319\\
13	27	0.241274896199282\\
13	28	0.239832134463487\\
13	29	0.238403497447321\\
13	30	0.23699094507283\\
13	31	0.235595963409077\\
13	32	0.23421965848578\\
13	33	0.23286283085872\\
13	34	0.231526035171858\\
13	35	0.230209627950788\\
13	36	0.228913806110332\\
13	37	0.227638638095064\\
13	38	0.226384089145217\\
13	39	0.225150041855802\\
13	40	0.223936312947978\\
13	41	0.222742666979713\\
13	42	0.221568827573849\\
13	43	0.22041448662538\\
13	44	0.219279311858504\\
13	45	0.218162953032047\\
13	46	0.217065047034792\\
13	47	0.215985222066834\\
13	48	0.214923101066767\\
13	49	0.213878304515307\\
13	50	0.212850452722462\\
13	51	0.211839167686347\\
13	52	0.210844074596225\\
13	53	0.209864803039846\\
13	54	0.208900987964803\\
13	55	0.207952270435207\\
13	56	0.207018298218046\\
13	57	0.20609872622787\\
13	58	0.205193216853718\\
13	59	0.204301440188266\\
13	60	0.203423074175959\\
13	61	0.202557804694132\\
13	62	0.201705325578911\\
13	63	0.200865338605764\\
13	64	0.200037553433007\\
14	1	0.016436745643036\\
14	2	0.0629524631680525\\
14	3	0.106901168080123\\
14	4	0.139132318275993\\
14	5	0.161555828322715\\
14	6	0.177134536194334\\
14	7	0.18806893242534\\
14	8	0.195820655623172\\
14	9	0.201347724772579\\
14	10	0.205286617779999\\
14	11	0.208069208012437\\
14	12	0.209995142401247\\
14	13	0.21127678699356\\
14	14	0.212067605152866\\
14	15	0.212480453339131\\
14	16	0.212599634251083\\
14	17	0.212489004996944\\
14	18	0.212197539509764\\
14	19	0.211763214429736\\
14	20	0.211215769482059\\
14	21	0.210578698607401\\
14	22	0.209870706522984\\
14	23	0.20910678804265\\
14	24	0.208299037372437\\
14	25	0.207457261571519\\
14	26	0.206589450249001\\
14	27	0.205702138528012\\
14	28	0.204800689938552\\
14	29	0.203889518655302\\
14	30	0.202972265371977\\
14	31	0.202051937437018\\
14	32	0.201131021223442\\
14	33	0.200211572768003\\
14	34	0.199295291285734\\
14	35	0.198383579102251\\
14	36	0.197477590748089\\
14	37	0.196578273355439\\
14	38	0.195686400037522\\
14	39	0.194802597577567\\
14	40	0.193927369481448\\
14	41	0.193061115235792\\
14	42	0.192204146447312\\
14	43	0.191356700408503\\
14	44	0.190518951531491\\
14	45	0.189691021009641\\
14	46	0.188872985000884\\
14	47	0.188064881573986\\
14	48	0.187266716616498\\
14	49	0.186478468868675\\
14	50	0.185700094219654\\
14	51	0.184931529379356\\
14	52	0.184172695020823\\
14	53	0.183423498472293\\
14	54	0.182683836025658\\
14	55	0.181953594917373\\
14	56	0.181232655029192\\
14	57	0.180520890348804\\
14	58	0.179818170224388\\
14	59	0.179124360441994\\
14	60	0.178439324150394\\
14	61	0.177762922654446\\
14	62	0.177095016094959\\
14	63	0.17643546403051\\
14	64	0.175784125934443\\
15	1	0.00797064312129821\\
15	2	0.0349685276786277\\
15	3	0.0659515115606281\\
15	4	0.0921491945730377\\
15	5	0.112312050831794\\
15	6	0.127447748283106\\
15	7	0.13879348297041\\
15	8	0.147349683650477\\
15	9	0.153850098301251\\
15	10	0.158819874318874\\
15	11	0.162635008350369\\
15	12	0.165567361533866\\
15	13	0.167816120390853\\
15	14	0.169529298754636\\
15	15	0.170818419611691\\
15	16	0.171768621234523\\
15	17	0.172445696885469\\
15	18	0.172901064386793\\
15	19	0.173175322472577\\
15	20	0.173300830008619\\
15	21	0.173303600622673\\
15	22	0.173204711389201\\
15	23	0.173021362179624\\
15	24	0.172767680830687\\
15	25	0.17245534123499\\
15	26	0.172094042246256\\
15	27	0.171691881972641\\
15	28	0.171255652688185\\
15	29	0.170791074964015\\
15	30	0.170302984867507\\
15	31	0.169795484633669\\
15	32	0.169272064693483\\
15	33	0.168735703083507\\
15	34	0.168188946875233\\
15	35	0.167633979221876\\
15	36	0.16707267483226\\
15	37	0.166506646080501\\
15	38	0.165937281498516\\
15	39	0.165365778041405\\
15	40	0.164793168237859\\
15	41	0.164220343120168\\
15	42	0.163648071657044\\
15	43	0.163077017276709\\
15	44	0.162507751959666\\
15	45	0.161940768294068\\
15	46	0.161376489817078\\
15	47	0.160815279909456\\
15	48	0.160257449465023\\
15	49	0.159703263519527\\
15	50	0.159152946993085\\
15	51	0.158606689675394\\
15	52	0.158064650562377\\
15	53	0.157526961635909\\
15	54	0.156993731164146\\
15	55	0.156465046588238\\
15	56	0.155940977051366\\
15	57	0.155421575617827\\
15	58	0.154906881222966\\
15	59	0.154396920388929\\
15	60	0.153891708736273\\
15	61	0.15339125231731\\
15	62	0.152895548793499\\
15	63	0.152404588476183\\
15	64	0.151918355247405\\
};
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/EEvsPandNt2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
point meta min=2.49796167244816e-10,
point meta max=0.07875918395266,
xlabel={Input Power $P$ (dBm)},
xmin=-20,
xmax=10,
xmajorgrids,
ylabel={No. of Transmit antennas $N_t$},
ymin=1,
ymax=64,
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp,colormap/jet,mesh/rows=31]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-20	1	0.0166873185680365\\
-20	2	0.0241024692868431\\
-20	3	0.0293264345927336\\
-20	4	0.0334314301647689\\
-20	5	0.0368271702140696\\
-20	6	0.0397233438224587\\
-20	7	0.0422446934252553\\
-20	8	0.044472658410433\\
-20	9	0.0464638889387305\\
-20	10	0.0482596515383516\\
-20	11	0.0498910802056016\\
-20	12	0.0513823222713171\\
-20	13	0.0527525292239945\\
-20	14	0.0540171730684548\\
-20	15	0.0551889485507268\\
-20	16	0.0562784103471248\\
-20	17	0.0572944346426683\\
-20	18	0.0582445608608774\\
-20	19	0.0591352494912018\\
-20	20	0.059972079862144\\
-20	21	0.0607599040840716\\
-20	22	0.0615029684459735\\
-20	23	0.0622050102704214\\
-20	24	0.0628693360050213\\
-20	25	0.0634988847881377\\
-20	26	0.0640962806415965\\
-20	27	0.0646638756664827\\
-20	28	0.065203786054207\\
-20	29	0.0657179223100078\\
-20	30	0.0662080147769147\\
-20	31	0.0666756353153064\\
-20	32	0.0671222158159217\\
-20	33	0.0675490640879381\\
-20	34	0.0679573775580785\\
-20	35	0.0683482551340945\\
-20	36	0.0687227075208659\\
-20	37	0.0690816662256797\\
-20	38	0.0694259914479377\\
-20	39	0.0697564790153158\\
-20	40	0.0700738665015059\\
-20	41	0.0703788386387752\\
-20	42	0.0706720321206703\\
-20	43	0.0709540398754517\\
-20	44	0.0712254148786661\\
-20	45	0.0714866735631504\\
-20	46	0.0717382988763213\\
-20	47	0.0719807430275431\\
-20	48	0.0722144299624213\\
-20	49	0.0724397575958583\\
-20	50	0.0726570998314558\\
-20	51	0.0728668083912397\\
-20	52	0.0730692144766023\\
-20	53	0.0732646302787207\\
-20	54	0.0734533503544495\\
-20	55	0.0736356528817371\\
-20	56	0.0738118008069373\\
-20	57	0.0739820428949309\\
-20	58	0.0741466146917095\\
-20	59	0.0743057394079787\\
-20	60	0.0744596287313774\\
-20	61	0.0746084835740721\\
-20	62	0.0747524947617562\\
-20	63	0.0748918436694355\\
-20	64	0.0750267028088175\\
-19	1	0.0186290808760372\\
-19	2	0.0267661582988457\\
-19	3	0.0324158420898693\\
-19	4	0.0367990613152504\\
-19	5	0.0403837243440165\\
-19	6	0.0434093829972582\\
-19	7	0.0460183484330002\\
-19	8	0.0483032976431448\\
-19	9	0.0503284894902988\\
-19	10	0.0521405598576622\\
-19	11	0.0537745533009457\\
-19	12	0.0552575370465873\\
-19	13	0.0566108871514094\\
-19	14	0.0578517988608613\\
-19	15	0.0589943205442988\\
-19	16	0.0600500828006166\\
-19	17	0.0610288256963759\\
-19	18	0.0619387883484071\\
-19	19	0.0627870022389496\\
-19	20	0.0635795157116528\\
-19	21	0.0643215683110292\\
-19	22	0.0650177279359256\\
-19	23	0.0656719999990164\\
-19	24	0.0662879152210534\\
-19	25	0.0668686009156606\\
-19	26	0.0674168393725425\\
-19	27	0.0679351160545356\\
-19	28	0.0684256596764754\\
-19	29	0.0688904757578477\\
-19	30	0.0693313748870075\\
-19	31	0.0697499966682306\\
-19	32	0.0701478301202334\\
-19	33	0.0705262311392769\\
-19	34	0.0708864375195149\\
-19	35	0.0712295819291985\\
-19	36	0.0715567031673307\\
-19	37	0.0718687559666948\\
-19	38	0.0721666195623508\\
-19	39	0.0724511052070876\\
-19	40	0.0727229627849151\\
-19	41	0.0729828866489881\\
-19	42	0.073231520790158\\
-19	43	0.0734694634257773\\
-19	44	0.0736972710846981\\
-19	45	0.073915462253059\\
-19	46	0.0741245206360132\\
-19	47	0.0743248980826458\\
-19	48	0.0745170172147019\\
-19	49	0.0747012737941516\\
-19	50	0.074878038859898\\
-19	51	0.0750476606599155\\
-19	52	0.075210466401691\\
-19	53	0.0753667638409245\\
-19	54	0.0755168427259397\\
-19	55	0.0756609761131081\\
-19	56	0.0757994215667371\\
-19	57	0.0759324222552711\\
-19	58	0.0760602079542669\\
-19	59	0.0761829959653991\\
-19	60	0.076300991959706\\
-19	61	0.0764143907523623\\
-19	62	0.0765233770154727\\
-19	63	0.076628125934672\\
-19	64	0.0767288038147036\\
-18	1	0.0207716262473738\\
-18	2	0.0296563950368866\\
-18	3	0.0357195600773509\\
-18	4	0.0403542119707393\\
-18	5	0.0440950218858756\\
-18	6	0.0472152764147491\\
-18	7	0.0498767766977703\\
-18	8	0.0521844281514814\\
-18	9	0.0542106071799053\\
-18	10	0.0560075648326558\\
-18	11	0.0576143538841234\\
-18	12	0.0590609744246367\\
-18	13	0.060370991756947\\
-18	14	0.0615632622028914\\
-18	15	0.0626531116174587\\
-18	16	0.0636531642057201\\
-18	17	0.0645739401443212\\
-18	18	0.0654242958481499\\
-18	19	0.0662117544233744\\
-18	20	0.0669427577936816\\
-18	21	0.0676228618754683\\
-18	22	0.0682568896332127\\
-18	23	0.068849052506601\\
-18	24	0.0694030477608101\\
-18	25	0.0699221372805416\\
-18	26	0.0704092119011139\\
-18	27	0.0708668443508561\\
-18	28	0.0712973331409389\\
-18	29	0.0717027391970932\\
-18	30	0.0720849166253136\\
-18	31	0.0724455387014516\\
-18	32	0.0727861199452768\\
-18	33	0.0731080349639029\\
-18	34	0.0734125346136815\\
-18	35	0.0737007599238344\\
-18	36	0.0739737541419737\\
-18	37	0.0742324731958995\\
-18	38	0.0744777948136868\\
-18	39	0.0747105265020798\\
-18	40	0.0749314125493486\\
-18	41	0.0751411401912938\\
-18	42	0.0753403450566801\\
-18	43	0.075529615990022\\
-18	44	0.0757094993345137\\
-18	45	0.0758805027453837\\
-18	46	0.0760430985935504\\
-18	47	0.0761977270107714\\
-18	48	0.0763447986202064\\
-18	49	0.0764846969901915\\
-18	50	0.0766177808438572\\
-18	51	0.0767443860528462\\
-18	52	0.0768648274396646\\
-18	53	0.0769794004100296\\
-18	54	0.0770883824338622\\
-18	55	0.0771920343912461\\
-18	56	0.0772906017976687\\
-18	57	0.0773843159211367\\
-18	58	0.0774733948022586\\
-18	59	0.0775580441870972\\
-18	60	0.0776384583814608\\
-18	61	0.0777148210343292\\
-18	62	0.0777873058572436\\
-18	63	0.0778560772857484\\
-18	64	0.0779212910883097\\
-17	1	0.0231264780832497\\
-17	2	0.0327700746515176\\
-17	3	0.0392187745626251\\
-17	4	0.0440644135621775\\
-17	5	0.0479173892344256\\
-17	6	0.0510883840737495\\
-17	7	0.0537602780989612\\
-17	8	0.0560508730107421\\
-17	9	0.0580408914708672\\
-17	10	0.0597882121218123\\
-17	11	0.0613358021417813\\
-17	12	0.0627164511525565\\
-17	13	0.0639557508227429\\
-17	14	0.0650740520701634\\
-17	15	0.0660877965173034\\
-17	16	0.0670104491929418\\
-17	17	0.0678531683720257\\
-17	18	0.0686252970576548\\
-17	19	0.0693347303885986\\
-17	20	0.0699881948370585\\
-17	21	0.0705914634819775\\
-17	22	0.0711495241629423\\
-17	23	0.0716667123699519\\
-17	24	0.0721468173781611\\
-17	25	0.0725931678307612\\
-17	26	0.0730087013563016\\
-17	27	0.0733960216551193\\
-17	28	0.0737574456574424\\
-17	29	0.0740950427465767\\
-17	30	0.0744106675892399\\
-17	31	0.0747059877769531\\
-17	32	0.0749825072264393\\
-17	33	0.075241586091368\\
-17	34	0.075484457786967\\
-17	35	0.0757122436117733\\
-17	36	0.0759259653589332\\
-17	37	0.0761265562369611\\
-17	38	0.0763148703622597\\
-17	39	0.0764916910396363\\
-17	40	0.0766577380099805\\
-17	41	0.0768136738142724\\
-17	42	0.0769601093986863\\
-17	43	0.077097609065597\\
-17	44	0.0772266948588911\\
-17	45	0.0773478504584455\\
-17	46	0.0774615246474046\\
-17	47	0.0775681344065347\\
-17	48	0.0776680676821138\\
-17	49	0.0777616858672526\\
-17	50	0.0778493260310132\\
-17	51	0.0779313029250145\\
-17	52	0.0780079107932528\\
-17	53	0.0780794250074889\\
-17	54	0.0781461035476707\\
-17	55	0.078208188344401\\
-17	56	0.0782659064983343\\
-17	57	0.0783194713895698\\
-17	58	0.078369083688531\\
-17	59	0.0784149322784594\\
-17	60	0.0784571950984729\\
-17	61	0.0784960399151023\\
-17	62	0.0785316250293353\\
-17	63	0.0785640999254026\\
-17	64	0.0785936058668683\\
-16	1	0.0257024689260457\\
-16	2	0.0360964502463693\\
-16	3	0.042884422881372\\
-16	4	0.0478860820591913\\
-16	5	0.0517962591584525\\
-16	6	0.054966043462622\\
-16	7	0.0576003714630014\\
-16	8	0.0598301104399413\\
-16	9	0.061744167318249\\
-16	10	0.0634057578761029\\
-16	11	0.0648614351536614\\
-16	12	0.0661464523583458\\
-16	13	0.0672881217953223\\
-16	14	0.0683080100915764\\
-16	15	0.0692234239523184\\
-16	16	0.0700484456489812\\
-16	17	0.070794672923774\\
-16	18	0.0714717591805554\\
-16	19	0.072087815333588\\
-16	20	0.0726497137182895\\
-16	21	0.0731633213247986\\
-16	22	0.0736336811502082\\
-16	23	0.0740651548812256\\
-16	24	0.0744615363558088\\
-16	25	0.0748261426671546\\
-16	26	0.0751618879664934\\
-16	27	0.0754713437381888\\
-16	28	0.075756788396572\\
-16	29	0.0760202483795693\\
-16	30	0.0762635324160606\\
-16	31	0.0764882602718625\\
-16	32	0.0766958869984549\\
-16	33	0.0768877234946545\\
-16	34	0.0770649540269846\\
-16	35	0.077228651227024\\
-16	36	0.0773797889844218\\
-16	37	0.0775192535759064\\
-16	38	0.077647853308505\\
-16	39	0.0777663269056786\\
-16	40	0.0778753508253265\\
-16	41	0.0779755456665474\\
-16	42	0.0780674817960205\\
-16	43	0.0781516843036334\\
-16	44	0.0782286373795929\\
-16	45	0.0782987881909137\\
-16	46	0.0783625503233317\\
-16	47	0.0784203068448345\\
-16	48	0.078472413038794\\
-16	49	0.0785191988477966\\
-16	50	0.0785609710634972\\
-16	51	0.0785980152929352\\
-16	52	0.0786305977276337\\
-16	53	0.0786589667382903\\
-16	54	0.0786833543148904\\
-16	55	0.0787039773695195\\
-16	56	0.0787210389169686\\
-16	57	0.0787347291463481\\
-16	58	0.0787452263953103\\
-16	59	0.0787526980370854\\
-16	60	0.0787573012893182\\
-16	61	0.07875918395266\\
-16	62	0.0787584850861346\\
-16	63	0.0787553356255251\\
-16	64	0.0787498589503098\\
-15	1	0.0285044540046644\\
-15	2	0.0396156258378333\\
-15	3	0.0466764277105483\\
-15	4	0.0517647335730151\\
-15	5	0.0556673246225603\\
-15	6	0.0587775240942625\\
-15	7	0.0613223928615027\\
-15	8	0.0634453678703766\\
-15	9	0.0652428954970518\\
-15	10	0.0667828860724826\\
-15	11	0.0681148909452264\\
-15	12	0.0692761086716149\\
-15	13	0.0702951224448844\\
-15	14	0.0711943269964292\\
-15	15	0.071991560804573\\
-15	16	0.0727012366604093\\
-15	17	0.0733351446843146\\
-15	18	0.073903035196932\\
-15	19	0.0744130498837619\\
-15	20	0.0748720461044402\\
-15	21	0.0752858444709859\\
-15	22	0.0756594203725255\\
-15	23	0.0759970539171177\\
-15	24	0.076302448594968\\
-15	25	0.0765788261164227\\
-15	26	0.0768290028931907\\
-15	27	0.0770554522272528\\
-15	28	0.0772603552644537\\
-15	29	0.077445643037257\\
-15	30	0.0776130313820221\\
-15	31	0.0777640501149253\\
-15	32	0.0779000675488966\\
-15	33	0.0780223112048292\\
-15	34	0.0781318853947754\\
-15	35	0.0782297862192146\\
-15	36	0.0783169144148695\\
-15	37	0.0783940864066902\\
-15	38	0.0784620438521853\\
-15	39	0.0785214619142383\\
-15	40	0.0785729564569236\\
-15	41	0.0786170903253305\\
-15	42	0.0786543788433044\\
-15	43	0.0786852946409647\\
-15	44	0.0787102719058351\\
-15	45	0.0787297101366259\\
-15	46	0.0787439774664882\\
-15	47	0.0787534136124498\\
-15	48	0.0787583324993191\\
-15	49	0.0787590245993152\\
-15	50	0.0787557590227884\\
-15	51	0.0787487853904334\\
-15	52	0.078738335513213\\
-15	53	0.0787246249026652\\
-15	54	0.0787078541312462\\
-15	55	0.0786882100598015\\
-15	56	0.078665866947057\\
-15	57	0.0786409874541394\\
-15	58	0.0786137235555216\\
-15	59	0.0785842173663869\\
-15	60	0.0785526018952115\\
-15	61	0.0785190017293118\\
-15	62	0.0784835336602035\\
-15	63	0.0784463072548295\\
-15	64	0.0784074253780228\\
-14	1	0.0315318256816892\\
-14	2	0.043297337322324\\
-14	3	0.0505436464158583\\
-14	4	0.0556361294660154\\
-14	5	0.0594586679847005\\
-14	6	0.0624468947155268\\
-14	7	0.0648488807054323\\
-14	8	0.0668193443242704\\
-14	9	0.0684610897320322\\
-14	10	0.0698457102481529\\
-14	11	0.0710249108877634\\
-14	12	0.0720371360725878\\
-14	13	0.0729116611453192\\
-14	14	0.0736712289004499\\
-14	15	0.0743338097589707\\
-14	16	0.0749138123793252\\
-14	17	0.0754229377149756\\
-14	18	0.0758707949116469\\
-14	19	0.0762653540635431\\
-14	20	0.0766132847232888\\
-14	21	0.0769202128311139\\
-14	22	0.0771909183690885\\
-14	23	0.0774294892720449\\
-14	24	0.0776394426009558\\
-14	25	0.0778238209017632\\
-14	26	0.0779852695358152\\
-14	27	0.0781260992632207\\
-14	28	0.0782483372851682\\
-14	29	0.0783537691726684\\
-14	30	0.0784439735384749\\
-14	31	0.0785203508858554\\
-14	32	0.0785841477509312\\
-14	33	0.0786364770155546\\
-14	34	0.0786783350846591\\
-14	35	0.0787106164811299\\
-14	36	0.0787341263018984\\
-14	37	0.0787495908934909\\
-14	38	0.0787576670379673\\
-14	39	0.0787589498868559\\
-14	40	0.07875397983816\\
-14	41	0.0787432485174009\\
-14	42	0.0787272039961444\\
-14	43	0.0787062553591373\\
-14	44	0.0786807767130033\\
-14	45	0.0786511107145436\\
-14	46	0.078617571684445\\
-14	47	0.078580448362067\\
-14	48	0.0785400063485869\\
-14	49	0.0784964902787823\\
-14	50	0.0784501257558835\\
-14	51	0.0784011210790171\\
-14	52	0.0783496687886343\\
-14	53	0.0782959470518166\\
-14	54	0.0782401209064018\\
-14	55	0.0781823433803476\\
-14	56	0.078122756500612\\
-14	57	0.0780614922039867\\
-14	58	0.0779986731607534\\
-14	59	0.0779344135206759\\
-14	60	0.0778688195896739\\
-14	61	0.0778019904445208\\
-14	62	0.07773401849203\\
-14	63	0.0776649899784396\\
-14	64	0.0775949854540464\\
-13	1	0.034776898562222\\
-13	2	0.0471002475660698\\
-13	3	0.054424710380611\\
-13	4	0.0594283961587834\\
-13	5	0.0630937754073356\\
-13	6	0.0658965990187508\\
-13	7	0.0681034577605759\\
-13	8	0.0698782126040926\\
-13	9	0.0713283065421167\\
-13	10	0.0725276584364127\\
-13	11	0.0735290564217692\\
-13	12	0.0743713423718008\\
-13	13	0.0750838064953577\\
-13	14	0.0756889946017072\\
-13	15	0.0762045668460521\\
-13	16	0.0766445661541896\\
-13	17	0.0770203064207385\\
-13	18	0.0773410084924053\\
-13	19	0.0776142645280518\\
-13	20	0.077846382936527\\
-13	21	0.0780426485582451\\
-13	22	0.0782075216260192\\
-13	23	0.0783447918020088\\
-13	24	0.0784576987768531\\
-13	25	0.0785490276568855\\
-13	26	0.0786211851166857\\
-13	27	0.0786762607181909\\
-13	28	0.0787160766766971\\
-13	29	0.0787422285461121\\
-13	30	0.0787561187061614\\
-13	31	0.0787589840989864\\
-13	32	0.0787519193378414\\
-13	33	0.0787358960659476\\
-13	34	0.0787117792575378\\
-13	35	0.0786803410104684\\
-13	36	0.0786422722694855\\
-13	37	0.0785981928333246\\
-13	38	0.0785486599314421\\
-13	39	0.0784941756029462\\
-13	40	0.0784351930680086\\
-13	41	0.0783721222482249\\
-13	42	0.0783053345652044\\
-13	43	0.0782351671246962\\
-13	44	0.0781619263757099\\
-13	45	0.0780858913195102\\
-13	46	0.078007316331415\\
-13	47	0.077926433648481\\
-13	48	0.0778434555680121\\
-13	49	0.0777585763950673\\
-13	50	0.0776719741714999\\
-13	51	0.0775838122143423\\
-13	52	0.0774942404873896\\
-13	53	0.0774033968264927\\
-13	54	0.0773114080362529\\
-13	55	0.0772183908734122\\
-13	56	0.0771244529302028\\
-13	57	0.0770296934291792\\
-13	58	0.0769342039395737\\
-13	59	0.0768380690239415\\
-13	60	0.0767413668227665\\
-13	61	0.0766441695837575\\
-13	62	0.0765465441417431\\
-13	63	0.0764485523543758\\
-13	64	0.0763502514982352\\
-12	1	0.0382232733351216\\
-12	2	0.0509719705187159\\
-12	3	0.0582498349835556\\
-12	4	0.0630650297345008\\
-12	5	0.0664952076809815\\
-12	6	0.0690514166404598\\
-12	7	0.0710148321864102\\
-12	8	0.0725554996324944\\
-12	9	0.073783304889689\\
-12	10	0.0747728528263656\\
-12	11	0.0755767765447257\\
-12	12	0.0762333683442649\\
-12	13	0.0767711997901326\\
-12	14	0.0772120448161549\\
-12	15	0.0775727977975425\\
-12	16	0.0778667713806491\\
-12	17	0.0781045979886796\\
-12	18	0.0782948704188361\\
-12	19	0.0784446061765737\\
-12	20	0.0785595900005741\\
-12	21	0.078644630504838\\
-12	22	0.0787037551768318\\
-12	23	0.078740360414966\\
-12	24	0.0787573282959764\\
-12	25	0.0787571183980036\\
-12	26	0.0787418406967316\\
-12	27	0.0787133139423407\\
-12	28	0.0786731127859624\\
-12	29	0.0786226061072053\\
-12	30	0.078562988400789\\
-12	31	0.0784953056441818\\
-12	32	0.0784204767441923\\
-12	33	0.0783393114174619\\
-12	34	0.0782525251757998\\
-12	35	0.078160751946774\\
-12	36	0.0780645547517635\\
-12	37	0.0779644347797154\\
-12	38	0.077860839129246\\
-12	39	0.0777541674400981\\
-12	40	0.0776447775941002\\
-12	41	0.0775329906332065\\
-12	42	0.077419095016118\\
-12	43	0.0773033503139669\\
-12	44	0.0771859904285377\\
-12	45	0.0770672264026538\\
-12	46	0.0769472488810433\\
-12	47	0.0768262302707083\\
-12	48	0.0767043266421587\\
-12	49	0.0765816794065296\\
-12	50	0.0764584167983328\\
-12	51	0.0763346551891897\\
-12	52	0.0762105002542148\\
-12	53	0.0760860480096279\\
-12	54	0.075961385737561\\
-12	55	0.0758365928118272\\
-12	56	0.0757117414365473\\
-12	57	0.0755868973079406\\
-12	58	0.0754621202082343\\
-12	59	0.0753374645394778\\
-12	60	0.0752129798040666\\
-12	61	0.0750887110379158\\
-12	62	0.0749646992014889\\
-12	63	0.0748409815332604\\
-12	64	0.0747175918696258\\
-11	1	0.0418443011731603\\
-11	2	0.0548499797076828\\
-11	3	0.0619435506265402\\
-11	4	0.066468555715603\\
-11	5	0.0695885860412314\\
-11	6	0.0718424153691337\\
-11	7	0.0735205127667795\\
-11	8	0.0747954565389657\\
-11	9	0.075777020157357\\
-11	10	0.0765386708091602\\
-11	11	0.077131559259201\\
-11	12	0.0775924445153123\\
-11	13	0.0779484384255391\\
-11	14	0.07821997658125\\
-11	15	0.0784227489326979\\
-11	16	0.0785689942411563\\
-11	17	0.0786683915166084\\
-11	18	0.0787286882927813\\
-11	19	0.0787561524849796\\
-11	20	0.0787559032264662\\
-11	21	0.0787321569761004\\
-11	22	0.0786884132197351\\
-11	23	0.078627596398931\\
-11	24	0.0785521656509405\\
-11	25	0.0784642005608766\\
-11	26	0.0783654688192156\\
-11	27	0.078257480077472\\
-11	28	0.0781415291684063\\
-11	29	0.0780187310531946\\
-11	30	0.0778900492769471\\
-11	31	0.0777563192890663\\
-11	32	0.0776182676708398\\
-11	33	0.0774765280781173\\
-11	34	0.0773316545301316\\
-11	35	0.0771841325410861\\
-11	36	0.0770343884880618\\
-11	37	0.07688279752916\\
-11	38	0.0767296903238208\\
-11	39	0.0765753587586912\\
-11	40	0.0764200608441182\\
-11	41	0.0762640249159454\\
-11	42	0.0761074532530425\\
-11	43	0.0759505252015271\\
-11	44	0.0757933998809407\\
-11	45	0.0756362185349155\\
-11	46	0.0754791065784932\\
-11	47	0.0753221753857869\\
-11	48	0.0751655238547017\\
-11	49	0.0750092397796812\\
-11	50	0.074853401058691\\
-11	51	0.07469807675668\\
-11	52	0.074543328044475\\
-11	53	0.074389209029281\\
-11	54	0.0742357674906489\\
-11	55	0.0740830455338133\\
-11	56	0.0739310801706432\\
-11	57	0.0737799038370551\\
-11	58	0.0736295448545407\\
-11	59	0.0734800278424419\\
-11	60	0.0733313740867513\\
-11	61	0.0731836018704542\\
-11	62	0.0730367267698032\\
-11	63	0.0728907619203643\\
-11	64	0.0727457182561896\\
-10	1	0.0456017089632404\\
-10	2	0.0586634429070656\\
-10	3	0.0654281589320623\\
-10	4	0.0695644992451918\\
-10	5	0.0723064904650811\\
-10	6	0.0742104937758753\\
-10	7	0.0755698729285863\\
-10	8	0.0765556053945469\\
-10	9	0.0772745984975047\\
-10	10	0.0777972935829344\\
-10	11	0.0781720309832386\\
-10	12	0.0784330813998465\\
-10	13	0.0786053969967626\\
-10	14	0.0787075534446555\\
-10	15	0.0787536419982298\\
-10	16	0.0787545257453257\\
-10	17	0.0787186967440113\\
-10	18	0.0786528748032159\\
-10	19	0.0785624344943024\\
-10	20	0.0784517152561462\\
-10	21	0.0783242502692347\\
-10	22	0.0781829378371505\\
-10	23	0.0780301713983648\\
-10	24	0.077867939322656\\
-10	25	0.0776979023386226\\
-10	26	0.0775214541959774\\
-10	27	0.0773397696201814\\
-10	28	0.077153842534818\\
-10	29	0.0769645167590585\\
-10	30	0.0767725108354518\\
-10	31	0.0765784382416167\\
-10	32	0.0763828239440296\\
-10	33	0.0761861180326221\\
-10	34	0.0759887070102711\\
-10	35	0.0757909231866823\\
-10	36	0.0755930525310929\\
-10	37	0.0753953412651089\\
-10	38	0.0751980014203445\\
-10	39	0.0750012155413484\\
-10	40	0.0748051406796064\\
-10	41	0.0746099117970013\\
-10	42	0.0744156446753314\\
-10	43	0.0742224384110847\\
-10	44	0.0740303775606908\\
-10	45	0.0738395339901857\\
-10	46	0.0736499684740724\\
-10	47	0.0734617320807079\\
-10	48	0.073274867375443\\
-10	49	0.0730894094677265\\
-10	50	0.0729053869242569\\
-10	51	0.0727228225668371\\
-10	52	0.0725417341707408\\
-10	53	0.0723621350770368\\
-10	54	0.072184034730321\\
-10	55	0.0720074391516511\\
-10	56	0.0718323513550749\\
-10	57	0.0716587717149547\\
-10	58	0.0714866982902955\\
-10	59	0.0713161271114331\\
-10	60	0.0711470524337103\\
-10	61	0.0709794669621561\\
-10	62	0.0708133620506557\\
-10	63	0.0706487278786409\\
-10	64	0.0704855536079462\\
-9	1	0.0494441923965757\\
-9	2	0.062335855449188\\
-9	3	0.0686275809469163\\
-9	4	0.0722852543703458\\
-9	5	0.0745918707907347\\
-9	6	0.0761091705538187\\
-9	7	0.0771262930411636\\
-9	8	0.0778082684045808\\
-9	9	0.0782563698501086\\
-9	10	0.0785361861639016\\
-9	11	0.07869200529705\\
-9	12	0.0787547440110788\\
-9	13	0.0787465787154156\\
-9	14	0.0786837789167859\\
-9	15	0.0785785090984863\\
-9	16	0.0784400124250321\\
-9	17	0.0782754102294748\\
-9	18	0.0780902551054316\\
-9	19	0.0778889216407716\\
-9	20	0.0776748875937839\\
-9	21	0.0774509395718071\\
-9	22	0.0772193257015024\\
-9	23	0.0769818704520671\\
-9	24	0.0767400620251995\\
-9	25	0.0764951195863918\\
-9	26	0.076248045497591\\
-9	27	0.0759996662628147\\
-9	28	0.07575066489078\\
-9	29	0.0755016066678362\\
-9	30	0.0752529598265543\\
-9	31	0.0750051122279548\\
-9	32	0.0747583849067088\\
-9	33	0.0745130431301435\\
-9	34	0.074269305473817\\
-9	35	0.0740273513049715\\
-9	36	0.0737873269805823\\
-9	37	0.0735493510020157\\
-9	38	0.0733135183184298\\
-9	39	0.0730799039323641\\
-9	40	0.0728485659307294\\
-9	41	0.0726195480406554\\
-9	42	0.0723928817908753\\
-9	43	0.0721685883443922\\
-9	44	0.0719466800562473\\
-9	45	0.0717271618006264\\
-9	46	0.0715100321038129\\
-9	47	0.0712952841132259\\
-9	48	0.0710829064276881\\
-9	49	0.0708728838098898\\
-9	50	0.0706651977986059\\
-9	51	0.0704598272353949\\
-9	52	0.0702567487181881\\
-9	53	0.0700559369922433\\
-9	54	0.0698573652873286\\
-9	55	0.0696610056086638\\
-9	56	0.0694668289880241\\
-9	57	0.0692748057004646\\
-9	58	0.0690849054513366\\
-9	59	0.068897097537591\\
-9	60	0.0687113509868016\\
-9	61	0.0685276346768588\\
-9	62	0.0683459174388751\\
-9	63	0.0681661681454964\\
-9	64	0.0679883557865145\\
-8	1	0.0533050452988981\\
-8	2	0.065788108637083\\
-8	3	0.0714711535998635\\
-8	4	0.0745734320779517\\
-8	5	0.0764006325435178\\
-8	6	0.077506381373156\\
-8	7	0.0781682375974014\\
-8	8	0.0785410210323122\\
-8	9	0.0787177728313987\\
-8	10	0.0787575808185877\\
-8	11	0.0786996001491934\\
-8	12	0.0785706666956502\\
-8	13	0.078389681503191\\
-8	14	0.078170258636334\\
-8	15	0.0779223883029555\\
-8	16	0.0776535165377776\\
-8	17	0.077369266140073\\
-8	18	0.0770739299065128\\
-8	19	0.0767708153008073\\
-8	20	0.0764624898322396\\
-8	21	0.07615095864813\\
-8	22	0.0758377949659871\\
-8	23	0.0755242371357808\\
-8	24	0.0752112617283573\\
-8	25	0.074899639161869\\
-8	26	0.0745899764494807\\
-8	27	0.0742827503398752\\
-8	28	0.0739783332159948\\
-8	29	0.0736770134826213\\
-8	30	0.0733790117227786\\
-8	31	0.0730844935791959\\
-8	32	0.0727935800818879\\
-8	33	0.072506355970272\\
-8	34	0.0722228764303001\\
-8	35	0.0719431725714107\\
-8	36	0.0716672558959636\\
-8	37	0.0713951219589804\\
-8	38	0.0711267533740423\\
-8	39	0.0708621222888191\\
-8	40	0.0706011924286021\\
-8	41	0.0703439207865903\\
-8	42	0.0700902590242942\\
-8	43	0.0698401546332509\\
-8	44	0.0695935518996062\\
-8	45	0.0693503927054116\\
-8	46	0.0691106171943256\\
-8	47	0.0688741643244412\\
-8	48	0.0686409723269486\\
-8	49	0.0684109790860935\\
-8	50	0.0681841224532332\\
-8	51	0.0679603405056307\\
-8	52	0.0677395717588505\\
-8	53	0.067521755340151\\
-8	54	0.0673068311290725\\
-8	55	0.0670947398704099\\
-8	56	0.0668854232639363\\
-8	57	0.0666788240345533\\
-8	58	0.0664748859859655\\
-8	59	0.0662735540404963\\
-8	60	0.0660747742672596\\
-8	61	0.0658784939005603\\
-8	62	0.0656846613501145\\
-8	63	0.0654932262044353\\
-8	64	0.0653041392285321\\
-7	1	0.0570958695728119\\
-7	2	0.0689412685883328\\
-7	3	0.0738968387301255\\
-7	4	0.0763843011298731\\
-7	5	0.0777031563938587\\
-7	6	0.0783851677084007\\
-7	7	0.0786892533316917\\
-7	8	0.0787561339471579\\
-7	9	0.0786683556407369\\
-7	10	0.0784771312500529\\
-7	11	0.078215621204936\\
-7	12	0.0779060262494764\\
-7	13	0.0775636091766078\\
-7	14	0.0771990881375493\\
-7	15	0.0768201187592159\\
-7	16	0.0764322431547727\\
-7	17	0.076039515082129\\
-7	18	0.0756449219417522\\
-7	19	0.0752506757336988\\
-7	20	0.0748584174149688\\
-7	21	0.0744693627902616\\
-7	22	0.0740844081747656\\
-7	23	0.0737042079063693\\
-7	24	0.0733292318580648\\
-7	25	0.0729598085461641\\
-7	26	0.0725961577356919\\
-7	27	0.0722384153015416\\
-7	28	0.0718866523211147\\
-7	29	0.0715408898301587\\
-7	30	0.0712011102905319\\
-7	31	0.0708672665457255\\
-7	32	0.0705392888433646\\
-7	33	0.0702170903607699\\
-7	34	0.0699005715644835\\
-7	35	0.0695896236566618\\
-7	36	0.0692841313029303\\
-7	37	0.0689839747923579\\
-7	38	0.0686890317468741\\
-7	39	0.0683991784719735\\
-7	40	0.0681142910209746\\
-7	41	0.0678342460299484\\
-7	42	0.0675589213686534\\
-7	43	0.0672881966436052\\
-7	44	0.067021953582174\\
-7	45	0.0667600763208901\\
-7	46	0.0665024516166148\\
-7	47	0.0662489689956312\\
-7	48	0.0659995208528294\\
-7	49	0.0657540025108586\\
-7	50	0.0655123122472576\\
-7	51	0.0652743512960819\\
-7	52	0.0650400238293336\\
-7	53	0.0648092369225171\\
-7	54	0.0645819005078448\\
-7	55	0.0643579273179651\\
-7	56	0.0641372328225551\\
-7	57	0.0639197351596828\\
-7	58	0.0637053550634899\\
-7	59	0.0634940157894492\\
-7	60	0.0632856430382171\\
-7	61	0.0630801648788973\\
-7	62	0.0628775116723745\\
-7	63	0.0626776159952397\\
-7	64	0.0624804125647201\\
-6	1	0.0606878458459911\\
-6	2	0.0717176505324898\\
-6	3	0.0758531722243168\\
-6	4	0.0776869685087914\\
-6	5	0.0784846022462941\\
-6	6	0.0787432483600553\\
-6	7	0.0786969743830785\\
-6	8	0.0784691535044257\\
-6	9	0.0781300433947076\\
-6	10	0.0777219522318505\\
-6	11	0.0772714386379415\\
-6	12	0.0767957050086872\\
-6	13	0.0763061581197353\\
-6	14	0.075810491460546\\
-6	15	0.0753139528644109\\
-6	16	0.0748201424198151\\
-6	17	0.0743315290952905\\
-6	18	0.0738497933851928\\
-6	19	0.0733760593089612\\
-6	20	0.0729110543179255\\
-6	21	0.072455221223694\\
-6	22	0.0720087975946249\\
-6	23	0.0715718727264628\\
-6	24	0.0711444289252355\\
-6	25	0.0707263716716738\\
-6	26	0.070317551813272\\
-6	27	0.0699177819802623\\
-6	28	0.0695268487779337\\
-6	29	0.0691445218651309\\
-6	30	0.0687705607205565\\
-6	31	0.0684047196813277\\
-6	32	0.0680467516835457\\
-6	33	0.0676964110233358\\
-6	34	0.0673534553760036\\
-6	35	0.0670176472517746\\
-6	36	0.0666887550229016\\
-6	37	0.0663665536244597\\
-6	38	0.0660508250068447\\
-6	39	0.0657413583996926\\
-6	40	0.0654379504330876\\
-6	41	0.0651404051513712\\
-6	42	0.0648485339468086\\
-6	43	0.0645621554341642\\
-6	44	0.0642810952824714\\
-6	45	0.0640051860165792\\
-6	46	0.0637342667981925\\
-6	47	0.0634681831938969\\
-6	48	0.0632067869359104\\
-6	49	0.0629499356799558\\
-6	50	0.0626974927635773\\
-6	51	0.0624493269673993\\
-6	52	0.0622053122811728\\
-6	53	0.0619653276759476\\
-6	54	0.0617292568833096\\
-6	55	0.0614969881823156\\
-6	56	0.0612684141945179\\
-6	57	0.0610434316872818\\
-6	58	0.0608219413854627\\
-6	59	0.0606038477913952\\
-6	60	0.0603890590130705\\
-6	61	0.0601774866003125\\
-6	62	0.0599690453887263\\
-6	63	0.0597636533511543\\
-6	64	0.059561231456363\\
-5	1	0.0638567226712609\\
-5	2	0.0740371548821732\\
-5	3	0.0772989172640838\\
-5	4	0.0784638817128182\\
-5	5	0.0787438724085493\\
-5	6	0.0785915076276652\\
-5	7	0.0782112585491456\\
-5	8	0.0777067943615049\\
-5	9	0.0771348702684491\\
-5	10	0.0765282524511165\\
-5	11	0.0759065649794374\\
-5	12	0.0752818456036149\\
-5	13	0.0746615718504017\\
-5	14	0.0740503919399711\\
-5	15	0.0734511549827409\\
-5	16	0.0728655444827187\\
-5	17	0.0722944785918054\\
-5	18	0.0717383687523848\\
-5	19	0.0711972899802864\\
-5	20	0.0706710947046573\\
-5	21	0.0701594898145345\\
-5	22	0.0696620892974979\\
-5	23	0.0691784504401552\\
-5	24	0.06870809881343\\
-5	25	0.0682505455213727\\
-5	26	0.0678052990639642\\
-5	27	0.0673718734223727\\
-5	28	0.0669497934797985\\
-5	29	0.0665385985558906\\
-5	30	0.0661378446031776\\
-5	31	0.0657471054550064\\
-5	32	0.0653659734033115\\
-5	33	0.0649940593061025\\
-5	34	0.064630992368761\\
-5	35	0.0642764197032744\\
-5	36	0.0639300057407252\\
-5	37	0.0635914315514823\\
-5	38	0.0632603941123428\\
-5	39	0.0629366055487693\\
-5	40	0.0626197923722378\\
-5	41	0.0623096947267414\\
-5	42	0.0620060656541083\\
-5	43	0.0617086703845848\\
-5	44	0.0614172856567696\\
-5	45	0.0611316990692769\\
-5	46	0.0608517084652549\\
-5	47	0.060577121349995\\
-5	48	0.0603077543412387\\
-5	49	0.0600434326513435\\
-5	50	0.0597839896001826\\
-5	51	0.0595292661574569\\
-5	52	0.0592791105129957\\
-5	53	0.0590333776735636\\
-5	54	0.0587919290846808\\
-5	55	0.0585546322759834\\
-5	56	0.0583213605286865\\
-5	57	0.0580919925637639\\
-5	58	0.0578664122495233\\
-5	59	0.0576445083273173\\
-5	60	0.0574261741542004\\
-5	61	0.0572113074614132\\
-5	62	0.0569998101276439\\
-5	63	0.0567915879660779\\
-5	64	0.0565865505243197\\
-4	1	0.0661281373822529\\
-4	2	0.0758016590775952\\
-4	3	0.0781983360049434\\
-4	4	0.0787078690522552\\
-4	5	0.078490950489429\\
-4	6	0.0779513463566787\\
-4	7	0.077261513109934\\
-4	8	0.076504257052259\\
-4	9	0.075722313021128\\
-4	10	0.0749387042589002\\
-4	11	0.0741660757933192\\
-4	12	0.0734113324365952\\
-4	13	0.0726780895066648\\
-4	14	0.0719680312503474\\
-4	15	0.0712816927280114\\
-4	16	0.0706189233993019\\
-4	17	0.0699791683664219\\
-4	18	0.069361641915233\\
-4	19	0.0687654358073522\\
-4	20	0.0681895872076356\\
-4	21	0.0676331212141075\\
-4	22	0.0670950771936373\\
-4	23	0.0665745246905826\\
-4	24	0.0660705725810353\\
-4	25	0.065582373843263\\
-4	26	0.0651091274915293\\
-4	27	0.0646500786918703\\
-4	28	0.064204517734578\\
-4	29	0.06377177831197\\
-4	30	0.0633512353998142\\
-4	31	0.0629423029402387\\
-4	32	0.0625444314562471\\
-4	33	0.0621571056821657\\
-4	34	0.0617798422633111\\
-4	35	0.0614121875571265\\
-4	36	0.061053715553823\\
-4	37	0.0607040259250171\\
-4	38	0.0603627422025265\\
-4	39	0.0600295100853683\\
-4	40	0.0597039958704021\\
-4	41	0.0593858850005057\\
-4	42	0.0590748807233282\\
-4	43	0.0587707028533027\\
-4	44	0.0584730866295582\\
-4	45	0.058181781662537\\
-4	46	0.057896550962422\\
-4	47	0.0576171700428516\\
-4	48	0.0573434260938131\\
-4	49	0.0570751172180382\\
-4	50	0.0568120517256455\\
-4	51	0.0565540474821938\\
-4	52	0.0563009313057066\\
-4	53	0.0560525384085918\\
-4	54	0.0558087118807411\\
-4	55	0.0555693022103989\\
-4	56	0.0553341668397028\\
-4	57	0.055103169752057\\
-4	58	0.0548761810887525\\
-4	59	0.0546530767924806\\
-4	60	0.0544337382755817\\
-4	61	0.0542180521110699\\
-4	62	0.0540059097446388\\
-4	63	0.0537972072260133\\
-4	64	0.0535918449581491\\
-3	1	0.0663875291364214\\
-3	2	0.0768494976295188\\
-3	3	0.0785071220458265\\
-3	4	0.0784147976371472\\
-3	5	0.0777417565978953\\
-3	6	0.0768504907043182\\
-3	7	0.075883022155804\\
-3	8	0.0749018924787702\\
-3	9	0.0739362050550688\\
-3	10	0.0729995590735532\\
-3	11	0.0720978965867793\\
-3	12	0.0712332297136447\\
-3	13	0.0704055199248569\\
-3	14	0.069613667698544\\
-3	15	0.0688560497716025\\
-3	16	0.0681308162524328\\
-3	17	0.0674360559356995\\
-3	18	0.0667698874204931\\
-3	19	0.0661305076982276\\
-3	20	0.0655162161002622\\
-3	21	0.0649254239359956\\
-3	22	0.0643566558889089\\
-3	23	0.0638085467773744\\
-3	24	0.0632798358391515\\
-3	25	0.0627693598330385\\
-3	26	0.0622760457274383\\
-3	27	0.0617989034259145\\
-3	28	0.0613370187837166\\
-3	29	0.0608895470489092\\
-3	30	0.0604557067882953\\
-3	31	0.0600347743140806\\
-3	32	0.0596260786012541\\
-3	33	0.0592289966711155\\
-3	34	0.0588429494089487\\
-3	35	0.0584673977808005\\
-3	36	0.0581018394139367\\
-3	37	0.0577458055067117\\
-3	38	0.0573988580356102\\
-3	39	0.0570605872296593\\
-3	40	0.0567306092849873\\
-3	41	0.0564085642948819\\
-3	42	0.0560941143731415\\
-3	43	0.055786941950811\\
-3	44	0.0554867482284916\\
-3	45	0.0551932517683191\\
-3	46	0.0549061872114304\\
-3	47	0.0546253041082704\\
-3	48	0.0543503658504732\\
-3	49	0.0540811486942647\\
-3	50	0.0538174408664326\\
-3	51	0.0535590417448609\\
-3	52	0.0533057611064896\\
-3	53	0.0530574184363163\\
-3	54	0.0528138422917243\\
-3	55	0.0525748697170228\\
-3	56	0.0523403457036103\\
-3	57	0.0521101226916442\\
-3	58	0.0518840601095129\\
-3	59	0.0516620239477833\\
-3	60	0.0514438863646211\\
-3	61	0.0512295253199805\\
-3	62	0.0510188242361201\\
-3	63	0.0508116716822349\\
-3	64	0.0506079610812072\\
-2	1	0.0622034359759317\\
-2	2	0.0768373011453322\\
-2	3	0.0781367151168234\\
-2	4	0.0775669200259175\\
-2	5	0.0765081147850584\\
-2	6	0.0753159310152119\\
-2	7	0.0741114748368505\\
-2	8	0.0729406968024186\\
-2	9	0.0718208789408604\\
-2	10	0.0707572570515985\\
-2	11	0.0697497690762489\\
-2	12	0.0687960320648012\\
-2	13	0.0678927268113249\\
-2	14	0.0670362600414632\\
-2	15	0.0662230814266541\\
-2	16	0.0654498297287106\\
-2	17	0.0647133926111109\\
-2	18	0.0640109226542252\\
-2	19	0.0633398315546524\\
-2	20	0.0626977740569143\\
-2	21	0.0620826277194545\\
-2	22	0.0614924717122081\\
-2	23	0.060925566271519\\
-2	24	0.0603803335823753\\
-2	25	0.0598553403932343\\
-2	26	0.059349282420504\\
-2	27	0.0588609704722101\\
-2	28	0.0583893181601254\\
-2	29	0.057933331046562\\
-2	30	0.0574920970690479\\
-2	31	0.057064778093492\\
-2	32	0.0566506024586874\\
-2	33	0.0562488583890126\\
-2	34	0.0558588881663114\\
-2	35	0.055480082965278\\
-2	36	0.0551118782688555\\
-2	37	0.054753749791041\\
-2	38	0.0544052098440697\\
-2	39	0.054065804095313\\
-2	40	0.0537351086664889\\
-2	41	0.0534127275340534\\
-2	42	0.0530982901950547\\
-2	43	0.0527914495674006\\
-2	44	0.0524918800975031\\
-2	45	0.0521992760517285\\
-2	46	0.0519133499710656\\
-2	47	0.0516338312710008\\
-2	48	0.0513604649708132\\
-2	49	0.0510930105384309\\
-2	50	0.0508312408386568\\
-2	51	0.0505749411740199\\
-2	52	0.0503239084087709\\
-2	53	0.050077950167632\\
-2	54	0.0498368841018733\\
-2	55	0.0496005372161189\\
-2	56	0.0493687452500218\\
-2	57	0.0491413521095872\\
-2	58	0.0489182093434852\\
-2	59	0.0486991756601958\\
-2	60	0.0484841164822587\\
-2	61	0.0482729035342961\\
-2	62	0.0480654144618078\\
-2	63	0.0478615324780505\\
-2	64	0.0476611460365732\\
-1	1	0.0500903202129924\\
-1	2	0.0749733294139342\\
-1	3	0.0768686479301222\\
-1	4	0.0760947938078241\\
-1	5	0.0747766766689706\\
-1	6	0.0733604485493329\\
-1	7	0.0719734639712643\\
-1	8	0.0706551336589969\\
-1	9	0.0694154698007361\\
-1	10	0.0682537401591905\\
-1	11	0.0671652904503991\\
-1	12	0.0661442493110271\\
-1	13	0.0651846381511061\\
-1	14	0.0642808173283297\\
-1	15	0.0634276441724689\\
-1	16	0.0626205041556354\\
-1	17	0.0618552875719145\\
-1	18	0.0611283450219948\\
-1	19	0.0604364370965714\\
-1	20	0.0597766852058574\\
-1	21	0.0591465264527152\\
-1	22	0.0585436735043212\\
-1	23	0.057966079505975\\
-1	24	0.0574119076795524\\
-1	25	0.0568795050999165\\
-1	26	0.0563673801153792\\
-1	27	0.0558741829071036\\
-1	28	0.0553986887338307\\
-1	29	0.0549397834659347\\
-1	30	0.0544964510686889\\
-1	31	0.0540677627453397\\
-1	32	0.0536528674950492\\
-1	33	0.0532509838789184\\
-1	34	0.0528613928196858\\
-1	35	0.0524834312879514\\
-1	36	0.0521164867506443\\
-1	37	0.0517599922765961\\
-1	38	0.0514134222100967\\
-1	39	0.0510762883367163\\
-1	40	0.0507481364769125\\
-1	41	0.0504285434523681\\
-1	42	0.0501171143779403\\
-1	43	0.049813480238778\\
-1	44	0.0495172957178134\\
-1	45	0.0492282372436127\\
-1	46	0.0489460012326256\\
-1	47	0.0486703025033305\\
-1	48	0.0484008728427119\\
-1	49	0.0481374597080308\\
-1	50	0.047879825049004\\
-1	51	0.0476277442373678\\
-1	52	0.047381005092399\\
-1	53	0.0471394069923458\\
-1	54	0.0469027600629197\\
-1	55	0.046670884435034\\
-1	56	0.0464436095648759\\
-1	57	0.0462207736101865\\
-1	58	0.0460022228573078\\
-1	59	0.0457878111941562\\
-1	60	0.0455773996248081\\
-1	61	0.0453708558218466\\
-1	62	0.0451680537130233\\
-1	63	0.0449688730991505\\
-1	64	0.0447731993004529\\
0	1	0.0302838083621696\\
0	2	0.0696206814355072\\
0	3	0.0741713575492973\\
0	4	0.0737920059937462\\
0	5	0.0724626252462531\\
0	6	0.0709542609255535\\
0	7	0.0694675090074659\\
0	8	0.068059567657034\\
0	9	0.0667437206305653\\
0	10	0.0655184915156835\\
0	11	0.0643775081616187\\
0	12	0.0633131294014147\\
0	13	0.0623178157477676\\
0	14	0.0613846222924875\\
0	15	0.0605073365315973\\
0	16	0.0596804726034294\\
0	17	0.0588992111205646\\
0	18	0.0581593228589751\\
0	19	0.0574570924859351\\
0	20	0.0567892486955075\\
0	21	0.0561529027369076\\
0	22	0.0555454954061772\\
0	23	0.054964751795201\\
0	24	0.0544086428395711\\
0	25	0.0538753526889203\\
0	26	0.0533632510029485\\
0	27	0.0528708693888832\\
0	28	0.0523968813120344\\
0	29	0.0519400849179074\\
0	30	0.0514993882976536\\
0	31	0.0510737968078889\\
0	32	0.0506624021221443\\
0	33	0.0502643727460778\\
0	34	0.0498789457738102\\
0	35	0.049505419699955\\
0	36	0.049143148132519\\
0	37	0.0487915342770418\\
0	38	0.0484500260831072\\
0	39	0.0481181119615252\\
0	40	0.0477953169946896\\
0	41	0.0474811995744279\\
0	42	0.0471753484114914\\
0	43	0.0468773798690492\\
0	44	0.0465869355794331\\
0	45	0.0463036803091734\\
0	46	0.0460273000422345\\
0	47	0.0457575002554944\\
0	48	0.0454940043640042\\
0	49	0.0452365523165394\\
0	50	0.0449848993244987\\
0	51	0.0447388147093656\\
0	52	0.0444980808558208\\
0	53	0.0442624922591842\\
0	54	0.0440318546572501\\
0	55	0.0438059842377686\\
0	56	0.0435847069138601\\
0	57	0.0433678576605435\\
0	58	0.0431552799063428\\
0	59	0.0429468249746131\\
0	60	0.042742351569823\\
0	61	0.0425417253045532\\
0	62	0.0423448182634233\\
0	63	0.042151508600568\\
0	64	0.0419616801676288\\
1	1	0.0119669851396348\\
1	2	0.058473683820714\\
1	3	0.0689349492981502\\
1	4	0.0701512741607544\\
1	5	0.0693132974008086\\
1	6	0.0679648153066846\\
1	7	0.0665239658677035\\
1	8	0.0651200873142349\\
1	9	0.0637932889344376\\
1	10	0.062552788327891\\
1	11	0.0613965856918518\\
1	12	0.0603187661510892\\
1	13	0.0593123651345575\\
1	14	0.0583705069592551\\
1	15	0.0574868335221211\\
1	16	0.0566556327172492\\
1	17	0.0558718403212065\\
1	18	0.0551309915628633\\
1	19	0.0544291562860314\\
1	20	0.0537628726088102\\
1	21	0.0531290852619808\\
1	22	0.0525250907633853\\
1	23	0.0519484897577635\\
1	24	0.0513971460670616\\
1	25	0.0508691517069606\\
1	26	0.0503627970668324\\
1	27	0.0498765454937114\\
1	28	0.0494090116036082\\
1	29	0.0489589427358197\\
1	30	0.0485252030543078\\
1	31	0.0481067598793281\\
1	32	0.0477026719007703\\
1	33	0.0473120789824405\\
1	34	0.0469341933148165\\
1	35	0.0465682917139349\\
1	36	0.0462137088972914\\
1	37	0.0458698315951052\\
1	38	0.0455360933780147\\
1	39	0.0452119701010768\\
1	40	0.0448969758795345\\
1	41	0.0445906595247706\\
1	42	0.0442926013796596\\
1	43	0.0440024105015426\\
1	44	0.0437197221485918\\
1	45	0.0434441955316754\\
1	46	0.0431755117991657\\
1	47	0.0429133722266437\\
1	48	0.0426574965872692\\
1	49	0.0424076216818296\\
1	50	0.0421635000102419\\
1	51	0.0419248985686383\\
1	52	0.0416915977581914\\
1	53	0.0414633903935602\\
1	54	0.0412400808003386\\
1	55	0.0410214839921705\\
1	56	0.0408074249193107\\
1	57	0.0405977377813773\\
1	58	0.0403922653978788\\
1	59	0.0401908586308301\\
1	60	0.0399933758544114\\
1	61	0.0397996824671782\\
1	62	0.0396096504428213\\
1	63	0.039423157915908\\
1	64	0.0392400887994062\\
2	1	0.00299754064887455\\
2	2	0.0408940606051672\\
2	3	0.0595397220229863\\
2	4	0.0641898702933749\\
2	5	0.0647567986042073\\
2	6	0.0640472756896315\\
2	7	0.0629269244912719\\
2	8	0.0616977365671645\\
2	9	0.0604734104636845\\
2	10	0.0592973203158769\\
2	11	0.0581844617649403\\
2	12	0.0571378656178427\\
2	13	0.0561554949481069\\
2	14	0.0552332900035185\\
2	15	0.0543665501300828\\
2	16	0.0535505619631844\\
2	17	0.0527808741173592\\
2	18	0.0520534028847441\\
2	19	0.0513644570845547\\
2	20	0.0507107252483862\\
2	21	0.0500892466031729\\
2	22	0.0494973765257767\\
2	23	0.0489327516791988\\
2	24	0.0483932572415176\\
2	25	0.0478769972035166\\
2	26	0.0473822679849201\\
2	27	0.0469075352652791\\
2	28	0.0464514137672734\\
2	29	0.0460126496737247\\
2	30	0.0455901053547184\\
2	31	0.0451827461009843\\
2	32	0.0447896285897291\\
2	33	0.0444098908419563\\
2	34	0.0440427434622088\\
2	35	0.0436874619808923\\
2	36	0.0433433801452646\\
2	37	0.0430098840277222\\
2	38	0.0426864068393975\\
2	39	0.0423724243536102\\
2	40	0.042067450857758\\
2	41	0.041771035564123\\
2	42	0.0414827594201375\\
2	43	0.0412022322671625\\
2	44	0.0409290903040498\\
2	45	0.0406629938178575\\
2	46	0.0404036251492833\\
2	47	0.0401506868647789\\
2	48	0.0399039001110702\\
2	49	0.0396630031310061\\
2	50	0.0394277499224028\\
2	51	0.0391979090238949\\
2	52	0.0389732624138232\\
2	53	0.0387536045099263\\
2	54	0.0385387412590962\\
2	55	0.0383284893077585\\
2	56	0.038122675244554\\
2	57	0.0379211349079754\\
2	58	0.0377237127524598\\
2	59	0.0375302612671752\\
2	60	0.0373406404423838\\
2	61	0.0371547172788341\\
2	62	0.0369723653361215\\
2	63	0.0367934643164003\\
2	64	0.0366178996802079\\
3	1	0.00053540407447334\\
3	2	0.0213535649063023\\
3	3	0.0451463916790961\\
3	4	0.0546876880720491\\
3	5	0.0578555973277817\\
3	6	0.0585388151611751\\
3	7	0.0582100057840718\\
3	8	0.0574596676729233\\
3	9	0.0565421998452976\\
3	10	0.0555732420453644\\
3	11	0.054606910129103\\
3	12	0.0536684540646607\\
3	13	0.05276900636863\\
3	14	0.0519126118089069\\
3	15	0.0510997254827461\\
3	16	0.0503290118097134\\
3	17	0.049598291233087\\
3	18	0.0489050445363787\\
3	19	0.0482466812197101\\
3	20	0.0476206794613799\\
3	21	0.0470246552667556\\
3	22	0.0464563923821219\\
3	23	0.0459138506006695\\
3	24	0.0453951624291076\\
3	25	0.0448986237936853\\
3	26	0.0444226820221861\\
3	27	0.0439659229304908\\
3	28	0.043527058023716\\
3	29	0.0431049123442341\\
3	30	0.0426984132206904\\
3	31	0.0423065800117944\\
3	32	0.0419285148482721\\
3	33	0.0415633943275888\\
3	34	0.0412104620919117\\
3	35	0.0408690222100848\\
3	36	0.040538433282964\\
3	37	0.0402181031945994\\
3	38	0.0399074844372139\\
3	39	0.039606069944386\\
3	40	0.0393133893735307\\
3	41	0.0390290057852527\\
3	42	0.03875251267319\\
3	43	0.0384835313034762\\
3	44	0.038221708327899\\
3	45	0.0379667136392192\\
3	46	0.0377182384409945\\
3	47	0.0374759935076502\\
3	48	0.037239707613515\\
3	49	0.0370091261121418\\
3	50	0.0367840096494956\\
3	51	0.0365641329965729\\
3	52	0.0363492839887343\\
3	53	0.0361392625605412\\
3	54	0.0359338798661919\\
3	55	0.0357329574768048\\
3	56	0.0355363266467932\\
3	57	0.0353438276424564\\
3	58	0.0351553091266764\\
3	59	0.0349706275942882\\
3	60	0.0347896468532815\\
3	61	0.0346122375475126\\
3	62	0.0344382767170692\\
3	63	0.0342676473928295\\
3	64	0.0341002382221231\\
4	1	7.88687593892852e-05\\
4	2	0.00750833956613814\\
4	3	0.0277999716449764\\
4	4	0.0413347406833499\\
4	5	0.04779602500284\\
4	6	0.0506249808129656\\
4	7	0.0516780287263864\\
4	8	0.0518406097522254\\
4	9	0.051546420041841\\
4	10	0.0510173300082056\\
4	11	0.0503713244975274\\
4	12	0.0496730261411718\\
4	13	0.0489585070357167\\
4	14	0.0482480344212914\\
4	15	0.047552883092918\\
4	16	0.0468791033341514\\
4	17	0.0462296665797791\\
4	18	0.0456057175111715\\
4	19	0.045007319500823\\
4	20	0.0444339054589257\\
4	21	0.0438845536150693\\
4	22	0.0433581573176457\\
4	23	0.042853529668076\\
4	24	0.0423694675809625\\
4	25	0.0419047903407386\\
4	26	0.0414583620285397\\
4	27	0.0410291037236622\\
4	28	0.0406159992377191\\
4	29	0.0402180967932119\\
4	30	0.0398345082032182\\
4	31	0.0394644065601277\\
4	32	0.0391070230859824\\
4	33	0.0387616435651613\\
4	34	0.0384276046281043\\
4	35	0.0381042900546973\\
4	36	0.037791127200003\\
4	37	0.0374875836016358\\
4	38	0.0371931637996933\\
4	39	0.0369074063817535\\
4	40	0.0366298812537315\\
4	41	0.0363601871301302\\
4	42	0.0360979492329324\\
4	43	0.0358428171860651\\
4	44	0.0355944630913415\\
4	45	0.0353525797715933\\
4	46	0.0351168791670345\\
4	47	0.0348870908715479\\
4	48	0.034662960796401\\
4	49	0.034444249949807\\
4	50	0.0342307333216704\\
4	51	0.0340221988637709\\
4	52	0.0338184465565084\\
4	53	0.0336192875541565\\
4	54	0.0334245434013301\\
4	55	0.0332340453140729\\
4	56	0.033047633519612\\
4	57	0.0328651566494034\\
4	58	0.0326864711806245\\
4	59	0.0325114409217361\\
4	60	0.0323399365381716\\
4	61	0.0321718351145909\\
4	62	0.032007019750485\\
4	63	0.0318453791862258\\
4	64	0.0316868074569365\\
5	1	1.04690763628392e-05\\
5	2	0.00175636306051244\\
5	3	0.012599879121995\\
5	4	0.0259913267097689\\
5	5	0.034925688147839\\
5	6	0.0400388881198542\\
5	7	0.0428357186046433\\
5	8	0.0442872500069732\\
5	9	0.0449485481586973\\
5	10	0.0451370510466345\\
5	11	0.0450387451156346\\
5	12	0.0447655605367603\\
5	13	0.044386500203626\\
5	14	0.0439449607669741\\
5	15	0.0434686611714763\\
5	16	0.0429754992195976\\
5	17	0.0424770977928331\\
5	18	0.0419810030165714\\
5	19	0.0414920754326334\\
5	20	0.0410133867531179\\
5	21	0.0405468073125008\\
5	22	0.0400933963597168\\
5	23	0.039653664536002\\
5	24	0.0392277522294788\\
5	25	0.0388155518059595\\
5	26	0.0384167919395762\\
5	27	0.0380310960726944\\
5	28	0.0376580230485117\\
5	29	0.0372970953577582\\
5	30	0.036947818719955\\
5	31	0.036609695567573\\
5	32	0.0362822342214907\\
5	33	0.035964955012704\\
5	34	0.0356573942369235\\
5	35	0.0353591065721852\\
5	36	0.0350696664095269\\
5	37	0.034788668419465\\
5	38	0.0345157275863921\\
5	39	0.0342504788781529\\
5	40	0.0339925766713842\\
5	41	0.0337416940194769\\
5	42	0.0334975218255434\\
5	43	0.0332597679649817\\
5	44	0.0330281563892376\\
5	45	0.032802426232901\\
5	46	0.0325823309393504\\
5	47	0.0323676374151183\\
5	48	0.0321581252194795\\
5	49	0.0319535857931089\\
5	50	0.0317538217277418\\
5	51	0.0315586460774121\\
5	52	0.0313678817108848\\
5	53	0.0311813607042461\\
5	54	0.0309989237721774\\
5	55	0.03082041973616\\
5	56	0.0306457050277072\\
5	57	0.0304746432246384\\
5	58	0.0303071046184005\\
5	59	0.0301429658104712\\
5	60	0.0299821093359348\\
5	61	0.0298244233123985\\
5	62	0.0296698011125084\\
5	63	0.029518141058416\\
5	64	0.0293693461366478\\
6	1	1.31033275467665e-06\\
6	2	0.000304199197483923\\
6	3	0.00387188830435772\\
6	4	0.0124644293861122\\
6	5	0.0212776783809981\\
6	6	0.0277552075284365\\
6	7	0.0320559230009964\\
6	8	0.0348241584943519\\
6	9	0.0365737304228733\\
6	10	0.0376484748144483\\
6	11	0.038271428455258\\
6	12	0.0385880584743163\\
6	13	0.0386947240375094\\
6	14	0.0386563731350898\\
6	15	0.0385175089710676\\
6	16	0.0383090763756188\\
6	17	0.0380528659985781\\
6	18	0.0377643853598318\\
6	19	0.0374547651196453\\
6	20	0.0371320465067015\\
6	21	0.0368020644426272\\
6	22	0.036469061956508\\
6	23	0.0361361231603467\\
6	24	0.0358054819215072\\
6	25	0.035478744235996\\
6	26	0.0351570499532511\\
6	27	0.0348411914005724\\
6	28	0.0345317010626606\\
6	29	0.034228916833688\\
6	30	0.0339330308739618\\
6	31	0.0336441263854231\\
6	32	0.0333622054199531\\
6	33	0.0330872099872857\\
6	34	0.0328190381257102\\
6	35	0.0325575561648591\\
6	36	0.0323026080954048\\
6	37	0.0320540227308015\\
6	38	0.0318116191772253\\
6	39	0.0315752110026931\\
6	40	0.0313446094030284\\
6	41	0.0311196255923588\\
6	42	0.0309000725930531\\
6	43	0.0306857665599837\\
6	44	0.0304765277435115\\
6	45	0.0302721811722445\\
6	46	0.030072557118678\\
6	47	0.0298774913969688\\
6	48	0.029686825531361\\
6	49	0.0295004068254345\\
6	50	0.0293180883558359\\
6	51	0.0291397289090583\\
6	52	0.0289651928758404\\
6	53	0.0287943501146138\\
6	54	0.0286270757929526\\
6	55	0.0284632502140267\\
6	56	0.0283027586335151\\
6	57	0.0281454910712129\\
6	58	0.0279913421206024\\
6	59	0.0278402107588877\\
6	60	0.0276920001593883\\
6	61	0.0275466175077063\\
6	62	0.0274039738227023\\
6	63	0.0272639837830146\\
6	64	0.0271265655596217\\
7	1	1.5827112020877e-07\\
7	2	4.42281607357805e-05\\
7	3	0.000819577964821594\\
7	4	0.00416370086800852\\
7	5	0.00993644414456616\\
7	6	0.0158789435814768\\
7	7	0.0207336798273437\\
7	8	0.0243649742374114\\
7	9	0.0269976222293191\\
7	10	0.028883865509621\\
7	11	0.0302249765853823\\
7	12	0.0311683501917486\\
7	13	0.0318196068839376\\
7	14	0.0322544479106427\\
7	15	0.0325275797476219\\
7	16	0.0326789712038336\\
7	17	0.0327381580782547\\
7	18	0.0327272056951732\\
7	19	0.0326627646416909\\
7	20	0.0325575135919299\\
7	21	0.0324211845589613\\
7	22	0.0322613004753637\\
7	23	0.0320837121445287\\
7	24	0.0318929935188027\\
7	25	0.031692735720984\\
7	26	0.0314857678598364\\
7	27	0.0312743243449169\\
7	28	0.0310601727052767\\
7	29	0.030844711975338\\
7	30	0.0306290489545684\\
7	31	0.0304140576979066\\
7	32	0.030200426200397\\
7	33	0.0299886932335701\\
7	34	0.0297792775581527\\
7	35	0.029572501198912\\
7	36	0.0293686080681223\\
7	37	0.0291677789258649\\
7	38	0.0289701434409588\\
7	39	0.0287757899462842\\
7	40	0.0285847733526221\\
7	41	0.0283971215856537\\
7	42	0.0282128408340125\\
7	43	0.0280319198367209\\
7	44	0.0278543333918958\\
7	45	0.0276800452321995\\
7	46	0.0275090103838428\\
7	47	0.0273411771032747\\
7	48	0.0271764884676805\\
7	49	0.0270148836810492\\
7	50	0.0268562991460699\\
7	51	0.0267006693428853\\
7	52	0.0265479275482747\\
7	53	0.026398006422822\\
7	54	0.0262508384887307\\
7	55	0.0261063565169717\\
7	56	0.0259644938392016\\
7	57	0.0258251845972307\\
7	58	0.0256883639406418\\
7	59	0.0255539681813639\\
7	60	0.0254219349125267\\
7	61	0.0252922030977011\\
7	62	0.0251647131356175\\
7	63	0.0250394069046142\\
7	64	0.0249162277903686\\
8	1	1.86823481983465e-08\\
8	2	5.8443406892825e-06\\
8	3	0.000133824495706226\\
8	4	0.000951513700082594\\
8	5	0.00325041398405383\\
8	6	0.00686707743977644\\
8	7	0.0108337738386726\\
8	8	0.0144283301946983\\
8	9	0.0174052134363767\\
8	10	0.0197751950885787\\
8	11	0.0216314379776995\\
8	12	0.0230757776263411\\
8	13	0.0241960454309002\\
8	14	0.0250623702383191\\
8	15	0.025729225163919\\
8	16	0.0262386008250446\\
8	17	0.0266229040577378\\
8	18	0.0269072750667904\\
8	19	0.0271113514943067\\
8	20	0.0272505875089796\\
8	21	0.0273372359089875\\
8	22	0.027381081002281\\
8	23	0.0273899885687758\\
8	24	0.0273703215322976\\
8	25	0.0273272566139873\\
8	26	0.0272650275025288\\
8	27	0.0271871130817283\\
8	28	0.0270963842516178\\
8	29	0.0269952192939932\\
8	30	0.0268855951532709\\
8	31	0.0267691601354076\\
8	32	0.0266472921653436\\
8	33	0.0265211457424992\\
8	34	0.026391689992761\\
8	35	0.0262597396624554\\
8	36	0.0261259804841552\\
8	37	0.0259909900294123\\
8	38	0.0258552549234928\\
8	39	0.0257191851129151\\
8	40	0.0255831257341917\\
8	41	0.025447367021468\\
8	42	0.0253121526041547\\
8	43	0.0251776864775471\\
8	44	0.0250441388755749\\
8	45	0.0249116512320222\\
8	46	0.02478034038238\\
8	47	0.0246503021310666\\
8	48	0.0245216142866547\\
8	49	0.0243943392498546\\
8	50	0.0242685262244757\\
8	51	0.0241442131097346\\
8	52	0.0240214281225766\\
8	53	0.0239001911907056\\
8	54	0.0237805151504512\\
8	55	0.0236624067781668\\
8	56	0.0235458676793511\\
8	57	0.0234308950559315\\
8	58	0.0233174823690301\\
8	59	0.0232056199119082\\
8	60	0.023095295305601\\
8	61	0.0229864939279035\\
8	62	0.0228791992848177\\
8	63	0.022773393332258\\
8	64	0.0226690567547008\\
9	1	2.17158935063347e-09\\
9	2	7.30794369702045e-07\\
9	3	1.88640199355404e-05\\
9	4	0.000163168103595529\\
9	5	0.00073180639715552\\
9	6	0.00206323608243431\\
9	7	0.00416155251768715\\
9	8	0.006670944545544\\
9	9	0.00919760207745761\\
9	10	0.0115039901550711\\
9	11	0.0135016228124893\\
9	12	0.0151861143968071\\
9	13	0.0165882386478554\\
9	14	0.0177485106830801\\
9	15	0.0187063446077011\\
9	16	0.0194963019458163\\
9	17	0.0201473732907602\\
9	18	0.0206834052722933\\
9	19	0.0211238647702165\\
9	20	0.0214846207012421\\
9	21	0.021778633078576\\
9	22	0.0220165243532656\\
9	23	0.0222070400206344\\
9	24	0.0223574152588268\\
9	25	0.0224736653994732\\
9	26	0.0225608159942726\\
9	27	0.0226230854548924\\
9	28	0.0226640305862865\\
9	29	0.0226866630821313\\
9	30	0.0226935432421464\\
9	31	0.0226868557554837\\
9	32	0.0226684713011259\\
9	33	0.0226399968769206\\
9	34	0.0226028171255933\\
9	35	0.0225581284325899\\
9	36	0.0225069671910464\\
9	37	0.0224502333362282\\
9	38	0.022388710024708\\
9	39	0.0223230801567431\\
9	40	0.0222539403019791\\
9	41	0.0221818124798527\\
9	42	0.0221071541601417\\
9	43	0.0220303667809002\\
9	44	0.021951803026607\\
9	45	0.0218717730657524\\
9	46	0.0217905499119875\\
9	47	0.021708374044579\\
9	48	0.021625457400864\\
9	49	0.0215419868346102\\
9	50	0.0214581271187981\\
9	51	0.0213740235587056\\
9	52	0.0212898042707416\\
9	53	0.0212055821738451\\
9	54	0.0211214567330978\\
9	55	0.0210375154892158\\
9	56	0.0209538354025976\\
9	57	0.0208704840364064\\
9	58	0.0207875205996477\\
9	59	0.0207049968682226\\
9	60	0.0206229579994273\\
9	61	0.0205414432532322\\
9	62	0.020460486631862\\
9	63	0.0203801174476512\\
9	64	0.0203003608278261\\
10	1	2.49796167244816e-10\\
10	2	8.82689812667303e-08\\
10	3	2.4517269860487e-06\\
10	4	2.36397445380512e-05\\
10	5	0.00012441344382031\\
10	6	0.000432767408211927\\
10	7	0.00110005854543781\\
10	8	0.00219065061329009\\
10	9	0.00362434338902813\\
10	10	0.00523554264080584\\
10	11	0.00686526976439371\\
10	12	0.0084070195984795\\
10	13	0.0098071911278164\\
10	14	0.0110485324565807\\
10	15	0.0121340697432202\\
10	16	0.0130763045991702\\
10	17	0.013891081985341\\
10	18	0.0145944819712863\\
10	19	0.0152014197013074\\
10	20	0.0157251350882119\\
10	21	0.0161771151904716\\
10	22	0.0165672089970151\\
10	23	0.0169038138304906\\
10	24	0.0171940755269565\\
10	25	0.0174440767136245\\
10	26	0.017659003469559\\
10	27	0.0178432882699195\\
10	28	0.0180007305053285\\
10	29	0.0181345971678211\\
10	30	0.0182477065957444\\
10	31	0.0183424980239902\\
10	32	0.0184210893668456\\
10	33	0.0184853252997481\\
10	34	0.0185368173623546\\
10	35	0.0185769775016115\\
10	36	0.0186070462157123\\
10	37	0.0186281162458513\\
10	38	0.0186411525874066\\
10	39	0.0186470094496545\\
10	40	0.0186464446776884\\
10	41	0.0186401320568622\\
10	42	0.0186286718445883\\
10	43	0.0186125998132149\\
10	44	0.018592395038146\\
10	45	0.0185684866250808\\
10	46	0.0185412595374222\\
10	47	0.018511059658061\\
10	48	0.0184781981977454\\
10	49	0.0184429555441469\\
10	50	0.0184055846308062\\
10	51	0.018366313892788\\
10	52	0.0183253498656141\\
10	53	0.0182828794755019\\
10	54	0.018239072061799\\
10	55	0.0181940811665236\\
10	56	0.0181480461208977\\
10	57	0.0181010934545205\\
10	58	0.018053338149256\\
10	59	0.0180048847568699\\
10	60	0.0179558283968783\\
10	61	0.01790625564887\\
10	62	0.0178562453516947\\
10	63	0.0178058693202981\\
10	64	0.0177551929896116\\
};
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/EEvsPandNt3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.6\columnwidth,
at={(0,0)},
scale only axis,
point meta min=5.9413832795101e-12,
point meta max=1.10775702869578,
xmin=-20,
xmax=15,
xlabel={Input Power $P$ (dBm)},
xmajorgrids,
ymin=1,
ymax=64,
ylabel={No. of Transmit antennas $N_t$},
ymajorgrids,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
colormap/jet,
colorbar
]

\addplot[%
surf,
shader=interp,colormap/jet,mesh/rows=36]
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	c\\
-20	1	0.163082183087238\\
-20	2	0.142897185140965\\
-20	3	0.154109449914415\\
-20	4	0.179644548633061\\
-20	5	0.198211678185097\\
-20	6	0.212128470987775\\
-20	7	0.230247856705579\\
-20	8	0.24497085646794\\
-20	9	0.256800350180624\\
-20	10	0.272150935737307\\
-20	11	0.283412391161994\\
-20	12	0.294994741364585\\
-20	13	0.306769992077528\\
-20	14	0.317553359001323\\
-20	15	0.32720816036032\\
-20	16	0.338004783390179\\
-20	17	0.347115868511569\\
-20	18	0.356109164839176\\
-20	19	0.365852025164176\\
-20	20	0.373809986370468\\
-20	21	0.3822864839682\\
-20	22	0.39074451233116\\
-20	23	0.398669412541102\\
-20	24	0.405759481080635\\
-20	25	0.414041670090598\\
-20	26	0.420914609670388\\
-20	27	0.428096587051639\\
-20	28	0.435081280080336\\
-20	29	0.441881242043926\\
-20	30	0.448472439354783\\
-20	31	0.455073888108857\\
-20	32	0.461226735633823\\
-20	33	0.467450245273004\\
-20	34	0.473906960057913\\
-20	35	0.479305900524483\\
-20	36	0.485422695747523\\
-20	37	0.491206455715998\\
-20	38	0.496816458843739\\
-20	39	0.501986947069957\\
-20	40	0.507862737298379\\
-20	41	0.512887299253466\\
-20	42	0.518189204993379\\
-20	43	0.52324772807148\\
-20	44	0.528324718498704\\
-20	45	0.533327548133975\\
-20	46	0.538138533529193\\
-20	47	0.542844823882887\\
-20	48	0.547631810819153\\
-20	49	0.552462187976761\\
-20	50	0.556594324162235\\
-20	51	0.561396890575923\\
-20	52	0.565784281644262\\
-20	53	0.570144269208821\\
-20	54	0.574216113743648\\
-20	55	0.578774470017567\\
-20	56	0.582731821151923\\
-20	57	0.586926487733993\\
-20	58	0.59088070785387\\
-20	59	0.594947349805471\\
-20	60	0.598945228394117\\
-20	61	0.602713337403297\\
-20	62	0.606532878719273\\
-20	63	0.610401198487592\\
-20	64	0.614224417814914\\
-19	1	0.182740231144511\\
-19	2	0.160099218164739\\
-19	3	0.172588537952149\\
-19	4	0.20106372276692\\
-19	5	0.22172478129166\\
-19	6	0.237172685749008\\
-19	7	0.257281321869232\\
-19	8	0.273581210338287\\
-19	9	0.28665033883987\\
-19	10	0.303609857518637\\
-19	11	0.316010941686642\\
-19	12	0.328751276795557\\
-19	13	0.341695734897061\\
-19	14	0.353523280374981\\
-19	15	0.364088605226077\\
-19	16	0.375903947974903\\
-19	17	0.385849707819109\\
-19	18	0.395651239753115\\
-19	19	0.406264697365543\\
-19	20	0.414908451732444\\
-19	21	0.424111750130074\\
-19	22	0.433283495210345\\
-19	23	0.441857813985648\\
-19	24	0.449515467351002\\
-19	25	0.458466882563255\\
-19	26	0.465866825957655\\
-19	27	0.473595361969866\\
-19	28	0.481107795900956\\
-19	29	0.488406437466792\\
-19	30	0.495469171445082\\
-19	31	0.50253816859735\\
-19	32	0.509115859262784\\
-19	33	0.515760137291529\\
-19	34	0.522649967204714\\
-19	35	0.528390184879121\\
-19	36	0.53490313025982\\
-19	37	0.541047582283305\\
-19	38	0.546995966027771\\
-19	39	0.552470460804835\\
-19	40	0.558699359395777\\
-19	41	0.564002381536089\\
-19	42	0.569598920779305\\
-19	43	0.574935261090254\\
-19	44	0.580281832998566\\
-19	45	0.585543330988418\\
-19	46	0.590596020151029\\
-19	47	0.595535559595952\\
-19	48	0.600553445553832\\
-19	49	0.605613154065401\\
-19	50	0.609924066207216\\
-19	51	0.614950052868893\\
-19	52	0.619525368266567\\
-19	53	0.624066038870046\\
-19	54	0.628301423165027\\
-19	55	0.63305057977783\\
-19	56	0.637153013187992\\
-19	57	0.641505054065792\\
-19	58	0.645604010516705\\
-19	59	0.649814433267919\\
-19	60	0.653948356156318\\
-19	61	0.657836624861305\\
-19	62	0.661780105758969\\
-19	63	0.665768225954433\\
-19	64	0.669705619441363\\
-18	1	0.204699026398504\\
-18	2	0.179305326239003\\
-18	3	0.193191346256444\\
-18	4	0.224896046436216\\
-18	5	0.247839646968951\\
-18	6	0.264941194226299\\
-18	7	0.287197258507904\\
-18	8	0.305183772363552\\
-18	9	0.31956792941361\\
-18	10	0.338235193526126\\
-18	11	0.351829690441362\\
-18	12	0.365777394158028\\
-18	13	0.379938149986435\\
-18	14	0.392841565878665\\
-18	15	0.404335391218957\\
-18	16	0.417190543760115\\
-18	17	0.427978207654897\\
-18	18	0.43858905598731\\
-18	19	0.450072881578114\\
-18	20	0.45939185025406\\
-18	21	0.469309859479483\\
-18	22	0.47917923321982\\
-18	23	0.488380493549059\\
-18	24	0.496580537143007\\
-18	25	0.506175237338724\\
-18	26	0.51406978679389\\
-18	27	0.522310059555075\\
-18	28	0.530315341672506\\
-18	29	0.538073591385026\\
-18	30	0.545566029394198\\
-18	31	0.553059438206582\\
-18	32	0.560018073740202\\
-18	33	0.567036193692877\\
-18	34	0.574309829100394\\
-18	35	0.580342646101204\\
-18	36	0.587200907074244\\
-18	37	0.593653613154694\\
-18	38	0.599885933866366\\
-18	39	0.605611741631305\\
-18	40	0.612137535142622\\
-18	41	0.617663154721309\\
-18	42	0.623496277280967\\
-18	43	0.629054218565213\\
-18	44	0.634611632342657\\
-18	45	0.640072077006868\\
-18	46	0.645307071764312\\
-18	47	0.650421116854587\\
-18	48	0.655608872497549\\
-18	49	0.660835630569538\\
-18	50	0.66526653196523\\
-18	51	0.670453517055866\\
-18	52	0.675155078681407\\
-18	53	0.679813696062626\\
-18	54	0.68415256134119\\
-18	55	0.68902862840608\\
-18	56	0.693214637784806\\
-18	57	0.697660503733953\\
-18	58	0.701843350958253\\
-18	59	0.706134301700932\\
-18	60	0.710340885995642\\
-18	61	0.714287441830621\\
-18	62	0.718293181429261\\
-18	63	0.722337709027802\\
-18	64	0.7263257448651\\
-17	1	0.229200070648234\\
-17	2	0.200722164727208\\
-17	3	0.216125234019679\\
-17	4	0.251357925169154\\
-17	5	0.276770943358486\\
-17	6	0.295640389660087\\
-17	7	0.320191361667959\\
-17	8	0.339959047740133\\
-17	9	0.355717181308119\\
-17	10	0.376170641798106\\
-17	11	0.390991404696297\\
-17	12	0.406172852579592\\
-17	13	0.421573038768286\\
-17	14	0.435558955323326\\
-17	15	0.447974040238665\\
-17	16	0.461862733798661\\
-17	17	0.473473667466072\\
-17	18	0.484868190068083\\
-17	19	0.497193348877109\\
-17	20	0.50715087531957\\
-17	21	0.517744013951717\\
-17	22	0.528266978295408\\
-17	23	0.538045052109356\\
-17	24	0.546736561398863\\
-17	25	0.556920035626113\\
-17	26	0.565250865649322\\
-17	27	0.573941191217357\\
-17	28	0.582378363780834\\
-17	29	0.59053117039347\\
-17	30	0.598385845570199\\
-17	31	0.606234958534268\\
-17	32	0.613506336375667\\
-17	33	0.620826806169645\\
-17	34	0.628409743206333\\
-17	35	0.634664172920425\\
-17	36	0.641792933246767\\
-17	37	0.648478391629968\\
-17	38	0.654917561092425\\
-17	39	0.660820844298887\\
-17	40	0.667564465129905\\
-17	41	0.673236278800408\\
-17	42	0.679226777776769\\
-17	43	0.684929942790336\\
-17	44	0.69061936439009\\
-17	45	0.696199271536176\\
-17	46	0.701538128557042\\
-17	47	0.706749439499282\\
-17	48	0.712027507715242\\
-17	49	0.71734054244077\\
-17	50	0.72181622519483\\
-17	51	0.727083866466342\\
-17	52	0.731833363249747\\
-17	53	0.73653078727561\\
-17	54	0.740897666310674\\
-17	55	0.745820348148248\\
-17	56	0.750013747771586\\
-17	57	0.754474801825678\\
-17	58	0.75866643894093\\
-17	59	0.76296039205338\\
-17	60	0.76716233299119\\
-17	61	0.771092152839176\\
-17	62	0.775085404670087\\
-17	63	0.779110031723937\\
-17	64	0.783072545901929\\
-16	1	0.256499013580629\\
-16	2	0.224566926865358\\
-16	3	0.241603200600552\\
-16	4	0.280663332791682\\
-16	5	0.308722467194274\\
-16	6	0.329457454282085\\
-16	7	0.356429702130101\\
-16	8	0.37804788912054\\
-16	9	0.395213536001594\\
-16	10	0.417500341210582\\
-16	11	0.433550109985674\\
-16	12	0.449959232892181\\
-16	13	0.466588608535231\\
-16	14	0.481629709892256\\
-16	15	0.494925437465336\\
-16	16	0.509805409403673\\
-16	17	0.522187637016451\\
-16	18	0.534306274982196\\
-16	19	0.547407497475246\\
-16	20	0.55793469296713\\
-16	21	0.569129677724029\\
-16	22	0.580228331319819\\
-16	23	0.590500077318143\\
-16	24	0.599601706854696\\
-16	25	0.610285849612778\\
-16	26	0.61896469376311\\
-16	27	0.628012622708179\\
-16	28	0.636791033531746\\
-16	29	0.645244158255199\\
-16	30	0.653365115882215\\
-16	31	0.661473015508605\\
-16	32	0.668962361672916\\
-16	33	0.676487141675156\\
-16	34	0.684277865271126\\
-16	35	0.690659306885249\\
-16	36	0.697958455324385\\
-16	37	0.704777143345211\\
-16	38	0.711322772053262\\
-16	39	0.717308069629924\\
-16	40	0.724167213780682\\
-16	41	0.729888290436955\\
-16	42	0.735935968573492\\
-16	43	0.741688056260567\\
-16	44	0.747411077602663\\
-16	45	0.75301190657213\\
-16	46	0.758357987465979\\
-16	47	0.763571761206478\\
-16	48	0.768843228027989\\
-16	49	0.774144606090731\\
-16	50	0.778574833466757\\
-16	51	0.783826393883547\\
-16	52	0.788530570888608\\
-16	53	0.793173114324066\\
-16	54	0.797478945580332\\
-16	55	0.802353573475433\\
-16	56	0.806465604483046\\
-16	57	0.810850385447141\\
-16	58	0.814963638010113\\
-16	59	0.819171205413966\\
-16	60	0.823279774081556\\
-16	61	0.827107195010131\\
-16	62	0.831002675300431\\
-16	63	0.834920892587967\\
-16	64	0.838771878055424\\
-15	1	0.286861691334004\\
-15	2	0.251063268136903\\
-15	3	0.269837678385796\\
-15	4	0.313013960532664\\
-15	5	0.343874164005491\\
-15	6	0.366544755860671\\
-15	7	0.396030086856098\\
-15	8	0.419530380108828\\
-15	9	0.43810078430501\\
-15	10	0.462223716657083\\
-15	11	0.479464553428125\\
-15	12	0.497052230193556\\
-15	13	0.514856781634723\\
-15	14	0.530882320339783\\
-15	15	0.544976273242135\\
-15	16	0.56076050687458\\
-15	17	0.57382138788874\\
-15	18	0.58656387526898\\
-15	19	0.600332840064521\\
-15	20	0.611323188787159\\
-15	21	0.623007765097816\\
-15	22	0.63456554952998\\
-15	23	0.645210747107201\\
-15	24	0.654607343264581\\
-15	25	0.665666974640292\\
-15	26	0.67457318242425\\
-15	27	0.683853321563907\\
-15	28	0.692850716684288\\
-15	29	0.701479368408269\\
-15	30	0.709741222766034\\
-15	31	0.717982109848005\\
-15	32	0.725567744394529\\
-15	33	0.733172296061829\\
-15	34	0.74104260575616\\
-15	35	0.747433502574163\\
-15	36	0.754778451950225\\
-15	37	0.76160797968285\\
-15	38	0.768137857946809\\
-15	39	0.774089622364331\\
-15	40	0.780940567859498\\
-15	41	0.786595502735222\\
-15	42	0.792581468832865\\
-15	43	0.798268527829714\\
-15	44	0.803909756188551\\
-15	45	0.809416678442439\\
-15	46	0.814658011030713\\
-15	47	0.819764776441404\\
-15	48	0.824918529236901\\
-15	49	0.830096490002328\\
-15	50	0.834379195762852\\
-15	51	0.839505023284816\\
-15	52	0.844059211847479\\
-15	53	0.848542332573597\\
-15	54	0.852688002237175\\
-15	55	0.857409397472253\\
-15	56	0.861342502907014\\
-15	57	0.865550704004682\\
-15	58	0.869490125657922\\
-15	59	0.873514094458641\\
-15	60	0.877433230729407\\
-15	61	0.881065977378781\\
-15	62	0.884771892349982\\
-15	63	0.888491187298492\\
-15	64	0.892139039836715\\
-14	1	0.320557778424501\\
-14	2	0.280435010036751\\
-14	3	0.301031551687426\\
-14	4	0.348585749505364\\
-14	5	0.382365036673713\\
-14	6	0.406999921816763\\
-14	7	0.439039020698818\\
-14	8	0.464400509666206\\
-14	9	0.484324161081187\\
-14	10	0.510226998395772\\
-14	11	0.528569000424329\\
-14	12	0.547232080718334\\
-14	13	0.566103520336946\\
-14	14	0.582990202060164\\
-14	15	0.597750475500432\\
-14	16	0.614299428967961\\
-14	17	0.627899547130252\\
-14	18	0.641119616608803\\
-14	19	0.655399927730153\\
-14	20	0.666705701188218\\
-14	21	0.67872541371604\\
-14	22	0.690584530314381\\
-14	23	0.701444164965247\\
-14	24	0.710985638901903\\
-14	25	0.722257609596606\\
-14	26	0.731238170623039\\
-14	27	0.740592631204175\\
-14	28	0.74965582202059\\
-14	29	0.758305936034662\\
-14	30	0.766555588594047\\
-14	31	0.774776795587122\\
-14	32	0.782312381728517\\
-14	33	0.789848354864179\\
-14	34	0.797646421233552\\
-14	35	0.803909367037583\\
-14	36	0.811154497732571\\
-14	37	0.817853297559112\\
-14	38	0.824227388395399\\
-14	39	0.830013868241081\\
-14	40	0.836715811134429\\
-14	41	0.842175058218047\\
-14	42	0.847966363651939\\
-14	43	0.853461288030384\\
-14	44	0.858893138469913\\
-14	45	0.864179966449672\\
-14	46	0.869194181271116\\
-14	47	0.874074698750264\\
-14	48	0.878990569514467\\
-14	49	0.883924826526023\\
-14	50	0.88795106481786\\
-14	51	0.892833945710216\\
-14	52	0.897127319581249\\
-14	53	0.901340999640444\\
-14	54	0.905222461929936\\
-14	55	0.909680439773155\\
-14	56	0.913333501817221\\
-14	57	0.917261425855603\\
-14	58	0.920928488828398\\
-14	59	0.924669214602848\\
-14	60	0.928300925325144\\
-14	61	0.931645355939982\\
-14	62	0.935068623482807\\
-14	63	0.938495825179831\\
-14	64	0.941848692454943\\
-13	1	0.357851263452015\\
-13	2	0.312896963873518\\
-13	3	0.335365748712304\\
-13	4	0.387511253597944\\
-13	5	0.424271628731366\\
-13	6	0.450841603534341\\
-13	7	0.485404746087428\\
-13	8	0.512537618242889\\
-13	9	0.533701020041203\\
-13	10	0.561253452519654\\
-13	11	0.580543894782093\\
-13	12	0.600115148792328\\
-13	13	0.619881670233466\\
-13	14	0.637446301978255\\
-13	15	0.652685913984706\\
-13	16	0.669802198240449\\
-13	17	0.683751786492764\\
-13	18	0.697254674180811\\
-13	19	0.711839992709526\\
-13	20	0.723271630739395\\
-13	21	0.735429803586905\\
-13	22	0.747391952375156\\
-13	23	0.75826987386672\\
-13	24	0.767773230344433\\
-13	25	0.779059045845981\\
-13	26	0.787931834936539\\
-13	27	0.797174025077316\\
-13	28	0.806122787543159\\
-13	29	0.814615513375284\\
-13	30	0.822677022142443\\
-13	31	0.830704146511504\\
-13	32	0.838023886759895\\
-13	33	0.845324737303568\\
-13	34	0.852881130597673\\
-13	35	0.85886458573403\\
-13	36	0.865849446252932\\
-13	37	0.872263061782039\\
-13	38	0.878330004483367\\
-13	39	0.883809446530252\\
-13	40	0.890211276797425\\
-13	41	0.895337629577363\\
-13	42	0.900794066326955\\
-13	43	0.905963127249154\\
-13	44	0.911052572190205\\
-13	45	0.915988565955748\\
-13	46	0.920649600013071\\
-13	47	0.92518144420912\\
-13	48	0.929736968756701\\
-13	49	0.934305574649927\\
-13	50	0.937965830858522\\
-13	51	0.942487774242477\\
-13	52	0.94640987961586\\
-13	53	0.950245206675634\\
-13	54	0.953759717302038\\
-13	55	0.957845710084035\\
-13	56	0.96112024341448\\
-13	57	0.964667188865615\\
-13	58	0.967966342749135\\
-13	59	0.971327940477624\\
-13	60	0.974578434282906\\
-13	61	0.977545444672393\\
-13	62	0.980597546870233\\
-13	63	0.983644729740962\\
-13	64	0.98661636577654\\
-12	1	0.398986811854745\\
-12	2	0.348642163962225\\
-12	3	0.372982819483928\\
-12	4	0.429857570268707\\
-12	5	0.469582288501829\\
-12	6	0.497981670994898\\
-12	7	0.534947793148709\\
-12	8	0.563676724128477\\
-12	9	0.585891780588287\\
-12	10	0.614875689082292\\
-12	11	0.634890256498888\\
-12	12	0.655131012014881\\
-12	13	0.675551071106276\\
-12	14	0.69354667135206\\
-12	15	0.709021634879864\\
-12	16	0.726448758134873\\
-12	17	0.740508050483756\\
-12	18	0.754052089498062\\
-12	19	0.768688699638762\\
-12	20	0.780018182913359\\
-12	21	0.792080089253298\\
-12	22	0.803911395923009\\
-12	23	0.8145800694806\\
-12	24	0.823835181931993\\
-12	25	0.834907703807799\\
-12	26	0.843468321091479\\
-12	27	0.852390376763676\\
-12	28	0.861024817412245\\
-12	29	0.869164331721197\\
-12	30	0.876846958974405\\
-12	31	0.884492076390684\\
-12	32	0.891418756546086\\
-12	33	0.898308109951736\\
-12	34	0.905444542126224\\
-12	35	0.910990872358215\\
-12	36	0.917548783733324\\
-12	37	0.923518353747736\\
-12	38	0.929124011434497\\
-12	39	0.93415272237988\\
-12	40	0.940101695603337\\
-12	41	0.94475836845978\\
-12	42	0.949740821341655\\
-12	43	0.954451641561465\\
-12	44	0.959068273360264\\
-12	45	0.963526154976524\\
-12	46	0.96771204544303\\
-12	47	0.971777194323039\\
-12	48	0.975855272914562\\
-12	49	0.979942303923144\\
-12	50	0.983133478642496\\
-12	51	0.987183173974324\\
-12	52	0.9906309967527\\
-12	53	0.993987190458938\\
-12	54	0.997039933898778\\
-12	55	1.00065395384897\\
-12	56	1.00346052462096\\
-12	57	1.00653533634701\\
-12	58	1.00938020792601\\
-12	59	1.0122767891533\\
-12	60	1.01506259796249\\
-12	61	1.0175734582372\\
-12	62	1.02017620260452\\
-12	63	1.02276641622619\\
-12	64	1.02528181056354\\
-11	1	0.444170932606541\\
-11	2	0.387824840000145\\
-11	3	0.413966145853038\\
-11	4	0.475600135841932\\
-11	5	0.518168261064675\\
-11	6	0.548195631955575\\
-11	7	0.587331718087258\\
-11	8	0.617381171759811\\
-11	9	0.640375180740287\\
-11	10	0.670474696734402\\
-11	11	0.690912839237655\\
-11	12	0.711510334303599\\
-11	13	0.732271402664238\\
-11	14	0.750388500044259\\
-11	15	0.765801030304923\\
-11	16	0.783227650554723\\
-11	17	0.797112301738785\\
-11	18	0.810415556782433\\
-11	19	0.824810218219264\\
-11	20	0.835779023295307\\
-11	21	0.847480724042212\\
-11	22	0.858921179762369\\
-11	23	0.869131674641119\\
-11	24	0.877910850758044\\
-11	25	0.888525006291207\\
-11	26	0.896557006211651\\
-11	27	0.904940543217698\\
-11	28	0.913051572192271\\
-11	29	0.920635739566473\\
-11	30	0.927744622165672\\
-11	31	0.934816962093435\\
-11	32	0.941172197709822\\
-11	33	0.947474235929093\\
-11	34	0.95401421423014\\
-11	35	0.958969293188326\\
-11	36	0.964937506986205\\
-11	37	0.970309580398497\\
-11	38	0.975306726657685\\
-11	39	0.979748132838564\\
-11	40	0.985099478656193\\
-11	41	0.989158884078594\\
-11	42	0.993538278379368\\
-11	43	0.99766832791077\\
-11	44	1.00169278562727\\
-11	45	1.00555700657097\\
-11	46	1.00915783692231\\
-11	47	1.01265034682454\\
-11	48	1.01614686931109\\
-11	49	1.01964997955805\\
-11	50	1.02228218299803\\
-11	51	1.02576219785679\\
-11	52	1.02864688532701\\
-11	53	1.03143788371182\\
-11	54	1.03394816019775\\
-11	55	1.03700522032864\\
-11	56	1.03926928002415\\
-11	57	1.04179623254111\\
-11	58	1.04411518083934\\
-11	59	1.04647634582132\\
-11	60	1.04872965616811\\
-11	61	1.050721040523\\
-11	62	1.05281150027469\\
-11	63	1.05488360143129\\
-11	64	1.05688367258556\\
-10	1	0.49354666034435\\
-10	2	0.430538654232184\\
-10	3	0.458314907782437\\
-10	4	0.524593566846577\\
-10	5	0.56975381754877\\
-10	6	0.601094375212588\\
-10	7	0.642038065791501\\
-10	8	0.673022308857629\\
-10	9	0.696432964960689\\
-10	10	0.72723105979725\\
-10	11	0.747717550576433\\
-10	12	0.768288913916405\\
-10	13	0.789012923799142\\
-10	14	0.806887381791808\\
-10	15	0.821895221077926\\
-10	16	0.838965752190532\\
-10	17	0.852357844728768\\
-10	18	0.865110057396814\\
-10	19	0.878943223874434\\
-10	20	0.88927474317459\\
-10	21	0.900336312394203\\
-10	22	0.911113285078836\\
-10	23	0.920608886402026\\
-10	24	0.928679575499452\\
-10	25	0.938586249851125\\
-10	26	0.94587389262243\\
-10	27	0.953503097783278\\
-10	28	0.960885018445341\\
-10	29	0.967717829296179\\
-10	30	0.974066157526239\\
-10	31	0.980384092622326\\
-10	32	0.985999646849619\\
-10	33	0.991550344152796\\
-10	34	0.997330499153064\\
-10	35	1.00155375113882\\
-10	36	1.00678394530193\\
-10	37	1.01142044386618\\
-10	38	1.01567840127188\\
-10	39	1.01941199356704\\
-10	40	1.02403826358797\\
-10	41	1.02739039103838\\
-10	42	1.03105610927902\\
-10	43	1.03450065159585\\
-10	44	1.03783234603774\\
-10	45	1.04100655933691\\
-10	46	1.04393154998889\\
-10	47	1.04676434186528\\
-10	48	1.04959481072413\\
-10	49	1.05243169832103\\
-10	50	1.0544339962669\\
-10	51	1.05726680536076\\
-10	52	1.05951919801855\\
-10	53	1.06167897794611\\
-10	54	1.06358517763659\\
-10	55	1.06602037457191\\
-10	56	1.06768678763452\\
-10	57	1.06961007857839\\
-10	58	1.07135042754994\\
-10	59	1.07312534786367\\
-10	60	1.07479790114839\\
-10	61	1.07622551069072\\
-10	62	1.07775956031442\\
-10	63	1.07927158221648\\
-10	64	1.08071639197144\\
-9	1	0.547159923661731\\
-9	2	0.476790141443012\\
-9	3	0.505915712992\\
-9	4	0.576541925460981\\
-9	5	0.623888994244281\\
-9	6	0.656101663537455\\
-9	7	0.698350713806063\\
-9	8	0.729771661369928\\
-9	9	0.753149501535965\\
-9	10	0.784133640420015\\
-9	11	0.804227967879856\\
-9	12	0.824332104126616\\
-9	13	0.844588565608586\\
-9	14	0.861816419198226\\
-9	15	0.876048372633922\\
-9	16	0.892379809327012\\
-9	17	0.904944041105455\\
-9	18	0.916823227769368\\
-9	19	0.929766730227966\\
-9	20	0.93918219268417\\
-9	21	0.949324184190717\\
-9	22	0.959168741193707\\
-9	23	0.967700813277011\\
-9	24	0.974840138436357\\
-9	25	0.983801733455511\\
-9	26	0.990143827940666\\
-9	27	0.996819373981537\\
-9	28	1.00328310959096\\
-9	29	1.00918740048739\\
-9	30	1.01460862064358\\
-9	31	1.0200114933131\\
-9	32	1.02474025648559\\
-9	33	1.02939805758538\\
-9	34	1.03427871457111\\
-9	35	1.03765233024707\\
-9	36	1.04202010792444\\
-9	37	1.04580717422896\\
-9	38	1.04922017951166\\
-9	39	1.05214920984897\\
-9	40	1.05594818230966\\
-9	41	1.05850752315126\\
-9	42	1.06137423416315\\
-9	43	1.06405273100462\\
-9	44	1.06661591034516\\
-9	45	1.06902872675479\\
-9	46	1.0712116038736\\
-9	47	1.07332153838196\\
-9	48	1.0754258958181\\
-9	49	1.07753891470311\\
-9	50	1.07886334859178\\
-9	51	1.08099549836561\\
-9	52	1.08256983894994\\
-9	53	1.08405587092426\\
-9	54	1.08531868091764\\
-9	55	1.0870903894104\\
-9	56	1.08812616571754\\
-9	57	1.08941254803654\\
-9	58	1.0905430596775\\
-9	59	1.09170274074401\\
-9	60	1.09276791828227\\
-9	61	1.09360834780205\\
-9	62	1.09456246360348\\
-9	63	1.09549321774755\\
-9	64	1.09636342525056\\
-8	1	0.604913935462781\\
-8	2	0.52646792551115\\
-8	3	0.556512876569124\\
-8	4	0.630972145998632\\
-8	5	0.679929784029307\\
-8	6	0.712442744727506\\
-8	7	0.755355150864152\\
-8	8	0.786610830170731\\
-8	9	0.809430986573257\\
-8	10	0.8400094614309\\
-8	11	0.859223678298181\\
-8	12	0.87838118479672\\
-8	13	0.897707758270285\\
-8	14	0.913866346542488\\
-8	15	0.926942986467548\\
-8	16	0.942146639694974\\
-8	17	0.953550252937511\\
-8	18	0.964242340264716\\
-8	19	0.975979686714417\\
-8	20	0.984215849337232\\
-8	21	0.993177128596953\\
-8	22	1.00184126690742\\
-8	23	1.00918545698041\\
-8	24	1.01519480593588\\
-8	25	1.02300053347884\\
-8	26	1.02822364167936\\
-8	27	1.03377566952838\\
-8	28	1.03916095215718\\
-8	29	1.04398979238685\\
-8	30	1.04834828144556\\
-8	31	1.05270656853093\\
-8	32	1.05643180826419\\
-8	33	1.06008640535348\\
-8	34	1.06396007683248\\
-8	35	1.06639625597844\\
-8	36	1.06980847856712\\
-8	37	1.07266313307057\\
-8	38	1.07515642197527\\
-8	39	1.07721343421362\\
-8	40	1.0801136548823\\
-8	41	1.08182387280829\\
-8	42	1.08383600059751\\
-8	43	1.08569626401651\\
-8	44	1.08744376192214\\
-8	45	1.08905217828065\\
-8	46	1.09045426362886\\
-8	47	1.09180499346242\\
-8	48	1.09315018086255\\
-8	49	1.09450866473518\\
-8	50	1.09513217239609\\
-8	51	1.09653622194239\\
-8	52	1.09741172909897\\
-8	53	1.09820629291454\\
-8	54	1.09880989146092\\
-8	55	1.09990085168228\\
-8	56	1.10029590174481\\
-8	57	1.10093530172967\\
-8	58	1.10144675301498\\
-8	59	1.10198437362159\\
-8	60	1.10243738620575\\
-8	61	1.10268817676055\\
-8	62	1.10305945959516\\
-8	63	1.10340835503512\\
-8	64	1.10370491478738\\
-7	1	0.666501784702905\\
-7	2	0.579308970034574\\
-7	3	0.609680556511714\\
-7	4	0.687215541371001\\
-7	5	0.737031332245484\\
-7	6	0.769149493961374\\
-7	7	0.811957423634444\\
-7	8	0.842362699420681\\
-7	9	0.864046605455478\\
-7	10	0.893575559202727\\
-7	11	0.911399774084806\\
-7	12	0.929119548507413\\
-7	13	0.947048432018451\\
-7	14	0.961721831500168\\
-7	15	0.973279225595229\\
-7	16	0.986984997676269\\
-7	17	0.99691915525874\\
-7	18	1.00613832258372\\
-7	19	1.01638513273563\\
-7	20	1.02321155591612\\
-7	21	1.03076624792788\\
-7	22	1.03803885636679\\
-7	23	1.04400957436124\\
-7	24	1.04872739457455\\
-7	25	1.05520636255268\\
-7	26	1.05917569825695\\
-7	27	1.06347423876174\\
-7	28	1.06765924696542\\
-7	29	1.07130459526888\\
-7	30	1.07450351493848\\
-7	31	1.07772612135757\\
-7	32	1.0803679213659\\
-7	33	1.08294612538463\\
-7	34	1.08574297915265\\
-7	35	1.08718840444086\\
-7	36	1.08958758779445\\
-7	37	1.09146151242316\\
-7	38	1.09299452464749\\
-7	39	1.09414418894034\\
-7	40	1.09610765527312\\
-7	41	1.09694359655393\\
-7	42	1.09807707036268\\
-7	43	1.09909684675125\\
-7	44	1.10001125683284\\
-7	45	1.10080154403535\\
-7	46	1.10141239568765\\
-7	47	1.10199486055347\\
-7	48	1.10257501780381\\
-7	49	1.10317526115669\\
-7	50	1.10309946659531\\
-7	51	1.10377370890509\\
-7	52	1.10395404458221\\
-7	53	1.1040634705266\\
-7	54	1.10401477828566\\
-7	55	1.10443118443485\\
-7	56	1.10419721698696\\
-7	57	1.10420148958384\\
-7	58	1.10410549955559\\
-7	59	1.10403500889404\\
-7	60	1.10389138612761\\
-7	61	1.10356946540915\\
-7	62	1.10337409401351\\
-7	63	1.10315940772974\\
-7	64	1.10290175687104\\
-6	1	0.731287609505201\\
-6	2	0.634863198383868\\
-6	3	0.664800893998074\\
-6	4	0.744402772883171\\
-6	5	0.794159283627376\\
-6	6	0.825086185119752\\
-6	7	0.86692517791366\\
-6	8	0.895744495105843\\
-6	9	0.915690484101438\\
-6	10	0.943509653468227\\
-6	11	0.95944280374618\\
-6	12	0.975252581672669\\
-6	13	0.991339799446762\\
-6	14	1.00414556550753\\
-6	15	1.01385913504944\\
-6	16	1.02573932845245\\
-6	17	1.0339392305314\\
-6	18	1.04144637537774\\
-6	19	1.04996834519506\\
-6	20	1.05520205944287\\
-6	21	1.06117346813932\\
-6	22	1.0668930337011\\
-6	23	1.0713544255991\\
-6	24	1.07466567017015\\
-6	25	1.07969621895025\\
-6	26	1.08232297808803\\
-6	27	1.08528464241428\\
-6	28	1.08819203975187\\
-6	29	1.09058976829651\\
-6	30	1.09257531068335\\
-6	31	1.0946132955112\\
-6	32	1.0961316050017\\
-6	33	1.09759981855334\\
-6	34	1.09928970655726\\
-6	35	1.0997269273273\\
-6	36	1.10109243952334\\
-6	37	1.10197269218957\\
-6	38	1.10253927743721\\
-6	39	1.10277844314118\\
-6	40	1.10380040922779\\
-6	41	1.10376747368584\\
-6	42	1.10402883246229\\
-6	43	1.10421490653005\\
-6	44	1.10430732435\\
-6	45	1.10429354837098\\
-6	46	1.10412934836085\\
-6	47	1.10396012487948\\
-6	48	1.10379467918337\\
-6	49	1.10365785353959\\
-6	50	1.10290699248364\\
-6	51	1.1028732640959\\
-6	52	1.1023842082271\\
-6	53	1.10183638317814\\
-6	54	1.10116269377484\\
-6	55	1.10093164518579\\
-6	56	1.10009955975325\\
-6	57	1.0994997600656\\
-6	58	1.09882622175871\\
-6	59	1.09817957777246\\
-6	60	1.09747234698183\\
-6	61	1.09661124014065\\
-6	62	1.09588173325585\\
-6	63	1.09513772974828\\
-6	64	1.09436086654735\\
-5	1	0.798044418420102\\
-5	2	0.692455428333273\\
-5	3	0.721052134462034\\
-5	4	0.801476721322673\\
-5	5	0.85012243511348\\
-5	6	0.878997123715059\\
-5	7	0.918949581595915\\
-5	8	0.945439233658125\\
-5	9	0.96305917610588\\
-5	10	0.988532527770587\\
-5	11	1.00211485250168\\
-5	12	1.01559195739139\\
-5	13	1.02944589975892\\
-5	14	1.04005971887695\\
-5	15	1.04766517670021\\
-5	16	1.05745482174953\\
-5	17	1.06371602075319\\
-5	18	1.06933305706158\\
-5	19	1.07595927637564\\
-5	20	1.07947509839356\\
-5	21	1.08374500360219\\
-5	22	1.08780766216925\\
-5	23	1.09067992412733\\
-5	24	1.09252119312434\\
-5	25	1.09603562236587\\
-5	26	1.09728010865132\\
-5	27	1.09887052734105\\
-5	28	1.10046948200077\\
-5	29	1.1016004859854\\
-5	30	1.10236232908717\\
-5	31	1.10320895839053\\
-5	32	1.10360322823213\\
-5	33	1.10396657249269\\
-5	34	1.10455774757478\\
-5	35	1.1040036282798\\
-5	36	1.10434991367661\\
-5	37	1.1042568341306\\
-5	38	1.10388277588002\\
-5	39	1.10323805459752\\
-5	40	1.10334433482339\\
-5	41	1.10247558807609\\
-5	42	1.10189886495343\\
-5	43	1.10128409268664\\
-5	44	1.10059087389163\\
-5	45	1.0998115155751\\
-5	46	1.09891167199028\\
-5	47	1.09802963971218\\
-5	48	1.09715977315628\\
-5	49	1.09632828351723\\
-5	50	1.0949457330325\\
-5	51	1.09424581416949\\
-5	52	1.09313164053225\\
-5	53	1.09197228613835\\
-5	54	1.09071775002341\\
-5	55	1.08988356911386\\
-5	56	1.08849982792121\\
-5	57	1.08734249929885\\
-5	58	1.08613608119552\\
-5	59	1.08495961469479\\
-5	60	1.08373565262325\\
-5	61	1.08238192992023\\
-5	62	1.08116367059008\\
-5	63	1.07993703625844\\
-5	64	1.07868795292223\\
-4	1	0.864261414508768\\
-4	2	0.75113366355233\\
-4	3	0.777407810830545\\
-4	4	0.857224543735482\\
-4	5	0.903626044593447\\
-4	6	0.929573190402397\\
-4	7	0.966722582731635\\
-4	8	0.990178048936485\\
-4	9	1.00493582924689\\
-4	10	1.02749211812728\\
-4	11	1.03833524829501\\
-4	12	1.04913365302335\\
-4	13	1.06043926314632\\
-4	14	1.06861444486505\\
-4	15	1.07392325605262\\
-4	16	1.08143456575133\\
-4	17	1.08562363169603\\
-4	18	1.08924208207146\\
-4	19	1.09387237479651\\
-4	20	1.09560790125487\\
-4	21	1.09812046658879\\
-4	22	1.10048281181957\\
-4	23	1.10174348806257\\
-4	24	1.10210363279396\\
-4	25	1.10408822787542\\
-4	26	1.10395881311848\\
-4	27	1.10419097466114\\
-4	28	1.10449536277907\\
-4	29	1.10438306325749\\
-4	30	1.10395141028737\\
-4	31	1.10363895685278\\
-4	32	1.10294481144055\\
-4	33	1.10224341159129\\
-4	34	1.10177849224993\\
-4	35	1.10028025469213\\
-4	36	1.09965267126939\\
-4	37	1.09863557277866\\
-4	38	1.09737405377201\\
-4	39	1.09589751831615\\
-4	40	1.09513992878047\\
-4	41	1.09349156847502\\
-4	42	1.09213359767844\\
-4	43	1.09077246953566\\
-4	44	1.08935062710587\\
-4	45	1.08786392670425\\
-4	46	1.08628650098354\\
-4	47	1.08474841079925\\
-4	48	1.08323250886946\\
-4	49	1.08176539608234\\
-4	50	1.07980936424976\\
-4	51	1.07850054560798\\
-4	52	1.07681965873354\\
-4	53	1.07510794265495\\
-4	54	1.07332942546045\\
-4	55	1.07194938154633\\
-4	56	1.0700718750195\\
-4	57	1.06841487264599\\
-4	58	1.06673107131552\\
-4	59	1.06508146568065\\
-4	60	1.06339750649724\\
-4	61	1.0616069296341\\
-4	62	1.05995439731254\\
-4	63	1.05830043834775\\
-4	64	1.05663435037598\\
-3	1	0.924130708148981\\
-3	2	0.809561304988435\\
-3	3	0.832639050941188\\
-3	4	0.910323710795752\\
-3	5	0.953339477255725\\
-3	6	0.975529381038268\\
-3	7	1.00901980463711\\
-3	8	1.02882275367361\\
-3	9	1.04027000250115\\
-3	10	1.05943826394735\\
-3	11	1.06724927039952\\
-3	12	1.07511974834929\\
-3	13	1.08365558297711\\
-3	14	1.08923529030446\\
-3	15	1.09214310385852\\
-3	16	1.09727273579935\\
-3	17	1.09933144056704\\
-3	18	1.10091477900911\\
-3	19	1.10352075923024\\
-3	20	1.1034759462299\\
-3	21	1.10423634713071\\
-3	22	1.1049132351783\\
-3	23	1.10459390325252\\
-3	24	1.10351052955542\\
-3	25	1.10400146561014\\
-3	26	1.10254999454009\\
-3	27	1.10147917736407\\
-3	28	1.10054265643705\\
-3	29	1.09924764126173\\
-3	30	1.0976876161198\\
-3	31	1.09628169037342\\
-3	32	1.09456539491131\\
-3	33	1.09286861414134\\
-3	34	1.0914186168895\\
-3	35	1.08904822492518\\
-3	36	1.08751727631395\\
-3	37	1.08564869086299\\
-3	38	1.08357447144649\\
-3	39	1.08133818367756\\
-3	40	1.07978886590622\\
-3	41	1.07743474433259\\
-3	42	1.07536960425899\\
-3	43	1.07333299989865\\
-3	44	1.07125490503818\\
-3	45	1.06913358805806\\
-3	46	1.06695017796694\\
-3	47	1.06482572011805\\
-3	48	1.06273440110367\\
-3	49	1.06070238403778\\
-3	50	1.05824130204523\\
-3	51	1.05639166820864\\
-3	52	1.05421203049472\\
-3	53	1.05201603094713\\
-3	54	1.04977882956949\\
-3	55	1.04791875768779\\
-3	56	1.04561262682133\\
-3	57	1.04352093531035\\
-3	58	1.04142210734266\\
-3	59	1.03936241877592\\
-3	60	1.03728113402824\\
-3	61	1.03511489465457\\
-3	62	1.03308798439468\\
-3	63	1.03106696189336\\
-3	64	1.02904369897613\\
-2	1	0.962639674010511\\
-2	2	0.865716651522273\\
-2	3	0.885288397254885\\
-2	4	0.959384358523418\\
-2	5	0.99796379267504\\
-2	6	1.01567996784634\\
-2	7	1.04477595139284\\
-2	8	1.06043627439815\\
-2	9	1.0682417163239\\
-2	10	1.08367796472349\\
-2	11	1.08827502447609\\
-2	12	1.09307657203041\\
-2	13	1.09872337102188\\
-2	14	1.10164484823452\\
-2	15	1.10213260393565\\
-2	16	1.10486164989431\\
-2	17	1.10480491411843\\
-2	18	1.10438510670732\\
-2	19	1.10500559760864\\
-2	20	1.10323762094842\\
-2	21	1.1023062304003\\
-2	22	1.1013644777853\\
-2	23	1.09954379956307\\
-2	24	1.09709659453123\\
-2	25	1.09617274830314\\
-2	26	1.09348737017533\\
-2	27	1.09120369498756\\
-2	28	1.08911261569726\\
-2	29	1.08672539741449\\
-2	30	1.08412976776005\\
-2	31	1.08172213340364\\
-2	32	1.07907374661676\\
-2	33	1.07647326344539\\
-2	34	1.07413060182237\\
-2	35	1.07097829829501\\
-2	36	1.06863307705311\\
-2	37	1.06600234301958\\
-2	38	1.06320542330524\\
-2	39	1.06029549910795\\
-2	40	1.05804084422338\\
-2	41	1.05506671727075\\
-2	42	1.05237997434065\\
-2	43	1.04974972378709\\
-2	44	1.04709771243882\\
-2	45	1.04442368345895\\
-2	46	1.04171431796326\\
-2	47	1.03908121356394\\
-2	48	1.03649245345065\\
-2	49	1.03397311322599\\
-2	50	1.03108118673881\\
-2	51	1.02876507290192\\
-2	52	1.02615985538045\\
-2	53	1.02355229677397\\
-2	54	1.02092610314913\\
-2	55	1.01865630511916\\
-2	56	1.01599008264673\\
-2	57	1.0135319791311\\
-2	58	1.01108368461444\\
-2	59	1.00867972340644\\
-2	60	1.00626618358147\\
-2	61	1.00378752436616\\
-2	62	1.00144823426425\\
-2	63	0.999122105843121\\
-2	64	0.996802924039475\\
-1	1	0.940628446086533\\
-1	2	0.91598319118197\\
-1	3	0.93352102219782\\
-1	4	1.00294383936673\\
-1	5	1.03627133977545\\
-1	6	1.04899066735876\\
-1	7	1.07313613574352\\
-1	8	1.08432763018048\\
-1	9	1.08829900185215\\
-1	10	1.09980291417521\\
-1	11	1.10112233354489\\
-1	12	1.10282494455888\\
-1	13	1.10556604569722\\
-1	14	1.1058575763573\\
-1	15	1.10398624667537\\
-1	16	1.10437403080517\\
-1	17	1.10228280495335\\
-1	18	1.09995230276438\\
-1	19	1.09868448632923\\
-1	20	1.0952991493521\\
-1	21	1.09278259857519\\
-1	22	1.09033188251544\\
-1	23	1.08712632587248\\
-1	24	1.08342839616353\\
-1	25	1.08120230483188\\
-1	26	1.07739887098299\\
-1	27	1.07401861520045\\
-1	28	1.07088382489461\\
-1	29	1.06751673793945\\
-1	30	1.06399795467604\\
-1	31	1.06069877864108\\
-1	32	1.05722485930277\\
-1	33	1.05382743853449\\
-1	34	1.05069872327818\\
-1	35	1.04686646398879\\
-1	36	1.04380803929424\\
-1	37	1.04051492903842\\
-1	38	1.03709435939647\\
-1	39	1.03360518060915\\
-1	40	1.03073995739939\\
-1	41	1.02723801487451\\
-1	42	1.0240213058511\\
-1	43	1.02088505747162\\
-1	44	1.01774641850711\\
-1	45	1.01460587955661\\
-1	46	1.01145435287862\\
-1	47	1.00839387135003\\
-1	48	1.00538860858126\\
-1	49	1.00246208360779\\
-1	50	0.99921533724984\\
-1	51	0.996509289953007\\
-1	52	0.993553053591746\\
-1	53	0.990607601432769\\
-1	54	0.987662985823612\\
-1	55	0.985054677918727\\
-1	56	0.982096989132578\\
-1	57	0.979340780491127\\
-1	58	0.976608658627357\\
-1	59	0.973925935651373\\
-1	60	0.971244646621368\\
-1	61	0.96851604370885\\
-1	62	0.965925705599339\\
-1	63	0.963355433668271\\
-1	64	0.960800399807614\\
0	1	0.779592883936682\\
0	2	0.952407926425648\\
0	3	0.974586481772355\\
0	4	1.03930422981935\\
0	5	1.06705965332536\\
0	6	1.0745725042572\\
0	7	1.09345930481144\\
0	8	1.10005508427992\\
0	9	1.10015764411947\\
0	10	1.10768196271334\\
0	11	1.10577920473528\\
0	12	1.10446041422132\\
0	13	1.10437622863283\\
0	14	1.1021490323228\\
0	15	1.09805012127697\\
0	16	1.09622387169123\\
0	17	1.09223485005716\\
0	18	1.08813586987455\\
0	19	1.08512399774404\\
0	20	1.08026530114729\\
0	21	1.07630597767312\\
0	22	1.0724884315567\\
0	23	1.0680420753161\\
0	24	1.06323055834147\\
0	25	1.05983877970845\\
0	26	1.05505193340007\\
0	27	1.05070869759815\\
0	28	1.0466572297275\\
0	29	1.04243639908469\\
0	30	1.03811883304244\\
0	31	1.03404919911884\\
0	32	1.02986581559515\\
0	33	1.025786486026\\
0	34	1.0219858097235\\
0	35	1.01758119927543\\
0	36	1.01391653311374\\
0	37	1.01006546490884\\
0	38	1.00612380820275\\
0	39	1.00215284483923\\
0	40	0.998774979288396\\
0	41	0.994839058820841\\
0	42	0.991185390439949\\
0	43	0.987632142725887\\
0	44	0.984094814927007\\
0	45	0.98057411463184\\
0	46	0.977064041287167\\
0	47	0.973657210049485\\
0	48	0.970315674279301\\
0	49	0.967061093912724\\
0	50	0.963534113350233\\
0	51	0.960513556460067\\
0	52	0.95727914292282\\
0	53	0.954067418537626\\
0	54	0.950872986860697\\
0	55	0.947995439632757\\
0	56	0.944812388003851\\
0	57	0.941823836403651\\
0	58	0.938871127782472\\
0	59	0.935972463763922\\
0	60	0.933085065768265\\
0	61	0.930166051231376\\
0	62	0.927383183425498\\
0	63	0.924626674420006\\
0	64	0.921892679073173\\
1	1	0.447974015295424\\
1	2	0.955027119983686\\
1	3	1.00314079813012\\
1	4	1.06592720778203\\
1	5	1.08888356374855\\
1	6	1.09154283085629\\
1	7	1.10522829114624\\
1	8	1.10735875343883\\
1	9	1.10374474427499\\
1	10	1.10740695091316\\
1	11	1.10245899938891\\
1	12	1.09829996366354\\
1	13	1.09556116482485\\
1	14	1.09100020898533\\
1	15	1.08486543048703\\
1	16	1.0810088731892\\
1	17	1.07530363985356\\
1	18	1.06961707458229\\
1	19	1.0650409147278\\
1	20	1.05888065187805\\
1	21	1.05364633626293\\
1	22	1.04862640499725\\
1	23	1.04310124170868\\
1	24	1.03732843536669\\
1	25	1.03292249073225\\
1	26	1.0272974869231\\
1	27	1.02213417857801\\
1	28	1.01730170323711\\
1	29	1.01235987511082\\
1	30	1.00737297679934\\
1	31	1.00265833093051\\
1	32	0.997884972333154\\
1	33	0.993241160565072\\
1	34	0.988884376826975\\
1	35	0.984015553840021\\
1	36	0.979852369018055\\
1	37	0.97554758594788\\
1	38	0.97118637076908\\
1	39	0.966829927653809\\
1	40	0.963036227819634\\
1	41	0.95875796606344\\
1	42	0.954757961043185\\
1	43	0.950874478397882\\
1	44	0.947023646137509\\
1	45	0.943206029191136\\
1	46	0.939417771572053\\
1	47	0.935742421965787\\
1	48	0.932141308465317\\
1	49	0.928634071726778\\
1	50	0.924897536976349\\
1	51	0.921634233655551\\
1	52	0.918190437426809\\
1	53	0.914779808735811\\
1	54	0.911400091309886\\
1	55	0.908318510218095\\
1	56	0.904971780511386\\
1	57	0.901812241601624\\
1	58	0.898697986508663\\
1	59	0.895641798706718\\
1	60	0.892605434464728\\
1	61	0.889551061155243\\
1	62	0.886629847841662\\
1	63	0.883740515095063\\
1	64	0.880879900679649\\
2	1	0.146661159304983\\
2	2	0.876287369948181\\
2	3	1.00648054449972\\
2	4	1.07762287854871\\
2	5	1.09921341913497\\
2	6	1.09856852185829\\
2	7	1.10775702869578\\
2	8	1.10595437897337\\
2	9	1.0990419979854\\
2	10	1.0991623591015\\
2	11	1.09148849113718\\
2	12	1.08478190159867\\
2	13	1.07965049865025\\
2	14	1.07301139595555\\
2	15	1.06508726226257\\
2	16	1.05943283578045\\
2	17	1.05223026584511\\
2	18	1.04516744766913\\
2	19	1.03923324533193\\
2	20	1.03196295476853\\
2	21	1.02563860650392\\
2	22	1.01959492674386\\
2	23	1.01316318802123\\
2	24	1.00658952351488\\
2	25	1.00132860931801\\
2	26	0.995014885170104\\
2	27	0.989177424531058\\
2	28	0.983702273100724\\
2	29	0.978173213433934\\
2	30	0.972646220187073\\
2	31	0.967411304943384\\
2	32	0.962166189849289\\
2	33	0.957073244560722\\
2	34	0.952273626929468\\
2	35	0.947045434907169\\
2	36	0.942488342270869\\
2	37	0.937830323954297\\
2	38	0.9331467113929\\
2	39	0.928496806410625\\
2	40	0.924379815897997\\
2	41	0.919845885865194\\
2	42	0.915585099823886\\
2	43	0.911453334984295\\
2	44	0.907369017080716\\
2	45	0.903332349295788\\
2	46	0.899340880479148\\
2	47	0.895469589158684\\
2	48	0.891680117867479\\
2	49	0.887990042582498\\
2	50	0.884109072869459\\
2	51	0.880669400038196\\
2	52	0.877079423976384\\
2	53	0.87353156208783\\
2	54	0.870025628160021\\
2	55	0.866799761129002\\
2	56	0.863345415157493\\
2	57	0.860070658058582\\
2	58	0.856848546323464\\
2	59	0.853687776704797\\
2	60	0.850554086703032\\
2	61	0.847413992771838\\
2	62	0.844403349769213\\
2	63	0.841429251042326\\
2	64	0.83848900179893\\
3	1	0.0283959963813588\\
3	2	0.647264828681984\\
3	3	0.953542170123178\\
3	4	1.06169737716342\\
3	5	1.092113056673\\
3	6	1.09260920698572\\
3	7	1.09940880900529\\
3	8	1.09500822354845\\
3	9	1.08571021136719\\
3	10	1.08293632843093\\
3	11	1.07307835066637\\
3	12	1.06427629002934\\
3	13	1.05713458850799\\
3	14	1.04876145783909\\
3	15	1.03936013436377\\
3	16	1.03219356568937\\
3	17	1.02375241676308\\
3	18	1.0155552906236\\
3	19	1.00849374756214\\
3	20	1.00032275329655\\
3	21	0.99310751789038\\
3	22	0.986229403438603\\
3	23	0.979070066608771\\
3	24	0.971860773803188\\
3	25	0.965907807204061\\
3	26	0.959055640511834\\
3	27	0.952689525417855\\
3	28	0.946709292255494\\
3	29	0.940724603141338\\
3	30	0.934783523379256\\
3	31	0.929149435425287\\
3	32	0.923546778258815\\
3	33	0.918115359610416\\
3	34	0.912981044635688\\
3	35	0.907492846230804\\
3	36	0.90264104285092\\
3	37	0.897724413366973\\
3	38	0.892809292796384\\
3	39	0.887951866048273\\
3	40	0.883598011598155\\
3	41	0.878888580161708\\
3	42	0.874445995591016\\
3	43	0.870141621262963\\
3	44	0.86589732759511\\
3	45	0.861712850683625\\
3	46	0.857586595359579\\
3	47	0.853585559430952\\
3	48	0.849672437521752\\
3	49	0.845862784900569\\
3	50	0.84189609886355\\
3	51	0.838340130035419\\
3	52	0.834660809216614\\
3	53	0.831030985339097\\
3	54	0.827451762052646\\
3	55	0.824135203373681\\
3	56	0.820623130966798\\
3	57	0.817282797147973\\
3	58	0.814000631499769\\
3	59	0.810782269407291\\
3	60	0.807596962483264\\
3	61	0.804414984301949\\
3	62	0.801358160838436\\
3	63	0.798341653961362\\
3	64	0.795363088028873\\
4	1	0.00402030511943499\\
4	2	0.312168027904904\\
4	3	0.786374562824783\\
4	4	0.987890186285346\\
4	5	1.05257516392763\\
4	6	1.06571878831999\\
4	7	1.07561133347889\\
4	8	1.07183048948641\\
4	9	1.06218395111698\\
4	10	1.05785244965509\\
4	11	1.04681627358071\\
4	12	1.03668650126867\\
4	13	1.02814175202902\\
4	14	1.01854089330499\\
4	15	1.00809339103482\\
4	16	0.999790085939045\\
4	17	0.990437051455899\\
4	18	0.981398708548167\\
4	19	0.973479373116887\\
4	20	0.964646646516225\\
4	21	0.95676231041349\\
4	22	0.949255955541129\\
4	23	0.941559669380858\\
4	24	0.933888731203339\\
4	25	0.927412686614019\\
4	26	0.920175485030887\\
4	27	0.91342734751102\\
4	28	0.907079918689846\\
4	29	0.900769845551022\\
4	30	0.894538067544404\\
4	31	0.888622600506204\\
4	32	0.882772860734445\\
4	33	0.877109069980283\\
4	34	0.871743031618685\\
4	35	0.866088840744659\\
4	36	0.861035957132255\\
4	37	0.855949391135535\\
4	38	0.850887335523613\\
4	39	0.845902182555166\\
4	40	0.841391546323376\\
4	41	0.836580243365719\\
4	42	0.832028186869563\\
4	43	0.827620464010514\\
4	44	0.823283109659142\\
4	45	0.819015385455971\\
4	46	0.814816179722549\\
4	47	0.810745151874462\\
4	48	0.806766540900362\\
4	49	0.802893996608976\\
4	50	0.798893965458595\\
4	51	0.795275421027331\\
4	52	0.791557262334289\\
4	53	0.787894419503908\\
4	54	0.784288748869061\\
4	55	0.780928958455377\\
4	56	0.777402997139728\\
4	57	0.774040702792869\\
4	58	0.770740480680913\\
4	59	0.767505675329638\\
4	60	0.764308663752991\\
4	61	0.761122985571578\\
4	62	0.758057687685308\\
4	63	0.755035583679794\\
4	64	0.75205452256089\\
5	1	0.000489620772417978\\
5	2	0.0861777349124974\\
5	3	0.481055059741912\\
5	4	0.804511303275238\\
5	5	0.947414657693279\\
5	6	0.99838548820916\\
5	7	1.02434635475085\\
5	8	1.02880240223255\\
5	9	1.02352136990743\\
5	10	1.02059369284729\\
5	11	1.01048823511684\\
5	12	1.00054086123348\\
5	13	0.991719689719163\\
5	14	0.981772676897126\\
5	15	0.97098698377489\\
5	16	0.962126721492025\\
5	17	0.95234642461478\\
5	18	0.942880424933185\\
5	19	0.934464689232137\\
5	20	0.925282785126132\\
5	21	0.917008299885263\\
5	22	0.909124645551724\\
5	23	0.901116989825742\\
5	24	0.893186767218565\\
5	25	0.886378157197247\\
5	26	0.878926310076573\\
5	27	0.871955449800332\\
5	28	0.865388751762571\\
5	29	0.858890664534611\\
5	30	0.852496368866949\\
5	31	0.846420393752087\\
5	32	0.840435936331048\\
5	33	0.834646289756472\\
5	34	0.829150667690902\\
5	35	0.823423256451046\\
5	36	0.818260781865209\\
5	37	0.813090179086767\\
5	38	0.807962384383969\\
5	39	0.802925835900318\\
5	40	0.798334435873996\\
5	41	0.793490643991321\\
5	42	0.788896838452772\\
5	43	0.784450471761985\\
5	44	0.780082126288667\\
5	45	0.775790686749501\\
5	46	0.771575326671056\\
5	47	0.767489038062462\\
5	48	0.763497905467242\\
5	49	0.759613855993732\\
5	50	0.755627771826826\\
5	51	0.751995115047681\\
5	52	0.748283408928475\\
5	53	0.74463123906352\\
5	54	0.741040889252694\\
5	55	0.737680113673317\\
5	56	0.734179013124759\\
5	57	0.730833250654819\\
5	58	0.727552010634109\\
5	59	0.724336902366606\\
5	60	0.721163117571065\\
5	61	0.718007066862687\\
5	62	0.714966200517532\\
5	63	0.711970501026799\\
5	64	0.709017994299103\\
6	1	5.52030589459872e-05\\
6	2	0.0151617177121529\\
6	3	0.181625706927109\\
6	4	0.497858608878957\\
6	5	0.73259217370909\\
6	6	0.854368526837331\\
6	7	0.919698224286692\\
6	8	0.947877412312682\\
6	9	0.957094642322379\\
6	10	0.962060381801323\\
6	11	0.957493348634855\\
6	12	0.950965793758104\\
6	13	0.944219789309797\\
6	14	0.935708266191089\\
6	15	0.925966716190275\\
6	16	0.917629318747545\\
6	17	0.908298375462269\\
6	18	0.899121961444\\
6	19	0.890806145048116\\
6	20	0.881779860144714\\
6	21	0.873546379404416\\
6	22	0.865658957569926\\
6	23	0.857665699873718\\
6	24	0.849762269453281\\
6	25	0.8428782442169\\
6	26	0.83543886342467\\
6	27	0.828450865146749\\
6	28	0.821851755027149\\
6	29	0.815335304629904\\
6	30	0.808933495893499\\
6	31	0.802840170851662\\
6	32	0.796852337866604\\
6	33	0.791058827730319\\
6	34	0.785548189807017\\
6	35	0.779851336764685\\
6	36	0.7746792411295\\
6	37	0.769517414194916\\
6	38	0.764410527476308\\
6	39	0.759403513556691\\
6	40	0.754810402865856\\
6	41	0.750006001750542\\
6	42	0.745439657112084\\
6	43	0.741020376289105\\
6	44	0.736683418368155\\
6	45	0.732427547498082\\
6	46	0.728252233852418\\
6	47	0.724204501754112\\
6	48	0.720252443276482\\
6	49	0.716406537446079\\
6	50	0.712480033252187\\
6	51	0.708879544344446\\
6	52	0.705217327437351\\
6	53	0.701617070200899\\
6	54	0.698081372143323\\
6	55	0.694759069916832\\
6	56	0.691318875095165\\
6	57	0.688025237596239\\
6	58	0.684797162503425\\
6	59	0.681634885385153\\
6	60	0.67851619539512\\
6	61	0.675420081268567\\
6	62	0.672433483219493\\
6	63	0.669493043389523\\
6	64	0.666596967064639\\
7	1	5.96978785958515e-06\\
7	2	0.00207733361601079\\
7	3	0.0409450091083958\\
7	4	0.198029791349745\\
7	5	0.424323127224081\\
7	6	0.607112151458761\\
7	7	0.728466186248545\\
7	8	0.799454500493595\\
7	9	0.838861718410952\\
7	10	0.863181102926528\\
7	11	0.872889831750991\\
7	12	0.876201437165156\\
7	13	0.876299948355329\\
7	14	0.872879309287837\\
7	15	0.867025019965328\\
7	16	0.861406678024706\\
7	17	0.854297558937536\\
7	18	0.846838270246828\\
7	19	0.839779622033264\\
7	20	0.831879690272199\\
7	21	0.824493810934466\\
7	22	0.817284056245267\\
7	23	0.80988773142661\\
7	24	0.80251445681551\\
7	25	0.795989248695342\\
7	26	0.78894328159103\\
7	27	0.782272723124242\\
7	28	0.77593847195783\\
7	29	0.769667915024278\\
7	30	0.763495037295932\\
7	31	0.757597579549631\\
7	32	0.7517991436439\\
7	33	0.746176699789094\\
7	34	0.740811081790899\\
7	35	0.735289841442567\\
7	36	0.730243040322853\\
7	37	0.725213711701784\\
7	38	0.720241566931775\\
7	39	0.715369447288522\\
7	40	0.710874269783537\\
7	41	0.706200054166945\\
7	42	0.701746682311785\\
7	43	0.697434832584497\\
7	44	0.693204403495593\\
7	45	0.689054606842515\\
7	46	0.684985553989657\\
7	47	0.681039074382709\\
7	48	0.677185349434829\\
7	49	0.673433858694146\\
7	50	0.669618851852475\\
7	51	0.66610181101103\\
7	52	0.662536677529073\\
7	53	0.659033489337552\\
7	54	0.655595329143169\\
7	55	0.652353672383403\\
7	56	0.649013021653583\\
7	57	0.645809127130381\\
7	58	0.642670198517233\\
7	59	0.639595254341617\\
7	60	0.63656460573661\\
7	61	0.633559660623081\\
7	62	0.630657805418939\\
7	63	0.627801845308284\\
7	64	0.62499024065585\\
8	1	6.38360285053891e-07\\
8	2	0.000250962369026934\\
8	3	0.00646577996160897\\
8	4	0.047757595328\\
8	5	0.158714228867921\\
8	6	0.312883420261052\\
8	7	0.458030316356213\\
8	8	0.568919977424363\\
8	9	0.64642291502486\\
8	10	0.700501762143889\\
8	11	0.734710096161383\\
8	12	0.756709624630995\\
8	13	0.770952461637627\\
8	14	0.77866205238404\\
8	15	0.781659386558136\\
8	16	0.782745733135893\\
8	17	0.781169248873815\\
8	18	0.778150980349616\\
8	19	0.774582980412875\\
8	20	0.769704725580854\\
8	21	0.76474472489189\\
8	22	0.759545650028124\\
8	23	0.753886130859303\\
8	24	0.748026623797311\\
8	25	0.742695600263662\\
8	26	0.736777964215971\\
8	27	0.731062127626001\\
8	28	0.725552614424143\\
8	29	0.72002121265271\\
8	30	0.714514103171054\\
8	31	0.70920079885392\\
8	32	0.703939880616927\\
8	33	0.698799841523765\\
8	34	0.693858825926134\\
8	35	0.688767435308381\\
8	36	0.684075609825118\\
8	37	0.679387732839957\\
8	38	0.674740607806247\\
8	39	0.670178163963157\\
8	40	0.665941177300975\\
8	41	0.661544145259915\\
8	42	0.657339258412798\\
8	43	0.653260739342588\\
8	44	0.649253063295623\\
8	45	0.645317105738328\\
8	46	0.641454595054845\\
8	47	0.637703137998825\\
8	48	0.634035102607752\\
8	49	0.630459782621396\\
8	50	0.626832325680759\\
8	51	0.623471183470285\\
8	52	0.620070532066216\\
8	53	0.616727687204258\\
8	54	0.613446850182286\\
8	55	0.610342959926705\\
8	56	0.607154779859619\\
8	57	0.604091114734057\\
8	58	0.601089349090631\\
8	59	0.598147175732452\\
8	60	0.595247608844126\\
8	61	0.592374536534744\\
8	62	0.589596561000044\\
8	63	0.586862220070518\\
8	64	0.584170438747067\\
9	1	7.04480681130749e-08\\
9	2	2.82526263556944e-05\\
9	3	0.000845145761280907\\
9	4	0.00792424755647876\\
9	5	0.0367863558424873\\
9	6	0.103016989980484\\
9	7	0.200490611382376\\
9	8	0.305452399780707\\
9	9	0.399403067186354\\
9	10	0.476426094240873\\
9	11	0.535357521270258\\
9	12	0.579733871446928\\
9	13	0.613075452668909\\
9	14	0.637230709698336\\
9	15	0.65425945574412\\
9	16	0.666769073447846\\
9	17	0.675007579597671\\
9	18	0.680234590297066\\
9	19	0.683475984431149\\
9	20	0.684564587448563\\
9	21	0.684586928696735\\
9	22	0.683630211606113\\
9	23	0.681671063428757\\
9	24	0.679055912752203\\
9	25	0.676414494940046\\
9	26	0.672964869494377\\
9	27	0.669379206068464\\
9	28	0.665734913583626\\
9	29	0.661868131680891\\
9	30	0.657851864505796\\
9	31	0.653858092858062\\
9	32	0.649796570835295\\
9	33	0.645731870286307\\
9	34	0.641746851544667\\
9	35	0.637571906269683\\
9	36	0.633670541653564\\
9	37	0.629720767397907\\
9	38	0.625759700783726\\
9	39	0.621838195734429\\
9	40	0.618158954639648\\
9	41	0.614316161945979\\
9	42	0.61061275258978\\
9	43	0.6070013930417\\
9	44	0.603431375870738\\
9	45	0.599907581139234\\
9	46	0.596435457920562\\
9	47	0.593049769959622\\
9	48	0.589725374731766\\
9	49	0.586472859997285\\
9	50	0.583170470501789\\
9	51	0.580092866987133\\
9	52	0.576976022695426\\
9	53	0.573904900620244\\
9	54	0.570886285643904\\
9	55	0.568018197871368\\
9	56	0.565074504200076\\
9	57	0.562237464661515\\
9	58	0.559454675253897\\
9	59	0.556722011100056\\
9	60	0.554025845241498\\
9	61	0.551353008688236\\
9	62	0.548763794939968\\
9	63	0.546212211668953\\
9	64	0.543698111462132\\
10	1	8.59019611076861e-09\\
10	2	3.0547868892572e-06\\
10	3	9.98206807602358e-05\\
10	4	0.00106736050561517\\
10	5	0.00599401571563739\\
10	6	0.0216192712100998\\
10	7	0.0555609564645526\\
10	8	0.10934221301306\\
10	9	0.175941386070901\\
10	10	0.2454332016806\\
10	11	0.309978806330982\\
10	12	0.366182995098689\\
10	13	0.413478797919253\\
10	14	0.452169315806845\\
10	15	0.483301837849698\\
10	16	0.508525533421577\\
10	17	0.528496475261877\\
10	18	0.544260269978349\\
10	19	0.556761024802991\\
10	20	0.566280944495435\\
10	21	0.573692416490416\\
10	22	0.579280558969118\\
10	23	0.583208485335502\\
10	24	0.585880625954074\\
10	25	0.587807060261006\\
10	26	0.588584942032833\\
10	27	0.588744392840113\\
10	28	0.58844358861467\\
10	29	0.587603302318772\\
10	30	0.586328944349646\\
10	31	0.58479826909055\\
10	32	0.582987972873375\\
10	33	0.580962282291314\\
10	34	0.578813275352675\\
10	35	0.576373575891097\\
10	36	0.574005514337632\\
10	37	0.571480178466316\\
10	38	0.568838214168856\\
10	39	0.566143803762044\\
10	40	0.563556221338659\\
10	41	0.5607677103304\\
10	42	0.558025250859978\\
10	43	0.555307630205046\\
10	44	0.552570252126587\\
10	45	0.549825155694994\\
10	46	0.547084775059953\\
10	47	0.544382724806501\\
10	48	0.541697173518224\\
10	49	0.539042096793729\\
10	50	0.536324330097927\\
10	51	0.533769536013105\\
10	52	0.531161809319405\\
10	53	0.528573142478771\\
10	54	0.526015445849294\\
10	55	0.523567673616369\\
10	56	0.521043464815249\\
10	57	0.518596643493378\\
10	58	0.516187692977323\\
10	59	0.513809746449648\\
10	60	0.511453881975565\\
10	61	0.509110983013681\\
10	62	0.506833012990472\\
10	63	0.504579563402128\\
10	64	0.502352255092006\\
11	1	1.27291139637909e-09\\
11	2	3.26600303170449e-07\\
11	3	1.10971420945311e-05\\
11	4	0.000128468976258905\\
11	5	0.000801567489193446\\
11	6	0.00333096707075462\\
11	7	0.0102741333400375\\
11	8	0.024998545699506\\
11	9	0.0499938094365495\\
11	10	0.085096158354128\\
11	11	0.127286396402631\\
11	12	0.172413931986827\\
11	13	0.216893340556487\\
11	14	0.258292478890233\\
11	15	0.295415592160319\\
11	16	0.328079140580027\\
11	17	0.356301628185076\\
11	18	0.380479400397377\\
11	19	0.401130057859388\\
11	20	0.418584355164072\\
11	21	0.433411410287566\\
11	22	0.445931273102669\\
11	23	0.456386185063835\\
11	24	0.465141064955443\\
11	25	0.472571315478124\\
11	26	0.478581623100358\\
11	27	0.483543700303307\\
11	28	0.487651593727622\\
11	29	0.490912004352198\\
11	30	0.493445183478848\\
11	31	0.495418279587873\\
11	32	0.496868931921672\\
11	33	0.497861236622979\\
11	34	0.498489041549368\\
11	35	0.498690229723197\\
11	36	0.498714389517357\\
11	37	0.49843536591587\\
11	38	0.497897054371917\\
11	39	0.497174574862402\\
11	40	0.496379503802144\\
11	41	0.495317368827744\\
11	42	0.494169751608609\\
11	43	0.492944971274726\\
11	44	0.491608118456369\\
11	45	0.490179210487259\\
11	46	0.488679599794954\\
11	47	0.487142287311982\\
11	48	0.485550401055879\\
11	49	0.483922269845133\\
11	50	0.482199899327167\\
11	51	0.480551247883329\\
11	52	0.47881842772912\\
11	53	0.477058555911991\\
11	54	0.475290917534559\\
11	55	0.473572109828924\\
11	56	0.471763563384092\\
11	57	0.469986090806993\\
11	58	0.46821668355228\\
11	59	0.466445018205057\\
11	60	0.464668425349609\\
11	61	0.462883438275609\\
11	62	0.461132884027231\\
11	63	0.459382776355149\\
11	64	0.457637456419161\\
12	1	2.48085600428803e-10\\
12	2	3.60198637614428e-08\\
12	3	1.19301813199961e-06\\
12	4	1.44554904599809e-05\\
12	5	9.61654351156689e-05\\
12	6	0.000432765110050244\\
12	7	0.00147577845080377\\
12	8	0.00407276568749569\\
12	9	0.00947037339160415\\
12	10	0.0190572584992618\\
12	11	0.0338509299528903\\
12	12	0.0540126736890366\\
12	13	0.0787185635389927\\
12	14	0.106445413017039\\
12	15	0.135488810815629\\
12	16	0.164407165067622\\
12	17	0.192116215126113\\
12	18	0.217970759461433\\
12	19	0.241668892613142\\
12	20	0.263086400757601\\
12	21	0.282316112966214\\
12	22	0.299468381937443\\
12	23	0.314677153672817\\
12	24	0.328153703589623\\
12	25	0.340122211925922\\
12	26	0.350629892469181\\
12	27	0.359904151198965\\
12	28	0.368110436421945\\
12	29	0.37531221596069\\
12	30	0.3816201922708\\
12	31	0.387169255123574\\
12	32	0.392028137116216\\
12	33	0.396261437122661\\
12	34	0.399952257796279\\
12	35	0.4031108325439\\
12	36	0.405888412285914\\
12	37	0.408244093573298\\
12	38	0.410221744258752\\
12	39	0.411892286702749\\
12	40	0.413326919230546\\
12	41	0.414434128964243\\
12	42	0.415330065958608\\
12	43	0.416042323548979\\
12	44	0.416551723526652\\
12	45	0.41688186921817\\
12	46	0.417059633549017\\
12	47	0.417115149524124\\
12	48	0.417039151210194\\
12	49	0.416851787047485\\
12	50	0.416529574572318\\
12	51	0.416179573753573\\
12	52	0.415706164295935\\
12	53	0.415149953895592\\
12	54	0.414535461533163\\
12	55	0.413896664088671\\
12	56	0.413147207130588\\
12	57	0.412370857913584\\
12	58	0.411561453259492\\
12	59	0.410706855332457\\
12	60	0.409810376691047\\
12	61	0.408874767148343\\
12	62	0.407932269939293\\
12	63	0.406957099416869\\
12	64	0.405956165602126\\
13	1	6.27098461805439e-11\\
13	2	4.38562201998088e-09\\
13	3	1.27906498834482e-07\\
13	4	1.56306573643814e-06\\
13	5	1.0801679551799e-05\\
13	6	5.1064410314458e-05\\
13	7	0.000184600729029923\\
13	8	0.000546186986610598\\
13	9	0.00138120998692293\\
13	10	0.00307204753527549\\
13	11	0.00612791531569708\\
13	12	0.0111172359563486\\
13	13	0.0185431513292458\\
13	14	0.028697901500876\\
13	15	0.0415623039743793\\
13	16	0.0568017841454279\\
13	17	0.0738402209534994\\
13	18	0.0919984218487613\\
13	19	0.110617532629979\\
13	20	0.129129125722532\\
13	21	0.14711351959115\\
13	22	0.164272962878829\\
13	23	0.180419742488383\\
13	24	0.19547199853362\\
13	25	0.209417027950671\\
13	26	0.222237494131737\\
13	27	0.233998468911608\\
13	28	0.244770378106819\\
13	29	0.254600589309282\\
13	30	0.263558073419404\\
13	31	0.271726353466255\\
13	32	0.279166792348444\\
13	33	0.285935705680935\\
13	34	0.292096664130669\\
13	35	0.297686770074176\\
13	36	0.302792276630285\\
13	37	0.307421990629039\\
13	38	0.311616418168628\\
13	39	0.315430132478687\\
13	40	0.318910278488363\\
13	41	0.322033975905135\\
13	42	0.32486827074642\\
13	43	0.327444016738895\\
13	44	0.32976096069562\\
13	45	0.331841614570005\\
13	46	0.333711956756437\\
13	47	0.335396840094293\\
13	48	0.336897048839422\\
13	49	0.338230972457615\\
13	50	0.339397955848585\\
13	51	0.340456297491245\\
13	52	0.341362390540189\\
13	53	0.342142297680926\\
13	54	0.342818839029042\\
13	55	0.343410297413274\\
13	56	0.343874960142207\\
13	57	0.344262600353326\\
13	58	0.344577595335994\\
13	59	0.344811047749565\\
13	60	0.344969239733647\\
13	61	0.345058965125845\\
13	62	0.345101504085858\\
13	63	0.34508121563089\\
13	64	0.345005626825875\\
14	1	1.86526327216517e-11\\
14	2	6.48240773688103e-10\\
14	3	1.43383362973124e-08\\
14	4	1.67094999057596e-07\\
14	5	1.16699092923123e-06\\
14	6	5.67737092143649e-06\\
14	7	2.1288731467688e-05\\
14	8	6.57035770708425e-05\\
14	9	0.000174353818231561\\
14	10	0.000409908449006532\\
14	11	0.000871981798976328\\
14	12	0.00170403919346301\\
14	13	0.00309340195501801\\
14	14	0.00526020827244272\\
14	15	0.00843346973452006\\
14	16	0.0128168351616318\\
14	17	0.0185504380553329\\
14	18	0.0256813900266101\\
14	19	0.034151184140975\\
14	20	0.0438025390085131\\
14	21	0.0544072390652897\\
14	22	0.0656969573618394\\
14	23	0.0773967246644983\\
14	24	0.0892545631548429\\
14	25	0.101056337816894\\
14	26	0.112621671793774\\
14	27	0.123824236675201\\
14	28	0.134575510542972\\
14	29	0.144812395498159\\
14	30	0.15450205617119\\
14	31	0.163636079879298\\
14	32	0.172215745590023\\
14	33	0.180251806588335\\
14	34	0.187765308241721\\
14	35	0.194775741765531\\
14	36	0.201320578415996\\
14	37	0.207416152687551\\
14	38	0.213089691654843\\
14	39	0.218374565124419\\
14	40	0.223301064497446\\
14	41	0.227875747493816\\
14	42	0.23213561234302\\
14	43	0.236105618611007\\
14	44	0.23979725852244\\
14	45	0.243230038929388\\
14	46	0.246425175087687\\
14	47	0.249402179549064\\
14	48	0.252169815479525\\
14	49	0.254743727631753\\
14	50	0.257132779763335\\
14	51	0.259366809427028\\
14	52	0.26143466536685\\
14	53	0.263353022447213\\
14	54	0.265138713260016\\
14	55	0.266803334611072\\
14	56	0.268333899735332\\
14	57	0.26975667123827\\
14	58	0.271079140536508\\
14	59	0.272299302593547\\
14	60	0.273423765507384\\
14	61	0.274460084361362\\
14	62	0.27542101130657\\
14	63	0.276300905579259\\
14	64	0.277106217525572\\
15	1	5.9413832795101e-12\\
15	2	1.25967210669178e-10\\
15	3	1.81176859328853e-09\\
15	4	1.84169799648879e-08\\
15	5	1.24779591796485e-07\\
15	6	6.10430327834166e-07\\
15	7	2.33415135816523e-06\\
15	8	7.39469102947719e-06\\
15	9	2.02246424808616e-05\\
15	10	4.91758993167592e-05\\
15	11	0.000108590476528298\\
15	12	0.000221237914016449\\
15	13	0.00042084898624994\\
15	14	0.000754296778724824\\
15	15	0.00128281636236763\\
15	16	0.00208157024989918\\
15	17	0.00323687365098238\\
15	18	0.00484079801852824\\
15	19	0.00698330639980556\\
15	20	0.00974272127190192\\
15	21	0.0131763524238747\\
15	22	0.0173125267277538\\
15	23	0.0221461205253669\\
15	24	0.027638697658864\\
15	25	0.0337224248641805\\
15	26	0.0403057481224761\\
15	27	0.047284407584256\\
15	28	0.0545489155685123\\
15	29	0.0619909828401257\\
15	30	0.0695108899658328\\
15	31	0.0770215227138132\\
15	32	0.0844485316798969\\
15	33	0.0917312998907756\\
15	34	0.0988232000599625\\
15	35	0.105688377948863\\
15	36	0.112304863603481\\
15	37	0.118654309491157\\
15	38	0.124727852816829\\
15	39	0.13052406529141\\
15	40	0.13604535858152\\
15	41	0.141291414607773\\
15	42	0.146272795187592\\
15	43	0.150999105549831\\
15	44	0.155477477131707\\
15	45	0.159718376695286\\
15	46	0.163733737796073\\
15	47	0.167535392565845\\
15	48	0.171132087649183\\
15	49	0.174534833224829\\
15	50	0.177752771512016\\
15	51	0.180801332769122\\
15	52	0.183682739599485\\
15	53	0.186407996574028\\
15	54	0.188988352775022\\
15	55	0.191432614794304\\
15	56	0.193741147296373\\
15	57	0.195927654705625\\
15	58	0.197999333632016\\
15	59	0.199959213994299\\
15	60	0.201813455305489\\
15	61	0.20356868955489\\
15	62	0.205232895829512\\
15	63	0.206806936703077\\
15	64	0.208296177890441\\
};
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/EEvsSE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=8,
xlabel={Spectral Efficiency (bits/sec/Hz)},
ymin=0,
ymax=1.2,
ylabel={Energy Efficiency (Gbits/Joul)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid, very thick,directed]
  table[row sep=crcr]{%
0.0213854904343761	0.179644548633061\\
0.0239661002358897	0.190065906626774\\
0.0268542718544832	0.20106372276692\\
0.0300856945966589	0.212664752140451\\
0.0336999588057383	0.224896046436216\\
0.0377409231438836	0.2377847617149\\
0.0422571018864142	0.251357925169154\\
0.0473020694843454	0.265642155670747\\
0.0529348784078153	0.280663332791682\\
0.0592204847940037	0.296446209059939\\
0.066230174673901	0.313013960532664\\
0.074041981539403	0.330387671415208\\
0.0827410837479108	0.348585749505364\\
0.0924201677798062	0.367623270784913\\
0.103179740726485	0.387511253597944\\
0.115128372688678	0.408255865618805\\
0.128382847141416	0.429857570268707\\
0.143068194950133	0.452310223396098\\
0.159317585820932	0.475600135841932\\
0.177272049791329	0.499705122841075\\
0.197080001193319	0.524593566846577\\
0.218896538627058	0.550223525979011\\
0.242882497119458	0.576541925460981\\
0.269203232985851	0.603483873550688\\
0.298027128021432	0.630972145998632\\
0.329523807400312	0.658916883211228\\
0.36386207468508	0.687215541371001\\
0.401207576955972	0.715753131979317\\
0.441720222137636	0.744402772883171\\
0.485551377440405	0.77302655697487\\
0.53284087992426	0.801476721322673\\
0.58371388374337	0.829597067828648\\
0.638277547731763	0.857224543735482\\
0.696617522080391	0.884190831239637\\
0.758794107851591	0.910323710795752\\
0.824837810154489	0.93544783584014\\
0.894743735866011	0.959384358523418\\
0.968463812160009	0.981948526124255\\
1.04589496540221	1.00294383936673\\
1.12685991876031	1.02215047978548\\
1.21107463893255	1.03930422981935\\
1.29809181532863	1.0540596411818\\
1.38720165206999	1.06592720778203\\
1.47725760872565	1.07416820660637\\
1.56637350952561	1.07762287854871\\
1.65141145728061	1.074441397859\\
1.72716587636977	1.06169737716342\\
1.78521634635991	1.03493233898229\\
1.81273835015647	0.987890186285346\\
1.79234615064756	0.913119931501443\\
1.70508353743793	0.804511303275238\\
1.53840224921541	0.662224167927476\\
1.29713220326214	0.497858608878957\\
1.00962297629282	0.334560396667566\\
0.720721309430428	0.198029791349745\\
0.472722569846175	0.103057126927346\\
0.287787848862423	0.047757595328\\
0.165054534541603	0.020149121244677\\
0.0905207679946856	0.00792424755647876\\
0.0480441719842539	0.00296221727635336\\
0.0248879154176698	0.00106736050561517\\
0.0126550519417969	0.000374219132231252\\
0.00634090083715973	0.000128468976258905\\
0.00313972622704394	4.33772408008257e-05\\
0.00154004316580668	1.44554904599809e-05\\
0.000750070583368203	4.76948624415801e-06\\
0.000363707188071445	1.56306573643814e-06\\
0.000176154949642998	5.10683800150308e-07\\
8.55753483153676e-05	1.67094999057596e-07\\
4.19272179962316e-05	5.50698957261911e-08\\
2.08666808816482e-05	1.84169799648879e-08\\
};
\addlegendentry{$N_t = 4$};

\addplot [color=mycolor2,solid, very thick,directed]
  table[row sep=crcr]{%
0.041246191644209	0.24497085646794\\
0.0461763441919849	0.258914351275789\\
0.0516824323282983	0.273581210338287\\
0.0578284631236062	0.288996471503339\\
0.0646847726408148	0.305183772363552\\
0.0723284675077002	0.32216486243174\\
0.0808438535638444	0.339959047740133\\
0.0903228389868638	0.358582565598311\\
0.100865296801119	0.37804788912054\\
0.112579369086313	0.398362963618798\\
0.125581692654441	0.419530380108828\\
0.139997523613514	0.441546495015636\\
0.155960736289229	0.464400509666206\\
0.173613670673866	0.488073528230234\\
0.193106802186791	0.512537618242889\\
0.214598208347443	0.53775490345337\\
0.238252809252504	0.563676724128477\\
0.264241362744133	0.590242904650279\\
0.292739201005943	0.617381171759811\\
0.323924703059581	0.645006768559368\\
0.357977507134859	0.673022308857629\\
0.395076477847376	0.70131791317007\\
0.435397455044443	0.729771661369928\\
0.479110823395914	0.758250387538346\\
0.526378953484766	0.786610830170731\\
0.577353575372978	0.81470113603672\\
0.632173153440404	0.842362699420681\\
0.690960335835815	0.869432301173566\\
0.753819552389298	0.895744495105843\\
0.820834830741068	0.921134173874881\\
0.892067891348056	0.945439233658125\\
0.967556567647026	0.968503247243705\\
1.04731357762144	0.990178048936485\\
1.13132564658714	1.01032613146516\\
1.21955294649353	1.02882275367361\\
1.3119287709284	1.04555765594317\\
1.40835930054178	1.06043627439815\\
1.50872321829379	1.07338032941078\\
1.61287078549037	1.08432763018048\\
1.72062174877337	1.0932308719095\\
1.83176104660952	1.10005508427992\\
1.94603060236444	1.10477318577292\\
2.06311432387153	1.10735875343883\\
2.18261142377168	1.10777454528203\\
2.30398973899512	1.10595437897337\\
2.42650491201336	1.10177448725274\\
2.54906172134088	1.09500822354845\\
2.66997898491803	1.08525491864405\\
2.78659925006504	1.07183048948641\\
2.89466592895579	1.0536072296026\\
2.98740236741442	1.02880240223255\\
3.05434660879207	0.994760294974912\\
3.08035769889201	0.947877412312682\\
3.04587685557122	0.883973192242464\\
2.93006395560959	0.799454500493595\\
2.71763270453536	0.693271894182587\\
2.40742392117997	0.568919977424363\\
2.01814591823501	0.435277136616109\\
1.58744419377436	0.305452399780707\\
1.16368551270346	0.193465045291463\\
0.792476972160353	0.10934221301306\\
0.502651347530804	0.0550767886986939\\
0.299482212210546	0.024998545699506\\
0.169612742927798	0.0104214524102947\\
0.0923944751898143	0.00407276568749569\\
0.0488741994942467	0.00151783052938277\\
0.025278904838427	0.000546186986610598\\
0.0128458213175724	0.00019140385344962\\
0.00643526108747341	6.57035770708425e-05\\
0.00318645106076764	2.218656658147e-05\\
0.00156306952483002	7.39469102947719e-06\\
};
\addlegendentry{$N_t = 8$};

\addplot [color=mycolor3,solid, very thick,directed]
  table[row sep=crcr]{%
0.0804881441809285	0.338004783390179\\
0.0899306145949064	0.356534450099187\\
0.100433726195937	0.375903947974903\\
0.112105637797673	0.396121622558773\\
0.125063078386968	0.417190543760115\\
0.13943149328187	0.4391076305265\\
0.155345068575294	0.461862733798661\\
0.172946608395369	0.48543769583525\\
0.192387239077487	0.509805409403673\\
0.213825915085444	0.534928905904087\\
0.237428703713701	0.56076050687458\\
0.26336782948383	0.587241078076415\\
0.291820464873891	0.614299428967961\\
0.322967261633617	0.641851902297011\\
0.356990626334979	0.669802198240449\\
0.394072754704547	0.698041474542084\\
0.43439345121063	0.726448758134873\\
0.478127772685327	0.754891694687123\\
0.525443546654823	0.783227650554723\\
0.576498825648409	0.811305167218282\\
0.631439347166178	0.838965752190532\\
0.690396074396715	0.866045973596763\\
0.753482894552184	0.892379809327012\\
0.820794549445246	0.917801187057451\\
0.892404866596118	0.942146639694974\\
0.968365348985894	0.965257992873127\\
1.04870416813439	0.986984997676269\\
1.13342558930301	1.00718782307119\\
1.22250984029628	1.02573932845245\\
1.31591341760198	1.04252704673937\\
1.4135698064432	1.05745482174953\\
1.51539057550298	1.0704440590307\\
1.62126679312182	1.08143456575133\\
1.73107069977573	1.09038497140257\\
1.84465756126089	1.09727273579935\\
1.96186761729485	1.10209376315065\\
2.08252802946808	1.10486164989431\\
2.20645471780649	1.10560659871674\\
2.33345395208749	1.10437403080517\\
2.4633235251815	1.10122292173436\\
2.59585326918266	1.09622387169123\\
2.7308245613657	1.0894568950875\\
2.86800827347366	1.0810088731892\\
3.0071602899079	1.0709705482493\\
3.14801316635135	1.05943283578045\\
3.29026156652146	1.04648207221272\\
3.4335375460063	1.03219356568937\\
3.57736913415458	1.01662242961203\\
3.72111135462239	0.999790085939045\\
3.86383191680445	0.981663958341774\\
4.0041233166976	0.962126721492025\\
4.13979886916144	0.940930270394062\\
4.26741599682358	0.917629318747545\\
4.38157125574417	0.891493052354847\\
4.47396931475847	0.861406678024706\\
4.53245971678386	0.825806793977183\\
4.54062634662828	0.782745733135893\\
4.47895932596608	0.730213327751824\\
4.32852985053756	0.666769073447846\\
4.07673237994244	0.592303137241202\\
3.72266540567559	0.508525533421577\\
3.27931156439977	0.41889072179185\\
2.7718555417184	0.328079140580027\\
2.2340153665517	0.241420114703777\\
1.70434804481002	0.164407165067622\\
1.22202967792026	0.101927816074026\\
0.819843488716826	0.0568017841454279\\
0.515141684476117	0.0283694410252701\\
0.305259875653872	0.0128168351616318\\
0.172390775635736	0.0053311414594544\\
0.093781535861952	0.00208157024989918\\
};
\addlegendentry{$N_t = 16$};

\addplot [color=mycolor4,solid, very thick,directed]
  table[row sep=crcr]{%
0.155328395910153	0.461226735633823\\
0.172931866769025	0.484774926552162\\
0.192375525749961	0.509115859262784\\
0.213818629364941	0.534212738259953\\
0.237427610694951	0.560018073740202\\
0.263375134163384	0.586472933041109\\
0.291838897708938	0.613506336375667\\
0.323000176608827	0.641034841497842\\
0.35704211258853	0.668962361672916\\
0.39414776274548	0.697180258396253\\
0.43449793474279	0.725567744394529\\
0.478268847047889	0.753992623455094\\
0.525629664906631	0.782312381728517\\
0.57673997337481	0.810375630798057\\
0.631747257185342	0.838023886759895\\
0.690784462701769	0.865093652809053\\
0.753967719062532	0.891418756546086\\
0.821394293476526	0.916832878634792\\
0.893140849421857	0.941172197709822\\
0.969262066493545	0.964278068518918\\
1.0497896674271	0.985999646849619\\
1.13473188223932	1.00619637611976\\
1.22407336249628	1.02474025648559\\
1.31777554153119	1.04151782743527\\
1.415777420042	1.05643180826419\\
1.51799674181488	1.06940235652558\\
1.62433151205236	1.0803679213659\\
1.73466180139425	1.08928568545629\\
1.84885177241219	1.0961316050017\\
1.96675186210702	1.10090007122843\\
2.0882010535202	1.10360322823213\\
2.21302917161406	1.10426999077472\\
2.34105914260272	1.10294481144055\\
2.47210916137306	1.09968624958047\\
2.60599471790876	1.09456539491131\\
2.7425304400396	1.08766419681166\\
2.88153171559997	1.07907374661676\\
3.02281606124366	1.0688925549164\\
3.16620420648651	1.05722485930277\\
3.31152085830675	1.04417899041766\\
3.45859510127834	1.02986581559515\\
3.60726036682767	1.01439726977913\\
3.75735386658831	0.997884972333154\\
3.90871531897327	0.980438915063214\\
4.06118468865556	0.962166189849289\\
4.21459847879802	0.943169701416513\\
4.36878382136609	0.923546778258815\\
4.52354912885852	0.903387546719234\\
4.67866928206488	0.882772860734445\\
4.83386204031177	0.861771469309188\\
4.9887502696258	0.840435936331048\\
5.14280123606866	0.81879657878957\\
5.29522899552396	0.796852337866604\\
5.44483821193615	0.774557049171875\\
5.58977758220121	0.7517991436439\\
5.72716105857099	0.728372785295279\\
5.85251514208644	0.703939880616927\\
5.9590463084475	0.677987444476256\\
6.03684211472473	0.649796570835295\\
6.07237006998573	0.618458407297957\\
6.04896007387682	0.582987972873375\\
5.94901495466024	0.542567452668583\\
5.75798171663746	0.496868931921672\\
5.46870405987492	0.446302588543655\\
5.08391776263022	0.392028137116216\\
4.61559059629301	0.335709490351541\\
4.08191418914194	0.279166792348444\\
3.50413403424043	0.224131213670923\\
2.90508003658116	0.172215745590023\\
2.30972397366426	0.125059661091642\\
1.74629716538747	0.0844485316798969\\
};
\addlegendentry{$N_t = 32$};

\addplot [color=mycolor5,solid, very thick,directed]
  table[row sep=crcr]{%
0.292539569394711	0.614224417814914\\
0.32376801928999	0.641766671658738\\
0.35788202723281	0.669705619441363\\
0.395064783151602	0.697932332541098\\
0.435497209072824	0.7263257448651\\
0.479355621317082	0.754753399374961\\
0.526809270179961	0.783072545901929\\
0.578017818607971	0.811131590190729\\
0.633128829775662	0.838771878055424\\
0.692275338871333	0.865829781801827\\
0.755573586176749	0.892139039836715\\
0.823120986307988	0.917533285867905\\
0.89499440220976	0.941848692454943\\
0.971248782438068	0.964926645854944\\
1.05191620701667	0.98661636577654\\
1.13700537156225	1.00677738508473\\
1.22650152246602	1.02528181056354\\
1.32036683878747	1.04201629603138\\
1.41854124020989	1.05688367258556\\
1.52094358584172	1.06980419648089\\
1.62747321652871	1.08071639197144\\
1.73801178413079	1.0895774832357\\
1.85242530512372	1.09636342525056\\
1.97056637289251	1.10106855736634\\
2.09227646298627	1.10370491478738\\
2.21738826806608	1.10430124185548\\
2.345728003877	1.10290175687104\\
2.47711763384825	1.09956472126969\\
2.61137696740323	1.09436086654735\\
2.74832559528399	1.08737173074048\\
2.88778463373369	1.07868795292223\\
3.02957825784064	1.06840756948708\\
3.17353501237158	1.05663435037598\\
3.3194888956991	1.04347620721884\\
3.46728021868879	1.02904369897613\\
3.61675624542765	1.01344865433045\\
3.76777162625121	0.996802924039475\\
3.92018863547724	0.979217270880685\\
4.07387722637043	0.960800399807614\\
4.22871491385743	0.941658126545367\\
4.38458649092943	0.921892679073173\\
4.54138357675474	0.901602123207248\\
4.69900398201504	0.880879900679649\\
4.85735085778943	0.859814465509797\\
5.01633156501976	0.83848900179893\\
5.17585615663665	0.81698120293807\\
5.33583529479547	0.795363088028873\\
5.496177316789	0.773700825233808\\
5.65678399151956	0.75205452256089\\
5.81754423593968	0.730477932407654\\
5.97832462655765	0.709017994299103\\
6.13895484766849	0.687714106624267\\
6.29920511291895	0.666596967064639\\
6.45875084853036	0.645686745181672\\
6.61711720407398	0.62499024065585\\
6.77359184594585	0.604496531495707\\
6.92708863965265	0.584170438747067\\
7.07593747466419	0.563942987552387\\
7.21756886746092	0.543698111462132\\
7.348063497783	0.523255567627418\\
7.46156434460622	0.502352255092006\\
7.54963446076906	0.480628990005268\\
7.60081769358912	0.457637456419161\\
7.60088862691985	0.432888434017819\\
7.53435744785882	0.405956165602126\\
7.38738255228509	0.376623189553181\\
7.15127788612151	0.345005626825875\\
6.82498358906891	0.311583492323346\\
6.41517001528545	0.277106217525572\\
5.93402755251329	0.242419038531435\\
5.39609019792408	0.208296177890441\\
};
\addlegendentry{$N_t = 64$};

%\draw[blue,directed,ultra thick,mycolor1] (1.53840224921541,0.662224167927476)--(1.29713220326214,0.497858608878957);
%\draw[blue,directed,ultra thick,mycolor2] (2.71763270453536,0.693271894182587)--(2.40742392117997,0.568919977424363);
%\draw[blue,directed,ultra thick,mycolor3] (4.07673237994244,0.592303137241202)--(3.72266540567559,0.508525533421577);
\draw[blue,directed,ultra thick,mycolor4] (4.61559059629301,0.335709490351541)--(4.08191418914194,0.279166792348444);
\draw[blue,directed,ultra thick,mycolor5] (1.05191620701667,0.98661636577654) -- (1.13700537156225,1.00677738508473);
\draw[blue,directed,ultra thick,mycolor5] (3.46728021868879,1.02904369897613) -- (3.61675624542765,1.01344865433045);
\draw[blue,directed,ultra thick,mycolor5] (6.82498358906891,0.311583492323346)-- (6.41517001528545,0.277106217525572);


\end{axis}
\end{tikzpicture}% 

==> Components/Figures/EEvsSE_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0,
xmax=11,
xlabel={$SE$ (bit/sec/Hz)},
ymin=0,
ymax=400,
ylabel={$EE$ (Gbit/Joul)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid, very thick, directed]
  table[row sep=crcr]{%
0.300117514661999	228.00734302165\\
0.330586311822301	237.112462818473\\
0.36363609774528	246.235117338323\\
0.399404361546099	255.335346256725\\
0.438024900441217	264.371061197652\\
0.479626380553169	273.298486782908\\
0.524330901801264	282.072658731694\\
0.572252598650004	290.647968368253\\
0.623496308352198	298.978740841402\\
0.678156336878145	307.019832808372\\
0.736315350009174	314.727234380392\\
0.798043413210377	322.058659823379\\
0.86339719906492	328.97411186507\\
0.932419375482441	335.436405449124\\
1.0051381818511	341.411638328214\\
1.0815671940644	346.869597901792\\
1.16170527318763	351.784096056773\\
1.245536686665	356.133226322143\\
1.33303138556814	359.899540254961\\
1.42414541649848	363.070142487212\\
1.51882144226621	365.636706134612\\
1.61698934102649	367.595412158991\\
1.71856684847589	368.946817647852\\
1.82346020082574	369.695658688317\\
1.93156472567405	369.850593411599\\
2.04276531055733	369.423889669233\\
2.15693665002317	368.43105938642\\
2.27394312367562	366.890437471788\\
2.39363807696635	364.822696516922\\
2.51586214231153	362.250278197077\\
2.64044001509189	359.196706335925\\
2.76717472837054	355.685721880346\\
2.89583785397303	351.740141580407\\
3.02615303546746	347.380282367214\\
3.15776857383445	342.621701186473\\
3.29021204874041	337.471860925313\\
3.4228156338812	331.925132990913\\
3.55459430526539	325.955287144422\\
3.68405054607341	319.504358320839\\
3.80887063216717	312.466736216689\\
3.92547733379164	304.668057123385\\
4.02843188334851	295.841068126996\\
4.10976759405123	285.606362225002\\
4.15851233567247	273.47442407703\\
4.16086444222412	258.891447874107\\
4.10153121872362	241.343788216401\\
3.96637718779155	220.507502787169\\
3.74580861829838	196.394513620138\\
3.43779610211906	169.440149973939\\
3.04968698881216	140.515381214726\\
2.59875174461146	110.895505967601\\
2.11175837372134	82.2132863869097\\
1.6232793780395	56.3478974007206\\
1.17147308440793	35.1083390409847\\
0.790076322752411	19.633371203732\\
0.498428379776625	9.82736574020315\\
0.296166301128718	4.44496456954239\\
0.167520361230074	1.8495195006661\\
0.0911937427963263	0.722000517876445\\
0.0482180514511669	0.268873820062175\\
0.0249310520688659	0.0966998669540041\\
0.012665424258821	0.0338722823891386\\
0.0063433338667935	0.0116232488461104\\
0.00314028564960919	0.00392375571308268\\
0.00154016974063434	0.00130746836053558\\
0.000750098865511619	0.000431370696511292\\
0.000363713451390842	0.000141366786495996\\
0.000176156329955265	4.61868292127046e-05\\
8.55756524968399e-05	1.51121988614414e-05\\
4.19272854297092e-05	4.98055358037256e-06\\
2.08666960359305e-05	1.66564097102199e-06\\
};
\addlegendentry{$N_t = 4$};

\addplot [color=mycolor2,solid, very thick, directed]
  table[row sep=crcr]{%
0.525559688589535	282.302858571501\\
0.573604070339327	290.878395019255\\
0.624982678730627	299.208527572947\\
0.67979125060907	307.248042297008\\
0.73811409588792	314.952851095895\\
0.80002316940655	322.280580121386\\
0.865577314183064	329.191131567993\\
0.934821689775048	335.647204775631\\
1.00778739359215	341.6147641348\\
1.08449127701671	347.063443333693\\
1.16493595238978	351.966877879458\\
1.24910998159975	356.302960435091\\
1.33698823242504	360.054016202442\\
1.42853238513151	363.206898216867\\
1.52369156923579	365.753004876953\\
1.62240310885721	367.688224206491\\
1.72459335463557	369.012811150582\\
1.83017858063664	369.731205584921\\
1.93906592576609	369.851799637374\\
2.05115436066311	369.386663384314\\
2.16633566250621	368.351238018652\\
2.28449538127621	366.764005242547\\
2.40551378141687	364.646140980479\\
2.52926674212837	362.021160607859\\
2.65562659727462	358.914561810841\\
2.78446289148619	355.353469981226\\
2.91564302159054	351.366289725187\\
3.04903272053772	346.982364604378\\
3.18449632208986	342.231645558264\\
3.32189671468732	337.144366430299\\
3.461094845447	331.750722390598\\
3.60194855924611	326.080543420807\\
3.74431043533028	320.162949791373\\
3.88802408543206	314.025968674835\\
4.03291805499618	307.696079259745\\
4.17879594510031	301.19763578724\\
4.32542052324032	294.552090652193\\
4.47248822478887	287.776898733693\\
4.6195882838394	280.883924229808\\
4.76613741043855	273.877088422256\\
4.91127611706455	266.748894700733\\
5.05370659421292	259.475374530041\\
5.19144609629265	252.009006155706\\
5.3214697013334	244.269484178406\\
5.43923504817581	236.13325973839\\
5.53814056259081	227.424985149114\\
5.60908457660824	217.917286234743\\
5.64043895670318	207.347826423876\\
5.61881217296907	195.460393860532\\
5.53078374633693	182.066328488571\\
5.36530965416215	167.107408678968\\
5.11601776813334	150.693607952252\\
4.78258662819709	133.099533288923\\
4.37093311270881	114.726456059077\\
3.89256081171396	96.0538378193129\\
3.36367015816845	77.6048564274634\\
2.80460845501752	59.9423155350501\\
2.24002681691808	43.6947414237741\\
1.69915981674848	29.5693629209223\\
1.2139570794154	18.2529421679008\\
0.812568729346893	10.1396736467924\\
0.509788103325548	5.05189272000282\\
0.301759463564589	2.27807110010461\\
0.170277424515593	0.946214303571145\\
0.0925754627099837	0.369064249089146\\
0.0489209528344681	0.137404576477508\\
0.0252905078566298	0.0494200644950598\\
0.0128486125589151	0.0173144100125922\\
0.00643591610019605	0.00594286521638202\\
0.00318660172010007	0.00200665770427356\\
0.00156310362280516	0.000668793695552243\\
};
\addlegendentry{$N_t = 8$};

\addplot [color=mycolor3,solid, very thick, directed]
  table[row sep=crcr]{%
0.867165971796202	329.348601649503\\
0.936523424194295	335.795789834965\\
1.00960877065221	341.753593500145\\
1.08643945816953	347.191664276724\\
1.16701881154592	352.083653361745\\
1.25133623926318	356.407464732287\\
1.33936760854923	360.145428394616\\
1.43107577235041	363.284393592323\\
1.5264112284428	365.815744354825\\
1.62531288954578	367.735341940454\\
1.72770894301401	369.043400533573\\
1.83351777934342	369.744303935747\\
1.94264897012134	369.846371919595\\
2.05500427792151	369.361585393859\\
2.17047868271481	368.305279591084\\
2.28896141137674	366.695814191365\\
2.41033695861438	364.554228710029\\
2.53448608896861	361.903890686199\\
2.66128681041511	358.770143295289\\
2.79061531050682	355.179958046118\\
2.92234684604663	351.161597273602\\
3.05635657705964	346.744290244573\\
3.19252033545506	341.957925883261\\
3.33071531830181	336.832764403814\\
3.47082069509537	331.399169505697\\
3.61271811766959	325.687362229629\\
3.7562921202722	319.727197065396\\
3.90143039534589	313.54796042202\\
4.04802392703741	307.178191084944\\
4.19596695829393	300.645521758144\\
4.34515675689783	293.976540176844\\
4.4954931283054	287.196667519351\\
4.64687759459836	280.330050859915\\
4.7992121128101	273.399465063418\\
4.95239713221298	266.426217637988\\
5.10632867275573	259.430047344868\\
5.26089392011613	252.42900337793\\
5.4159645361551	245.439286010523\\
5.57138641301609	238.475020802408\\
5.72696385608342	231.547925417866\\
5.88243501875438	224.666809104944\\
6.03743362715672	217.836818142483\\
6.19142938460859	211.058305410286\\
6.34363576206685	204.32516238896\\
6.4928693931313	197.622423092228\\
6.63734145267854	190.922974635507\\
6.77436247884622	184.183381263841\\
6.89995729836717	177.33930359189\\
7.00843023214276	170.301933097497\\
7.09200307268764	162.958192765246\\
7.14075191268266	155.17846131027\\
7.14312011921478	146.834739125877\\
7.08717024951437	137.828119160844\\
6.96241326237813	128.118116632115\\
6.76167649029022	117.74223770598\\
6.48234823128743	106.816789381955\\
6.1266218109625	95.5187610523522\\
5.70083586252002	84.0569906733618\\
5.21429665216002	72.642942972605\\
4.67802867641973	61.4691735065794\\
4.103962599786	50.7019682315337\\
3.50507895642869	40.4928672666962\\
2.89668669588898	31.00788997864\\
2.29833476056281	22.4627666351986\\
1.73501472759642	15.1365982263001\\
1.23539558124621	9.31922234028456\\
0.825100733888892	5.17012046810496\\
0.516996961890441	2.57498521614765\\
0.30585076513807	1.16140398296984\\
0.172563242905597	0.482633141081189\\
0.0938285238706141	0.188352452412745\\
};
\addlegendentry{$N_t = 16$};

\addplot [color=mycolor4,solid, very thick, directed]
  table[row sep=crcr]{%
1.34135286265565	360.221243349365\\
1.4331585881835	363.347380900412\\
1.52859382191488	365.865593640751\\
1.6275976996794	367.771803552502\\
1.73009870619368	369.066279335877\\
1.83601561147342	369.753451817964\\
1.94525845718889	369.841679207811\\
2.05772957565237	369.34297135385\\
2.17332462623251	368.272682215729\\
2.29193363604358	366.64917945946\\
2.41344203355323	364.493499496138\\
2.53773166515958	361.828995492953\\
2.66468178576031	358.680984973388\\
2.79417001490524	355.076402666317\\
2.92607325038811	351.043463322529\\
3.06026853123043	346.611338336592\\
3.19663384209612	341.809849219135\\
3.33504885139295	336.669180270906\\
3.47539557578274	331.219612214283\\
3.61755896460768	325.491278030551\\
3.76142739887044	319.513941817658\\
3.90689310085225	313.316801107462\\
4.05385245214146	306.928312748881\\
4.20220621965422	300.376042161377\\
4.35185969099806	293.686535482987\\
4.50272272206195	286.885213872857\\
4.65470970078278	279.996288977442\\
4.80773943137362	273.042698331792\\
4.96173494259717	266.046059243664\\
5.11662322155807	259.026639499403\\
5.27233487049095	252.003343035715\\
5.42880367747186	244.993708535966\\
5.58596608189304	238.013918722621\\
5.74376050039382	231.078817908922\\
5.90212645634406	224.201935110203\\
6.06100342214425	217.395509647807\\
6.22032923254761	210.670515631206\\
6.38003784946686	204.036680866568\\
6.54005613944899	197.502494453312\\
6.7002991409895	191.075195365106\\
6.86066301423759	184.76073134487\\
7.02101442578592	178.563673030656\\
7.18117444523192	172.487061800532\\
7.34089400410216	166.532160745178\\
7.49981644644795	160.698066004809\\
7.65742053952732	154.981120918173\\
7.81293448130062	149.374061156129\\
7.9652083173838	143.864814658441\\
8.11253019384767	138.434907741376\\
8.25237460394558	133.057530311108\\
8.38108510478509	127.695550443377\\
8.4935292416214	122.300189506019\\
8.58282456729793	116.81160857904\\
8.64030638486789	111.162994653087\\
8.65593909797633	105.289279821548\\
8.61929034860891	99.1399027573616\\
8.52096177542768	92.6924380065607\\
8.35409896767055	85.9621305271481\\
8.11548343898627	79.0031953846181\\
7.80586602092612	71.9011809231401\\
7.42952842334507	64.7593960407037\\
6.99330437201008	57.6837879620945\\
6.50535475398941	50.7697715610282\\
5.97401507930193	44.0934379649331\\
5.40707684419377	37.708905541424\\
4.81177366584924	31.6522213209238\\
4.19549101167533	25.9504769812975\\
3.56704800245758	20.6344667869726\\
2.93840302790762	15.7539252713066\\
2.32648618069665	11.3925332924279\\
1.75419872253181	7.67212037193415\\
};
\addlegendentry{$N_t = 32$};

\addplot [color=mycolor5,solid, very thick, directed]
  table[row sep=crcr]{%
1.94762514860852	369.837118878802\\
2.06017433783209	369.32597087883\\
2.17584701264384	368.24348702185\\
2.29453332055039	366.608080513792\\
2.41611885887564	364.44082504179\\
2.54048569425598	361.765102657201\\
2.66751335641091	358.606251372568\\
2.79707979786433	354.991218112904\\
2.92906231156623	350.948221721516\\
3.06333839847947	346.50642984194\\
3.19978657730947	341.695652707164\\
3.33828712881075	336.546056176451\\
3.47872276762314	331.087895767468\\
3.62097923544908	325.351272927307\\
3.76494581061211	319.365914356012\\
3.91051573062004	313.16097482475\\
4.05758652623473	306.764863603236\\
4.20606026762824	300.205094315747\\
4.35584372535946	293.508157773656\\
4.50684845099486	286.699417080377\\
4.65899078407456	279.803024070629\\
4.81219179365324	272.841855931967\\
4.9663771637051	265.837470666254\\
5.1214770321912	258.810079887551\\
5.2774257935021	251.778537326033\\
5.43416187331183	244.760341319667\\
5.59162748364951	237.771649529239\\
5.74976836427687	230.827304108374\\
5.90853351431734	223.940865595688\\
6.06787491555221	217.124653865822\\
6.2277472458537	210.38979457138\\
6.38810757773086	203.7462696187\\
6.54891505263915	197.202970334968\\
6.7101305160519	190.767752089818\\
6.87171609052083	184.447489218003\\
7.03363465285454	178.248129136331\\
7.19584916529502	172.174744541882\\
7.35832178643405	166.23158249893\\
7.52101265144993	160.422109042493\\
7.68387815679391	154.749047608879\\
7.84686850218643	149.214409094033\\
8.00992411822378	143.819510560891\\
8.17297041917479	138.564978457493\\
8.33591003504321	133.450730518536\\
8.49861124712342	128.475928112861\\
8.66089071061998	123.638887453946\\
8.82248761067275	118.936933645688\\
8.9830250715839	114.366176076876\\
9.1419528698098	109.921178006543\\
9.29846339972642	105.594489785222\\
9.45137095871896	101.37601994849\\
9.59894426095269	97.2522431944002\\
9.73868682362716	93.2053083007011\\
9.86707466842493	89.2122346889719\\
9.97929121298871	85.2445787457149\\
10.069045339559	81.2691560289099\\
10.1286047852548	77.2504682652146\\
10.1491856986769	73.1551789101762\\
10.1217656826768	68.9581864244283\\
10.0382238023619	64.6488040918928\\
9.8925277750456	60.2349299925778\\
9.68161113130484	55.7435132711484\\
9.40568709566339	51.2170355328839\\
9.06796695722317	46.7072401402089\\
8.67392764095793	42.2679690037609\\
8.23032634391985	37.9486374842716\\
7.74417230283783	33.7893778222514\\
7.2219001893121	29.818581180573\\
6.6689568039833	26.0530557061201\\
6.08984601237199	22.5001877001086\\
5.48850924237845	19.1610438292215\\
};
\addlegendentry{$N_t = 64$};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/Ns=1-Nrf=5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.9\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.3,
xmax=0.3,
ymin=-0.345,
ymax=0.345,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[color=white!83!darkgray,solid,line width=1.0pt,dotted,forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0\\
0.299408018528482	0.018837155858794\\
0.297634410394343	0.0375999700692913\\
0.294686175218607	0.0562143943757174\\
0.290574948338589	0.0746069661494564\\
0.285316954888546	0.0927050983124842\\
0.278932945766475	0.110437365805403\\
0.271448115739806	0.127733787469522\\
0.262892004013159	0.144526102230515\\
0.253298377650605	0.160748038493699\\
0.242705098312484	0.176335575687742\\
0.231153972832737	0.191227196924607\\
0.218690588226424	0.205364131778607\\
0.205364131778607	0.218690588226424\\
0.191227196924607	0.231153972832737\\
0.176335575687742	0.242705098312484\\
0.160748038493699	0.253298377650605\\
0.144526102230515	0.262892004013159\\
0.127733787469522	0.271448115739806\\
0.110437365805403	0.278932945766475\\
0.0927050983124842	0.285316954888546\\
0.0746069661494564	0.290574948338589\\
0.0562143943757174	0.294686175218607\\
0.0375999700692913	0.297634410394343\\
0.018837155858794	0.299408018528482\\
0	0.3\\
-0.018837155858794	0.299408018528482\\
-0.0375999700692913	0.297634410394343\\
-0.0562143943757175	0.294686175218607\\
-0.0746069661494565	0.290574948338589\\
-0.0927050983124843	0.285316954888546\\
-0.110437365805403	0.278932945766475\\
-0.127733787469522	0.271448115739806\\
-0.144526102230515	0.262892004013159\\
-0.160748038493699	0.253298377650605\\
-0.176335575687742	0.242705098312484\\
-0.191227196924607	0.231153972832737\\
-0.205364131778607	0.218690588226423\\
-0.218690588226424	0.205364131778607\\
-0.231153972832737	0.191227196924607\\
-0.242705098312484	0.176335575687742\\
-0.253298377650605	0.160748038493699\\
-0.262892004013159	0.144526102230515\\
-0.271448115739806	0.127733787469522\\
-0.278932945766475	0.110437365805403\\
-0.285316954888546	0.0927050983124841\\
-0.290574948338589	0.0746069661494565\\
-0.294686175218607	0.0562143943757174\\
-0.297634410394343	0.0375999700692912\\
-0.299408018528482	0.0188371558587939\\
-0.3	0\\
-0.299408018528482	-0.0188371558587939\\
-0.297634410394343	-0.0375999700692912\\
-0.294686175218607	-0.0562143943757173\\
-0.290574948338589	-0.0746069661494564\\
-0.285316954888546	-0.0927050983124841\\
-0.278932945766476	-0.110437365805403\\
-0.271448115739806	-0.127733787469522\\
-0.262892004013159	-0.144526102230515\\
-0.253298377650605	-0.160748038493699\\
-0.242705098312484	-0.176335575687742\\
-0.231153972832737	-0.191227196924607\\
-0.218690588226424	-0.205364131778607\\
-0.205364131778607	-0.218690588226423\\
-0.191227196924607	-0.231153972832737\\
-0.176335575687742	-0.242705098312484\\
-0.160748038493699	-0.253298377650604\\
-0.144526102230515	-0.262892004013159\\
-0.127733787469522	-0.271448115739806\\
-0.110437365805403	-0.278932945766475\\
-0.0927050983124843	-0.285316954888546\\
-0.0746069661494566	-0.290574948338589\\
-0.0562143943757177	-0.294686175218607\\
-0.0375999700692914	-0.297634410394343\\
-0.018837155858794	-0.299408018528482\\
0	-0.3\\
0.0188371558587939	-0.299408018528482\\
0.0375999700692913	-0.297634410394343\\
0.0562143943757173	-0.294686175218607\\
0.0746069661494565	-0.290574948338589\\
0.0927050983124842	-0.285316954888546\\
0.110437365805403	-0.278932945766476\\
0.127733787469522	-0.271448115739806\\
0.144526102230515	-0.262892004013159\\
0.160748038493699	-0.253298377650605\\
0.176335575687742	-0.242705098312484\\
0.191227196924607	-0.231153972832737\\
0.205364131778607	-0.218690588226424\\
0.218690588226423	-0.205364131778607\\
0.231153972832737	-0.191227196924607\\
0.242705098312484	-0.176335575687742\\
0.253298377650604	-0.160748038493699\\
0.262892004013159	-0.144526102230515\\
0.271448115739806	-0.127733787469522\\
0.278932945766475	-0.110437365805403\\
0.285316954888546	-0.0927050983124843\\
0.290574948338589	-0.0746069661494566\\
0.294686175218607	-0.0562143943757174\\
0.297634410394343	-0.0375999700692914\\
0.299408018528482	-0.018837155858794\\
0.3	0\\
}--cycle;
\node[above right, align=left, text=black]
at (axis cs:0.057,0.406) {  0.6};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.0998026728428272	0.00627905195293134\\
0.0992114701314478	0.0125333233564304\\
0.0982287250728689	0.0187381314585725\\
0.0968583161128631	0.0248689887164855\\
0.0951056516295154	0.0309016994374947\\
0.0929776485888252	0.0368124552684678\\
0.090482705246602	0.0425779291565073\\
0.0876306680043864	0.0481753674101715\\
0.0844327925502015	0.0535826794978997\\
0.0809016994374948	0.0587785252292473\\
0.0770513242775789	0.063742398974869\\
0.0728968627421412	0.0684547105928689\\
0.0684547105928689	0.0728968627421412\\
0.063742398974869	0.0770513242775789\\
0.0587785252292473	0.0809016994374948\\
0.0535826794978997	0.0844327925502015\\
0.0481753674101715	0.0876306680043864\\
0.0425779291565073	0.090482705246602\\
0.0368124552684678	0.0929776485888252\\
0.0309016994374948	0.0951056516295154\\
0.0248689887164855	0.0968583161128631\\
0.0187381314585725	0.0982287250728689\\
0.0125333233564304	0.0992114701314478\\
0.00627905195293133	0.0998026728428272\\
0	0.1\\
-0.00627905195293134	0.0998026728428272\\
-0.0125333233564304	0.0992114701314478\\
-0.0187381314585725	0.0982287250728689\\
-0.0248689887164855	0.0968583161128631\\
-0.0309016994374948	0.0951056516295154\\
-0.0368124552684678	0.0929776485888252\\
-0.0425779291565073	0.090482705246602\\
-0.0481753674101716	0.0876306680043864\\
-0.0535826794978997	0.0844327925502015\\
-0.0587785252292473	0.0809016994374948\\
-0.063742398974869	0.0770513242775789\\
-0.0684547105928689	0.0728968627421412\\
-0.0728968627421412	0.0684547105928689\\
-0.077051324277579	0.063742398974869\\
-0.0809016994374948	0.0587785252292473\\
-0.0844327925502015	0.0535826794978997\\
-0.0876306680043864	0.0481753674101715\\
-0.090482705246602	0.0425779291565073\\
-0.0929776485888252	0.0368124552684678\\
-0.0951056516295154	0.0309016994374947\\
-0.0968583161128631	0.0248689887164855\\
-0.0982287250728689	0.0187381314585725\\
-0.0992114701314478	0.0125333233564304\\
-0.0998026728428272	0.00627905195293132\\
-0.1	0\\
-0.0998026728428272	-0.00627905195293129\\
-0.0992114701314478	-0.0125333233564304\\
-0.0982287250728689	-0.0187381314585724\\
-0.0968583161128631	-0.0248689887164855\\
-0.0951056516295154	-0.0309016994374947\\
-0.0929776485888252	-0.0368124552684678\\
-0.090482705246602	-0.0425779291565072\\
-0.0876306680043864	-0.0481753674101715\\
-0.0844327925502015	-0.0535826794978997\\
-0.0809016994374948	-0.0587785252292473\\
-0.077051324277579	-0.0637423989748689\\
-0.0728968627421412	-0.0684547105928689\\
-0.0684547105928689	-0.0728968627421411\\
-0.063742398974869	-0.077051324277579\\
-0.0587785252292473	-0.0809016994374948\\
-0.0535826794978997	-0.0844327925502015\\
-0.0481753674101716	-0.0876306680043863\\
-0.0425779291565073	-0.090482705246602\\
-0.0368124552684678	-0.0929776485888252\\
-0.0309016994374948	-0.0951056516295154\\
-0.0248689887164855	-0.0968583161128631\\
-0.0187381314585726	-0.0982287250728689\\
-0.0125333233564305	-0.0992114701314478\\
-0.00627905195293132	-0.0998026728428272\\
0	-0.1\\
0.00627905195293128	-0.0998026728428272\\
0.0125333233564304	-0.0992114701314478\\
0.0187381314585724	-0.0982287250728689\\
0.0248689887164855	-0.0968583161128631\\
0.0309016994374947	-0.0951056516295154\\
0.0368124552684677	-0.0929776485888252\\
0.0425779291565073	-0.090482705246602\\
0.0481753674101715	-0.0876306680043864\\
0.0535826794978997	-0.0844327925502015\\
0.0587785252292473	-0.0809016994374948\\
0.0637423989748689	-0.077051324277579\\
0.0684547105928689	-0.0728968627421412\\
0.0728968627421411	-0.0684547105928689\\
0.077051324277579	-0.063742398974869\\
0.0809016994374948	-0.0587785252292473\\
0.0844327925502015	-0.0535826794978997\\
0.0876306680043864	-0.0481753674101715\\
0.090482705246602	-0.0425779291565073\\
0.0929776485888252	-0.0368124552684678\\
0.0951056516295154	-0.0309016994374948\\
0.0968583161128631	-0.0248689887164855\\
0.0982287250728689	-0.0187381314585725\\
0.0992114701314478	-0.0125333233564305\\
0.0998026728428272	-0.00627905195293133\\
0.1	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130146\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.0963507348203431	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130146	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.16180339887499	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.16180339887499\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128609	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.16180339887499	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.3	0\\
0.299408018528482	0.018837155858794\\
0.297634410394343	0.0375999700692913\\
0.294686175218607	0.0562143943757174\\
0.290574948338589	0.0746069661494564\\
0.285316954888546	0.0927050983124842\\
0.278932945766475	0.110437365805403\\
0.271448115739806	0.127733787469522\\
0.262892004013159	0.144526102230515\\
0.253298377650605	0.160748038493699\\
0.242705098312484	0.176335575687742\\
0.231153972832737	0.191227196924607\\
0.218690588226424	0.205364131778607\\
0.205364131778607	0.218690588226424\\
0.191227196924607	0.231153972832737\\
0.176335575687742	0.242705098312484\\
0.160748038493699	0.253298377650605\\
0.144526102230515	0.262892004013159\\
0.127733787469522	0.271448115739806\\
0.110437365805403	0.278932945766475\\
0.0927050983124842	0.285316954888546\\
0.0746069661494564	0.290574948338589\\
0.0562143943757174	0.294686175218607\\
0.0375999700692913	0.297634410394343\\
0.018837155858794	0.299408018528482\\
0	0.3\\
-0.018837155858794	0.299408018528482\\
-0.0375999700692913	0.297634410394343\\
-0.0562143943757175	0.294686175218607\\
-0.0746069661494565	0.290574948338589\\
-0.0927050983124843	0.285316954888546\\
-0.110437365805403	0.278932945766475\\
-0.127733787469522	0.271448115739806\\
-0.144526102230515	0.262892004013159\\
-0.160748038493699	0.253298377650605\\
-0.176335575687742	0.242705098312484\\
-0.191227196924607	0.231153972832737\\
-0.205364131778607	0.218690588226423\\
-0.218690588226424	0.205364131778607\\
-0.231153972832737	0.191227196924607\\
-0.242705098312484	0.176335575687742\\
-0.253298377650605	0.160748038493699\\
-0.262892004013159	0.144526102230515\\
-0.271448115739806	0.127733787469522\\
-0.278932945766475	0.110437365805403\\
-0.285316954888546	0.0927050983124841\\
-0.290574948338589	0.0746069661494565\\
-0.294686175218607	0.0562143943757174\\
-0.297634410394343	0.0375999700692912\\
-0.299408018528482	0.0188371558587939\\
-0.3	0\\
-0.299408018528482	-0.0188371558587939\\
-0.297634410394343	-0.0375999700692912\\
-0.294686175218607	-0.0562143943757173\\
-0.290574948338589	-0.0746069661494564\\
-0.285316954888546	-0.0927050983124841\\
-0.278932945766476	-0.110437365805403\\
-0.271448115739806	-0.127733787469522\\
-0.262892004013159	-0.144526102230515\\
-0.253298377650605	-0.160748038493699\\
-0.242705098312484	-0.176335575687742\\
-0.231153972832737	-0.191227196924607\\
-0.218690588226424	-0.205364131778607\\
-0.205364131778607	-0.218690588226423\\
-0.191227196924607	-0.231153972832737\\
-0.176335575687742	-0.242705098312484\\
-0.160748038493699	-0.253298377650604\\
-0.144526102230515	-0.262892004013159\\
-0.127733787469522	-0.271448115739806\\
-0.110437365805403	-0.278932945766475\\
-0.0927050983124843	-0.285316954888546\\
-0.0746069661494566	-0.290574948338589\\
-0.0562143943757177	-0.294686175218607\\
-0.0375999700692914	-0.297634410394343\\
-0.018837155858794	-0.299408018528482\\
0	-0.3\\
0.0188371558587939	-0.299408018528482\\
0.0375999700692913	-0.297634410394343\\
0.0562143943757173	-0.294686175218607\\
0.0746069661494565	-0.290574948338589\\
0.0927050983124842	-0.285316954888546\\
0.110437365805403	-0.278932945766476\\
0.127733787469522	-0.271448115739806\\
0.144526102230515	-0.262892004013159\\
0.160748038493699	-0.253298377650605\\
0.176335575687742	-0.242705098312484\\
0.191227196924607	-0.231153972832737\\
0.205364131778607	-0.218690588226424\\
0.218690588226423	-0.205364131778607\\
0.231153972832737	-0.191227196924607\\
0.242705098312484	-0.176335575687742\\
0.253298377650604	-0.160748038493699\\
0.262892004013159	-0.144526102230515\\
0.271448115739806	-0.127733787469522\\
0.278932945766475	-0.110437365805403\\
0.285316954888546	-0.0927050983124843\\
0.290574948338589	-0.0746069661494566\\
0.294686175218607	-0.0562143943757174\\
0.297634410394343	-0.0375999700692914\\
0.299408018528482	-0.018837155858794\\
0.3	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.259807621135332	-0.15\\
0.259807621135332	0.15\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.15	-0.259807621135332\\
0.15	0.259807621135332\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.83697019872103e-17	-0.3\\
1.83697019872103e-17	0.3\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.15	-0.259807621135332\\
-0.15	0.259807621135332\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.259807621135332	-0.15\\
-0.259807621135332	0.15\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.3	-3.67394039744206e-17\\
-0.3	3.67394039744206e-17\\
};
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
-0.218009877077925	-2.66985098145988e-17\\
-0.212088286081688	-0.00133394151603403\\
-0.204999009375571	-0.00257880821594169\\
-0.196827156894256	-0.00371425910987347\\
-0.187674391664143	-0.00472248977564242\\
-0.177657689230134	-0.0055887101973506\\
-0.166907819104198	-0.00630156668919873\\
-0.155567570344531	-0.00685349682981902\\
-0.143789748513168	-0.00724100764602192\\
-0.131734975918964	-0.00746486885454821\\
-0.119569331131416	-0.00753021476188879\\
-0.107461867159986	-0.00744655039522616\\
-0.09558205035893	-0.00722765954690038\\
-0.0840971639799371	-0.00689141461156274\\
-0.0731697213122918	-0.0064594903278157\\
-0.0629549334986004	-0.00595698575181375\\
-0.0535982763880316	-0.00541196093620111\\
-0.0452331992014743	-0.00485489681241258\\
-0.0379790153654703	-0.00431808862891829\\
-0.0319390126731371	-0.00383498493745832\\
-0.0271988160158792	-0.0034394855036735\\
-0.0238250313797022	-0.00316521261375396\\
-0.0218641947076041	-0.00304477102756948\\
-0.0213420436989922	-0.00310901227148201\\
-0.0222631247609779	-0.00338631905889061\\
-0.0246107412634714	-0.00390192536998927\\
-0.028347243102223	-0.00467728711899393\\
-0.0334146514640747	-0.00572951740014535\\
-0.0397356067373763	-0.00707089905386397\\
-0.0472146218339105	-0.00870848575954445\\
-0.0557396178957949	-0.0106438010762128\\
-0.0651837145514516	-0.0128726428569047\\
-0.0754072426472849	-0.0153849983021153\\
-0.0862599437915549	-0.0181650726405542\\
-0.0975833181650488	-0.0211914320826314\\
-0.109213079924977	-0.024437259335687\\
-0.12098167818328	-0.0278707176519335\\
-0.132720840991105	-0.0314554171511065\\
-0.144264100003847	-0.0351509750680826\\
-0.155449254516241	-0.0389136596658459\\
-0.166120735309755	-0.04269710586617\\
-0.176131831195758	-0.0464530892188267\\
-0.185346744206118	-0.0501323436834213\\
-0.193642443004879	-0.0536854078577838\\
-0.200910288188419	-0.0570634837677686\\
-0.207057407617338	-0.0602192921425821\\
-0.212007804686535	-0.0631079082372381\\
-0.21570318739244	-0.0656875627221277\\
-0.218103511099402	-0.0679203929247234\\
-0.2191872329428	-0.0697731307594928\\
-0.218951280739975	-0.0712177149926566\\
-0.21741074402169	-0.0722318170269221\\
-0.214598299263539	-0.0727992711219093\\
-0.210563385513539	-0.0729104018494445\\
-0.205371150313587	-0.0725622435776383\\
-0.199101189043412	-0.0717586488406588\\
-0.191846103532282	-0.0705102845389515\\
-0.183709907953635	-0.0688345169844591\\
-0.174806311620812	-0.0667551888157942\\
-0.16525690932939	-0.0643022927202779\\
-0.155189310346372	-0.0615115486774218\\
-0.144735237042508	-0.0584238930497223\\
-0.134028623525434	-0.0550848892639393\\
-0.123203743491719	-0.0515440710265426\\
-0.112393394916777	-0.0478542299831655\\
-0.101727167191784	-0.0440706604514998\\
-0.0913298139505578	-0.0402503743233913\\
-0.0813197521655084	-0.0364512994436386\\
-0.0718077051920345	-0.0327314747341028\\
-0.0628955043683435	-0.0291482550511093\\
-0.0546750605961089	-0.0257575382552278\\
-0.047227514099243	-0.0226130262529977\\
-0.0406225673434051	-0.0197655308611306\\
-0.0349180029548522	-0.0172623342694154\\
-0.0301593854563253	-0.0151466126654124\\
-0.0263799427875737	-0.0134569302603158\\
-0.0236006209406163	-0.0122268095503062\\
-0.0218303026505263	-0.0114843821909367\\
-0.021066178970383	-0.0112521233829761\\
-0.021294260746228	-0.0115466711951757\\
-0.0224900155097488	-0.0123787308097806\\
-0.0246191141315832	-0.0137530622954856\\
-0.0276382707286945	-0.0156685492128829\\
-0.031496158791157	-0.0181183441595069\\
-0.0361343862771489	-0.0210900862826636\\
-0.0414885125050916	-0.0245661848425086\\
-0.0474890900292053	-0.0285241621061732\\
-0.0540627152960075	-0.0329370482037495\\
-0.0611330727178898	-0.0377738200828546\\
-0.0686219578369707	-0.0429998763614352\\
-0.0764502664572005	-0.0485775396964395\\
-0.0845389379634781	-0.0544665782541916\\
-0.0928098424912457	-0.0606247379793757\\
-0.101186603126854	-0.0670082776037952\\
-0.109595345877007	-0.0735724987019104\\
-0.117965371715294	-0.0802722635743273\\
-0.126229746567537	-0.0870624943084442\\
-0.134325806609936	-0.0938986470119131\\
-0.142195577702141	-0.100737155923637\\
-0.149786109141107	-0.107535842862405\\
-0.157049723184167	-0.114254288259197\\
-0.163944182936985	-0.12085416081988\\
-0.170432782223211	-0.12729950366585\\
-0.176484361939979	-0.133556975587077\\
-0.182073258151971	-0.13959604680233\\
-0.187179187784838	-0.145389149343658\\
-0.19178707824685	-0.150911782856467\\
-0.195886847638997	-0.156142577224407\\
-0.19947314241362	-0.161063313982802\\
-0.202545039417257	-0.165658908970446\\
-0.205105719213477	-0.169917359083469\\
-0.207162117436302	-0.173829656334705\\
-0.208724560685346	-0.177389672686843\\
-0.209806393152059	-0.180594019318501\\
-0.210423599774639	-0.183441884101233\\
-0.210594431269778	-0.185934851115532\\
-0.210339035894934	-0.188076706019302\\
-0.209679102267235	-0.189873231008111\\
-0.208637517016273	-0.191331992978347\\
-0.207238040488715	-0.192462128328559\\
-0.205505003163226	-0.193274127617196\\
-0.203463024883803	-0.193779623043539\\
-0.201136758486619	-0.193991181439668\\
-0.198550658887083	-0.193922105161662\\
-0.195728778216155	-0.193586242954452\\
-0.192694587153085	-0.192997812543244\\
-0.189470822199545	-0.19217123638114\\
-0.186079358280609	-0.191120991662995\\
-0.182541105742942	-0.189861475404662\\
-0.178875930550908	-0.188406885089085\\
-0.175102596257172	-0.186771115099912\\
-0.171238726144932	-0.184967668902762\\
-0.167300783802856	-0.183009586696524\\
-0.163304070298983	-0.18090938804409\\
-0.159262736063843	-0.178679028805142\\
-0.155189805572759	-0.176329871533835\\
-0.151097212929634	-0.173872668371753\\
-0.146995846495771	-0.171317555361156\\
-0.142895600773984	-0.16867405702462\\
-0.138805433846603	-0.165951100003771\\
-0.134733428772279	-0.163157034520379\\
-0.130686857467144	-0.16029966241616\\
-0.126672245727403	-0.157386270541165\\
-0.122695438189429	-0.154423668292702\\
-0.118761662166903	-0.151418228155053\\
-0.114875589449552	-0.148375928152639\\
-0.111041395292048	-0.145302395203378\\
-0.107262813962395	-0.14220294844261\\
-0.103543190354539	-0.139082641678818\\
-0.099885527298464	-0.13594630423838\\
-0.0962925283211602	-0.132798579555675\\
-0.0927666357225561	-0.129643960965236\\
-0.0893100639309371	-0.126486824252453\\
-0.0859248281920041	-0.123331456617109\\
-0.0826127687242187	-0.120182081798432\\
-0.0793755705403632	-0.117042881200002\\
-0.0762147791914323	-0.113918010937041\\
-0.0731318127343282	-0.110811614806226\\
-0.070127970259827	-0.107727833248804\\
-0.0672044373424475	-0.104670808440845\\
-0.0643622887898845	-0.101644685699713\\
-0.0616024890772817	-0.0986536114431259\\
-0.0589258908516634	-0.0957017279764853\\
-0.0563332318850941	-0.0927931654156306\\
-0.0538251308425487	-0.0899320310760624\\
-0.0514020822128057	-0.0871223966762693\\
-0.0490644507288796	-0.0843682837125754\\
-0.0468124655793378	-0.0816736473663127\\
-0.0446462146841154	-0.0790423593016835\\
-0.0425656392789249	-0.0764781897050148\\
-0.0405705290216672	-0.0739847889037306\\
-0.0386605178031236	-0.0715656688870183\\
-0.0368350804131077	-0.0692241850303233\\
-0.0350935301827713	-0.0669635183031932\\
-0.0334350176942753	-0.0647866582151162\\
-0.0318585306209557	-0.0626963867274883\\
-0.0303628947347211	-0.0606952633321708\\
-0.0289467760929959	-0.0587856114688448\\
-0.0276086843952078	-0.05696950642491\\
-0.0263469774788016	-0.0552487648335015\\
-0.0251598669070704	-0.0536249358576329\\
-0.0240454245858042	-0.0520992941218768\\
-0.0230015903328462	-0.0506728344276411\\
-0.0220261803140613	-0.0493462682642096\\
-0.0211168962509159	-0.0481200221055201\\
-0.0202713352987025	-0.0469942374622568\\
-0.0194870004903342	-0.0459687726403926\\
-0.0187613116384038	-0.0450432061408718\\
-0.0180916165877141	-0.0442168416207178\\
-0.0174752027115844	-0.0434887143235191\\
-0.0169093085477163	-0.0428575988769146\\
-0.0163911354731364	-0.0423220183463799\\
-0.0159178593225035	-0.0418802544281873\\
-0.0154866418597384	-0.0415303586598229\\
-0.015094642019322	-0.0412701645232745\\
-0.0147390268405625	-0.0410973003153374\\
-0.0144169820255016	-0.0410092026593048\\
-0.0141257220587788	-0.0410031305339825\\
-0.0138624998355687	-0.0410761796987429\\
-0.0136246157515374	-0.0412252973972\\
-0.0134094262165187	-0.0414472972268766\\
-0.0132143515612045	-0.0417388740678386\\
-0.0130368833134897	-0.0420966189695341\\
-0.0128745908281383	-0.0425170339018813\\
-0.012725127260101	-0.0429965462838833\\
-0.0125862348780452	-0.0435315232105675\\
-0.0124557497204432	-0.0441182853067846\\
-0.01233160560186	-0.0447531201442197\\
-0.0122118374818802	-0.0454322951658082\\
-0.012094584213397	-0.0461520700695013\\
-0.0119780906907582	-0.0469087086109423\\
-0.0118607094215285	-0.0476984897920122\\
-0.0117409015483897	-0.0485177184093434\\
-0.0116172373499781	-0.0493627349437137\\
-0.0114883962512735	-0.0502299247777137\\
-0.0113531663755236	-0.0511157267351576\\
-0.0112104436706404	-0.0520166409413927\\
-0.011059230643569	-0.0529292360089172\\
-0.0108986347363312	-0.0538501555575344\\
-0.0107278663773168	-0.0547761240826486\\
-0.0105462367409673	-0.0557039521892428\\
-0.0103531552483019	-0.0566305412125754\\
-0.0101481268397941	-0.0575528872496991\\
-0.00993074905096829	-0.0584680846285452\\
-0.00970070891975742	-0.0593733288435645\\
-0.00945777975318998	-0.0602659189887545\\
-0.00920181777937171	-0.0611432597203872\\
-0.00893275870903063	-0.0620028627828772\\
-0.00865061422911508	-0.0628423481320127\\
-0.0083554684491083	-0.0636594446902733\\
-0.00804747431885818	-0.0644519907691358\\
-0.00772685003484481	-0.0652179341932093\\
-0.00739387544993371	-0.0659553321607227\\
-0.0070488884998054	-0.0666623508743432\\
-0.00669228165742717	-0.0673372649755676\\
-0.00632449842515201	-0.0679784568150022\\
-0.00594602987230256	-0.0685844155897519\\
-0.00555741122443642	-0.0691537363779076\\
-0.00515921850889957	-0.0696851190987598\\
-0.00475206525976344	-0.070177367425871\\
-0.00433659928381758	-0.0706293876785807\\
-0.00391349948795455	-0.0710401877158378\\
-0.00348347276704385	-0.0714088758545161\\
-0.00304725095025001	-0.0717346598325783\\
-0.00260558780270814	-0.0720168458355762\\
-0.00215925607853202	-0.0722548376030961\\
-0.00170904462029516	-0.0724481356298017\\
-0.0012557554993972	-0.0725963364737651\\
-0.000800201191106044	-0.0726991321827822\\
-0.000343201777551769	-0.072756309847353\\
0.000114417828458267	-0.0727677512869759\\
0.000571830646231933	-0.0727334328743738\\
0.00102821038421128	-0.0726534255002085\\
0.00148273419891837	-0.0725278946788039\\
0.00193458546350096	-0.072357100793335\\
0.00238295655341538	-0.0721413994768937\\
0.0028270516565402	-0.0718812421238008\\
0.00326608961466103	-0.071577176523493\\
0.0036993068028069	-0.0712298476072982\\
0.00412596005235036	-0.0708399982964023\\
0.00454532962310783	-0.070408470437329\\
0.00495672222889596	-0.0699362058093043\\
0.00535947412011243	-0.0694242471859449\\
0.00575295422591984	-0.0688737394318425\\
0.00613656735751959	-0.0682859306127773\\
0.00650975747281011	-0.067662173096521\\
0.00687201100143756	-0.0670039246194899\\
0.00722286022786599	-0.0663127492928836\\
0.00756188672862607	-0.0655903185204118\\
0.00788872485835046	-0.064838411798289\\
0.00820306527757719	-0.064058917366874\\
0.00850465851360731	-0.0632538326821656\\
0.00879331854394734	-0.0624252646743557\\
0.00906892639006317	-0.061575429759805\\
0.00933143370732937	-0.0607066535721623\\
0.00958086635518977	-0.0598213703779184\\
0.00981732792966803	-0.0589221221414893\\
0.0100410032384942	-0.0580115572049826\\
0.0102521616972652	-0.0570924285481373\\
0.0104511606232523	-0.0561675915945617\\
0.010638448401727	-0.0552400015313563\\
0.0108145674980257	-0.0543127101104986\\
0.0109801572870296	-0.0533888619020335\\
0.0111359566703354	-0.0524716899711529\\
0.0112828064501536	-0.0515645109536914\\
0.0114216514279257	-0.050670719507409\\
0.011553542194834	-0.0497937821197238\\
0.0116796365808073	-0.0489372302562638\\
0.0118012007283465	-0.0481046528387653\\
0.0119196097575255	-0.0472996880454457\\
0.0120363479889012	-0.0465260144320136\\
0.0121530086918229	-0.0457873413769513\\
0.0122712933267874	-0.0450873988605881\\
0.0123930102520773	-0.0444299265937678\\
0.0125200728669596	-0.0438186625185595\\
0.0126544971662468	-0.0432573307104501\\
0.0127983986840268	-0.042749628718728\\
0.0129539888078907	-0.0422992143892793\\
0.0131235704490112	-0.0419096922217184\\
0.0133095330579691	-0.0415845993205731\\
0.0135143469812731	-0.0413273910080874\\
0.0137405571590582	-0.041141426173994\\
0.0139907761704647	-0.0410299524452495\\
0.0142676766396479	-0.0409960912661174\\
0.014573983022222	-0.0410428229860161\\
0.0149124627991363	-0.0411729720591022\\
0.0152859171124587	-0.0413891924655075\\
0.0156971708852299	-0.041693953469363\\
0.0161490624753522	-0.0420895258330838\\
0.0166444329213106	-0.0425779686107369\\
0.017186114845255	-0.0431611166454917\\
0.0177769210865024	-0.0438405688970803\\
0.0184196331456973	-0.0446176777246742\\
0.0191169895265588	-0.0454935392485435\\
0.0198716740681911	-0.0464689849101368\\
0.0206863043661768	-0.0475445743447334\\
0.0215634203849455	-0.0487205896734468\\
0.0225054733670388	-0.0499970313120466\\
0.0235148151467016	-0.0513736153827352\\
0.024593687975555	-0.0528497728016444\\
0.025744214966771	-0.0544246500994005\\
0.0269683912610138	-0.0560971120146414\\
0.0282680760122941	-0.0578657458809515\\
0.0296449852846625	-0.05972886780636\\
0.0311006859412318	-0.0616845306214886\\
0.0326365905952799	-0.0637305335477849\\
0.0342539536790851	-0.0658644335112695\\
0.0359538686696552	-0.0680835580001062\\
0.0377372664916494	-0.070385019336391\\
0.0396049150966147	-0.0727657302041918\\
0.0415574201942665	-0.0752224202474539\\
0.0435952270861082	-0.0777516535233621\\
0.0457186235244195	-0.0803498465696051\\
0.0479277434908063	-0.0830132868182051\\
0.0502225717584837	-0.0857381510647812\\
0.0526029490715989	-0.0885205236807897\\
0.0550685777437332	-0.0913564142381346\\
0.0576190274467248	-0.0942417742010793\\
0.0602537409307843	-0.0971725123303204\\
0.0629720393881368	-0.100144508438926\\
0.0657731271459104	-0.103153625140288\\
0.0686560953503677	-0.106195717234711\\
0.0716199242847765	-0.109266638394435\\
0.0746634839479459	-0.11236224482705\\
0.0777855325107047	-0.115478395624917\\
0.0809847122641225	-0.118610949543587\\
0.084259542677002	-0.121755757995484\\
0.0876084101919042	-0.124908654096408\\
0.0910295544094608	-0.12806543766159\\
0.0945210503407503	-0.131221856114922\\
0.0980807864476015	-0.134373581349165\\
0.101706438241445	-0.137516182655977\\
0.105395437273007	-0.140645095931565\\
0.109144935418064	-0.143755589455998\\
0.112951764448525	-0.146842726640438\\
0.116812390973231	-0.149901326235507\\
0.120722866938468	-0.152925920594361\\
0.124678775993782	-0.155910712683914\\
0.128675176153107	-0.15884953263553\\
0.132706539313414	-0.161735794720137\\
0.136766688331399	-0.16456245572025\\
0.14084873250136	-0.16732197575053\\
0.144945002422266	-0.170006282647037\\
0.14904698538656	-0.172606741100961\\
0.153145262564878	-0.175114127753114\\
0.157229449396502	-0.177518613488482\\
0.161288140721897	-0.179809754173739\\
0.165308862307581	-0.181976491062649\\
0.169278030511386	-0.184007162053052\\
0.173180921914138	-0.18588952491312\\
0.177001654798243	-0.187610793502566\\
0.180723184380888	-0.18915768789558\\
0.184327313706027	-0.19051649916619\\
0.187794722061565	-0.19167316942337\\
0.19110501271309	-0.192613387483187\\
0.194236781630331	-0.193322700339752\\
0.197167708725032	-0.193786640347238\\
0.199874672917246	-0.193990867754262\\
0.2023338921002	-0.193921327942216\\
0.204521088781491	-0.193564422414324\\
0.206411681840848	-0.192907192266382\\
0.207981004463565	-0.19193751254806\\
0.209204547886249	-0.190644295600479\\
0.210058230131193	-0.189017701137425\\
0.210518688411944	-0.187049350529989\\
0.21056359337114	-0.18473254246432\\
0.210171982768967	-0.182062466876102\\
0.209324611684636	-0.179036413830295\\
0.208004315732622	-0.175653973817369\\
0.206196383240022	-0.171917225784446\\
0.203888931791762	-0.167830909117856\\
0.201073284037828	-0.163402575748541\\
0.197744337183251	-0.158642718568918\\
0.193900920159403	-0.153564872433802\\
0.189546132116792	-0.148185684172525\\
0.184687655597466	-0.142524948267049\\
0.179338037551336	-0.136605605153175\\
0.17351493126686	-0.130453699478885\\
0.167241292303186	-0.124098296104223\\
0.160545521647604	-0.117571352147963\\
0.15346154958689	-0.110907543973258\\
0.146028854180441	-0.104144048651518\\
0.138292408760769	-0.0973202801431556\\
0.130302553565482	-0.0904775811765219\\
0.122114787423099	-0.0836588725814635\\
0.113789476370194	-0.0769082626294854\\
0.105391477162627	-0.070270619735034\\
0.096989674850121	-0.0637911126676725\\
0.0886564348985311	-0.0575147231975234\\
0.0804669717523827	-0.0514857368305991\\
0.0724986372131828	-0.0457472179704186\\
0.0648301335449617	-0.0403404764514894\\
0.057540657783605	-0.0353045329132526\\
0.0507089852938988	-0.0306755909047809\\
0.0444125021595083	-0.0264865239171885\\
0.038726197475725	-0.0227663857196575\\
0.0337216280116436	-0.0195399524157464\\
0.0294658689851564	-0.0168273045304666\\
0.0260204658190311	-0.0146434571795151\\
0.0234404026878966	-0.0129980459565282\\
0.0217731043943869	-0.0118950756018498\\
0.0210574886001144	-0.0113327377897446\\
0.0213230856585707	-0.0113033034961365\\
0.0225892432310186	-0.0117930943950643\\
0.024864432495662	-0.0127825365916473\\
0.0281456720724798	-0.0142462987482002\\
0.0324180847741147	-0.0161535153170486\\
0.0376546009560514	-0.0184680941801848\\
0.0438158205823969	-0.0211491065363321\\
0.0508500441587272	-0.0241512553964434\\
0.0586934804295573	-0.0274254175770887\\
0.0672706362205321	-0.0309192526465629\\
0.0764948910567923	-0.0345778709104674\\
0.0862692562478691	-0.0383445512514923\\
0.096487315040709	-0.0421614984909666\\
0.107034337256226	-0.0459706289448871\\
0.117788558596032	-0.049714372030016\\
0.12862261159347	-0.0533364751589956\\
0.139405092048136	-0.0567827987666972\\
0.150002241789129	-0.0600020881488786\\
0.160279725822574	-0.0629467088798106\\
0.170104479396413	-0.0655733329144156\\
0.179346598320353	-0.0678435630739128\\
0.187881244067917	-0.0697244844580234\\
0.195590533812496	-0.0711891324119857\\
0.202365384655471	-0.0722168679880684\\
0.208107280929608	-0.0727936533587266\\
0.21272993363386	-0.0729122213367674\\
0.216160801795736	-0.0725721350069617\\
0.21834244687285	-0.0717797354394215\\
0.219233693193581	-0.0705479775002036\\
0.21881056988329	-0.0688961558587093\\
0.217067012701117	-0.0668495253722855\\
0.214015307684801	-0.0644388220627194\\
0.209686262417601	-0.0616996928437404\\
0.204129095032021	-0.0586720439707282\\
0.197411035679075	-0.0553993198230876\\
0.189616640040253	-0.0519277250585112\\
0.180846819455463	-0.048305404362804\\
0.171217597291613	-0.0445815949299539\\
0.160858606186594	-0.0408057674210339\\
0.149911345673667	-0.0370267714498142\\
0.138527224322847	-0.0332920016167977\\
0.126865414832301	-0.0296465997580638\\
0.115090554371367	-0.0261327083942865\\
0.10337032583171	-0.0227887893696122\\
0.0918729584061873	-0.0196490203777774\\
0.0807646880190884	-0.0167427805091365\\
0.0702072195204491	-0.0140942341486194\\
0.0603552331895792	-0.0117220205485398\\
0.0513539779409225	-0.00963905423398383\\
0.0433369926775091	-0.00785243911879767\\
0.0364239954979157	-0.00636349686652142\\
0.0307189779529229	-0.00516790767446784\\
0.0263085383054017	-0.00425595934272318\\
0.0232604838245632	-0.00361289826478014\\
0.0216227276120673	-0.00321937389271784\\
0.0214225003945109	-0.00305196633416722\\
0.0226658922190027	-0.00308378507353021\\
0.025337733160428	-0.00328512541357557\\
0.0294018161035526	-0.0036241681370333\\
0.0348014585190224	-0.00406770711560792\\
0.0414603940315802	-0.00458188916282042\\
0.0492839786042253	-0.00513295034615324\\
0.0581606904541999	-0.00568793324372547\\
0.0679638974916268	-0.00621537024349227\\
0.0785538612381224	-0.00668591892294346\\
0.0897799419395498	-0.0070729367909063\\
0.1014829660215	-0.00735298418962518\\
0.113497714220724	-0.0075062459076347\\
0.125655486718266	-0.00751686399944114\\
0.137786700440299	-0.00737317639959972\\
0.149723473403458	-0.00706785810611516\\
0.161302151566044	-0.00659796393888159\\
0.172365735090589	-0.00596487410012993\\
0.182766163193334	-0.00517414592321518\\
0.192366419801924	-0.00423527724315553\\
0.201042425996674	-0.00316138870992843\\
0.208684689591498	-0.00196883405080187\\
0.215199687122855	-0.000676748733497635\\
0.220510958853291	0.00069345134336148\\
0.224559903046204	0.00211860862638073\\
0.22730626161034	0.00357438707570548\\
0.228728295123458	0.00503584640292016\\
0.228822651101191	0.00647801412826124\\
0.227603935058775	0.00787644259229497\\
0.225103999304522	0.00920773874055328\\
0.221370969396799	0.0104500554585291\\
0.216468032693405	0.01158353443999\\
0.210472017337926	0.0125906919891563\\
0.203471793290624	0.0134567407475414\\
0.195566529565441	0.0141698420561526\\
0.186863843640226	0.0147212854677831\\
0.177477880041783	0.0151055937655091\\
0.167527355365557	0.0153205536754027\\
0.157133606483735	0.0153671742382277\\
0.146418677453812	0.0152495764831659\\
0.135503478706364	0.0149748195865252\\
0.124506049524472	0.0145526700643911\\
0.113539951699113	0.0139953217100254\\
0.102712818636809	0.0133170749201331\\
0.092125080198681	0.0125339847410148\\
0.0818688792607588	0.0116634873949569\\
0.0720271915051216	0.0107240152148042\\
0.062673155382864	0.00973460982320293\\
0.0538696146349159	0.00871454305187655\\
0.0456688713141523	0.00768295452115574\\
0.0381126430155241	0.00665851401222622\\
0.0312322140760918	0.00565911579058521\\
0.0250487669310352	0.00470161090968315\\
0.0195738766710087	0.00380158227260007\\
0.0148101491952834	0.00297316589319583\\
0.0107519812353859	0.00222892041407842\\
0.00738641896379335	0.00157974554489368\\
0.00469409091621502	0.00103484871805076\\
0.00265019054519003	0.000601757955594454\\
0.00122548387509362	0.000286377733465712\\
0.000387318419690974	9.30835474225322e-05\\
0.000100610717195119	2.48499539127274e-05\\
0.000328791488208404	8.3406100027279e-05\\
0.00103468947405135	0.000269412185079786\\
0.00218133740463728	0.000582649922735647\\
0.00373268620860915	0.00102221990184619\\
0.0056542164425492	0.00158673877563242\\
0.00791343890739418	0.0022745294366855\\
0.0104802794653388	0.0030837977484675\\
0.0133273460976005	0.00401278998704329\\
0.0164300791838156	0.00505992588002978\\
0.0197667887735736	0.00622390299013758\\
0.0233185852016399	0.0075037691523505\\
0.0270692117199586	0.00889896070892629\\
0.0310047898386079	0.0104093053659015\\
0.0351134897504303	0.0120349895891764\\
0.0393851395349085	0.0137764915383184\\
0.0438107877804393	0.0156344815739104\\
0.0483822348239568	0.017609693343198\\
0.0530915479856993	0.019702769325091\\
0.0579305759860244	0.0219140854781963\\
0.0628904771899887	0.0242435602669529\\
0.0679612754604108	0.0266904538272212\\
0.0731314562442109	0.0292531633639825\\
0.0783876141080586	0.0319290210443854\\
0.0837141613199836	0.0347141006576026\\
0.0890931052889255	0.0376030391613285\\
0.0945039007711555	0.0405888789295281\\
0.0999233807789756	0.0436629360672705\\
0.105325768130173	0.0468146995792603\\
0.110682767602311	0.0500317654851557\\
0.115963736747155	0.0532998091852509\\
0.121135931617426	0.0566025985149205\\
0.126164821996363	0.0599220490068746\\
0.131014469231394	0.0632383219290647\\
0.135647958482512	0.0665299647054749\\
0.140027876124098	0.0697740923791564\\
0.144116822200597	0.0729466078629712\\
0.147877947240709	0.0760224578635299\\
0.15127550238466	0.07897592057592\\
0.154275391672719	0.0817809205470764\\
0.156845715472866	0.0844113655077188\\
0.158957294379494	0.0868414994876439\\
0.160584163476885	0.089046266165084\\
0.161704027610976	0.0910016761630996\\
0.162298669227755	0.0926851718970408\\
0.162354301390998	0.0940759835965351\\
0.161861859759075	0.0951554702701213\\
0.160817228551967	0.0959074396448011\\
0.159221396847014	0.0963184414884045\\
0.157080542877013	0.0963780291996108\\
0.1544060453396	0.0960789851168494\\
0.151214422036296	0.0954175056397809\\
0.147527197418964	0.0943933429611598\\
0.143370701808531	0.0930099009574427\\
0.138775806146308	0.0912742835678777\\
0.133777597125299	0.0891972947883883\\
0.12841499841392	0.0867933902029068\\
0.122730344416844	0.0840805807561495\\
0.116768913609967	0.081080290224172\\
0.110578428934144	0.0778171685495562\\
0.104208533034318	0.0743188638652138\\
0.097710246288166	0.0706157566244747\\
0.0911354155858188	0.0667406597769223\\
0.0845361617059436	0.0627284893725901\\
0.0779643328923575	0.0586159103366679\\
0.0714709718797389	0.0544409624295263\\
0.065105803159127	0.0502426715912385\\
0.0589167467267615	0.0460606519659552\\
0.052949463937711	0.041934703911401\\
0.0472469404030206	0.0379044132255115\\
0.0418491101408345	0.0340087566705793\\
0.0367925244326396	0.0302857186508657\\
0.0321100680599776	0.0267719236093256\\
0.0278307248183674	0.0235022883604392\\
0.0239793934368015	0.0205096981773872\\
0.0205767542849994	0.0178247100116503\\
0.0176391865373938	0.0154752857504273\\
0.0151787347922543	0.013486557921178\\
0.0132031235244934	0.011880629741927\\
0.0117158171884768	0.0106764108995164\\
0.0107161232878291	0.00988948992399247\\
0.0101993352968294	0.0095320435236404\\
0.0101569119550042	0.00961278275896528\\
0.0105766891642341	0.0101369354717133\\
0.011443120496018	0.0111062639525029\\
0.0127375421643166	0.0125191164327347\\
0.0144384582343643	0.014370510627191\\
0.016521841816824	0.0166522472363273\\
0.018961448035661	0.0193530510440021\\
0.0217291346524883	0.0224587370187854\\
0.0247951863746447	0.0259523986456702\\
0.02812863906334	0.0298146155799267\\
0.0316976002858711	0.0340236776251134\\
0.0354695629161889	0.0385558219915081\\
0.0394117087747956	0.0433854807873262\\
0.0434911996060846	0.0484855357305845\\
0.0476754530128646	0.0538275771413297\\
0.0519324012982994	0.0593821643788938\\
0.0562307314994932	0.065119085023278\\
0.0605401052294946	0.0710076102599433\\
0.0648313572710228	0.0770167441092968\\
0.0690766721816706	0.0831154643421211\\
0.0732497384730756	0.0892729531361345\\
0.0773258802125366	0.0954588157530633\\
0.081282166162104	0.101643285746228\\
0.0850974968153302	0.107797415442371\\
0.0887526699138915	0.11389325067478\\
0.092230425224212	0.119903988974889\\
0.095515469527225	0.125804120653501\\
0.0985944829223729	0.131569552418296\\
0.101456107669876	0.137177713379111\\
0.104090920893793	0.142607643484832\\
0.106491392543112	0.147840064614108\\
0.108651830060243	0.152857434705312\\
0.110568311236902	0.157643985458264\\
0.112238606748216	0.162185744270792\\
0.11366209384824	0.16647054118663\\
0.114839662685921	0.170488001727722\\
0.115773616661509	0.174229526563518\\
0.116467568191337	0.177688259033067\\
0.116926331185706	0.180859041582866\\
0.117155811471907	0.183738362215469\\
0.117162896314215	0.186324292061571\\
0.116955344096458	0.188616415192629\\
0.116541675142263	0.190615751783172\\
0.115931064554756	0.192324675712866\\
0.115133237862742	0.193746827669354\\
0.114158370165527	0.194887024775026\\
0.113016989374712	0.195751167715473\\
0.111719884059483	0.196346146295477\\
0.110278016313088	0.196679744291346\\
0.108702439973089	0.19676054440712\\
0.107004224447184	0.196597834077874\\
0.10519438432057	0.196201512796945\\
0.103283814850187	0.195582001576366\\
0.101283233386199	0.194750155081949\\
0.0992031267018523	0.193717176917123\\
0.0970537041594863	0.19249453846347\\
0.0948448565930393	0.191093901621524\\
0.0925861207457565	0.189527045733391\\
0.0902866490659381	0.187805798909495\\
0.0879551846331648	0.185941973925669\\
0.0856000409623886	0.183947308804206\\
0.0832290864132207	0.181833412143535\\
0.0808497329164492	0.179611713216151\\
0.0784689287188903	0.177293416813275\\
0.0760931548408303	0.174889462777629\\
0.0737284249371424	0.172410490132606\\
0.071380288253365	0.169866805686918\\
0.0690538353711796	0.167268356968538\\
0.0667537064435097	0.164624709320119\\
0.0644841016275586	0.161945026970143\\
0.0622487934340953	0.159238057879382\\
0.0600511407229621	0.156512122150927\\
0.0578941040877374	0.153775103783565\\
0.0557802623865242	0.151034445542731\\
0.0537118301906155	0.148297146720094\\
0.0516906759381532	0.145569763552097\\
0.049718340595541	0.142858412069045\\
0.0477960566451969	0.14016877314947\\
0.0459247672339505	0.13750609955928\\
0.0441051453319441	0.134875224761327\\
0.0423376127671038	0.132280573288439\\
0.0406223590149967	0.129726172481281\\
0.0389593596380962	0.127215665401613\\
0.0373483942820552	0.124752324741314\\
0.035789064149488	0.122339067557837\\
0.0342808088839047	0.119978470677371\\
0.032822922807843	0.117672786617838\\
0.0314145704698246	0.115423959894685\\
0.0300548014645775	0.11323364358334\\
0.0287425644999499	0.111103216022906\\
0.0274767206921472	0.109033797556155\\
0.026256056078357	0.107026267211157\\
0.025079293342495	0.105081279239703\\
0.02394510275575	0.103199279437205\\
0.0228521123388563	0.101380521177775\\
0.0217989172576073	0.0996250811067672\\
0.0207840884670888	0.0979328744411547\\
0.0198061806234842	0.0963036698356793\\
0.0188637392851395	0.0947371037797714\\
0.0179553074269005	0.0932326944967783\\
0.0170794312935997	0.0917898553230499\\
0.0162346656200114	0.0904079075499409\\
0.0154195782456466	0.0890860927167848\\
0.0146327541534753	0.0878235843474175\\
0.0138727989620629	0.0866194991268649\\
0.0131383419007362	0.0854729075183974\\
0.012428038297289	0.0843828438243126\\
0.0117405716074174	0.0833483156965504\\
0.0110746550145807	0.0823683131055979\\
0.0104290326283439	0.0814418167781334\\
0.00980248030848418	0.0805678061155015\\
0.0091938061412878	0.0797452666064401\\
0.00860185059350967	0.07897319674851\\
0.00802548636847593	0.0782506144934303\\
0.00746361798776772	0.0775765632320321\\
0.00691518112086376	0.0769501173348091\\
0.00637914168405177	0.0763703872641082\\
0.0058544947288586	0.0758365242738718\\
0.00534026313920655	0.0753477247125418\\
0.00483549615548751	0.0749032339442689\\
0.00433926774277649	0.0745023499029787\\
0.00385067481947316	0.0741444262931149\\
0.0033688353617909	0.0738288754500439\\
0.00289288639869555	0.0735551708721767\\
0.002421981911152	0.0733228494358401\\
0.00195529064885536	0.0731315133028357\\
0.00149199387702444	0.0729808315294737\\
0.00103128306530545	0.0728705413846514\\
0.000572357530390835	0.0728004493832981\\
0.000114422043594221	0.0727704320402092\\
-0.000343315585658874	0.0727804363479836\\
-0.000801646939655848	0.0728304799814291\\
-0.00126136542488071	0.0729206512294547\\
-0.00172326869651771	0.0730511086541126\\
-0.00218816106427495	0.0732220804750922\\
-0.00265685586867272	0.0734338636766263\\
-0.00313017781670843	0.0736868228324413\\
-0.00360896526548406	0.0739813886430675\\
-0.00409407244198154	0.0743180561785686\\
-0.0045863715866813	0.0746973828184965\\
-0.0050867550081578	0.075119985879708\\
-0.00559613703514304	0.0755865399215471\\
-0.00611545585183552	0.076097773716836\\
-0.00664567520145381	0.07665446687615\\
-0.00718778594218535	0.0772574461119553\\
-0.00774280743878398	0.0779075811284121\\
-0.00831178877211298	0.0786057801219751\\
-0.00889580974794028	0.0793529848774035\\
-0.00949598168525787	0.0801501654433893\\
-0.01011344796335	0.0809983143718134\\
-0.0107493843057636	0.0818984405045864\\
-0.0114049987782718	0.0828515622922018\\
-0.0120815314768705	0.0838587006285214\\
-0.012780253880821	0.0849208711869191\\
-0.013502467844784	0.0860390762438248\\
-0.0142495042031798	0.0872142959768665\\
-0.0150227209590903	0.0884474792262999\\
-0.0158235010293102	0.089739533710229\\
-0.0166532495165843	0.0910913156862887\\
-0.0175133904796564	0.0925036190550033\\
-0.0184053631715415	0.0939771639029986\\
-0.0193306177164328	0.0955125844875821\\
-0.0202906101959267	0.0971104166680588\\
-0.0212867971157913	0.0987710847933944\\
-0.0223206292253875	0.100494888060606\\
-0.0233935446630973	0.102281986363519\\
-0.0245069614027556	0.104132385657277\\
-0.0256622689781779	0.106045922870279\\
-0.0268608194654452	0.108022250401993\\
-0.0281039177057119	0.110060820252455\\
-0.0293928107549651	0.112160867837037\\
-0.0307286765514333	0.114321395548446\\
-0.0321126117962564	0.116541156136699\\
-0.0335456190486197	0.118818635987096\\
-0.0350285930428669	0.121152038385916\\
-0.036562306242142	0.123539266873571\\
-0.0381473936509333	0.125977908795388\\
-0.039784336917491	0.128465219170769\\
-0.04147344776648	0.130998105012305\\
-0.0432148508124333	0.133573110237304\\
-0.0450084658155629	0.136186401325036\\
-0.0468539894532632	0.138833753883777\\
-0.0487508766931679	0.141510540302169\\
-0.0506983218668652	0.144211718669504\\
-0.0526952395572751	0.146931823159047\\
-0.054740245427196	0.149664956077327\\
-0.0568316371314951	0.152404781790168\\
-0.0589673754708358	0.155144522743064\\
-0.0611450659604706	0.157876957798976\\
-0.0633619410034469	0.160594423120584\\
-0.0656148428732964	0.163288815826312\\
-0.0679002077268394	0.165951600649682\\
-0.0702140508828212	0.168573819829671\\
-0.0725519536165461	0.171146106455408\\
-0.074909051734199	0.173658701481532\\
-0.077280026202897	0.176101474620698\\
-0.0796590961233867	0.17846394930671\\
-0.0820400143413762	0.180735331905525\\
-0.084416066000478	0.182904545331553\\
-0.0867800703442522	0.184960267203307\\
-0.0891243860765644	0.186890972645196\\
-0.0914409205880189	0.188684981811124\\
-0.0937211433512793	0.190330512170483\\
-0.0959561037792274	0.191815735557956\\
-0.0981364538268664	0.193128839945505\\
-0.100252475600201	0.194258095847861\\
-0.102294114212832	0.195191927222038\\
-0.104251016103319	0.195918986667051\\
-0.106112572993228	0.196428234672256\\
-0.107867971627061	0.196709022602085\\
-0.10950624939076	0.196751179041676\\
-0.111016355855046	0.196545099062567\\
-0.112387220233595	0.196081835900783\\
-0.113607824683894	0.195353194471971\\
-0.114667283310819	0.194351826080433\\
-0.115554926659691	0.193071323611843\\
-0.116260391407185	0.191506316433932\\
-0.116773714875473	0.18965256416655\\
-0.117085433907914	0.187507048423161\\
-0.117186687554164	0.18506806157126\\
-0.117069322919684	0.182335291510372\\
-0.116726003440078	0.179309901424532\\
-0.116150318745791	0.175994603432514\\
-0.115336895188455	0.172393725034892\\
-0.11428150600809	0.168513267243358\\
-0.112981180031803	0.164360953275797\\
-0.1114343077112	0.159946266711539\\
-0.109640743229072	0.155280478025948\\
-0.107601901337738	0.150376658463028\\
-0.105320847533574	0.145249680259822\\
-0.102802380126453	0.139916202307672\\
-0.100053102731042	0.134394640423454\\
-0.0970814856907365	0.128705121508855\\
-0.0938979149464409	0.122869420997793\\
-0.0905147268829201	0.116910883130954\\
-0.0869462277266681	0.110854323751683\\
-0.083208696132498	0.104725915488358\\
-0.0793203676825627	0.0985530553739279\\
-0.075301400132141	0.0923642151520941\\
-0.0711738183719323	0.0861887747300151\\
-0.0669614382370936	0.0800568394574573\\
-0.0626897684787721	0.0739990421396782\\
-0.0583858904239786	0.0680463309234259\\
-0.0540783150833948	0.0622297444293505\\
-0.0497968177227973	0.0565801757367235\\
-0.0455722501903414	0.051128127054222\\
-0.041436331586671	0.0459034571300783\\
-0.0374214181748171	0.0409351236623087\\
-0.0335602537488406	0.0362509231612382\\
-0.0298857020102284	0.031877230888091\\
-0.0264304628349452	0.0278387436412394\\
-0.0232267746469059	0.0241582282818162\\
-0.0203061054404038	0.0208562789792667\\
-0.0176988353091242	0.0179510862114618\\
-0.0154339336370415	0.0154582205701511\\
-0.0135386343807418	0.013390434397988\\
-0.0120381131174602	0.0117574842158531\\
-0.0109551697422374	0.0105659767869338\\
-0.0103099208651103	0.00981924150587435\\
-0.0101195060793842	0.00951723159682119\\
-0.0103978123393321	0.00965645635361902\\
-0.011155220695213	0.0102299463598483\\
-0.0123983795809219	0.0112272532877135\\
-0.0141300087313021	0.0126344854957629\\
-0.0163487376194239	0.0144343802296481\\
-0.0190489820472205	0.0166064127820983\\
-0.0222208621951769	0.0191269424933162\\
-0.0258501650388251	0.021969394977196\\
-0.0299183535735378	0.025104479448987\\
-0.0344026247577583	0.0285004395137985\\
-0.0392760174929876	0.0321233352607012\\
-0.0445075713127205	0.0359373540027172\\
-0.0500625357594852	0.0399051465174475\\
-0.0559026296982178	0.0439881851855755\\
-0.0619863490554405	0.0481471400038821\\
-0.0682693206987161	0.0523422680746821\\
-0.0747046993919079	0.056533811853076\\
-0.081243603992521	0.0606824011751904\\
-0.0878355883117178	0.0647494539017178\\
-0.0944291413503032	0.0686975698980008\\
-0.10097221096969	0.0724909130397219\\
-0.107412744470438	0.076095575985985\\
-0.113699239046746	0.0794799226017366\\
-0.119781294676955	0.0826149031400531\\
-0.125610161710339	0.0854743376112209\\
-0.131139275230533	0.088035163167381\\
-0.136324768225625	0.0902776418147338\\
-0.141125955681671	0.0921855253239692\\
-0.145505781945811	0.0937461748361761\\
-0.149431224079939	0.0949506333466424\\
-0.152873644446227	0.0957936499819336\\
-0.1558090864288	0.0962736557541483\\
-0.158218507995658	0.0963926912668992\\
-0.160087948732524	0.0961562876459201\\
-0.161408627023437	0.0955733027581226\\
-0.16217696519649	0.0946557155508549\\
-0.162394541678953	0.0934183820723797\\
-0.162067970493308	0.09187875740974\\
-0.16120870975131	0.0900565883863527\\
-0.159832802141705	0.087973582384923\\
-0.157960551731981	0.0856530580889412\\
-0.155616142687529	0.0831195842570522\\
-0.152827206724281	0.0803986128498601\\
-0.14962434722513	0.0775161129113397\\
-0.146040628938269	0.0744982115624863\\
-0.142111043010955	0.0713708482913816\\
-0.137871957770689	0.0681594484224544\\
-0.133360566126041	0.0648886212222636\\
-0.128614340702941	0.0615818875563938\\
-0.123670507845185	0.0582614413616671\\
-0.118565551380251	0.0549479484522018\\
-0.113334756578545	0.0516603853517633\\
-0.108011804016379	0.0484159199555282\\
-0.102628422096427	0.0452298348908985\\
-0.0972141057959325	0.0421154934900689\\
-0.0917959078200813	0.0390843473283137\\
-0.0863983067589472	0.0361459833438868\\
-0.0810431551098001	0.0333082076604065\\
-0.0757497081658942	0.0305771624026297\\
-0.0705347328260274	0.0279574710525707\\
-0.0654126933879201	0.0254524072543803\\
-0.0603960093974045	0.0230640814605701\\
-0.0554953786811645	0.0207936394337081\\
-0.0507201568409584	0.0186414663882628\\
-0.0460787827794078	0.0166073904850039\\
-0.0415792383079232	0.0146908794797387\\
-0.0372295285998864	0.0128912245795391\\
-0.033038169237338	0.0112077059694067\\
-0.0290146648925424	0.00963973503262795\\
-0.0251699643169294	0.00818696898707451\\
-0.0215168763019052	0.00684939448156841\\
-0.0180704316444827	0.00562737762187262\\
-0.0148481769025872	0.00452167890233098\\
-0.0118703868584852	0.0035334325814722\\
-0.00916018411303708	0.00266409113071803\\
-0.00674355608797912	0.00191533647596259\\
-0.00464926188861466	0.00128896081279887\\
-0.00290862393642954	0.000786720778136537\\
-0.00155520197339046	0.00041016967536611\\
-0.000624349912382123	0.000160473250114179\\
-0.000152659000328116	3.82151744772499e-05\\
-0.000177293805458344	4.31988979602378e-05\\
-0.000735230567552117	0.00017425284553574\\
-0.00186241038690402	0.000429046073958364\\
-0.00359282250066733	0.000803921428241117\\
-0.00595753543156548	0.0012937529677394\\
-0.00898369602401255	0.00189183395773117\\
-0.0126935182412977	0.00258980105536676\\
-0.0171032850259796	0.00337759947149833\\
-0.0222223874732095	0.00424349288051381\\
-0.0280524259922388	0.00517412070213023\\
-0.0345863980044055	0.00615460411973218\\
-0.0418079960282225	0.00716870086065227\\
-0.0496910387280994	0.00819900737910353\\
-0.0581990556606248	0.00922720568878871\\
-0.0672850440626075	0.0102343507272109\\
-0.0768914131232597	0.0112011928352998\\
-0.0869501278170756	0.012108528741231\\
-0.0973830606046285	0.0129375733815126\\
-0.10810255520751	0.0136703440079603\\
-0.119012202312706	0.0142900473447271\\
-0.130007822550917	0.0147814600990931\\
-0.140978647518856	0.0151312929118491\\
-0.151808685078377	0.0153285278704165\\
-0.16237825076769	0.0153647200064007\\
-0.172565643004211	0.0152342537583473\\
-0.182248935944264	0.0149345461923982\\
-0.191307860485917	0.0144661898237772\\
-0.199625741044416	0.0138330291493866\\
-0.207091453471704	0.0130421664588865\\
-0.213601367897562	0.012103894105452\\
-0.219061239391441	0.0110315521501534\\
-0.22338800921761	0.00984131210381336\\
-0.226511480102149	0.00855188933264841\\
-0.228375830352049	0.00718418852258943\\
-0.228940933850401	0.00576088836493676\\
-0.228183455866091	0.00430597328664556\\
-0.226097698213797	0.0028442215576322\\
-0.222696171516343	0.0014006604237117\\
-0.218009877077925	2.66985098145989e-17\\
};
%\addlegendentry{Desired Signal};

\addplot [color=mycolor2,very thick]
  table[row sep=crcr]{%
-0.218009877077925	-2.66985098145989e-17\\
-0.212088286081688	-0.00133394151603403\\
-0.204999009375571	-0.00257880821594169\\
-0.196827156894256	-0.00371425910987348\\
-0.187674391664143	-0.00472248977564242\\
-0.177657689230134	-0.00558871019735061\\
-0.166907819104198	-0.00630156668919873\\
-0.155567570344532	-0.00685349682981902\\
-0.143789748513168	-0.00724100764602193\\
-0.131734975918964	-0.00746486885454821\\
-0.119569331131416	-0.00753021476188879\\
-0.107461867159987	-0.00744655039522616\\
-0.0955820503589301	-0.00722765954690038\\
-0.0840971639799371	-0.00689141461156274\\
-0.0731697213122918	-0.0064594903278157\\
-0.0629549334986004	-0.00595698575181376\\
-0.0535982763880316	-0.00541196093620111\\
-0.0452331992014744	-0.00485489681241258\\
-0.0379790153654704	-0.0043180886289183\\
-0.0319390126731371	-0.00383498493745832\\
-0.0271988160158792	-0.00343948550367349\\
-0.0238250313797022	-0.00316521261375396\\
-0.0218641947076041	-0.00304477102756948\\
-0.0213420436989922	-0.00310901227148201\\
-0.0222631247609779	-0.00338631905889061\\
-0.0246107412634714	-0.00390192536998927\\
-0.028347243102223	-0.00467728711899394\\
-0.0334146514640747	-0.00572951740014535\\
-0.0397356067373763	-0.00707089905386398\\
-0.0472146218339106	-0.00870848575954446\\
-0.0557396178957949	-0.0106438010762128\\
-0.0651837145514517	-0.0128726428569047\\
-0.075407242647285	-0.0153849983021153\\
-0.086259943791555	-0.0181650726405542\\
-0.0975833181650489	-0.0211914320826314\\
-0.109213079924977	-0.024437259335687\\
-0.12098167818328	-0.0278707176519336\\
-0.132720840991106	-0.0314554171511065\\
-0.144264100003847	-0.0351509750680827\\
-0.155449254516241	-0.038913659665846\\
-0.166120735309755	-0.04269710586617\\
-0.176131831195758	-0.0464530892188267\\
-0.185346744206118	-0.0501323436834213\\
-0.19364244300488	-0.0536854078577838\\
-0.200910288188419	-0.0570634837677687\\
-0.207057407617338	-0.0602192921425822\\
-0.212007804686535	-0.0631079082372381\\
-0.21570318739244	-0.0656875627221277\\
-0.218103511099402	-0.0679203929247234\\
-0.2191872329428	-0.0697731307594928\\
-0.218951280739975	-0.0712177149926566\\
-0.21741074402169	-0.0722318170269222\\
-0.214598299263539	-0.0727992711219093\\
-0.210563385513539	-0.0729104018494445\\
-0.205371150313587	-0.0725622435776383\\
-0.199101189043412	-0.0717586488406589\\
-0.191846103532282	-0.0705102845389515\\
-0.183709907953635	-0.0688345169844591\\
-0.174806311620813	-0.0667551888157942\\
-0.16525690932939	-0.0643022927202779\\
-0.155189310346372	-0.0615115486774217\\
-0.144735237042508	-0.0584238930497223\\
-0.134028623525434	-0.0550848892639393\\
-0.123203743491719	-0.0515440710265426\\
-0.112393394916777	-0.0478542299831655\\
-0.101727167191784	-0.0440706604514998\\
-0.0913298139505578	-0.0402503743233913\\
-0.0813197521655083	-0.0364512994436386\\
-0.0718077051920345	-0.0327314747341028\\
-0.0628955043683435	-0.0291482550511093\\
-0.0546750605961088	-0.0257575382552278\\
-0.0472275140992429	-0.0226130262529976\\
-0.0406225673434051	-0.0197655308611306\\
-0.0349180029548521	-0.0172623342694154\\
-0.0301593854563252	-0.0151466126654124\\
-0.0263799427875737	-0.0134569302603158\\
-0.0236006209406163	-0.0122268095503062\\
-0.0218303026505262	-0.0114843821909367\\
-0.021066178970383	-0.0112521233829761\\
-0.021294260746228	-0.0115466711951757\\
-0.0224900155097488	-0.0123787308097806\\
-0.0246191141315832	-0.0137530622954856\\
-0.0276382707286945	-0.0156685492128829\\
-0.031496158791157	-0.0181183441595069\\
-0.036134386277149	-0.0210900862826637\\
-0.0414885125050917	-0.0245661848425086\\
-0.0474890900292053	-0.0285241621061732\\
-0.0540627152960076	-0.0329370482037495\\
-0.0611330727178899	-0.0377738200828546\\
-0.0686219578369708	-0.0429998763614352\\
-0.0764502664572006	-0.0485775396964395\\
-0.0845389379634782	-0.0544665782541917\\
-0.0928098424912458	-0.0606247379793758\\
-0.101186603126854	-0.0670082776037953\\
-0.109595345877007	-0.0735724987019105\\
-0.117965371715294	-0.0802722635743274\\
-0.126229746567537	-0.0870624943084443\\
-0.134325806609936	-0.0938986470119133\\
-0.142195577702141	-0.100737155923637\\
-0.149786109141107	-0.107535842862405\\
-0.157049723184167	-0.114254288259197\\
-0.163944182936985	-0.12085416081988\\
-0.170432782223211	-0.12729950366585\\
-0.176484361939979	-0.133556975587077\\
-0.182073258151971	-0.13959604680233\\
-0.187179187784839	-0.145389149343658\\
-0.19178707824685	-0.150911782856467\\
-0.195886847638997	-0.156142577224407\\
-0.19947314241362	-0.161063313982803\\
-0.202545039417257	-0.165658908970446\\
-0.205105719213477	-0.169917359083469\\
-0.207162117436302	-0.173829656334706\\
-0.208724560685346	-0.177389672686843\\
-0.209806393152059	-0.180594019318501\\
-0.210423599774639	-0.183441884101233\\
-0.210594431269778	-0.185934851115532\\
-0.210339035894933	-0.188076706019302\\
-0.209679102267235	-0.189873231008111\\
-0.208637517016273	-0.191331992978347\\
-0.207238040488715	-0.192462128328559\\
-0.205505003163226	-0.193274127617196\\
-0.203463024883803	-0.193779623043539\\
-0.201136758486619	-0.193991181439668\\
-0.198550658887083	-0.193922105161662\\
-0.195728778216155	-0.193586242954452\\
-0.192694587153085	-0.192997812543244\\
-0.189470822199544	-0.19217123638114\\
-0.186079358280609	-0.191120991662995\\
-0.182541105742942	-0.189861475404662\\
-0.178875930550908	-0.188406885089085\\
-0.175102596257172	-0.186771115099912\\
-0.171238726144932	-0.184967668902762\\
-0.167300783802855	-0.183009586696524\\
-0.163304070298983	-0.18090938804409\\
-0.159262736063843	-0.178679028805142\\
-0.155189805572759	-0.176329871533835\\
-0.151097212929634	-0.173872668371753\\
-0.146995846495771	-0.171317555361156\\
-0.142895600773984	-0.16867405702462\\
-0.138805433846603	-0.16595110000377\\
-0.134733428772279	-0.163157034520379\\
-0.130686857467144	-0.16029966241616\\
-0.126672245727403	-0.157386270541165\\
-0.122695438189428	-0.154423668292702\\
-0.118761662166903	-0.151418228155053\\
-0.114875589449552	-0.148375928152639\\
-0.111041395292048	-0.145302395203378\\
-0.107262813962395	-0.14220294844261\\
-0.103543190354539	-0.139082641678818\\
-0.0998855272984639	-0.13594630423838\\
-0.0962925283211601	-0.132798579555674\\
-0.092766635722556	-0.129643960965236\\
-0.089310063930937	-0.126486824252452\\
-0.0859248281920041	-0.123331456617109\\
-0.0826127687242187	-0.120182081798432\\
-0.0793755705403632	-0.117042881200002\\
-0.0762147791914322	-0.113918010937041\\
-0.0731318127343282	-0.110811614806226\\
-0.0701279702598269	-0.107727833248804\\
-0.0672044373424474	-0.104670808440845\\
-0.0643622887898844	-0.101644685699713\\
-0.0616024890772817	-0.0986536114431259\\
-0.0589258908516634	-0.0957017279764853\\
-0.0563332318850941	-0.0927931654156306\\
-0.0538251308425487	-0.0899320310760624\\
-0.0514020822128057	-0.0871223966762693\\
-0.0490644507288796	-0.0843682837125754\\
-0.0468124655793378	-0.0816736473663127\\
-0.0446462146841154	-0.0790423593016835\\
-0.0425656392789249	-0.0764781897050147\\
-0.0405705290216672	-0.0739847889037306\\
-0.0386605178031236	-0.0715656688870183\\
-0.0368350804131077	-0.0692241850303233\\
-0.0350935301827713	-0.0669635183031932\\
-0.0334350176942752	-0.0647866582151161\\
-0.0318585306209556	-0.0626963867274883\\
-0.0303628947347211	-0.0606952633321708\\
-0.0289467760929959	-0.0587856114688448\\
-0.0276086843952078	-0.0569695064249099\\
-0.0263469774788016	-0.0552487648335015\\
-0.0251598669070704	-0.0536249358576329\\
-0.0240454245858042	-0.0520992941218768\\
-0.0230015903328461	-0.050672834427641\\
-0.0220261803140613	-0.0493462682642096\\
-0.0211168962509159	-0.0481200221055201\\
-0.0202713352987025	-0.0469942374622568\\
-0.0194870004903342	-0.0459687726403926\\
-0.0187613116384037	-0.0450432061408718\\
-0.0180916165877141	-0.0442168416207177\\
-0.0174752027115844	-0.043488714323519\\
-0.0169093085477163	-0.0428575988769146\\
-0.0163911354731364	-0.0423220183463799\\
-0.0159178593225035	-0.0418802544281872\\
-0.0154866418597384	-0.0415303586598228\\
-0.015094642019322	-0.0412701645232744\\
-0.0147390268405625	-0.0410973003153374\\
-0.0144169820255016	-0.0410092026593048\\
-0.0141257220587787	-0.0410031305339824\\
-0.0138624998355687	-0.0410761796987428\\
-0.0136246157515374	-0.0412252973971999\\
-0.0134094262165187	-0.0414472972268765\\
-0.0132143515612045	-0.0417388740678386\\
-0.0130368833134897	-0.0420966189695341\\
-0.0128745908281382	-0.0425170339018812\\
-0.012725127260101	-0.0429965462838832\\
-0.0125862348780452	-0.0435315232105674\\
-0.0124557497204432	-0.0441182853067846\\
-0.0123316056018599	-0.0447531201442196\\
-0.0122118374818802	-0.0454322951658081\\
-0.012094584213397	-0.0461520700695012\\
-0.0119780906907582	-0.0469087086109422\\
-0.0118607094215284	-0.0476984897920122\\
-0.0117409015483896	-0.0485177184093433\\
-0.0116172373499781	-0.0493627349437136\\
-0.0114883962512735	-0.0502299247777136\\
-0.0113531663755236	-0.0511157267351575\\
-0.0112104436706404	-0.0520166409413926\\
-0.011059230643569	-0.0529292360089171\\
-0.0108986347363312	-0.0538501555575343\\
-0.0107278663773168	-0.0547761240826485\\
-0.0105462367409673	-0.0557039521892427\\
-0.0103531552483019	-0.0566305412125753\\
-0.0101481268397941	-0.057552887249699\\
-0.00993074905096828	-0.0584680846285452\\
-0.0097007089197574	-0.0593733288435644\\
-0.00945777975318997	-0.0602659189887544\\
-0.00920181777937169	-0.0611432597203871\\
-0.00893275870903062	-0.0620028627828771\\
-0.00865061422911507	-0.0628423481320126\\
-0.00835546844910829	-0.0636594446902732\\
-0.00804747431885817	-0.0644519907691357\\
-0.0077268500348448	-0.0652179341932092\\
-0.0073938754499337	-0.0659553321607226\\
-0.0070488884998054	-0.0666623508743431\\
-0.00669228165742716	-0.0673372649755675\\
-0.006324498425152	-0.0679784568150021\\
-0.00594602987230256	-0.0685844155897518\\
-0.00555741122443641	-0.0691537363779075\\
-0.00515921850889957	-0.0696851190987598\\
-0.00475206525976343	-0.0701773674258709\\
-0.00433659928381758	-0.0706293876785806\\
-0.00391349948795455	-0.0710401877158377\\
-0.00348347276704385	-0.071408875854516\\
-0.00304725095025001	-0.0717346598325782\\
-0.00260558780270814	-0.0720168458355761\\
-0.00215925607853202	-0.072254837603096\\
-0.00170904462029516	-0.0724481356298016\\
-0.0012557554993972	-0.072596336473765\\
-0.000800201191106044	-0.0726991321827822\\
-0.000343201777551769	-0.0727563098473529\\
0.000114417828458267	-0.0727677512869759\\
0.000571830646231932	-0.0727334328743737\\
0.00102821038421127	-0.0726534255002084\\
0.00148273419891837	-0.0725278946788038\\
0.00193458546350095	-0.0723571007933349\\
0.00238295655341538	-0.0721413994768936\\
0.0028270516565402	-0.0718812421238007\\
0.00326608961466103	-0.0715771765234929\\
0.0036993068028069	-0.0712298476072981\\
0.00412596005235035	-0.0708399982964021\\
0.00454532962310783	-0.0704084704373289\\
0.00495672222889596	-0.0699362058093042\\
0.00535947412011242	-0.0694242471859449\\
0.00575295422591983	-0.0688737394318424\\
0.00613656735751958	-0.0682859306127772\\
0.0065097574728101	-0.0676621730965208\\
0.00687201100143755	-0.0670039246194898\\
0.00722286022786598	-0.0663127492928835\\
0.00756188672862606	-0.0655903185204116\\
0.00788872485835045	-0.064838411798289\\
0.00820306527757718	-0.0640589173668739\\
0.0085046585136073	-0.0632538326821655\\
0.00879331854394732	-0.0624252646743556\\
0.00906892639006315	-0.0615754297598049\\
0.00933143370732935	-0.0607066535721623\\
0.00958086635518975	-0.0598213703779183\\
0.00981732792966801	-0.0589221221414892\\
0.0100410032384942	-0.0580115572049825\\
0.0102521616972652	-0.0570924285481372\\
0.0104511606232523	-0.0561675915945616\\
0.010638448401727	-0.0552400015313562\\
0.0108145674980257	-0.0543127101104986\\
0.0109801572870296	-0.0533888619020334\\
0.0111359566703354	-0.0524716899711528\\
0.0112828064501536	-0.0515645109536913\\
0.0114216514279257	-0.0506707195074089\\
0.0115535421948339	-0.0497937821197237\\
0.0116796365808072	-0.0489372302562637\\
0.0118012007283465	-0.0481046528387652\\
0.0119196097575255	-0.0472996880454456\\
0.0120363479889011	-0.0465260144320135\\
0.0121530086918228	-0.0457873413769513\\
0.0122712933267874	-0.045087398860588\\
0.0123930102520773	-0.0444299265937677\\
0.0125200728669596	-0.0438186625185594\\
0.0126544971662467	-0.0432573307104501\\
0.0127983986840268	-0.0427496287187279\\
0.0129539888078907	-0.0422992143892792\\
0.0131235704490112	-0.0419096922217184\\
0.0133095330579691	-0.041584599320573\\
0.013514346981273	-0.0413273910080873\\
0.0137405571590582	-0.0411414261739939\\
0.0139907761704647	-0.0410299524452494\\
0.0142676766396479	-0.0409960912661173\\
0.014573983022222	-0.041042822986016\\
0.0149124627991363	-0.0411729720591021\\
0.0152859171124587	-0.0413891924655074\\
0.0156971708852299	-0.0416939534693629\\
0.0161490624753522	-0.0420895258330838\\
0.0166444329213106	-0.0425779686107368\\
0.017186114845255	-0.0431611166454917\\
0.0177769210865024	-0.0438405688970802\\
0.0184196331456973	-0.0446176777246741\\
0.0191169895265588	-0.0454935392485435\\
0.0198716740681911	-0.0464689849101368\\
0.0206863043661767	-0.0475445743447334\\
0.0215634203849455	-0.0487205896734468\\
0.0225054733670388	-0.0499970313120466\\
0.0235148151467016	-0.0513736153827352\\
0.024593687975555	-0.0528497728016444\\
0.025744214966771	-0.0544246500994005\\
0.0269683912610138	-0.0560971120146414\\
0.0282680760122941	-0.0578657458809514\\
0.0296449852846625	-0.05972886780636\\
0.0311006859412318	-0.0616845306214886\\
0.0326365905952798	-0.0637305335477849\\
0.034253953679085	-0.0658644335112695\\
0.0359538686696551	-0.0680835580001062\\
0.0377372664916494	-0.0703850193363909\\
0.0396049150966147	-0.0727657302041918\\
0.0415574201942665	-0.0752224202474539\\
0.0435952270861081	-0.077751653523362\\
0.0457186235244195	-0.080349846569605\\
0.0479277434908063	-0.083013286818205\\
0.0502225717584837	-0.0857381510647811\\
0.0526029490715988	-0.0885205236807897\\
0.0550685777437332	-0.0913564142381346\\
0.0576190274467248	-0.0942417742010793\\
0.0602537409307842	-0.0971725123303203\\
0.0629720393881367	-0.100144508438926\\
0.0657731271459104	-0.103153625140288\\
0.0686560953503677	-0.106195717234711\\
0.0716199242847764	-0.109266638394435\\
0.0746634839479459	-0.11236224482705\\
0.0777855325107046	-0.115478395624917\\
0.0809847122641225	-0.118610949543587\\
0.084259542677002	-0.121755757995484\\
0.0876084101919041	-0.124908654096408\\
0.0910295544094608	-0.12806543766159\\
0.0945210503407502	-0.131221856114922\\
0.0980807864476014	-0.134373581349164\\
0.101706438241445	-0.137516182655977\\
0.105395437273007	-0.140645095931565\\
0.109144935418064	-0.143755589455998\\
0.112951764448525	-0.146842726640437\\
0.116812390973231	-0.149901326235507\\
0.120722866938468	-0.152925920594361\\
0.124678775993782	-0.155910712683914\\
0.128675176153107	-0.15884953263553\\
0.132706539313414	-0.161735794720137\\
0.136766688331399	-0.16456245572025\\
0.14084873250136	-0.16732197575053\\
0.144945002422266	-0.170006282647037\\
0.14904698538656	-0.172606741100961\\
0.153145262564877	-0.175114127753114\\
0.157229449396501	-0.177518613488482\\
0.161288140721897	-0.179809754173739\\
0.165308862307581	-0.181976491062649\\
0.169278030511386	-0.184007162053052\\
0.173180921914138	-0.18588952491312\\
0.177001654798243	-0.187610793502566\\
0.180723184380888	-0.18915768789558\\
0.184327313706026	-0.19051649916619\\
0.187794722061565	-0.19167316942337\\
0.19110501271309	-0.192613387483187\\
0.19423678163033	-0.193322700339752\\
0.197167708725032	-0.193786640347238\\
0.199874672917246	-0.193990867754262\\
0.2023338921002	-0.193921327942216\\
0.204521088781491	-0.193564422414324\\
0.206411681840848	-0.192907192266382\\
0.207981004463565	-0.19193751254806\\
0.209204547886249	-0.190644295600479\\
0.210058230131193	-0.189017701137425\\
0.210518688411944	-0.187049350529989\\
0.21056359337114	-0.18473254246432\\
0.210171982768967	-0.182062466876102\\
0.209324611684636	-0.179036413830295\\
0.208004315732622	-0.175653973817369\\
0.206196383240022	-0.171917225784446\\
0.203888931791762	-0.167830909117856\\
0.201073284037828	-0.163402575748541\\
0.197744337183251	-0.158642718568918\\
0.193900920159403	-0.153564872433802\\
0.189546132116792	-0.148185684172525\\
0.184687655597466	-0.142524948267049\\
0.179338037551336	-0.136605605153175\\
0.17351493126686	-0.130453699478885\\
0.167241292303187	-0.124098296104223\\
0.160545521647604	-0.117571352147963\\
0.153461549586891	-0.110907543973258\\
0.146028854180441	-0.104144048651518\\
0.138292408760769	-0.0973202801431557\\
0.130302553565482	-0.090477581176522\\
0.122114787423099	-0.0836588725814635\\
0.113789476370194	-0.0769082626294855\\
0.105391477162627	-0.0702706197350341\\
0.0969896748501211	-0.0637911126676725\\
0.0886564348985312	-0.0575147231975235\\
0.0804669717523828	-0.0514857368305991\\
0.0724986372131829	-0.0457472179704186\\
0.0648301335449618	-0.0403404764514895\\
0.057540657783605	-0.0353045329132526\\
0.0507089852938988	-0.0306755909047809\\
0.0444125021595083	-0.0264865239171885\\
0.038726197475725	-0.0227663857196575\\
0.0337216280116436	-0.0195399524157464\\
0.0294658689851564	-0.0168273045304666\\
0.0260204658190311	-0.0146434571795152\\
0.0234404026878966	-0.0129980459565282\\
0.0217731043943869	-0.0118950756018498\\
0.0210574886001143	-0.0113327377897446\\
0.0213230856585707	-0.0113033034961365\\
0.0225892432310186	-0.0117930943950643\\
0.024864432495662	-0.0127825365916473\\
0.0281456720724798	-0.0142462987482002\\
0.0324180847741147	-0.0161535153170486\\
0.0376546009560514	-0.0184680941801848\\
0.0438158205823968	-0.0211491065363321\\
0.0508500441587272	-0.0241512553964434\\
0.0586934804295572	-0.0274254175770887\\
0.0672706362205321	-0.0309192526465629\\
0.0764948910567923	-0.0345778709104673\\
0.0862692562478691	-0.0383445512514923\\
0.096487315040709	-0.0421614984909666\\
0.107034337256226	-0.045970628944887\\
0.117788558596032	-0.049714372030016\\
0.12862261159347	-0.0533364751589956\\
0.139405092048136	-0.0567827987666972\\
0.150002241789129	-0.0600020881488786\\
0.160279725822574	-0.0629467088798106\\
0.170104479396413	-0.0655733329144156\\
0.179346598320353	-0.0678435630739128\\
0.187881244067917	-0.0697244844580234\\
0.195590533812496	-0.0711891324119857\\
0.202365384655471	-0.0722168679880684\\
0.208107280929608	-0.0727936533587266\\
0.21272993363386	-0.0729122213367674\\
0.216160801795736	-0.0725721350069617\\
0.21834244687285	-0.0717797354394215\\
0.219233693193582	-0.0705479775002036\\
0.21881056988329	-0.0688961558587093\\
0.217067012701117	-0.0668495253722855\\
0.214015307684802	-0.0644388220627195\\
0.209686262417601	-0.0616996928437405\\
0.204129095032021	-0.0586720439707282\\
0.197411035679075	-0.0553993198230877\\
0.189616640040253	-0.0519277250585112\\
0.180846819455463	-0.048305404362804\\
0.171217597291613	-0.0445815949299539\\
0.160858606186594	-0.040805767421034\\
0.149911345673667	-0.0370267714498142\\
0.138527224322847	-0.0332920016167977\\
0.126865414832301	-0.0296465997580638\\
0.115090554371367	-0.0261327083942865\\
0.10337032583171	-0.0227887893696123\\
0.0918729584061874	-0.0196490203777774\\
0.0807646880190885	-0.0167427805091366\\
0.0702072195204492	-0.0140942341486194\\
0.0603552331895792	-0.0117220205485398\\
0.0513539779409225	-0.00963905423398384\\
0.0433369926775091	-0.00785243911879767\\
0.0364239954979157	-0.00636349686652142\\
0.0307189779529229	-0.00516790767446785\\
0.0263085383054018	-0.00425595934272318\\
0.0232604838245632	-0.00361289826478014\\
0.0216227276120674	-0.00321937389271785\\
0.0214225003945109	-0.00305196633416722\\
0.0226658922190027	-0.00308378507353022\\
0.025337733160428	-0.00328512541357557\\
0.0294018161035525	-0.0036241681370333\\
0.0348014585190224	-0.00406770711560792\\
0.0414603940315802	-0.00458188916282042\\
0.0492839786042253	-0.00513295034615325\\
0.0581606904541999	-0.00568793324372547\\
0.0679638974916268	-0.00621537024349226\\
0.0785538612381224	-0.00668591892294346\\
0.0897799419395498	-0.0070729367909063\\
0.1014829660215	-0.00735298418962518\\
0.113497714220724	-0.00750624590763471\\
0.125655486718266	-0.00751686399944114\\
0.137786700440299	-0.00737317639959972\\
0.149723473403458	-0.00706785810611516\\
0.161302151566045	-0.0065979639388816\\
0.172365735090589	-0.00596487410012993\\
0.182766163193334	-0.00517414592321519\\
0.192366419801924	-0.00423527724315554\\
0.201042425996674	-0.00316138870992843\\
0.208684689591498	-0.00196883405080187\\
0.215199687122855	-0.000676748733497635\\
0.220510958853292	0.00069345134336148\\
0.224559903046204	0.00211860862638073\\
0.22730626161034	0.00357438707570548\\
0.228728295123458	0.00503584640292016\\
0.228822651101191	0.00647801412826125\\
0.227603935058776	0.00787644259229497\\
0.225103999304522	0.00920773874055328\\
0.221370969396799	0.0104500554585291\\
0.216468032693405	0.01158353443999\\
0.210472017337926	0.0125906919891563\\
0.203471793290624	0.0134567407475414\\
0.195566529565441	0.0141698420561526\\
0.186863843640226	0.0147212854677831\\
0.177477880041783	0.0151055937655091\\
0.167527355365557	0.0153205536754027\\
0.157133606483735	0.0153671742382277\\
0.146418677453812	0.0152495764831659\\
0.135503478706364	0.0149748195865252\\
0.124506049524472	0.0145526700643911\\
0.113539951699113	0.0139953217100254\\
0.102712818636809	0.0133170749201331\\
0.092125080198681	0.0125339847410148\\
0.0818688792607588	0.0116634873949569\\
0.0720271915051216	0.0107240152148042\\
0.062673155382864	0.00973460982320293\\
0.0538696146349159	0.00871454305187655\\
0.0456688713141523	0.00768295452115574\\
0.0381126430155241	0.00665851401222622\\
0.0312322140760918	0.00565911579058521\\
0.0250487669310352	0.00470161090968314\\
0.0195738766710087	0.00380158227260007\\
0.0148101491952834	0.00297316589319582\\
0.0107519812353859	0.00222892041407842\\
0.00738641896379333	0.00157974554489368\\
0.004694090916215	0.00103484871805076\\
0.00265019054519002	0.000601757955594451\\
0.00122548387509361	0.000286377733465711\\
0.000387318419690955	9.30835474225276e-05\\
0.000100610717195121	2.48499539127278e-05\\
0.000328791488208405	8.34061000272794e-05\\
0.00103468947405135	0.000269412185079785\\
0.00218133740463727	0.000582649922735645\\
0.00373268620860916	0.0010222199018462\\
0.00565421644254921	0.00158673877563242\\
0.0079134389073942	0.0022745294366855\\
0.0104802794653388	0.0030837977484675\\
0.0133273460976005	0.00401278998704329\\
0.0164300791838156	0.00505992588002979\\
0.0197667887735736	0.00622390299013758\\
0.02331858520164	0.00750376915235051\\
0.0270692117199586	0.0088989607089263\\
0.0310047898386079	0.0104093053659015\\
0.0351134897504304	0.0120349895891764\\
0.0393851395349085	0.0137764915383185\\
0.0438107877804393	0.0156344815739105\\
0.0483822348239569	0.017609693343198\\
0.0530915479856993	0.019702769325091\\
0.0579305759860244	0.0219140854781963\\
0.0628904771899887	0.0242435602669529\\
0.0679612754604109	0.0266904538272212\\
0.073131456244211	0.0292531633639825\\
0.0783876141080587	0.0319290210443854\\
0.0837141613199836	0.0347141006576026\\
0.0890931052889256	0.0376030391613285\\
0.0945039007711556	0.0405888789295281\\
0.0999233807789756	0.0436629360672705\\
0.105325768130173	0.0468146995792603\\
0.110682767602311	0.0500317654851557\\
0.115963736747155	0.0532998091852509\\
0.121135931617426	0.0566025985149205\\
0.126164821996363	0.0599220490068747\\
0.131014469231394	0.0632383219290648\\
0.135647958482513	0.0665299647054749\\
0.140027876124098	0.0697740923791564\\
0.144116822200598	0.0729466078629712\\
0.147877947240709	0.0760224578635299\\
0.15127550238466	0.07897592057592\\
0.154275391672719	0.0817809205470764\\
0.156845715472866	0.0844113655077188\\
0.158957294379494	0.086841499487644\\
0.160584163476885	0.089046266165084\\
0.161704027610977	0.0910016761630997\\
0.162298669227755	0.0926851718970409\\
0.162354301390998	0.0940759835965352\\
0.161861859759075	0.0951554702701213\\
0.160817228551967	0.0959074396448011\\
0.159221396847014	0.0963184414884045\\
0.157080542877013	0.0963780291996108\\
0.1544060453396	0.0960789851168494\\
0.151214422036296	0.095417505639781\\
0.147527197418964	0.0943933429611598\\
0.143370701808531	0.0930099009574427\\
0.138775806146308	0.0912742835678777\\
0.133777597125299	0.0891972947883883\\
0.12841499841392	0.0867933902029068\\
0.122730344416844	0.0840805807561495\\
0.116768913609967	0.0810802902241721\\
0.110578428934144	0.0778171685495562\\
0.104208533034318	0.0743188638652138\\
0.097710246288166	0.0706157566244747\\
0.0911354155858188	0.0667406597769223\\
0.0845361617059436	0.0627284893725901\\
0.0779643328923575	0.0586159103366679\\
0.0714709718797389	0.0544409624295263\\
0.065105803159127	0.0502426715912385\\
0.0589167467267615	0.0460606519659552\\
0.052949463937711	0.041934703911401\\
0.0472469404030206	0.0379044132255115\\
0.0418491101408345	0.0340087566705793\\
0.0367925244326397	0.0302857186508657\\
0.0321100680599776	0.0267719236093256\\
0.0278307248183674	0.0235022883604392\\
0.0239793934368015	0.0205096981773871\\
0.0205767542849994	0.0178247100116503\\
0.0176391865373938	0.0154752857504273\\
0.0151787347922543	0.013486557921178\\
0.0132031235244934	0.011880629741927\\
0.0117158171884768	0.0106764108995164\\
0.0107161232878291	0.00988948992399247\\
0.0101993352968294	0.0095320435236404\\
0.0101569119550042	0.00961278275896529\\
0.0105766891642341	0.0101369354717133\\
0.011443120496018	0.0111062639525029\\
0.0127375421643166	0.0125191164327347\\
0.0144384582343643	0.014370510627191\\
0.016521841816824	0.0166522472363273\\
0.018961448035661	0.0193530510440022\\
0.0217291346524883	0.0224587370187855\\
0.0247951863746448	0.0259523986456703\\
0.0281286390633401	0.0298146155799267\\
0.0316976002858712	0.0340236776251135\\
0.0354695629161889	0.0385558219915082\\
0.0394117087747957	0.0433854807873263\\
0.0434911996060847	0.0484855357305846\\
0.0476754530128647	0.0538275771413298\\
0.0519324012982995	0.0593821643788938\\
0.0562307314994933	0.0651190850232781\\
0.0605401052294947	0.0710076102599434\\
0.0648313572710229	0.0770167441092969\\
0.0690766721816706	0.0831154643421212\\
0.0732497384730757	0.0892729531361347\\
0.0773258802125367	0.0954588157530634\\
0.0812821661621041	0.101643285746228\\
0.0850974968153303	0.107797415442371\\
0.0887526699138916	0.11389325067478\\
0.0922304252242121	0.119903988974889\\
0.0955154695272251	0.125804120653501\\
0.098594482922373	0.131569552418296\\
0.101456107669876	0.137177713379111\\
0.104090920893793	0.142607643484832\\
0.106491392543112	0.147840064614108\\
0.108651830060243	0.152857434705312\\
0.110568311236902	0.157643985458264\\
0.112238606748216	0.162185744270792\\
0.11366209384824	0.166470541186631\\
0.114839662685921	0.170488001727722\\
0.115773616661509	0.174229526563518\\
0.116467568191337	0.177688259033068\\
0.116926331185706	0.180859041582866\\
0.117155811471907	0.18373836221547\\
0.117162896314215	0.186324292061572\\
0.116955344096458	0.18861641519263\\
0.116541675142263	0.190615751783172\\
0.115931064554756	0.192324675712866\\
0.115133237862742	0.193746827669354\\
0.114158370165527	0.194887024775027\\
0.113016989374712	0.195751167715473\\
0.111719884059483	0.196346146295477\\
0.110278016313088	0.196679744291346\\
0.108702439973089	0.19676054440712\\
0.107004224447184	0.196597834077874\\
0.10519438432057	0.196201512796945\\
0.103283814850187	0.195582001576366\\
0.101283233386199	0.194750155081949\\
0.0992031267018523	0.193717176917123\\
0.0970537041594863	0.19249453846347\\
0.0948448565930394	0.191093901621524\\
0.0925861207457565	0.189527045733391\\
0.0902866490659381	0.187805798909495\\
0.0879551846331648	0.185941973925669\\
0.0856000409623886	0.183947308804206\\
0.0832290864132208	0.181833412143535\\
0.0808497329164492	0.179611713216151\\
0.0784689287188902	0.177293416813275\\
0.0760931548408303	0.174889462777629\\
0.0737284249371423	0.172410490132606\\
0.071380288253365	0.169866805686918\\
0.0690538353711796	0.167268356968538\\
0.0667537064435096	0.164624709320119\\
0.0644841016275586	0.161945026970142\\
0.0622487934340953	0.159238057879382\\
0.0600511407229621	0.156512122150927\\
0.0578941040877374	0.153775103783565\\
0.0557802623865241	0.151034445542731\\
0.0537118301906155	0.148297146720094\\
0.0516906759381532	0.145569763552097\\
0.049718340595541	0.142858412069044\\
0.0477960566451969	0.14016877314947\\
0.0459247672339505	0.13750609955928\\
0.044105145331944	0.134875224761327\\
0.0423376127671038	0.132280573288439\\
0.0406223590149966	0.129726172481281\\
0.0389593596380961	0.127215665401613\\
0.0373483942820552	0.124752324741314\\
0.035789064149488	0.122339067557837\\
0.0342808088839047	0.119978470677371\\
0.032822922807843	0.117672786617838\\
0.0314145704698245	0.115423959894685\\
0.0300548014645775	0.11323364358334\\
0.0287425644999499	0.111103216022906\\
0.0274767206921472	0.109033797556155\\
0.026256056078357	0.107026267211157\\
0.0250792933424949	0.105081279239703\\
0.02394510275575	0.103199279437205\\
0.0228521123388563	0.101380521177775\\
0.0217989172576073	0.0996250811067671\\
0.0207840884670887	0.0979328744411547\\
0.0198061806234842	0.0963036698356792\\
0.0188637392851395	0.0947371037797713\\
0.0179553074269004	0.0932326944967782\\
0.0170794312935997	0.0917898553230498\\
0.0162346656200114	0.0904079075499408\\
0.0154195782456466	0.0890860927167847\\
0.0146327541534753	0.0878235843474174\\
0.0138727989620629	0.0866194991268648\\
0.0131383419007362	0.0854729075183973\\
0.012428038297289	0.0843828438243125\\
0.0117405716074173	0.0833483156965503\\
0.0110746550145807	0.0823683131055978\\
0.0104290326283438	0.0814418167781333\\
0.00980248030848417	0.0805678061155014\\
0.00919380614128779	0.07974526660644\\
0.00860185059350966	0.0789731967485099\\
0.00802548636847593	0.0782506144934303\\
0.00746361798776772	0.077576563232032\\
0.00691518112086375	0.0769501173348091\\
0.00637914168405176	0.0763703872641081\\
0.0058544947288586	0.0758365242738717\\
0.00534026313920655	0.0753477247125417\\
0.0048354961554875	0.0749032339442688\\
0.00433926774277649	0.0745023499029786\\
0.00385067481947316	0.0741444262931149\\
0.00336883536179089	0.0738288754500437\\
0.00289288639869554	0.0735551708721766\\
0.00242198191115199	0.07332284943584\\
0.00195529064885536	0.0731315133028356\\
0.00149199387702444	0.0729808315294736\\
0.00103128306530545	0.0728705413846513\\
0.000572357530390834	0.072800449383298\\
0.000114422043594221	0.0727704320402091\\
-0.000343315585658874	0.0727804363479835\\
-0.000801646939655847	0.072830479981429\\
-0.00126136542488071	0.0729206512294546\\
-0.00172326869651771	0.0730511086541125\\
-0.00218816106427495	0.0732220804750921\\
-0.00265685586867271	0.0734338636766262\\
-0.00313017781670843	0.0736868228324412\\
-0.00360896526548405	0.0739813886430674\\
-0.00409407244198153	0.0743180561785685\\
-0.00458637158668129	0.0746973828184964\\
-0.0050867550081578	0.075119985879708\\
-0.00559613703514303	0.075586539921547\\
-0.00611545585183552	0.0760977737168359\\
-0.00664567520145381	0.0766544668761499\\
-0.00718778594218534	0.0772574461119552\\
-0.00774280743878397	0.077907581128412\\
-0.00831178877211296	0.078605780121975\\
-0.00889580974794028	0.0793529848774034\\
-0.00949598168525786	0.0801501654433892\\
-0.01011344796335	0.0809983143718133\\
-0.0107493843057635	0.0818984405045863\\
-0.0114049987782718	0.0828515622922017\\
-0.0120815314768705	0.0838587006285213\\
-0.012780253880821	0.084920871186919\\
-0.013502467844784	0.0860390762438247\\
-0.0142495042031798	0.0872142959768664\\
-0.0150227209590903	0.0884474792262998\\
-0.0158235010293102	0.089739533710229\\
-0.0166532495165843	0.0910913156862886\\
-0.0175133904796564	0.0925036190550032\\
-0.0184053631715415	0.0939771639029985\\
-0.0193306177164328	0.0955125844875819\\
-0.0202906101959267	0.0971104166680587\\
-0.0212867971157913	0.0987710847933943\\
-0.0223206292253875	0.100494888060606\\
-0.0233935446630972	0.102281986363518\\
-0.0245069614027556	0.104132385657277\\
-0.0256622689781779	0.106045922870278\\
-0.0268608194654452	0.108022250401993\\
-0.0281039177057119	0.110060820252455\\
-0.029392810754965	0.112160867837037\\
-0.0307286765514333	0.114321395548446\\
-0.0321126117962564	0.116541156136698\\
-0.0335456190486197	0.118818635987096\\
-0.0350285930428669	0.121152038385915\\
-0.036562306242142	0.123539266873571\\
-0.0381473936509333	0.125977908795388\\
-0.039784336917491	0.128465219170769\\
-0.04147344776648	0.130998105012305\\
-0.0432148508124333	0.133573110237304\\
-0.0450084658155629	0.136186401325036\\
-0.0468539894532632	0.138833753883777\\
-0.0487508766931679	0.141510540302169\\
-0.0506983218668652	0.144211718669504\\
-0.0526952395572751	0.146931823159047\\
-0.0547402454271959	0.149664956077327\\
-0.0568316371314951	0.152404781790167\\
-0.0589673754708358	0.155144522743064\\
-0.0611450659604706	0.157876957798976\\
-0.0633619410034469	0.160594423120584\\
-0.0656148428732964	0.163288815826312\\
-0.0679002077268394	0.165951600649682\\
-0.0702140508828212	0.168573819829671\\
-0.072551953616546	0.171146106455407\\
-0.0749090517341991	0.173658701481533\\
-0.077280026202897	0.176101474620698\\
-0.0796590961233867	0.17846394930671\\
-0.0820400143413762	0.180735331905525\\
-0.084416066000478	0.182904545331553\\
-0.0867800703442522	0.184960267203307\\
-0.0891243860765644	0.186890972645196\\
-0.0914409205880189	0.188684981811124\\
-0.0937211433512793	0.190330512170483\\
-0.0959561037792274	0.191815735557956\\
-0.0981364538268664	0.193128839945506\\
-0.100252475600201	0.194258095847861\\
-0.102294114212832	0.195191927222038\\
-0.104251016103319	0.195918986667051\\
-0.106112572993228	0.196428234672256\\
-0.107867971627061	0.196709022602086\\
-0.10950624939076	0.196751179041676\\
-0.111016355855046	0.196545099062567\\
-0.112387220233595	0.196081835900783\\
-0.113607824683894	0.195353194471971\\
-0.114667283310819	0.194351826080433\\
-0.115554926659691	0.193071323611843\\
-0.116260391407185	0.191506316433932\\
-0.116773714875473	0.18965256416655\\
-0.117085433907914	0.187507048423161\\
-0.117186687554164	0.18506806157126\\
-0.117069322919684	0.182335291510372\\
-0.116726003440078	0.179309901424532\\
-0.116150318745791	0.175994603432514\\
-0.115336895188455	0.172393725034892\\
-0.11428150600809	0.168513267243358\\
-0.112981180031803	0.164360953275797\\
-0.1114343077112	0.159946266711539\\
-0.109640743229072	0.155280478025948\\
-0.107601901337739	0.150376658463028\\
-0.105320847533574	0.145249680259822\\
-0.102802380126453	0.139916202307672\\
-0.100053102731042	0.134394640423454\\
-0.0970814856907366	0.128705121508855\\
-0.093897914946441	0.122869420997793\\
-0.0905147268829203	0.116910883130954\\
-0.0869462277266682	0.110854323751683\\
-0.0832086961324981	0.104725915488358\\
-0.0793203676825628	0.098553055373928\\
-0.0753014001321411	0.0923642151520943\\
-0.0711738183719324	0.0861887747300152\\
-0.0669614382370937	0.0800568394574574\\
-0.0626897684787722	0.0739990421396783\\
-0.0583858904239786	0.0680463309234259\\
-0.0540783150833949	0.0622297444293506\\
-0.0497968177227974	0.0565801757367236\\
-0.0455722501903414	0.051128127054222\\
-0.041436331586671	0.0459034571300784\\
-0.0374214181748171	0.0409351236623088\\
-0.0335602537488407	0.0362509231612382\\
-0.0298857020102285	0.0318772308880911\\
-0.0264304628349453	0.0278387436412394\\
-0.0232267746469059	0.0241582282818163\\
-0.0203061054404038	0.0208562789792668\\
-0.0176988353091242	0.0179510862114619\\
-0.0154339336370415	0.0154582205701511\\
-0.0135386343807418	0.0133904343979881\\
-0.0120381131174602	0.0117574842158531\\
-0.0109551697422374	0.0105659767869338\\
-0.0103099208651103	0.00981924150587437\\
-0.0101195060793842	0.0095172315968212\\
-0.0103978123393321	0.00965645635361903\\
-0.011155220695213	0.0102299463598483\\
-0.0123983795809219	0.0112272532877135\\
-0.0141300087313021	0.0126344854957629\\
-0.0163487376194239	0.0144343802296481\\
-0.0190489820472205	0.0166064127820983\\
-0.0222208621951769	0.0191269424933162\\
-0.0258501650388251	0.021969394977196\\
-0.0299183535735378	0.025104479448987\\
-0.0344026247577583	0.0285004395137985\\
-0.0392760174929876	0.0321233352607012\\
-0.0445075713127205	0.0359373540027172\\
-0.0500625357594852	0.0399051465174475\\
-0.0559026296982178	0.0439881851855755\\
-0.0619863490554405	0.0481471400038821\\
-0.0682693206987161	0.0523422680746821\\
-0.074704699391908	0.056533811853076\\
-0.081243603992521	0.0606824011751904\\
-0.0878355883117178	0.0647494539017178\\
-0.0944291413503032	0.0686975698980008\\
-0.10097221096969	0.0724909130397219\\
-0.107412744470438	0.076095575985985\\
-0.113699239046746	0.0794799226017366\\
-0.119781294676955	0.0826149031400531\\
-0.125610161710339	0.0854743376112209\\
-0.131139275230533	0.088035163167381\\
-0.136324768225625	0.0902776418147338\\
-0.141125955681671	0.0921855253239692\\
-0.145505781945811	0.0937461748361761\\
-0.149431224079939	0.0949506333466424\\
-0.152873644446227	0.0957936499819336\\
-0.1558090864288	0.0962736557541483\\
-0.158218507995658	0.0963926912668992\\
-0.160087948732524	0.0961562876459201\\
-0.161408627023437	0.0955733027581227\\
-0.16217696519649	0.0946557155508549\\
-0.162394541678953	0.0934183820723798\\
-0.162067970493308	0.09187875740974\\
-0.16120870975131	0.0900565883863528\\
-0.159832802141705	0.087973582384923\\
-0.157960551731981	0.0856530580889413\\
-0.155616142687529	0.0831195842570522\\
-0.152827206724281	0.0803986128498602\\
-0.14962434722513	0.0775161129113397\\
-0.146040628938269	0.0744982115624863\\
-0.142111043010955	0.0713708482913816\\
-0.137871957770689	0.0681594484224544\\
-0.133360566126041	0.0648886212222636\\
-0.128614340702941	0.0615818875563938\\
-0.123670507845185	0.0582614413616671\\
-0.118565551380251	0.0549479484522019\\
-0.113334756578545	0.0516603853517633\\
-0.108011804016379	0.0484159199555282\\
-0.102628422096427	0.0452298348908985\\
-0.0972141057959325	0.0421154934900689\\
-0.0917959078200814	0.0390843473283137\\
-0.0863983067589472	0.0361459833438869\\
-0.0810431551098001	0.0333082076604065\\
-0.0757497081658942	0.0305771624026298\\
-0.0705347328260274	0.0279574710525707\\
-0.0654126933879201	0.0254524072543803\\
-0.0603960093974045	0.0230640814605701\\
-0.0554953786811646	0.0207936394337081\\
-0.0507201568409584	0.0186414663882628\\
-0.0460787827794079	0.0166073904850039\\
-0.0415792383079232	0.0146908794797387\\
-0.0372295285998865	0.0128912245795391\\
-0.033038169237338	0.0112077059694067\\
-0.0290146648925425	0.00963973503262796\\
-0.0251699643169295	0.00818696898707452\\
-0.0215168763019053	0.00684939448156842\\
-0.0180704316444828	0.00562737762187263\\
-0.0148481769025872	0.00452167890233098\\
-0.0118703868584852	0.00353343258147221\\
-0.0091601841130371	0.00266409113071804\\
-0.00674355608797913	0.0019153364759626\\
-0.00464926188861467	0.00128896081279888\\
-0.00290862393642953	0.000786720778136537\\
-0.00155520197339044	0.000410169675366104\\
-0.00062434991238211	0.000160473250114175\\
-0.000152659000328109	3.82151744772481e-05\\
-0.000177293805458326	4.31988979602335e-05\\
-0.000735230567552101	0.000174252845535736\\
-0.001862410386904	0.000429046073958359\\
-0.00359282250066732	0.000803921428241114\\
-0.00595753543156546	0.00129375296773939\\
-0.00898369602401253	0.00189183395773117\\
-0.0126935182412977	0.00258980105536675\\
-0.0171032850259796	0.00337759947149833\\
-0.0222223874732095	0.00424349288051381\\
-0.0280524259922387	0.00517412070213022\\
-0.0345863980044055	0.00615460411973218\\
-0.0418079960282225	0.00716870086065227\\
-0.0496910387280994	0.00819900737910353\\
-0.0581990556606248	0.00922720568878871\\
-0.0672850440626075	0.0102343507272109\\
-0.0768914131232597	0.0112011928352998\\
-0.0869501278170757	0.012108528741231\\
-0.0973830606046285	0.0129375733815126\\
-0.10810255520751	0.0136703440079604\\
-0.119012202312706	0.0142900473447271\\
-0.130007822550917	0.0147814600990931\\
-0.140978647518856	0.0151312929118491\\
-0.151808685078377	0.0153285278704165\\
-0.16237825076769	0.0153647200064007\\
-0.172565643004211	0.0152342537583473\\
-0.182248935944264	0.0149345461923983\\
-0.191307860485917	0.0144661898237772\\
-0.199625741044416	0.0138330291493866\\
-0.207091453471704	0.0130421664588865\\
-0.213601367897562	0.012103894105452\\
-0.219061239391441	0.0110315521501534\\
-0.223388009217611	0.00984131210381337\\
-0.226511480102149	0.00855188933264842\\
-0.228375830352049	0.00718418852258943\\
-0.228940933850402	0.00576088836493677\\
-0.228183455866091	0.00430597328664556\\
-0.226097698213797	0.0028442215576322\\
-0.222696171516343	0.0014006604237117\\
-0.218009877077925	2.66985098145989e-17\\
};
%\addlegendentry{Distortion Signal};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/Ns=2-Nrf=5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.9\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.3,
xmax=0.3,
ymin=-0.345,
ymax=0.345,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,draw=white!83!darkgray,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0\\
0.299408018528482	0.018837155858794\\
0.297634410394343	0.0375999700692913\\
0.294686175218607	0.0562143943757174\\
0.290574948338589	0.0746069661494564\\
0.285316954888546	0.0927050983124842\\
0.278932945766475	0.110437365805403\\
0.271448115739806	0.127733787469522\\
0.262892004013159	0.144526102230515\\
0.253298377650605	0.160748038493699\\
0.242705098312484	0.176335575687742\\
0.231153972832737	0.191227196924607\\
0.218690588226424	0.205364131778607\\
0.205364131778607	0.218690588226424\\
0.191227196924607	0.231153972832737\\
0.176335575687742	0.242705098312484\\
0.160748038493699	0.253298377650605\\
0.144526102230515	0.262892004013159\\
0.127733787469522	0.271448115739806\\
0.110437365805403	0.278932945766475\\
0.0927050983124842	0.285316954888546\\
0.0746069661494564	0.290574948338589\\
0.0562143943757174	0.294686175218607\\
0.0375999700692913	0.297634410394343\\
0.018837155858794	0.299408018528482\\
0	0.3\\
-0.018837155858794	0.299408018528482\\
-0.0375999700692913	0.297634410394343\\
-0.0562143943757175	0.294686175218607\\
-0.0746069661494565	0.290574948338589\\
-0.0927050983124843	0.285316954888546\\
-0.110437365805403	0.278932945766475\\
-0.127733787469522	0.271448115739806\\
-0.144526102230515	0.262892004013159\\
-0.160748038493699	0.253298377650605\\
-0.176335575687742	0.242705098312484\\
-0.191227196924607	0.231153972832737\\
-0.205364131778607	0.218690588226423\\
-0.218690588226424	0.205364131778607\\
-0.231153972832737	0.191227196924607\\
-0.242705098312484	0.176335575687742\\
-0.253298377650605	0.160748038493699\\
-0.262892004013159	0.144526102230515\\
-0.271448115739806	0.127733787469522\\
-0.278932945766475	0.110437365805403\\
-0.285316954888546	0.0927050983124841\\
-0.290574948338589	0.0746069661494565\\
-0.294686175218607	0.0562143943757174\\
-0.297634410394343	0.0375999700692912\\
-0.299408018528482	0.0188371558587939\\
-0.3	0\\
-0.299408018528482	-0.0188371558587939\\
-0.297634410394343	-0.0375999700692912\\
-0.294686175218607	-0.0562143943757173\\
-0.290574948338589	-0.0746069661494564\\
-0.285316954888546	-0.0927050983124841\\
-0.278932945766476	-0.110437365805403\\
-0.271448115739806	-0.127733787469522\\
-0.262892004013159	-0.144526102230515\\
-0.253298377650605	-0.160748038493699\\
-0.242705098312484	-0.176335575687742\\
-0.231153972832737	-0.191227196924607\\
-0.218690588226424	-0.205364131778607\\
-0.205364131778607	-0.218690588226423\\
-0.191227196924607	-0.231153972832737\\
-0.176335575687742	-0.242705098312484\\
-0.160748038493699	-0.253298377650604\\
-0.144526102230515	-0.262892004013159\\
-0.127733787469522	-0.271448115739806\\
-0.110437365805403	-0.278932945766475\\
-0.0927050983124843	-0.285316954888546\\
-0.0746069661494566	-0.290574948338589\\
-0.0562143943757177	-0.294686175218607\\
-0.0375999700692914	-0.297634410394343\\
-0.018837155858794	-0.299408018528482\\
0	-0.3\\
0.0188371558587939	-0.299408018528482\\
0.0375999700692913	-0.297634410394343\\
0.0562143943757173	-0.294686175218607\\
0.0746069661494565	-0.290574948338589\\
0.0927050983124842	-0.285316954888546\\
0.110437365805403	-0.278932945766476\\
0.127733787469522	-0.271448115739806\\
0.144526102230515	-0.262892004013159\\
0.160748038493699	-0.253298377650605\\
0.176335575687742	-0.242705098312484\\
0.191227196924607	-0.231153972832737\\
0.205364131778607	-0.218690588226424\\
0.218690588226423	-0.205364131778607\\
0.231153972832737	-0.191227196924607\\
0.242705098312484	-0.176335575687742\\
0.253298377650604	-0.160748038493699\\
0.262892004013159	-0.144526102230515\\
0.271448115739806	-0.127733787469522\\
0.278932945766475	-0.110437365805403\\
0.285316954888546	-0.0927050983124843\\
0.290574948338589	-0.0746069661494566\\
0.294686175218607	-0.0562143943757174\\
0.297634410394343	-0.0375999700692914\\
0.299408018528482	-0.018837155858794\\
0.3	0\\
}--cycle;
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.0998026728428272	0.00627905195293134\\
0.0992114701314478	0.0125333233564304\\
0.0982287250728689	0.0187381314585725\\
0.0968583161128631	0.0248689887164855\\
0.0951056516295154	0.0309016994374947\\
0.0929776485888252	0.0368124552684678\\
0.090482705246602	0.0425779291565073\\
0.0876306680043864	0.0481753674101715\\
0.0844327925502015	0.0535826794978997\\
0.0809016994374948	0.0587785252292473\\
0.0770513242775789	0.063742398974869\\
0.0728968627421412	0.0684547105928689\\
0.0684547105928689	0.0728968627421412\\
0.063742398974869	0.0770513242775789\\
0.0587785252292473	0.0809016994374948\\
0.0535826794978997	0.0844327925502015\\
0.0481753674101715	0.0876306680043864\\
0.0425779291565073	0.090482705246602\\
0.0368124552684678	0.0929776485888252\\
0.0309016994374948	0.0951056516295154\\
0.0248689887164855	0.0968583161128631\\
0.0187381314585725	0.0982287250728689\\
0.0125333233564304	0.0992114701314478\\
0.00627905195293133	0.0998026728428272\\
0	0.1\\
-0.00627905195293134	0.0998026728428272\\
-0.0125333233564304	0.0992114701314478\\
-0.0187381314585725	0.0982287250728689\\
-0.0248689887164855	0.0968583161128631\\
-0.0309016994374948	0.0951056516295154\\
-0.0368124552684678	0.0929776485888252\\
-0.0425779291565073	0.090482705246602\\
-0.0481753674101716	0.0876306680043864\\
-0.0535826794978997	0.0844327925502015\\
-0.0587785252292473	0.0809016994374948\\
-0.063742398974869	0.0770513242775789\\
-0.0684547105928689	0.0728968627421412\\
-0.0728968627421412	0.0684547105928689\\
-0.077051324277579	0.063742398974869\\
-0.0809016994374948	0.0587785252292473\\
-0.0844327925502015	0.0535826794978997\\
-0.0876306680043864	0.0481753674101715\\
-0.090482705246602	0.0425779291565073\\
-0.0929776485888252	0.0368124552684678\\
-0.0951056516295154	0.0309016994374947\\
-0.0968583161128631	0.0248689887164855\\
-0.0982287250728689	0.0187381314585725\\
-0.0992114701314478	0.0125333233564304\\
-0.0998026728428272	0.00627905195293132\\
-0.1	0\\
-0.0998026728428272	-0.00627905195293129\\
-0.0992114701314478	-0.0125333233564304\\
-0.0982287250728689	-0.0187381314585724\\
-0.0968583161128631	-0.0248689887164855\\
-0.0951056516295154	-0.0309016994374947\\
-0.0929776485888252	-0.0368124552684678\\
-0.090482705246602	-0.0425779291565072\\
-0.0876306680043864	-0.0481753674101715\\
-0.0844327925502015	-0.0535826794978997\\
-0.0809016994374948	-0.0587785252292473\\
-0.077051324277579	-0.0637423989748689\\
-0.0728968627421412	-0.0684547105928689\\
-0.0684547105928689	-0.0728968627421411\\
-0.063742398974869	-0.077051324277579\\
-0.0587785252292473	-0.0809016994374948\\
-0.0535826794978997	-0.0844327925502015\\
-0.0481753674101716	-0.0876306680043863\\
-0.0425779291565073	-0.090482705246602\\
-0.0368124552684678	-0.0929776485888252\\
-0.0309016994374948	-0.0951056516295154\\
-0.0248689887164855	-0.0968583161128631\\
-0.0187381314585726	-0.0982287250728689\\
-0.0125333233564305	-0.0992114701314478\\
-0.00627905195293132	-0.0998026728428272\\
0	-0.1\\
0.00627905195293128	-0.0998026728428272\\
0.0125333233564304	-0.0992114701314478\\
0.0187381314585724	-0.0982287250728689\\
0.0248689887164855	-0.0968583161128631\\
0.0309016994374947	-0.0951056516295154\\
0.0368124552684677	-0.0929776485888252\\
0.0425779291565073	-0.090482705246602\\
0.0481753674101715	-0.0876306680043864\\
0.0535826794978997	-0.0844327925502015\\
0.0587785252292473	-0.0809016994374948\\
0.0637423989748689	-0.077051324277579\\
0.0684547105928689	-0.0728968627421412\\
0.0728968627421411	-0.0684547105928689\\
0.077051324277579	-0.063742398974869\\
0.0809016994374948	-0.0587785252292473\\
0.0844327925502015	-0.0535826794978997\\
0.0876306680043864	-0.0481753674101715\\
0.090482705246602	-0.0425779291565073\\
0.0929776485888252	-0.0368124552684678\\
0.0951056516295154	-0.0309016994374948\\
0.0968583161128631	-0.0248689887164855\\
0.0982287250728689	-0.0187381314585725\\
0.0992114701314478	-0.0125333233564305\\
0.0998026728428272	-0.00627905195293133\\
0.1	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130146\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.0963507348203431	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130146	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.16180339887499	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.16180339887499\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128609	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.16180339887499	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.3	0\\
0.299408018528482	0.018837155858794\\
0.297634410394343	0.0375999700692913\\
0.294686175218607	0.0562143943757174\\
0.290574948338589	0.0746069661494564\\
0.285316954888546	0.0927050983124842\\
0.278932945766475	0.110437365805403\\
0.271448115739806	0.127733787469522\\
0.262892004013159	0.144526102230515\\
0.253298377650605	0.160748038493699\\
0.242705098312484	0.176335575687742\\
0.231153972832737	0.191227196924607\\
0.218690588226424	0.205364131778607\\
0.205364131778607	0.218690588226424\\
0.191227196924607	0.231153972832737\\
0.176335575687742	0.242705098312484\\
0.160748038493699	0.253298377650605\\
0.144526102230515	0.262892004013159\\
0.127733787469522	0.271448115739806\\
0.110437365805403	0.278932945766475\\
0.0927050983124842	0.285316954888546\\
0.0746069661494564	0.290574948338589\\
0.0562143943757174	0.294686175218607\\
0.0375999700692913	0.297634410394343\\
0.018837155858794	0.299408018528482\\
0	0.3\\
-0.018837155858794	0.299408018528482\\
-0.0375999700692913	0.297634410394343\\
-0.0562143943757175	0.294686175218607\\
-0.0746069661494565	0.290574948338589\\
-0.0927050983124843	0.285316954888546\\
-0.110437365805403	0.278932945766475\\
-0.127733787469522	0.271448115739806\\
-0.144526102230515	0.262892004013159\\
-0.160748038493699	0.253298377650605\\
-0.176335575687742	0.242705098312484\\
-0.191227196924607	0.231153972832737\\
-0.205364131778607	0.218690588226423\\
-0.218690588226424	0.205364131778607\\
-0.231153972832737	0.191227196924607\\
-0.242705098312484	0.176335575687742\\
-0.253298377650605	0.160748038493699\\
-0.262892004013159	0.144526102230515\\
-0.271448115739806	0.127733787469522\\
-0.278932945766475	0.110437365805403\\
-0.285316954888546	0.0927050983124841\\
-0.290574948338589	0.0746069661494565\\
-0.294686175218607	0.0562143943757174\\
-0.297634410394343	0.0375999700692912\\
-0.299408018528482	0.0188371558587939\\
-0.3	0\\
-0.299408018528482	-0.0188371558587939\\
-0.297634410394343	-0.0375999700692912\\
-0.294686175218607	-0.0562143943757173\\
-0.290574948338589	-0.0746069661494564\\
-0.285316954888546	-0.0927050983124841\\
-0.278932945766476	-0.110437365805403\\
-0.271448115739806	-0.127733787469522\\
-0.262892004013159	-0.144526102230515\\
-0.253298377650605	-0.160748038493699\\
-0.242705098312484	-0.176335575687742\\
-0.231153972832737	-0.191227196924607\\
-0.218690588226424	-0.205364131778607\\
-0.205364131778607	-0.218690588226423\\
-0.191227196924607	-0.231153972832737\\
-0.176335575687742	-0.242705098312484\\
-0.160748038493699	-0.253298377650604\\
-0.144526102230515	-0.262892004013159\\
-0.127733787469522	-0.271448115739806\\
-0.110437365805403	-0.278932945766475\\
-0.0927050983124843	-0.285316954888546\\
-0.0746069661494566	-0.290574948338589\\
-0.0562143943757177	-0.294686175218607\\
-0.0375999700692914	-0.297634410394343\\
-0.018837155858794	-0.299408018528482\\
0	-0.3\\
0.0188371558587939	-0.299408018528482\\
0.0375999700692913	-0.297634410394343\\
0.0562143943757173	-0.294686175218607\\
0.0746069661494565	-0.290574948338589\\
0.0927050983124842	-0.285316954888546\\
0.110437365805403	-0.278932945766476\\
0.127733787469522	-0.271448115739806\\
0.144526102230515	-0.262892004013159\\
0.160748038493699	-0.253298377650605\\
0.176335575687742	-0.242705098312484\\
0.191227196924607	-0.231153972832737\\
0.205364131778607	-0.218690588226424\\
0.218690588226423	-0.205364131778607\\
0.231153972832737	-0.191227196924607\\
0.242705098312484	-0.176335575687742\\
0.253298377650604	-0.160748038493699\\
0.262892004013159	-0.144526102230515\\
0.271448115739806	-0.127733787469522\\
0.278932945766475	-0.110437365805403\\
0.285316954888546	-0.0927050983124843\\
0.290574948338589	-0.0746069661494566\\
0.294686175218607	-0.0562143943757174\\
0.297634410394343	-0.0375999700692914\\
0.299408018528482	-0.018837155858794\\
0.3	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.259807621135332	-0.15\\
0.259807621135332	0.15\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.15	-0.259807621135332\\
0.15	0.259807621135332\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.83697019872103e-17	-0.3\\
1.83697019872103e-17	0.3\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.15	-0.259807621135332\\
-0.15	0.259807621135332\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.259807621135332	-0.15\\
-0.259807621135332	0.15\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.3	-3.67394039744206e-17\\
-0.3	3.67394039744206e-17\\
};
\addplot [color=mycolor1,solid, very thick]
  table[row sep=crcr]{%
-0.176363270429305	-2.15982714618407e-17\\
-0.173455962363222	-0.00109096128633347\\
-0.170007972579309	-0.00213863451242295\\
-0.166080858025545	-0.00313405603998229\\
-0.161744830375605	-0.00407001882856109\\
-0.157077911341199	-0.00494131680252763\\
-0.152164925373542	-0.00574495209478298\\
-0.147096343670174	-0.00648029870742878\\
-0.141966996696055	-0.00714921695870943\\
-0.136874675422361	-0.00775611407987277\\
-0.131918644113762	-0.00830794746340108\\
-0.127198089693612	-0.00881416831953822\\
-0.122810534434007	-0.00928660484189913\\
-0.11885023991236	-0.00973928538321666\\
-0.115406630817158	-0.0101882035650722\\
-0.11256276725477	-0.0106510286558606\\
-0.110393893700613	-0.0111467659142163\\
-0.108966091658648	-0.01169537287642\\
-0.10833506146257	-0.012317338733326\\
-0.108545056501884	-0.0130332349650369\\
-0.109627990529278	-0.013863246253152\\
-0.111602735655882	-0.0148266913481758\\
-0.114474625230585	-0.0159415440154646\\
-0.118235172098938	-0.0172239644038281\\
-0.122862008822582	-0.0186878511689758\\
-0.128319052392288	-0.0203444244373738\\
-0.134556891869647	-0.0222018492184309\\
-0.141513393327987	-0.0242649081735309\\
-0.149114512514608	-0.0265347317438885\\
-0.157275301903267	-0.0290085925451372\\
-0.165901095322525	-0.0316797696790812\\
-0.174888850200195	-0.0345374872201369\\
-0.184128624716904	-0.0375669296368628\\
-0.193505164863939	-0.0407493353412085\\
-0.202899574593143	-0.0440621679549058\\
-0.212191040960068	-0.0474793632796786\\
-0.221258585414728	-0.0509716483914038\\
-0.229982812194878	-0.0545069277827985\\
-0.238247625120496	-0.0580507300875073\\
-0.245941884960214	-0.0615667076609781\\
-0.252960980914863	-0.0650171801972386\\
-0.259208291604585	-0.0683637126487642\\
-0.264596513209617	-0.0715677170077941\\
-0.269048835048714	-0.0745910670156534\\
-0.272499945824728	-0.0773967146008185\\
-0.274896856960479	-0.0799492968103526\\
-0.276199532822722	-0.0822157221915305\\
-0.276381321118701	-0.0841657259944849\\
-0.275429180278887	-0.0857723841912407\\
-0.273343704142627	-0.087012577125807\\
-0.270138947674383	-0.0878673946042732\\
-0.265842060694855	-0.0883224753798507\\
-0.260492739656044	-0.0883682752593523\\
-0.254142510270935	-0.0880002594263427\\
-0.246853856282476	-0.087219016012218\\
-0.238699211785834	-0.0860302894190499\\
-0.229759836273886	-0.0844449333763432\\
-0.220124592937806	-0.0824787851676387\\
-0.209888651710714	-0.0801524638631698\\
-0.199152139088919	-0.0774910967143917\\
-0.188018756907106	-0.0745239790804323\\
-0.176594391993117	-0.0712841743435044\\
-0.164985738004522	-0.0678080612115199\\
-0.153298949778861	-0.0641348365865773\\
-0.141638349244151	-0.060305982786483\\
-0.130105200372465	-0.0563647083357726\\
-0.118796568857492	-0.0523553717895139\\
-0.107804280200178	-0.0483228981180951\\
-0.0972139877398803	-0.044312197068543\\
-0.0871043599177678	-0.0403675926355178\\
-0.0775463937501898	-0.0365322723340086\\
-0.0686028591671544	-0.0328477643798413\\
-0.0603278765774701	-0.029353450169664\\
-0.0527666277978393	-0.0260861186275131\\
-0.0459551983647611	-0.0230795680701526\\
-0.0399205472684924	-0.0203642602590782\\
-0.0346805983359395	-0.0179670302748028\\
-0.0302444458680276	-0.015910854790332\\
-0.0266126657257106	-0.0142146802567561\\
-0.0237777218712122	-0.0128933114649617\\
-0.0217244574162166	-0.0119573599327807\\
-0.0204306585105472	-0.0114132506040452\\
-0.0198676789226731	-0.0112632844508056\\
-0.0200011129120998	-0.011505753756116\\
-0.0207915039641926	-0.0121351061337512\\
-0.0221950771375437	-0.0131421527220991\\
-0.0241644831467553	-0.0145143154789035\\
-0.02664954285101	-0.0162359081057186\\
-0.0295979815204376	-0.0182884448476526\\
-0.0329561430859513	-0.0206509712446909\\
-0.0366696755207368	-0.0233004108528698\\
-0.0406841795292764	-0.0262119220020983\\
-0.0449458138090033	-0.0293592588059575\\
-0.049401851277162	-0.0327151308792473\\
-0.0540011817988656	-0.0362515565419846\\
-0.0586947580905441	-0.039940204683513\\
-0.0634359825864553	-0.0437527209161346\\
-0.0681810341269017	-0.0476610341524323\\
-0.072889134339679	-0.0516376402822871\\
-0.0775227545274657	-0.0556558601924357\\
-0.0820477647323117	-0.0596900699516381\\
-0.0864335274150989	-0.063715901566748\\
-0.0906529388564536	-0.067710413288703\\
-0.0946824219517652	-0.0716522290028043\\
-0.0985018745347238	-0.0755216467658829\\
-0.102094577721144	-0.0793007170462756\\
-0.105447069019714	-0.0829732916743849\\
-0.108548985112341	-0.0865250449165966\\
-0.111392879269109	-0.0899434684393079\\
-0.113974018337987	-0.0932178422299088\\
-0.116290164144734	-0.0963391837859484\\
-0.118341343962491	-0.0993001780719501\\
-0.120129614471992	-0.102095090875808\\
-0.121658823341803	-0.104719668274989\\
-0.122934372222828	-0.107171024949246\\
-0.123962984582108	-0.10944752405435\\
-0.12475248140699	-0.111548651304463\\
-0.125311567401017	-0.113474885803342\\
-0.125649629875906	-0.115227570021712\\
-0.125776552127545	-0.116808781144664\\
-0.125702542675334	-0.118221205814351\\
-0.125437981349738	-0.119468020074786\\
-0.12499328283827	-0.120552776092549\\
-0.124378777949915	-0.121479296984854\\
-0.123604612536275	-0.12225158083965\\
-0.12268066371725	-0.122873714765908\\
-0.12161647280225	-0.123349799570236\\
-0.120421194076	-0.123683885422371\\
-0.11910355843163	-0.123879918650318\\
-0.117671850682835	-0.123941699598937\\
-0.116133899270788	-0.123872851295988\\
-0.114497076998884	-0.123676798499067\\
-0.11276831137759	-0.12335675654692\\
-0.110954103140518	-0.122915729310251\\
-0.109060551498861	-0.122356515430942\\
-0.107093384731831	-0.121681721954564\\
-0.105057994762831	-0.120893784398961\\
-0.102959474441733	-0.119994992260782\\
-0.100802656339898	-0.118987518941204\\
-0.0985921519633036	-0.11787345507043\\
-0.0963323903975127	-0.116654844226389\\
-0.0940276555133292	-0.11533372007479\\
-0.0916821209811922	-0.113912144003398\\
-0.0892998824631804	-0.112392242381344\\
-0.0868849864716612	-0.110776242642393\\
-0.0844414555010986	-0.10906650746752\\
-0.0819733091525366	-0.10726556642488\\
-0.0794845810772951	-0.105376144512484\\
-0.076979331666147	-0.103401187138795\\
-0.0744616565017059	-0.10134388116736\\
-0.0719356906741363	-0.0992076717418835\\
-0.069405609133092	-0.0969962746965414\\
-0.0668756233116506	-0.0947136844413769\\
-0.0643499743108396	-0.0923641772933788\\
-0.0618329229762102	-0.0899523102992733\\
-0.0593287372310289	-0.0874829156654232\\
-0.0568416770544161	-0.0849610909729259\\
-0.0543759775076466	-0.0823921854115475\\
-0.0519358302184494	-0.079781782314273\\
-0.0495253637321725	-0.0771356783147886\\
-0.0471486231308548	-0.0744598594831692\\
-0.0448095493073487	-0.0717604748204734\\
-0.0425119582624738	-0.0690438075111107\\
-0.0402595207695391	-0.0663162443429837\\
-0.0380557427232969	-0.0635842437099798\\
-0.0359039464602101	-0.0608543026097624\\
-0.0338072533046387	-0.0581329230425851\\
-0.0317685675618385	-0.0554265782044968\\
-0.029790562144216	-0.0527416788514442\\
-0.0278756659826997	-0.0500845401900042\\
-0.0260260533408938	-0.0474613496263485\\
-0.0242436351164212	-0.0448781356782373\\
-0.0225300521818979	-0.0423407383258366\\
-0.0208866707877398	-0.0398547810466281\\
-0.0193145800207304	-0.0374256447480758\\
-0.0178145912862654	-0.0350584437796126\\
-0.016387239758569	-0.03275800417331\\
-0.0150327877221328	-0.0305288442308\\
-0.013751229709172	-0.0283751575429313\\
-0.0125422993221246	-0.0263007984986886\\
-0.0114054776170599	-0.0243092703113078\\
-0.010340002913311	-0.0224037155625729\\
-0.00934488188659558	-0.0205869092411893\\
-0.00841890179722159	-0.0188612542280206\\
-0.00756064370158497	-0.0172287791600269\\
-0.00676849649385889	-0.0156911385859824\\
-0.0060406716254182	-0.0142496153105684\\
-0.00537521835193213	-0.0129051248092202\\
-0.00477003936201854	-0.0116582215841449\\
-0.00422290664669515	-0.0105091073221871\\
-0.00373147747538828	-0.00945764070761082\\
-0.00329331035179182	-0.0085033487373274\\
-0.0029058808312155	-0.00764543938249588\\
-0.00256659709005421	-0.00688281543866021\\
-0.00227281514747842	-0.0062140894065163\\
-0.00202185364923418	-0.00563759924688941\\
-0.00181100813340565	-0.00515142485640283\\
-0.00163756470799922	-0.00475340511448092\\
-0.00149881308013629	-0.00444115535760285\\
-0.00139205888638456	-0.00421208514296213\\
-0.00131463528321946	-0.00406341617073919\\
-0.00126391376570881	-0.00399220024192538\\
-0.00123731419118256	-0.00399533713689941\\
-0.00123231399283222	-0.0040695923086347\\
-0.00124645657583325	-0.00421161429337561\\
-0.00127735889566449	-0.0044179517507526\\
-0.00132271822478853	-0.00468507005450875\\
-0.00138031811973874	-0.0050093673641812\\
-0.00144803360592761	-0.00538719011714062\\
-0.00152383560214808	-0.00581484788925916\\
-0.00160579461079214	-0.00628862758108755\\
-0.00169208370327362	-0.00680480689471493\\
-0.00178098083303498	-0.00735966707441477\\
-0.00187087051086201	-0.00794950489170005\\
-0.00196024487905653	-0.00857064386249674\\
-0.00204770422235205	-0.00921944469076349\\
-0.0021319569543349	-0.00989231493902232\\
-0.00221181911858813	-0.0105857179319127\\
-0.00228621344383975	-0.0112961809040258\\
-0.00235416799210876	-0.0120203024079241\\
-0.00241481443823536	-0.0127547590024058\\
-0.00246738601829144	-0.013496311244739\\
-0.0025112151832283	-0.0142418090137906\\
-0.00254573099276289	-0.0149881961937059\\
-0.00257045628296516	-0.0157325147500986\\
-0.00258500463931608	-0.0164719082325883\\
-0.00258907720518807	-0.0172036247389977\\
-0.00258245935378604	-0.0179250193776397\\
-0.00256501724959798	-0.0186335562648646\\
-0.00253669432336981	-0.01932681009548\\
-0.00249750768255421	-0.0200024673237689\\
-0.00244754447711229	-0.0206583269926849\\
-0.0023869582384855	-0.0212923012483928\\
-0.00231596520751923	-0.0219024155766799\\
-0.00223484066512431	-0.0224868087969125\\
-0.00214391527751983	-0.0230437328481749\\
-0.00204357146602155	-0.023571552401015\\
-0.00193423980953449	-0.0240687443268636\\
-0.00181639548618481	-0.0245338970557066\\
-0.00169055475888962	-0.0249657098509749\\
-0.00155727150812377	-0.0253629920289191\\
-0.00141713381370042	-0.0257246621479328\\
-0.00127076058604496	-0.0260497471914224\\
-0.00111879824621075	-0.0263373817658925\\
-0.000961917452763412	-0.0265868073339198\\
-0.000800809872650819	-0.026797371499669\\
-0.000636184992278118	-0.0269685273625269\\
-0.000468766964224736	-0.0270998329523384\\
-0.000299291484371979	-0.0271909507576029\\
-0.000128502693657528	-0.0272416473558512\\
4.28499017633966e-05	-0.0272517931532628\\
0.000214014498490619	-0.0272213622384217\\
0.000384240058729638	-0.027150432352931\\
0.000552779374852041	-0.027039184979432\\
0.000718892142468172	-0.026887905545394\\
0.000881848048669032	-0.0266969837388648\\
0.00104092988183227	-0.0264669139302021\\
0.00119543666900874	-0.0261982956916432\\
0.00134468684641156	-0.0258918344044235\\
0.00148802146791954	-0.0255483419410186\\
0.00162480745578084	-0.0251687374079764\\
0.0017544408968631	-0.0247540479327217\\
0.00187635038684194	-0.0243054094756643\\
0.00199000042365416	-0.0238240676469311\\
0.0020948948503652	-0.0233113785050873\\
0.00219058034631564	-0.0227688093133004\\
0.00227664996402163	-0.0221979392265756\\
0.00235274670781273	-0.0216004598819349\\
0.00241856714860143	-0.0209781758617528\\
0.00247386506749844	-0.02033300499891\\
0.00251845511922182	-0.0196669784910039\\
0.00255221650440498	-0.0189822407895622\\
0.00257509663799583	-0.0182810492290857\\
0.00258711479896907	-0.0175657733597905\\
0.00258836574455652	-0.0168388939471784\\
0.00257902327014961	-0.0161030016010315\\
0.00255934369395977	-0.0153607949961438\\
0.00252966924345252	-0.0146150786470853\\
0.00249043131851862	-0.013868760199568\\
0.00244215360433105	-0.0131248472015701\\
0.00238545500488268	-0.0123864433183047\\
0.00232105236632968	-0.0116567439564055\\
0.00224976295750745	-0.0109390312643845\\
0.00217250667336606	-0.0102366684784964\\
0.00209030792562122	-0.00955309358566689\\
0.00200429718366503	-0.0088918122780976\\
0.00191571212776213	-0.00825639017759875\\
0.00182589837580372	-0.0076504443116045\\
0.00173630974443983	-0.00707763382722718\\
0.00164850800529436	-0.00654164993460576\\
0.00156416209722151	-0.0060462050761944\\
0.00148504675622554	-0.00559502132453706\\
0.0014130405257664	-0.00519181801744802\\
0.00135012311175147	-0.00484029864637712\\
0.00129837204859469	-0.00454413702104255\\
0.00125995864533958	-0.0043069627411446\\
0.0012371431840183	-0.00413234601409112\\
0.00123226934617348	-0.00402378186612131\\
0.00124775784782411	-0.00398467380296515\\
0.00128609926811797	-0.00401831698514365\\
0.00134984606248971	-0.00412788099214426\\
0.00144160375733029	-0.0043163922589018\\
0.00156402132996151	-0.004586716277196\\
0.00171978078507737	-0.00494153966363556\\
0.00191158594673543	-0.00538335220473285\\
0.00214215049341245	-0.00591442899805733\\
0.00241418527253267	-0.00653681281647196\\
0.00273038494016704	-0.00725229682986323\\
0.00309341398121607	-0.00806240782544108\\
0.00350589217523594	-0.00896839007345824\\
0.00397037958304973	-0.00997118998993544\\
0.00448936113928603	-0.0110714417515293\\
0.00506523094588159	-0.0122694540198909\\
0.00570027637123163	-0.0135651979335918\\
0.00639666206892192	-0.0149582965247897\\
0.00715641403866869	-0.0164480157151464\\
0.00798140386005205	-0.0180332570409443\\
0.00887333323668319	-0.019712552250797\\
0.00983371899440072	-0.0214840599106773\\
0.0108638786817664	-0.0233455641401429\\
0.0119649169243318	-0.0252944755905614\\
0.0131377126856832	-0.0273278347607761\\
0.0143829075879643	-0.02944231772804\\
0.0157008954422498	-0.0316342443521741\\
0.0170918131346277	-0.0338995889888705\\
0.0185555330070098	-0.0362339937239431\\
0.0200916568623985	-0.0386327841142814\\
0.0216995117124901	-0.0410909873934708\\
0.0233781473710386	-0.0436033530707283\\
0.0251263359792862	-0.0461643758212448\\
0.0269425735300113	-0.0487683205345373\\
0.0288250834344022	-0.0514092493553683\\
0.0307718221511246	-0.0540810505195855\\
0.0327804868697842	-0.0567774687553107\\
0.0348485252116967	-0.0594921369887946\\
0.0369731468797266	-0.0622186090643963\\
0.0391513371563066	-0.0649503931601983\\
0.0413798721149478	-0.0676809855551998\\
0.0436553353761192	-0.0704039043815266\\
0.0459741362037617	-0.0731127229761804\\
0.0483325287045644	-0.075801102432194\\
0.0507266318590286	-0.0784628229391701\\
0.0531524500820465	-0.0810918134987157\\
0.0556058939818765	-0.0836821796016722\\
0.0580828009608551	-0.0862282284618658\\
0.0605789552796749	-0.0887244914156959\\
0.0630901071904208	-0.0911657431186441\\
0.0656119907326105	-0.0935470171989685\\
0.0681403397819749	-0.0958636180655758\\
0.070670901944468	-0.0981111286114291\\
0.0731994498986518	-0.100285413605705\\
0.075721789808876	-0.102382618627103\\
0.0782337664600285	-0.104399164456775\\
0.080731264802611	-0.106331736921866\\
0.0832102076446885	-0.108177272258827\\
0.0856665492851359	-0.109932938148695\\
0.0880962649504393	-0.111596110663421\\
0.0904953359749647	-0.113164347451812\\
0.0928597307516018	-0.114635357584446\\
0.0951853815754026	-0.116006968567532\\
0.0974681576063562	-0.117277091124447\\
0.0997038342876158	-0.118443682428923\\
0.101888059670962	-0.119504708553641\\
0.104016318220322	-0.120458106970537\\
0.106083892784951	-0.121301750002367\\
0.108085825554167	-0.122033410177168\\
0.11001687892303	-0.122650728476197\\
0.111871497310435	-0.123151186489921\\
0.113643771074995	-0.123532083503948\\
0.115327403766966	-0.123790519525782\\
0.116915684033306	-0.123923385232676\\
0.118401463554668	-0.123927359769466\\
0.119777142434861	-0.123798917252238\\
0.121034663481835	-0.123534342738604\\
0.122165516812099	-0.123129758308014\\
0.123160756174713	-0.122581159756322\\
0.124011028324572	-0.121884464248349\\
0.124706616675545	-0.121035569091855\\
0.125237500330608	-0.120030421597625\\
0.125593429417576	-0.118865099775703\\
0.125764017454809	-0.117535903389681\\
0.125738851231789	-0.116039454652736\\
0.125507618415614	-0.114372807604299\\
0.125060252787986	-0.112533564959044\\
0.124387096680941	-0.110520000974702\\
0.123479079816535	-0.108331188646924\\
0.12232791337055	-0.105967129312998\\
0.12092629767798	-0.103428882537033\\
0.11926814158468	-0.100718693962541\\
0.117348791031928	-0.097840118659521\\
0.115165264046252	-0.0947981373673636\\
0.112716488903949	-0.0915992629471956\\
0.110003541856994	-0.0882516343121929\\
0.107029880453674	-0.0847650951061071\\
0.103801568172718	-0.0811512544522793\\
0.100327485823493	-0.0774235272005509\\
0.0966195249564237	-0.073597151259706\\
0.0926927583863733	-0.0696891798193874\\
0.0885655828659491	-0.0657184465378126\\
0.0842598289635673	-0.0617055020989466\\
0.0798008333095335	-0.0576725209226986\\
0.0752174685783389	-0.0536431772407606\\
0.0705421268810903	-0.0496424902240133\\
0.0658106526514563	-0.0456966383591225\\
0.0610622216225719	-0.0418327438147556\\
0.0563391631101555	-0.038078628103576\\
0.0516867235353826	-0.0344625409253936\\
0.0471527699346414	-0.0310128646594777\\
0.0427874331043363	-0.0277577975489879\\
0.0386426910074904	-0.0247250191763169\\
0.0347718941126606	-0.0219413423529422\\
0.0312292354299691	-0.0194323560291138\\
0.0280691691372684	-0.0172220642555237\\
0.0253457828327717	-0.0153325265893867\\
0.0231121295886949	-0.0137835056203216\\
0.0214195270916276	-0.0125921274869892\\
0.0203168322167742	-0.0117725613549084\\
0.0198497003712628	-0.011335723821823\\
0.0200598398327581	-0.0112890141038168\\
0.0209842720801009	-0.0116360856292917\\
0.0226546097399511	-0.0123766593273025\\
0.025096364235993	-0.0135063834421779\\
0.028328295505586	-0.0150167441408357\\
0.0323618162255573	-0.0168950305081341\\
0.0372004628498343	-0.0191243567568729\\
0.0428394453957404	-0.0216837436229377\\
0.0492652873159965	-0.0245482599852163\\
0.0564555659566974	-0.0276892247590361\\
0.0643787630295608	-0.0310744680777808\\
0.0729942332258011	-0.0346686497183959\\
0.0822522975806083	-0.0384336316625577\\
0.0920944664776744	-0.0423289006371034\\
0.102453795283944	-0.0463120354663359\\
0.113255373551915	-0.0503392131165566\\
0.124416946551091	-0.0543657464408801\\
0.135849665626457	-0.058346645860486\\
0.147458961568563	-0.0622371965661045\\
0.159145532858547	-0.0659935423081234\\
0.170806438365844	-0.0695732664803595\\
0.182336281871985	-0.0729359610038473\\
0.193628473716367	-0.07604377349234\\
0.20457655295504	-0.0788619233367895\\
0.215075551735429	-0.0813591776842935\\
0.225023382160572	-0.0835082788065581\\
0.234322224784332	-0.0852863150485312\\
0.242879897078571	-0.0866750284103224\\
0.25061117977325	-0.0876610528317177\\
0.257439078914057	-0.0882360784017447\\
0.263296001825203	-0.0883969379855845\\
0.268124825916323	-0.0881456141243224\\
0.271879840432389	-0.0874891654935851\\
0.274527542806506	-0.0864395736768745\\
0.276047273221174	-0.0850135124886899\\
0.276431673289407	-0.0832320435406916\\
0.275686957399984	-0.0811202431503522\\
0.273832988190318	-0.0787067670153438\\
0.270903150767955	-0.0760233602891067\\
0.266944023642964	-0.0731043217662853\\
0.262014847798631	-0.0699859317962094\\
0.256186798852371	-0.0667058542667531\\
0.24954207077537	-0.0633025235218753\\
0.242172783078841	-0.0598145273803699\\
0.234179726667416	-0.0562799975018849\\
0.22567096663808	-0.0527360181951742\\
0.216760323100284	-0.0492180643839204\\
0.207565753548742	-0.0457594788437449\\
0.198207662378795	-0.0423909980115574\\
0.188807164747258	-0.0391403346617101\\
0.179484333108634	-0.0360318245633566\\
0.170356455367157	-0.0330861429052518\\
0.161536333658443	-0.0303200948266146\\
0.153130652301199	-0.0277464828573807\\
0.145238442441042	-0.0253740524821037\\
0.137949669358442	-0.0232075154342808\\
0.131343966355677	-0.0212476487379379\\
0.125489536609359	-0.0194914659765264\\
0.120442241421835	-0.0179324558201195\\
0.11624488998231	-0.016560881512967\\
0.112926742121427	-0.015364133844442\\
0.110503231682483	-0.0143271291233466\\
0.108975914115898	-0.0134327428704377\\
0.108332637811837	-0.0126622693539962\\
0.108547934602458	-0.011995896730328\\
0.109583620873796	-0.0114131874216959\\
0.111389596909773	-0.0108935534691977\\
0.113904828526142	-0.0104167169326729\\
0.117058491813666	-0.00996314596345259\\
0.120771258964287	-0.00951445793301728\\
0.12495670075949	-0.00905378194087859\\
0.129522779404972	-0.00856607412342507\\
0.134373404037587	-0.00803838041356032\\
0.13941002043487	-0.0074600427272984\\
0.144533206237739	-0.0068228459445199\\
0.149644243353581	-0.00612110447208688\\
0.154646640127868	-0.00535168859336242\\
0.159447577333081	-0.00451399218438365\\
0.16395925398778	-0.00360984468045008\\
0.168100111438746	-0.00264337137698963\\
0.171795916958287	-0.00162080721761768\\
0.174980691261451	-0.000550270136452958\\
0.177597467761731	0.000558499238484133\\
0.179598874981377	0.00169442416327339\\
0.180947537232922	0.00284539692784545\\
0.181616292409869	0.00399859471846399\\
0.181588229385086	0.00514079838609302\\
0.180856551036342	0.00625870656107223\\
0.179424272224682	0.00733923798538924\\
0.177303765074391	0.00836981553219051\\
0.174516166581866	0.00933862612776295\\
0.171090665862526	0.0102348516602856\\
0.167063690187823	0.0110488669256187\\
0.162478010336989	0.0117724016946502\\
0.157381786670633	0.0123986650594047\\
0.151827577717525	0.0129224312960143\\
0.145871332955556	0.0133400875419515\\
0.139571390878111	0.0136496445941227\\
0.132987502394039	0.013850713067005\\
0.126179898149137	0.0139444479822105\\
0.119208416524881	0.0139334655722422\\
0.112131706918893	0.0138217366551553\\
0.105006520500756	0.013614461361008\\
0.0978870980301781	0.0133179302574983\\
0.0908246615895093	0.0129393770278253\\
0.0838670142877056	0.0124868277999927\\
0.0770582492063902	0.0119689520194231\\
0.0704385661470616	0.011394919406072\\
0.0640441921645782	0.0107742670573103\\
0.0579073994937855	0.010116780166201\\
0.052056612345087	0.00943238914182411\\
0.0465165922053314	0.00873108516662739\\
0.041308689768415	0.00802285542958055\\
0.0364511504627356	0.00731763845823167\\
0.0319594597575938	0.00662529916274188\\
0.0278467140260384	0.00595562242518272\\
0.02412400271601	0.00531832334109235\\
0.020800787924313	0.00472307156887502\\
0.0178852681595471	0.00417952668497272\\
0.015384714093235	0.00369738099474414\\
0.0133057653984928	0.00328640592318676\\
0.0116546793220153	0.00295649791487826\\
0.0104375233824534	0.00271771971379751\\
0.00966030648714284	0.00258033297204308\\
0.00932904475814054	0.00255481834904588\\
0.00944976040499832	0.00265187960301827\\
0.0100284140234062	0.00288242863392727\\
0.0110707726850238	0.00325754899883942\\
0.0125822180665188	0.00378843606989482\\
0.0145675006009037	0.00448631272395026\\
0.0170304471823643	0.00536232022084458\\
0.0199736312831536	0.0064273847228266\\
0.0233980154203273	0.00769206070891312\\
0.0273025767203087	0.0091663533227293\\
0.031683926856831	0.0108595224392789\\
0.0365359378760104	0.0127798719247207\\
0.0418493853717419	0.0149345281749557\\
0.0476116201424509	0.0173292125370413\\
0.0538062788603845	0.0199680126281726\\
0.0604130434366098	0.0228531578589386\\
0.0674074576937816	0.025984804632734\\
0.0747608086938903	0.0293608367266793\\
0.0824400786427807	0.0329766862596522\\
0.0904079717431353	0.0368251804218392\\
0.0986230187305153	0.0408964187824991\\
0.107039760141766	0.0451776855164837\\
0.115609007670038	0.0496534003061414\\
0.124278181293881	0.0543051109969362\\
0.132991718265106	0.0591115303276575\\
0.14169154853515	0.0640486182366763\\
0.150317629822773	0.0690897103824963\\
0.158808534303795	0.0742056926290859\\
0.167102077858781	0.0793652203535237\\
0.175135981964939	0.0845349805547114\\
0.182848557677367	0.0896799938960417\\
0.190179400720354	0.0947639530197154\\
0.197070086505268	0.0997495927422831\\
0.203464853906324	0.104599087094608\\
0.209311266853335	0.109274467617504\\
0.214560843231487	0.113738056877226\\
0.219169641198135	0.117952910830847\\
0.223098793818474	0.121883263455825\\
0.226314983865432	0.125494966963718\\
0.228790851701691	0.128755920945433\\
0.230505330339227	0.131636483942419\\
0.231443903028554	0.134109861200386\\
0.231598780039995	0.136152462732695\\
0.230968992636661	0.137744226290798\\
0.229560403577754	0.138868900398503\\
0.227385634806813	0.139514283243479\\
0.224463914249324	0.13967241392005\\
0.220820844846527	0.139339713268005\\
0.216488100068097	0.138517072338222\\
0.211503051159022	0.137209887322508\\
0.205908332271439	0.135428040597494\\
0.199751350399361	0.133185828336133\\
0.193083747664657	0.130501835921696\\
0.18596082399117	0.127398763145032\\
0.178440928547808	0.123903201864611\\
0.170584828541073	0.120045369449801\\
0.162455063995711	0.115858801901912\\
0.154115297084029	0.111380011047137\\
0.14562966435755	0.106648110614717\\
0.137062139908173	0.101704416348132\\
0.128475917050955	0.096592025544262\\
0.119932815589184	0.0913553815742788\\
0.111492721108025	0.0860398290111372\\
0.103213062059418	0.0806911649739814\\
0.0951483296629438	0.0753551922031491\\
0.0873496448690831	0.070077279205316\\
0.079864375827626	0.0649019325626995\\
0.0727358084885039	0.05987238618973\\
0.0660028721487472	0.0550302119528918\\
0.059699920959987	0.0504149556525761\\
0.0538565716375939	0.0460638019083778\\
0.0484975968756372	0.0420112710001277\\
0.0436428732804564	0.0382889502048737\\
0.0393073819978186	0.0349252616439396\\
0.0355012596306962	0.0319452681224919\\
0.0322298965319655	0.0293705179150971\\
0.0294940791123548	0.0272189289321025\\
0.0272901724313082	0.0255047122005828\\
0.0256103390380284	0.024238334116377\\
0.0244427898018144	0.0234265164762065\\
0.0237720623135571	0.0230722728858431\\
0.0235793223516611	0.0231749797659074\\
0.0238426838825063	0.0237304798443667\\
0.0245375431038327	0.024731215736552\\
0.0256369221344805	0.0261663909711216\\
0.0271118181005268	0.0280221556246444\\
0.0289315535604072	0.0302818135783828\\
0.0310641244442032	0.0329260483077544\\
0.0334765419488109	0.0359331640565114\\
0.0361351651250802	0.0392793392320168\\
0.0390060212091006	0.0429388888826795\\
0.0420551110816887	0.046884533180815\\
0.0452486975820666	0.0510876689307214\\
0.048553574748272	0.0555186412491041\\
0.0519373164029604	0.0601470127194726\\
0.0553685028442648	0.064941827499941\\
0.0588169247330696	0.0698718680610946\\
0.0622537635866947	0.0749059024433685\\
0.0656517485913122	0.0800129201478556\\
0.0689852897287297	0.0851623550069702\\
0.0722305874751669	0.0903242936182874\\
0.0753657195686564	0.0954696681629314\\
0.0783707055563537	0.100570432665847\\
0.081227550022601	0.105599721986432\\
0.083920265562589	0.110531993051665\\
0.0864348767049586	0.115343148057846\\
0.0887594060999572	0.120010639569363\\
0.0908838443785567	0.124513557631913\\
0.0928001051531364	0.128832699191923\\
0.0945019666731716	0.13295062027265\\
0.0959850016711872	0.136851671499654\\
0.097246496936641	0.140522017693765\\
0.0982853641399944	0.143949642357951\\
0.099102043397846	0.147124337975821\\
0.0996984010243687	0.150037683113951\\
0.10007762285632	0.152683007378445\\
0.100244104470351	0.155055345318632\\
0.100203339534031	0.157151380398388\\
0.0999618074477114	0.158969380169122\\
0.0995268613446418	0.160509123779054\\
0.0989066174233233	0.161771822941992\\
0.0981098464902934	0.162760037466684\\
0.0971458684948112	0.163477586415944\\
0.0960244507404727	0.163929455924538\\
0.0947557103637156	0.164121704657236\\
0.0933500215765089	0.164061367834828\\
0.0918179280810565	0.163756360697251\\
0.0901700609788591	0.163215382210518\\
0.0884170624155309	0.162447819758756\\
0.0865695151269034	0.161463655495488\\
0.0846378779814554	0.160273374960058\\
0.08263242754935	0.158887878496843\\
0.0805632056694226	0.157318395947118\\
0.07843997293249	0.155576405017107\\
0.0762721679522919	0.153673553661162\\
0.074068872254184	0.15162158675692\\
0.0718387805762526	0.149432277290009\\
0.0695901763475671	0.147117362209742\\
0.0673309120836651	0.144688483064683\\
0.0650683944197297	0.142157131478033\\
0.0628095734870271	0.139534599477761\\
0.0605609363276309	0.136831934655329\\
0.0583285040359863	0.134059900089761\\
0.0561178323130466	0.13122893894072\\
0.0539340151192577	0.128349143585118\\
0.0517816911161309	0.125430229146439\\
0.0496650525922482	0.122481511244418\\
0.0475878565779228	0.119511887774667\\
0.0455534378630242	0.116529824513257\\
0.0435647236444152	0.113543344329825\\
0.04162424954268	0.11056001978437\\
0.0397341767421235	0.107586968877245\\
0.0378963100230723	0.10463085371877\\
0.0361121164711217	0.101697881884088\\
0.0343827446638886	0.0987938102201878\\
0.0327090441519	0.0959239508752316\\
0.0310915850662287	0.0930931793250788\\
0.0295306777012926	0.0903059441781596\\
0.0280263919366912	0.0875662785473017\\
0.0265785763769521	0.0848778127855769\\
0.0251868771025115	0.0822437883925451\\
0.0238507559390673	0.079667072907227\\
0.0225695081655803	0.0771501756146249\\
0.0213422795935678	0.0746952639033955\\
0.0201680829619515	0.0723041801233344\\
0.019045813602515	0.0699784588024201\\
0.0179742643410356	0.067719344094299\\
0.016952139608324	0.0655278073380458\\
0.0159780687437887	0.0634045646228257\\
0.0150506184817273	0.0613500942605892\\
0.0141683046173625	0.0593646540800869\\
0.0133296028557149	0.0574482984652703\\
0.0125329588517627	0.0556008950704687\\
0.0117767974550251	0.0538221411536117\\
0.0110595311757463	0.0521115794771302\\
0.0103795678932961	0.0504686137340277\\
0.00973531783028264	0.0488925234639513\\
0.00912519981823054	0.0473824784308919\\
0.00854764688255556	0.0459375524404204\\
0.00800111117600518	0.0445567365801137\\
0.00748406829077737	0.0432389518720578\\
0.00699502098021068	0.041983061331047\\
0.00653250232129932	0.0407878814263367\\
0.00609507834936132	0.0396521929485755\\
0.00568135019601483	0.0385747512868643\\
0.00528995576122512	0.0375542961237784\\
0.00491957094960533	0.0365895605586624\\
0.00456891050042166	0.0356792796716104\\
0.0042367284398854	0.034822198542269\\
0.0039218181833481	0.0340170797389982\\
0.00362301231396186	0.0332627102949998\\
0.00333918206325784	0.0325579081888077\\
0.00306923651794364	0.031901528347049\\
0.00281212157604561	0.0312924681876487\\
0.00256681867434083	0.0307296727216827\\
0.00233234330785054	0.0302121392319186\\
0.00210774336101382	0.0297389215457187\\
0.00189209726903887	0.0293091339194421\\
0.00168451202685279	0.0289219545508065\\
0.00148412106204242	0.0285766287348354\\
0.00129008198721343	0.0282724716780734\\
0.00110157424629265	0.0280088709846958\\
0.000917796668472056	0.0277852888269853\\
0.000737964942740393	0.0276012638114128\\
0.000561309025281407	0.0274564125502537\\
0.000387070491433187	0.0273504309473028\\
0.000214499843409454	0.0272830952048314\\
4.28537845804798e-05	0.0272542625574734\\
-0.000128607529199786	0.0272638717372327\\
-0.000300623250948031	0.0273119431722926\\
-0.00047393460643663	0.0273985789207776\\
-0.000649287650481237	0.0275239623390854\\
-0.000827436005432149	0.0276883574828697\\
-0.00100914357150112	0.0278921082372367\\
-0.00119518719829393	0.0281356371712126\\
-0.00138635930656028	0.0284194441100593\\
-0.00158347044872534	0.0287441044175846\\
-0.00178735179622636	0.0291102669791865\\
-0.00199885754105305	0.0295186518750453\\
-0.00221886719817907	0.0299700477315933\\
-0.0024482877947823	0.0304653087382056\\
-0.00268805593128699	0.0310053513149425\\
-0.00293913969832503	0.0315911504161763\\
-0.00320254043271752	0.0322237354540416\\
-0.00347929429452238	0.0329041858248934\\
-0.00377047364609556	0.0336336260213462\\
-0.00407718821297314	0.0344132203120145\\
-0.00440058600521868	0.0352441669708098\\
-0.00474185397669964	0.0361276920375753\\
-0.00510221839857811	0.0370650425919878\\
-0.00548294492213568	0.038057479523047\\
-0.00588533830491725	0.039106269777108\\
-0.00631074177309704	0.0402126780683528\\
-0.00676053599195548	0.0413779580368199\\
-0.00723613761543588	0.0426033428406747\\
-0.00773899738494599	0.0438900351713133\\
-0.00827059774691004	0.0452391966821748\\
-0.00883244995808758	0.0466519368248187\\
-0.00942609064738949	0.0481293010889311\\
-0.0100530778028638	0.0496722586464482\\
-0.0107149861527435	0.0512816894040122\\
-0.0114134019099591	0.0529583704724359\\
-0.0121499168503784	0.0547029620668432\\
-0.0129261216962709	0.056515992856643\\
-0.0137435987781467	0.0583978447904983\\
-0.0146039139502342	0.0603487374279982\\
-0.0155086077374726	0.062368711816804\\
-0.0164591856950485	0.0644576139616411\\
-0.0174571079652444	0.0666150779396257\\
-0.0185037780207232	0.0688405087250358\\
-0.0196005305883878	0.0711330647957363\\
-0.020748618753671	0.0734916406030343\\
-0.0219492002515547	0.0759148489967114\\
-0.023203322957806	0.0784010037073122\\
-0.0245119096019066	0.0809481019984242\\
-0.0258757417319269	0.0835538076125822\\
-0.027295442971182	0.0862154341454639\\
-0.0287714616169098	0.0889299289941822\\
-0.0303040526424184	0.0916938580365561\\
-0.031893259176149	0.0945033912091899\\
-0.0335388935438587	0.097354289162835\\
-0.035240517973605	0.100241891183752\\
-0.0369974250773589	0.103161104579438\\
-0.0388086182378177	0.106106395736017\\
-0.0406727920442129	0.109071783062535\\
-0.0425883129365709	0.112050832044313\\
-0.0445532002337831	0.115036652633029\\
-0.0465651077369064	0.118021899205227\\
-0.0486213061151062	0.120998773323215\\
-0.0507186662974651	0.123959029532606\\
-0.052853644109232	0.12689398442885\\
-0.0550222664057977	0.129794529220738\\
-0.0572201189714788	0.132651146011895\\
-0.0594423364628103	0.135453928011326\\
-0.0616835946872141	0.13819260387117\\
-0.0639381055172626	0.140856566333446\\
-0.066199614748053	0.143434905347852\\
-0.068461403210032	0.145916445799235\\
-0.0707162914516648	0.14828978995613\\
-0.0729566483052375	0.150543364720652\\
-0.0751744036444875	0.152665473724939\\
-0.0773610656342892	0.154644354280263\\
-0.0795077427599608	0.156468239141867\\
-0.0816051709065079	0.158125423005572\\
-0.0836437457360536	0.159604333601458\\
-0.0856135605844396	0.160893607195523\\
-0.0875044500653038	0.161982168252495\\
-0.089306039531649	0.162859312952231\\
-0.0910078005007958	0.16351479618872\\
-0.0925991120986141	0.163938921615221\\
-0.0940693285229535	0.164122634231867\\
-0.0954078524643361	0.164057614944025\\
-0.0966042143543274	0.163736376451309\\
-0.0976481572387753	0.163152359759353\\
-0.0985297269946488	0.162300030540066\\
-0.0992393675259255	0.161174974502001\\
-0.0997680204864184	0.159773990871852\\
-0.100107228986269	0.158095183031741\\
-0.100249244644848	0.156138045306311\\
-0.10018713725692	0.153903544849512\\
-0.0999149062422119	0.151394197544827\\
-0.0994275929520775	0.148614136805526\\
-0.0987213928121958	0.145569174144593\\
-0.0977937661884561	0.142266850378448\\
-0.0966435467759929	0.138716476335487\\
-0.0952710462303121	0.134929161960956\\
-0.0936781536863068	0.13091783274458\\
-0.0918684287474745	0.126697232447633\\
-0.0898471864756133	0.122283911172425\\
-0.0876215728725467	0.117696197900016\\
-0.085200629321796	0.112954156721759\\
-0.0825953444514151	0.108079526107127\\
-0.0798186918910978	0.103095640684152\\
-0.0768856524288342	0.0980273351593737\\
-0.0738132191262227	0.0929008301707702\\
-0.0706203840284177	0.0877436000490289\\
-0.0673281052056248	0.0825842226583091\\
-0.063959252988871	0.0774522116960322\\
-0.0605385344140035	0.072377832050311\\
-0.0570923950646742	0.0673918990413335\\
-0.0536488977072599	0.0625255626069198\\
-0.0502375773376138	0.0578100777298327\\
-0.0468892725102358	0.0532765626423091\\
-0.0436359330933547	0.048955746578417\\
-0.0405104048865436	0.0448777090737865\\
-0.0375461918483413	0.0410716130313554\\
-0.0347771970069642	0.0375654339772761\\
-0.0322374434640274	0.0343856881191171\\
-0.0299607772453248	0.0315571619851508\\
-0.0279805540996479	0.0291026465648794\\
-0.0263293126915373	0.0270426789833576\\
-0.0250384369714562	0.0253952948216401\\
-0.0241378108315955	0.0241757942395112\\
-0.023655468461501	0.0233965250614922\\
-0.0236172440989369	0.0230666859503464\\
-0.0240464251217287	0.0231921527117331\\
-0.0249634126396478	0.0237753306476883\\
-0.0263853939157051	0.0248150357042331\\
-0.0283260310677283	0.0263064069392836\\
-0.0307951705683717	0.0282408525715686\\
-0.0337985780698234	0.0306060315606381\\
-0.0373377030240318	0.0333858723142317\\
-0.0414094774467225	0.0365606297251282\\
-0.0460061529809721	0.0401069813087393\\
-0.0511151801519483	0.0439981627496893\\
-0.0567191333678136	0.0482041426756936\\
-0.0627956848132618	0.0526918359663327\\
-0.0693176299034356	0.057425354379602\\
-0.0762529664200545	0.0623662927477752\\
-0.0835650288430172	0.0674740484642099\\
-0.0912126787251838	0.072706171462513\\
-0.0991505512428909	0.0780187413878176\\
-0.107329357298325	0.0833667681854799\\
-0.115696239762282	0.0887046118943433\\
-0.124195181637808	0.0939864170383235\\
-0.132767463109157	0.0991665566700345\\
-0.141352163629116	0.104200080841156\\
-0.149886704405052	0.109043164063611\\
-0.158307425884075	0.11365354618955\\
-0.16655019412507	0.117990961082024\\
-0.174551029294632	0.122017547476171\\
-0.182246748949272	0.125698236545529\\
-0.18957561828142	0.129001110891081\\
-0.196477999124488	0.131897729961661\\
-0.202896989244363	0.134363417291674\\
-0.208779043301046	0.136377505402022\\
-0.214074566853503	0.137923534747926\\
-0.218738474909107	0.138989403705799\\
-0.222730706790746	0.139567467262458\\
-0.226016689510962	0.139654582793629\\
-0.2285677424025	0.139252102083916\\
-0.230361416454307	0.138365809534555\\
-0.231381762634508	0.13700580731515\\
-0.231619524437525	0.13518634902694\\
-0.23107225095867	0.132925624243315\\
-0.229744327960902	0.130245497063562\\
-0.227646925637084	0.127171202543235\\
-0.22479786306675	0.123731005534922\\
-0.221221390696896	0.119955827072749\\
-0.216947893517553	0.115878843950213\\
-0.212013518929915	0.111535067562512\\
-0.206459734591558	0.106960908401922\\
-0.200332822743612	0.102193732800015\\
-0.193683318652922	0.0972714185982258\\
-0.186565401813203	0.0922319163948575\\
-0.179036249419534	0.0871128228614379\\
-0.171155362338808	0.0819509723458179\\
-0.162983874326155	0.0767820525879755\\
-0.154583855568253	0.0716402498738078\\
-0.14601762175671	0.0665579283515901\\
-0.137347059800473	0.0615653475468148\\
-0.128632980971724	0.0566904213474962\\
-0.119934511746314	0.0519585209093989\\
-0.111308531852944	0.0473923230659901\\
-0.102809168096194	0.0430117049396809\\
-0.0944873513824758	0.0388336845581266\\
-0.0863904430754304	0.0348724064014537\\
-0.0785619353627142	0.0311391699626109\\
-0.0710412287583018	0.0276424986123842\\
-0.0638634882252593	0.0243882453407069\\
-0.0570595777184029	0.0213797313129933\\
-0.050656071251286	0.0186179126486796\\
-0.0446753369258826	0.0161015704110312\\
-0.0391356887650054	0.0138275185020332\\
-0.0340515996950399	0.0117908239902523\\
-0.0294339676771639	0.00998503436642769\\
-0.0252904258132602	0.00840240632125391\\
-0.021625686289809	0.00703413086921959\\
-0.0184419072962607	0.00587054999490885\\
-0.0157390715863015	0.00490136046422811\\
-0.0135153651577406	0.00411580100991433\\
-0.0117675446200692	0.00350281975306966\\
-0.0104912822020073	0.00305121944268003\\
-0.00968147802150488	0.00274977886353955\\
-0.00933253018754975	0.00258734955874867\\
-0.00943855450942822	0.00255292781412527\\
-0.00999354703068114	0.00263570263635544\\
-0.0109914842511645	0.00282508120267605\\
-0.0124263577147482	0.003110693946411\\
-0.0142921415804145	0.00348238205034559\\
-0.0165826938146505	0.00393017063133182\\
-0.0192915936936002	0.00444423129984704\\
-0.022411920332738	0.00501483805564407\\
-0.0259359789173215	0.00563232062670146\\
-0.0298549831363064	0.0062870193686194\\
-0.0341587039751967	0.00696924571448689\\
-0.0388350964520186	0.00766925190410384\\
-0.0438699170419042	0.0083772133331975\\
-0.0492463453920582	0.00908322635866862\\
-0.0549446244489124	0.00977732378917688\\
-0.0609417332797281	0.0104495095990039\\
-0.0672111066565268	0.0110898136472837\\
-0.073722414875005	0.0116883663867783\\
-0.0804414163083115	0.0122354927304025\\
-0.0873298938581598	0.0127218234346067\\
-0.0943456847860895	0.0131384215817005\\
-0.101442811417396	0.0134769210229272\\
-0.108571717949575	0.0137296730040922\\
-0.115679616114144	0.0138898966573824\\
-0.122710939790412	0.013951828625726\\
-0.129607905912546	0.0139108668054985\\
-0.136311176212229	0.0137637030617823\\
-0.142760611565617	0.0135084397958344\\
-0.148896108033981	0.0131446854306022\\
-0.154658501170415	0.0126736242261684\\
-0.159990522876226	0.0120980563373309\\
-0.164837793091804	0.0114224046700077\\
-0.169149826954417	0.0106526858672745\\
-0.172881036798589	0.00979644364100887\\
-0.175991707554393	0.00886264363916803\\
-0.178448923746376	0.00786153007642825\\
-0.180227426431558	0.00680444542967822\\
-0.181310379048572	0.00570361558041908\\
-0.181690022279311	0.00457190384336397\\
-0.181368199635384	0.00342253832431773\\
-0.180356737548674	0.00226881797140228\\
-0.178677666231444	0.00112380349418439\\
-0.176363270429305	2.15982714618407e-17\\
};
%\addlegendentry{Desired Signal};

\addplot [color=mycolor2,very thick]
  table[row sep=crcr]{%
-0.165104743849618	-2.02194996079478e-17\\
-0.159780017540621	-0.00100494564206148\\
-0.154142686308888	-0.00193905535003065\\
-0.148259875382733	-0.00279776226745412\\
-0.142203290059157	-0.00357829098265508\\
-0.136048438304274	-0.00427977701263354\\
-0.129873771287309	-0.00490335465011259\\
-0.123759752608717	-0.00545221006077662\\
-0.117787868616976	-0.00593159711372638\\
-0.112039593648046	-0.00634881410396294\\
-0.10659532523226	-0.00671314026780068\\
-0.101533305265616	-0.00703573178501238\\
-0.0969285438116493	-0.00732947778810612\\
-0.0928517625673584	-0.00760881774109175\\
-0.089368375079655	-0.00788952238830874\\
-0.0865375205314298	-0.00818844128894963\\
-0.0844111673296106	-0.00852322072560148\\
-0.0830333018290776	-0.00891199648688437\\
-0.0824392163304117	-0.00937306665767157\\
-0.0826549090168692	-0.00992455008959255\\
-0.083696606773374	-0.0105840366556991\\
-0.0855704198896959	-0.0113682357048159\\
-0.0882721355280137	-0.0122926293143515\\
-0.0917871545722693	-0.0133711369892414\\
-0.0960905741165799	-0.0146157983663216\\
-0.101147415437971	-0.0160364802579942\\
-0.106912994881333	-0.0176406140099143\\
-0.113333432708263	-0.0194329686610179\\
-0.120346292671844	-0.0214154647898945\\
-0.127881342919912	-0.0235870332213404\\
-0.135861426840665	-0.0259435219653985\\
-0.144203430683321	-0.0284776538848762\\
-0.152819333245515	-0.0311790366544757\\
-0.161617321645322	-0.0340342256047992\\
-0.170502956211005	-0.0370268390579029\\
-0.179380366841311	-0.0401377247784151\\
-0.188153462822735	-0.0433451752059657\\
-0.19672713804077	-0.0466251882206686\\
-0.205008453786161	-0.0499517693424168\\
-0.212907781925397	-0.053297270494079\\
-0.220339892061614	-0.0566327597837375\\
-0.227224967437127	-0.059928416195085\\
-0.23348953569645	-0.0631539426287399\\
-0.239067302209072	-0.0662789904185968\\
-0.243899875411269	-0.069273588261639\\
-0.247937375529807	-0.072108568449228\\
-0.251138920059605	-0.0747559833721877\\
-0.253472981443374	-0.0771895054876219\\
-0.254917614504505	-0.079384804276205\\
-0.255460553276496	-0.0813198941760665\\
-0.255099178915384	-0.0829754480423993\\
-0.253840362340808	-0.0843350713376872\\
-0.251700187093576	-0.0853855329913781\\
-0.248703559593731	-0.0861169496640725\\
-0.244883715507244	-0.0865229209930475\\
-0.240281632260228	-0.0866006142658571\\
-0.234945358859713	-0.0863507978493647\\
-0.228929275077168	-0.0857778235756139\\
-0.22229329271715	-0.0848895591367834\\
-0.215102012125581	-0.0836972723533808\\
-0.207423847291592	-0.0822154699383461\\
-0.199330132869197	-0.0804616940718908\\
-0.190894226200086	-0.078456280716497\\
-0.182190616969823	-0.0762220841292321\\
-0.173294056493339	-0.0737841724621671\\
-0.164278717821216	-0.071169499676103\\
-0.155217396907333	-0.06840655922506\\
-0.146180764004519	-0.0655250250982521\\
-0.137236673282225	-0.0625553858338275\\
-0.1284495374142	-0.0595285770477195\\
-0.119879772589843	-0.0564756178565746\\
-0.111583318085319	-0.0534272563226094\\
-0.103611233213491	-0.05041362871846\\
-0.0960093731782095	-0.0474639370110081\\
-0.0888181441093026	-0.0446061485050002\\
-0.0820723363691363	-0.0418667210810214\\
-0.0758010341164643	-0.0392703569194339\\
-0.0700275981031011	-0.0368397870338247\\
-0.0647697177754779	-0.0345955883558587\\
-0.0600395279656466	-0.0325560345294297\\
-0.0558437847913068	-0.0307369809963562\\
-0.0521840948458634	-0.0291517843986101\\
-0.0490571913487316	-0.0278112557923309\\
-0.0464552506420506	-0.0267236466748175\\
-0.0443662422593526	-0.0258946663743124\\
-0.0427743057492385	-0.025327528949533\\
-0.0416601475056334	-0.0250230273961234\\
-0.0410014510270596	-0.0249796326638013\\
-0.0407732942906765	-0.0251936147529942\\
-0.04094856827166	-0.0256591829840001\\
-0.0414983910532231	-0.0263686424148028\\
-0.0423925124451259	-0.0273125633241542\\
-0.0435997045466678	-0.0284799606719433\\
-0.0450881342416949	-0.0298584804958519\\
-0.0468257141862244	-0.0314345902977328\\
-0.0487804294325069	-0.0331937706102901\\
-0.0509206374160026	-0.0351207051092441\\
-0.053215339603973	-0.0371994668426055\\
-0.0556344236572923	-0.0394136983811553\\
-0.0581488754827527	-0.0417467839467551\\
-0.0607309610448947	-0.0441820118418457\\
-0.063354378258579	-0.0467027257786193\\
-0.0659943796917806	-0.0492924639844033\\
-0.0686278671691139	-0.0519350852355727\\
-0.0712334596782941	-0.0546148812410616\\
-0.0737915362430257	-0.0573166750539999\\
-0.0762842556366308	-0.0600259054324036\\
-0.0786955549719522	-0.0627286972940159\\
-0.0810111293163557	-0.0654119186137147\\
-0.0832183945484536	-0.0680632242923961\\
-0.0853064356984359	-0.0706710876824226\\
-0.0872659430002134	-0.0732248205858167\\
-0.0890891378347813	-0.0757145826469788\\
-0.090769690664547	-0.0781313811420749\\
-0.0923026329521595	-0.0804670622229772\\
-0.0936842649290731	-0.0827142947058307\\
-0.0949120609331029	-0.0848665475043725\\
-0.0959845738749023	-0.0869180617977699\\
-0.0969013402247665	-0.0888638189939317\\
-0.0976627867373593	-0.0906995055041253\\
-0.098270139956511	-0.0924214752855865\\
-0.0987253393684383	-0.0940267110379739\\
-0.0990309549025486	-0.0955127848593717\\
-0.0991901093169668	-0.0968778190804232\\
-0.0992064058532425	-0.0981204479033458\\
-0.0990838614031328	-0.0992397803782129\\
-0.0988268453012995	-0.100235365153992\\
-0.0984400237422235	-0.101107157348269\\
-0.0979283097182697	-0.101855487789025\\
-0.0972968182889592	-0.102481034795704\\
-0.0965508269191201	-0.102984798586412\\
-0.0956957405654443	-0.103368078324365\\
-0.0947370611465525	-0.103632451750522\\
-0.0936803610002634	-0.103779757291283\\
-0.0925312599124782	-0.103812078480494\\
-0.0912954052939121	-0.103731730494098\\
-0.089978455082704	-0.103541248563489\\
-0.0885860629615122	-0.103243378009816\\
-0.0871238654958339	-0.1028410656259\\
-0.0855974708247108	-0.10233745212453\\
-0.0840124485644742	-0.10173586537119\\
-0.0823743206195512	-0.101039814125107\\
-0.0806885526304424	-0.100252982024164\\
-0.0789605458267351	-0.0993792215659491\\
-0.0771956290914505	-0.098422547858206\\
-0.075399051081235	-0.0973871319364984\\
-0.0735759722841254	-0.0962772934740527\\
-0.0717314569321556	-0.0950974927379094\\
-0.069870464719349	-0.0938523216758089\\
-0.0679978423062071	-0.0925464940490448\\
-0.0661183146192804	-0.0911848345571599\\
-0.0642364759785508	-0.0897722669302609\\
-0.0623567811059794	-0.0883138009933558\\
-0.0604835360856271	-0.0868145187340394\\
-0.0586208893592101	-0.0852795594296555\\
-0.0567728228509069	-0.0837141039124686\\
-0.0549431433218096	-0.0821233580711197\\
-0.0531354740577927	-0.0805125357035556\\
-0.0513532469950082	-0.0788868408506045\\
-0.0495996953849457	-0.077251449750369\\
-0.0478778470963394	-0.0756114925616379\\
-0.0461905186444413	-0.0739720350096323\\
-0.0445403100296599	-0.0723380601097268\\
-0.0429296004575734	-0.0707144501244319\\
-0.041360545001226	-0.0691059689061223\\
-0.0398350722546609	-0.0675172447728939\\
-0.0383548830141883	-0.0659527540578171\\
-0.0369214500111556	-0.0644168054629247\\
-0.0355360187072617	-0.0629135253388028\\
-0.0341996091509821	-0.0614468439989146\\
-0.0329130188816044	-0.0600204831649972\\
-0.0316768268559646	-0.0586379446263446\\
-0.0304913983623032	-0.0573025001817093\\
-0.0293568908759145	-0.0560171829182134\\
-0.028273260802494	-0.0547847798672363\\
-0.0272402710474112	-0.0536078260629732\\
-0.0262574993425546	-0.0524886000154059\\
-0.0253243472569892	-0.0514291205959785\\
-0.0244400498133877	-0.050431145321455\\
-0.0236036856290747	-0.0494961700094019\\
-0.0228141874985014	-0.0486254297675695\\
-0.0220703533330094	-0.0478199012692435\\
-0.0213708573737981	-0.0470803062574675\\
-0.0207142615949911	-0.0464071162129232\\
-0.0200990272155523	-0.0458005581132633\\
-0.0195235262414258	-0.0452606212057917\\
-0.0189860529626012	-0.0447870647106089\\
-0.0184848353337207	-0.0443794263676382\\
-0.0180180461712883	-0.0440370317383173\\
-0.0175838141053912	-0.0437590041711105\\
-0.0171802342290403	-0.0435442753393421\\
-0.0168053783936716	-0.0433915962600934\\
-0.0164573051049593	-0.0432995487039898\\
-0.0161340689787855	-0.0432665569075543\\
-0.0158337297229298	-0.0432908995023472\\
-0.0155543606157061	-0.0433707215782729\\
-0.0152940564583413	-0.0435040468021354\\
-0.015050940983292	-0.0436887895166856\\
-0.0148231737058935	-0.0439227667499543\\
-0.0146089562116914	-0.0442037100695255\\
-0.0144065378764797	-0.0445292772215073\\
-0.0142142210204403	-0.0448970634992326\\
-0.0140303655018225	-0.045304612792106\\
-0.0138533927593001	-0.0457494282704451\\
-0.0136817893154972	-0.0462289826675921\\
-0.0135141097571592	-0.0467407281259395\\
-0.0133489792100846	-0.0472821055787795\\
-0.0131850953292067	-0.0478505536450157\\
-0.0130212298261457	-0.0484435170187173\\
-0.0128562295581447	-0.0490584543402368\\
-0.0126890172035675	-0.0496928455401186\\
-0.0125185915500923	-0.0503441986512724\\
-0.0123440274224008	-0.0510100560888697\\
-0.012164475276546	-0.0516880004011133\\
-0.0119791604883178	-0.0523756594974393\\
-0.0117873823628216	-0.0530707113638168\\
-0.0115885128921679	-0.0537708882776237\\
-0.0113819952876608	-0.0544739805370916\\
-0.0111673423121917	-0.0551778397225371\\
-0.0109441344377073	-0.0558803815085346\\
-0.010712017851657	-0.0565795880478484\\
-0.0104707023352437	-0.0572735099493345\\
-0.0102199590351293	-0.0579602678731668\\
-0.0099596181489974	-0.0586380537676357\\
-0.00968956654406412	-0.0593051317724422\\
-0.00940974532627827	-0.0599598388138639\\
-0.00912014737656409	-0.0606005849174228\\
-0.00882081486906395	-0.0612258532637657\\
-0.00851183678493132	-0.0618342000133607\\
-0.00819334643382837	-0.0624242539253689\\
-0.00786551899389999	-0.0629947157956551\\
-0.00752856907964018	-0.0635443577383815\\
-0.00718274834574335	-0.0640720223350031\\
-0.00682834313374846	-0.0645766216737459\\
-0.0064656721670456	-0.0650571363018339\\
-0.00609508429862542	-0.0655126141118373\\
-0.00571695631481723	-0.0659421691825516\\
-0.0053316907971842	-0.0663449805937985\\
-0.00493971404372743	-0.0667202912334844\\
-0.00454147404959467	-0.0670674066141358\\
-0.00413743854659924	-0.0673856937150094\\
-0.00372809310002737	-0.0676745798647054\\
-0.00331393926045155	-0.0679335516780322\\
-0.00289549276757171	-0.0681621540596798\\
-0.0024732818024777	-0.068359989286043\\
-0.00204784528416224	-0.0685267161753249\\
-0.00161973120561624	-0.068662049354827\\
-0.0011894950044063	-0.0687657586331053\\
-0.000757697962266209	-0.0688376684834452\\
-0.000324905627932172	-0.0688776576438802\\
0.000108313742787632	-0.0688856588377456\\
0.000541390735892821	-0.068861658617536\\
0.000973756323314745	-0.0688056973335992\\
0.00140484340862714	-0.068717869227976\\
0.00183408838066974	-0.0685983226524637\\
0.00226093268133239	-0.0684472604087517\\
0.0026848243936039	-0.0682649402072517\\
0.0031052198557837	-0.068051675240011\\
0.00352158530748329	-0.0678078348618733\\
0.00393339857271012	-0.0675338453728187\\
0.00434015078492595	-0.0672301908931896\\
0.00474134815850733	-0.0668974143222853\\
0.00513651381050526	-0.0665361183695867\\
0.00552518963600443	-0.0661469666466608\\
0.00590693823972098	-0.065730684806593\\
0.00628134492574849	-0.0652880617166035\\
0.0066480197465689	-0.0648199506483328\\
0.00700659961158573	-0.0643272704691359\\
0.00735675045451341	-0.0638110068166005\\
0.00769816945797058	-0.0632722132374228\\
0.00803058733257737	-0.0627120122707323\\
0.00835377064675073	-0.0621315964549679\\
0.00866752420222918	-0.0615322292364779\\
0.00897169344914418	-0.0609152457571588\\
0.00926616693319346	-0.0602820534976712\\
0.00955087876616622	-0.0596341327520906\\
0.00982581110973018	-0.0589730369092704\\
0.0100909966610202	-0.0583003925157432\\
0.0103465211271768	-0.0576178990946569\\
0.0105925256745826	-0.0569273286950705\\
0.0108292093371375	-0.0562305251459172\\
0.0110568313665255	-0.0555294029891068\\
0.0112757135060494	-0.0548259460665903\\
0.0114862421682832	-0.0541222057367778\\
0.0116888704955044	-0.0534202986964748\\
0.0118841202806596	-0.0527224043855253\\
0.0120725837254843	-0.0520307619526141\\
0.0122549250113769	-0.0513476667622091\\
0.0124318816577185	-0.05067546642442\\
0.0126042656415741	-0.0500165563316355\\
0.0127729642521071	-0.0493733746881623\\
0.012938940652626	-0.0487483970217616\\
0.0131032341229687	-0.0481441301689284\\
0.0132669599549408	-0.0475631057290276\\
0.0134313089737848	-0.047007872985942\\
0.0135975466591778	-0.0464809912997344\\
0.0137670118400626	-0.0459850219749392\\
0.0139411149387282	-0.0455225196164784\\
0.014121335740981	-0.0450960229888244\\
0.0143092206710076	-0.0447080453988754\\
0.0145063795516347	-0.0443610646280489\\
0.0147144818331439	-0.0440575124443029\\
0.0149352522766131	-0.0437997637301123\\
0.0151704660809272	-0.0435901252678359\\
0.0154219434461231	-0.043430824229345\\
0.0156915435696145	-0.0433239964221967\\
0.0159811580760434	-0.0432716743499774\\
0.0162927038860381	-0.0432757751496334\\
0.01662811553397	-0.0433380884736017\\
0.0169893369498873	-0.0434602643892641\\
0.0173783127261056	-0.0436438013726161\\
0.0177969788944306	-0.0438900344769813\\
0.0182472532456039	-0.0442001237610452\\
0.0187310252282701	-0.0445750430633392\\
0.0192501454704707	-0.0450155692125172\\
0.0198064149723365	-0.0455222717642406\\
0.0204015740241791	-0.0460955033561571\\
0.0210372909095094	-0.0467353907722656\\
0.0217151504575452	-0.0474418268068179\\
0.0224366425144285	-0.0482144630157896\\
0.0232031504065613	-0.0490527034407859\\
0.024015939473105	-0.0499556993860143\\
0.0248761457476727	-0.0509223453236186\\
0.0257847648714926	-0.0519512759962226\\
0.0267426413217519	-0.0530408647779734\\
0.0277504580393551	-0.0541892233467335\\
0.0288087265398897	-0.0553942027103715\\
0.0299177775901052	-0.0566533956194077\\
0.0310777525296472	-0.0579641403866607\\
0.0322885953140901	-0.0593235261220959\\
0.0335500453504672	-0.0607283993779327\\
0.0348616311905044	-0.0621753721853431\\
0.0362226651396296	-0.063660831449942\\
0.0376322388315976	-0.0651809496588935\\
0.0390892198093036	-0.0667316968380532\\
0.0405922491421355	-0.0683088536833189\\
0.0421397400991594	-0.0699080257765371\\
0.0437298778856678	-0.0715246587831141\\
0.0453606204383362	-0.0731540545161938\\
0.0470297002615888	-0.0747913877411142\\
0.0487346272750362	-0.0764317235841406\\
0.0504726926292012	-0.0780700354014004\\
0.0522409734345244	-0.0797012229578243\\
0.054036338337063	-0.0813201307619051\\
0.0558554538637211	-0.0829215664004925\\
0.05769479145055	-0.0845003187188037\\
0.059550635059973	-0.08605117569453\\
0.0614190892870492	-0.0875689418614898\\
0.0632960878513766	-0.0890484551477772\\
0.065177402370298	-0.0904846030058589\\
0.0670586513109325	-0.0918723377275204\\
0.0689353090235258	-0.0932066908549204\\
0.0708027147668389	-0.0944827866200964\\
0.0726560816480045	-0.0956958543689183\\
0.0744905054145125	-0.0968412399513792\\
0.0763009730548447	-0.0979144160879477\\
0.0780823711866645	-0.0989109917510284\\
0.0798294942373156	-0.0998267206309195\\
0.0815370524504323	-0.100657508786454\\
0.0831996797844452	-0.101399421611154\\
0.0848119418032347	-0.102048690275547\\
0.0863683436956399	-0.102601717834527\\
0.0878633385983447	-0.103055085214637\\
0.0892913364350806	-0.103405557318964\\
0.0906467135233102	-0.103650089506336\\
0.0919238232365904	-0.103785834715789\\
0.0931170080456948	-0.103810151516102\\
0.0942206132931411	-0.103720613362846\\
0.0952290030828859	-0.103515019341181\\
0.096136578688377	-0.103191406660922\\
0.0969377998966672	-0.102748065150785\\
0.0976272097126297	-0.102183553970682\\
0.0981994628442753	-0.101496720724358\\
0.0986493583765708	-0.100686723109398\\
0.0989718770159352	-0.0997530531877197\\
0.0991622232497748	-0.098695564297521\\
0.0992158727142091	-0.0975145005575896\\
0.0991286249979277	-0.0962105288377216\\
0.0988966620304982	-0.0947847729855826\\
0.0985166121093101	-0.0932388500118349\\
0.0979856195108181	-0.0915749078430954\\
0.0973014195093564	-0.089795664157843\\
0.0964624184913307	-0.0879044457255181\\
0.0954677787052799	-0.0859052275756978\\
0.094317507030697	-0.0838026712344773\\
0.0930125469825972	-0.0816021611812607\\
0.0915548729969856	-0.0793098386033814\\
0.0899475858673583	-0.0769326314606813\\
0.0881950080273137	-0.0744782798197625\\
0.0863027772027039	-0.0719553553803663\\
0.0842779367923332	-0.0693732740965099\\
0.0821290211830177	-0.0667423007946042\\
0.0798661340671388	-0.0640735447117203\\
0.0775010177130123	-0.0613789449209656\\
0.0750471110449003	-0.0586712446788819\\
0.0725195943247335	-0.0559639538227039\\
0.069935418195863	-0.0532712984636707\\
0.0673133148544822	-0.0506081573662897\\
0.0646737891604804	-0.0479899845719289\\
0.0620390875896993	-0.0454327180172436\\
0.0594331430665441	-0.0429526741119571\\
0.0568814939017863	-0.0405664284741893\\
0.0544111752963703	-0.0382906832718592\\
0.0520505821586189	-0.0361421218823237\\
0.0498293023187719	-0.0341372518552232\\
0.0477779196097962	-0.032292237441064\\
0.0459277867140855	-0.0306227232253058\\
0.0443107681482879	-0.0291436506793797\\
0.0429589542679653	-0.0278690697004108\\
0.0419043477140025	-0.0268119474546669\\
0.0411785242862902	-0.0259839770599516\\
0.0408122708088264	-0.0253953888333957\\
0.0408352031346082	-0.0250547669876639\\
0.0412753680182078	-0.0249688747750028\\
0.0421588331476979	-0.0251424911498304\\
0.0435092701639372	-0.0255782620422233\\
0.0453475359921036	-0.0262765693029737\\
0.0476912582555308	-0.0272354202929232\\
0.0505544309231641	-0.0284503609430646\\
0.0539470266474308	-0.0299144149065078\\
0.0578746324677259	-0.0316180511590411\\
0.0623381156755631	-0.0335491820830946\\
0.0673333266514601	-0.0356931936931011\\
0.0728508453828341	-0.0380330092324768\\
0.078875778150423	-0.0405491868989304\\
0.0853876105235586	-0.0432200519419469\\
0.0923601223299726	-0.0460218628317298\\
0.0997613696636566	-0.0489290106312109\\
0.107553738267457	-0.0519142501216349\\
0.115694071780572	-0.0549489606480015\\
0.124133877382993	-0.0580034340743794\\
0.13281961030962	-0.0610471866821405\\
0.141693037559493	-0.0640492913181174\\
0.150691679905995	-0.066978725616075\\
0.159749330040031	-0.069804731684927\\
0.168796643370136	-0.0724971822914669\\
0.177761796683229	-0.0750269482738354\\
0.186571208560769	-0.0773662617132741\\
0.195150314171646	-0.079489069273309\\
0.203424385850782	-0.0813713700933146\\
0.21131938974591	-0.0829915327015212\\
0.218762867799633	-0.0843305855932687\\
0.225684833453367	-0.0853724764038719\\
0.23201866873681	-0.0861042949899939\\
0.237702009861608	-0.0865164562148765\\
0.242677608089033	-0.0866028388049816\\
0.246894152503705	-0.0863608773002536\\
0.250307041410309	-0.0857916048470712\\
0.252879089385573	-0.0848996453698823\\
0.254581157567071	-0.0836931544907875\\
0.255392695542739	-0.0821837094308138\\
0.25530218421495	-0.0803861490060741\\
0.254307470240251	-0.0783183657094659\\
0.252415984075788	-0.0760010527265712\\
0.249644835276505	-0.0734574095555704\\
0.246020780459835	-0.0707128106681117\\
0.241580061259223	-0.0677944423448431\\
0.236368111593237	-0.0647309134304221\\
0.230439135649185	-0.0615518462645136\\
0.223855560082586	-0.0582874544455989\\
0.216687366028329	-0.0549681143635653\\
0.209011308566826	-0.0516239375875995\\
0.200910033249726	-0.048284351213104\\
0.192471101126168	-0.0449776931532053\\
0.183785935385071	-0.041730829107763\\
0.174948704207036	-0.0385687975594805\\
0.166055155669118	-0.0355144886393228\\
0.157201421539753	-0.0325883620814862\\
0.148482807515849	-0.0298082087635333\\
0.139992587871812	-0.0271889595144497\\
0.131820822598297	-0.0247425439886094\\
0.12405321490067	-0.0224778014650791\\
0.116770026402994	-0.0204004444586975\\
0.110045066569303	-0.018513075042157\\
0.103944771722278	-0.0168152527975234\\
0.0985273876289426	-0.0153036123617524\\
0.0938422679582134	-0.0139720276238183\\
0.089929299025834	-0.0128118187899498\\
0.0868184591632831	-0.0118119977756783\\
0.084529518817395	-0.0109595467244888\\
0.0830718851489411	-0.0102397239061605\\
0.0824445924958255	-0.00963639082411899\\
0.0826364376460513	-0.00913235406822537\\
0.083626256473752	-0.00870971529229673\\
0.0853833361745479	-0.00835022267608463\\
0.0878679551388215	-0.0080356173480726\\
0.0910320404653796	-0.00774796849382962\\
0.094819931282029	-0.00746999124734823\\
0.0991692344383416	-0.0071853419495827\\
0.104011757798648	-0.00687888594658085\\
0.10927450531393	-0.00653693377427043\\
0.11488071730726	-0.00614744232144512\\
0.120750938979865	-0.00570017835874055\\
0.126804100038029	-0.00518684265045706\\
0.132958588552332	-0.00460115370858844\\
0.139133302680955	-0.00393889108504514\\
0.145248664702213	-0.00319789891003554\\
0.151227582886358	-0.00237805115411116\\
0.15699634806585	-0.00148118080214055\\
0.162485453304501	-0.000510975764908219\\
0.167630326783207	0.00052715509424308\\
0.172371969874001	0.00162624198428764\\
0.176657494323372	0.00277793607647477\\
0.180440554467502	0.00397270882758788\\
0.183681672413163	0.00520006416877376\\
0.186348456096285	0.00644875896467327\\
0.188415712035039	0.0077070272247229\\
0.189865456387737	0.00896280372407074\\
0.19068682957346	0.0102039429569961\\
0.190875921184675	0.0114184296904616\\
0.190435513190801	0.0125945777971953\\
0.189374750479385	0.0137212145129275\\
0.187708748592853	0.0147878477666124\\
0.185458149084804	0.0157848147606831\\
0.182648633238043	0.0167034105155921\\
0.179310404959804	0.0175359956243969\\
0.175477653506911	0.0182760829750307\\
0.17118800630867	0.0189184036773284\\
0.16648198156712	0.0194589528674761\\
0.161402449545661	0.0198950164446416\\
0.15599411053461	0.0202251801153907\\
0.150302996435168	0.0204493223754519\\
0.144376001762725	0.0205685932420106\\
0.138260448668878	0.0205853806617639\\
0.132003689351444	0.0205032665614111\\
0.125652747995425	0.020326974481139\\
0.119254003195873	0.0200623106429987\\
0.11285291068491	0.0197161001615636\\
0.106493765145542	0.0192961199121437\\
0.100219498967363	0.0188110293414935\\
0.0940715150025333	0.0182703002476736\\
0.0880895497295878	0.0176841462803357\\
0.0823115627380832	0.0170634526312048\\
0.0767736481148597	0.0164197061078159\\
0.0715099631443097	0.0157649255220254\\
0.0665526697275912	0.0151115920880914\\
0.0619318840721538	0.0144725793217718\\
0.0576756304923174	0.0138610817692056\\
0.0538097955796269	0.0132905417781067\\
0.0503580795308732	0.0127745734581529\\
0.047341942042383	0.0123268829648169\\
0.0447805408697037	0.0119611842818658\\
0.042690661889485	0.0116911097712334\\
0.0410866402616869	0.0115301149020546\\
0.0399802730519997	0.0114913767589117\\
0.0393807244137973	0.0115876861568368\\
0.0392944251246799	0.0118313334502003\\
0.0397249689049651	0.01223398840607\\
0.0406730084968866	0.0128065748109827\\
0.042136154938866	0.0135591407838366\\
0.04410888381705	0.0145007260670657\\
0.0465824525074882	0.0156392278537315\\
0.049544832531303	0.0169812669703219\\
0.0529806611296677	0.0185320564651157\\
0.0568712160264374	0.0202952748420609\\
0.0611944170879902	0.0222729463232995\\
0.0659248582194821	0.0244653306141621\\
0.0710338723640976	0.0268708246783125\\
0.0764896319093471	0.0294858790050092\\
0.0822572861662843	0.0323049307638827\\
0.0882991368896422	0.0353203560955458\\
0.0945748520664533	0.0385224435806496\\
0.101041717435533	0.0418993906690054\\
0.107654924428532	0.0454373245389522\\
0.114367892462933	0.0491203485012137\\
0.121132622786016	0.0529306146683083\\
0.127900080382648	0.0568484231881108\\
0.134620599834167	0.06085234789732\\
0.141244310463805	0.0649193877965292\\
0.147721575637867	0.0690251432929815\\
0.154003440720505	0.0731440157094457\\
0.160042083910682	0.0772494281274159\\
0.165791264027563	0.0813140652290155\\
0.17120675925755	0.0853101294329815\\
0.1762467909325	0.0892096102935503\\
0.180872426572007	0.0929845638536127\\
0.18504795668866	0.0966073984207893\\
0.188741240217222	0.100051163071465\\
0.191924013878641	0.103289835086513\\
0.194572161317638	0.106298602485242\\
0.196665938447332	0.109054137851569\\
0.198190152083584	0.111534859737789\\
0.199134289642701	0.113721178084512\\
0.199492598395307	0.115595720307215\\
0.199264113503189	0.117143534966036\\
0.198452634801248	0.118352270250709\\
0.197066653010372	0.119212324870715\\
0.195119226766842	0.119716969335049\\
0.192627812518133	0.11986243602908\\
0.189614049953416	0.119647976940117\\
0.186103506200425	0.119075888340524\\
0.18212538252075	0.118151502199617\\
0.177712187666718	0.116883144555176\\
0.172899382419809	0.115282061524735\\
0.167725000109726	0.11336231406851\\
0.162229248112852	0.111140643023324\\
0.156454095448566	0.108636306304106\\
0.150442851632697	0.105870890511111\\
0.144239741911725	0.102868099482418\\
0.137889483892708	0.0996535225888705\\
0.131436870407012	0.0962543857795585\\
0.124926363206367	0.0926992885483223\\
0.118401701794012	0.0890179301046391\\
0.111905531348704	0.0852408280953859\\
0.105479053312793	0.0813990332381986\\
0.0991617017951053	0.077523843193832\\
0.0929908484932105	0.0736465189264258\\
0.0870015383755558	0.0697980066796331\\
0.0812262578900456	0.0660086685367499\\
0.0756947369893017	0.0623080243381059\\
0.0704337857914497	0.0587245075034454\\
0.065467166235464	0.0552852370553869\\
0.060815498648075	0.0520158078671438\\
0.0564962027205383	0.0489401008684413\\
0.0525234720029158	0.0460801146428481\\
0.0489082806651686	0.0434558195425235\\
0.0456584209514619	0.0410850351372574\\
0.0427785694693909	0.0389833315082737\\
0.0402703802110125	0.0371639545976922\\
0.038132601998839	0.0356377755357824\\
0.0363612178875836	0.0344132635936195\\
0.0349496039312756	0.0334964821516464\\
0.0338887046444262	0.0328911068375433\\
0.0331672224438473	0.0325984647719684\\
0.0327718183525623	0.032617593669869\\
0.0326873212766668	0.0329453193794682\\
0.0328969432273115	0.03357635030154\\
0.0333824979502065	0.0345033870185888\\
0.0341246205410041	0.0357172453770296\\
0.0351029857632615	0.0372069912050345\\
0.0362965229429996	0.0389600848136006\\
0.0376836254867115	0.0409625334175508\\
0.0392423532546264	0.043199049625244\\
0.0409506262147637	0.0456532141791728\\
0.0427864080026332	0.0483076411825744\\
0.0447278782132938	0.051144144117748\\
0.0467535924540672	0.0541439010479088\\
0.0488426293848875	0.057287617493986\\
0.0509747241667044	0.0605556855886433\\
0.0531303879244542	0.0639283382297882\\
0.0552910130080348	0.0673857970828117\\
0.057438964000941	0.0709084134127154\\
0.0595576545804398	0.0744768008620956\\
0.0616316104744277	0.0780719594268654\\
0.0636465188876351	0.0816753900167676\\
0.0655892648831859	0.0852691991206399\\
0.0674479553043861	0.0888361932255001\\
0.0692119309060163	0.0923599627626248\\
0.0708717674344574	0.0958249554716715\\
0.0724192664520723	0.099216539184697\\
0.0738474367438596	0.102521054134761\\
0.0751504671741607	0.105725854988164\\
0.0763236918788426	0.108819342884687\\
0.0773635486847852	0.111790987846265\\
0.0782675316445289	0.114631341981109\\
0.0790341385606099	0.117332043967438\\
0.0796628143523555	0.119885815348661\\
0.0801538910888034	0.122286449210459\\
0.0805085254759181	0.124528791839869\\
0.0807286345454159	0.126608717987692\\
0.0808168302472506	0.128523100368697\\
0.0807763535990917	0.130269774039803\\
0.0806110089948193	0.131847496295128\\
0.0803250992210226	0.133255902709238\\
0.0799233616764719	0.134495459946566\\
0.0794109062352729	0.135567415936658\\
0.0787931551405226	0.136473747992042\\
0.0780757852623755	0.137217109418934\\
0.0772646730029718	0.137800775141214\\
0.0763658420811283	0.13822858682575\\
0.0753854143824179	0.138504897962806\\
0.0743295640155616	0.138634519319477\\
0.0732044746741688	0.138622665147369\\
0.0720163003639754	0.138474900488549\\
0.0707711295199683	0.138197089886567\\
0.0694749525052298	0.137795347772499\\
0.0681336324540067	0.137275990759825\\
0.0667528793954063	0.136645492046804\\
0.0653382275712016	0.13591043809122\\
0.0638950158413867	0.135077487690015\\
0.0624283710542825	0.134153333565709\\
0.0609431942440003	0.133144666532739\\
0.0594441495067927	0.132058142290039\\
0.0579356553990765	0.130900350861372\\
0.0564218786935399	0.129677788682287\\
0.0549067303255472	0.128396833311943\\
0.0533938633598716	0.127063720729617\\
0.0518866728073784	0.125684525159287\\
0.0503882971225042	0.124265141351332\\
0.0489016212150435	0.12281126923802\\
0.0474292808136339	0.121328400868926\\
0.0459736680233185	0.119821809523769\\
0.0445369379254327	0.11829654089312\\
0.0431210160747018	0.116757406212116\\
0.0417276067556543	0.115208977228313\\
0.0403582018681565	0.113655582882387\\
0.0390140903198916	0.112101307578995\\
0.0376963678118703	0.110549990925078\\
0.0364059469114119	0.109005228813651\\
0.035143567315423	0.107470375732998\\
0.0339098062151321	0.105948548183682\\
0.0327050886816213	0.104442629089101\\
0.0315296979994948	0.102955273089125\\
0.0303837858837593	0.101488912610696\\
0.0292673825224496	0.100045764613999\\
0.0281804063946376	0.0986278379178753\\
0.0271226738202302	0.0972369410133866\\
0.0260939082043241	0.0958746902799313\\
0.0250937489448813	0.0945425185238186\\
0.0241217599780491	0.0932416837648059\\
0.0231774379406227	0.0919732782016615\\
0.0222602199339022	0.0907382372933301\\
0.0213694908775509	0.0895373488976792\\
0.020504590446021	0.0883712624150774\\
0.0196648195836832	0.087240497889155\\
0.0188494465980042	0.0861454550220154\\
0.0180577128329627	0.0850864220658637\\
0.0172888379274024	0.0840635845574873\\
0.0165420246652139	0.0830770338662635\\
0.0158164634261245	0.0821267755303417\\
0.0151113362474863	0.0812127373593824\\
0.0144258205087976	0.0803347772856997\\
0.0137590922518042	0.079492690948865\\
0.0131103291499115	0.0786862190017864\\
0.0124787131413268	0.0779150541289772\\
0.0118634327408511	0.0771788477701794\\
0.011263685045586	0.0764772165447272\\
0.0106786774500137	0.075809748374012\\
0.0101076290859736	0.0751760083011707\\
0.0095497720030191	0.0745755440086621\\
0.00900435210449008	0.074007891035738\\
0.00847062985441706	0.0734725776989617\\
0.00794788077007628	0.0729691297198916\\
0.00743539571466722	0.0724970745648427\\
0.0069324810041894	0.0720559455022709\\
0.0064384583421668	0.0716452853838095\\
0.00595266459541557	0.0712646501553302\\
0.00547445142358482	0.0709136121046201\\
0.00500318477472662	0.0705917628523626\\
0.00453824425867656	0.0702987160930985\\
0.00407902240956461	0.0700341100927376\\
0.0036249238483208	0.0697976099489877\\
0.00317536435561201	0.0695889096207899\\
0.00272976986523426	0.0694077337324978\\
0.00228757538760899	0.0692538391581161\\
0.00184822387267988	0.0691270163904442\\
0.00141116502119857	0.0690270906994428\\
0.000975854053109147	0.0689539230835794\\
0.000541750441509451	0.0689074110173003\\
0.000108316620475377	0.0688874889971517\\
-0.000324983325116312	0.068894128888414\\
-0.000758684979730809	0.0689273400734457\\
-0.00119332491930951	0.0689871694022495\\
-0.00162944202742909	0.0690737009450904\\
-0.00206757879748804	0.0691870555463098\\
-0.00250828261283882	0.0693273901778026\\
-0.00295210699666202	0.0694948970899653\\
-0.00339961282320416	0.06968980275727\\
-0.0038513694817921	0.0699123666150167\\
-0.00430795598477802	0.0701628795832146\\
-0.00476996201027858	0.0704416623730102\\
-0.00523798887023941	0.0707490635705726\\
-0.00571265039399163	0.0710854574929014\\
-0.00619457371707484	0.0714512418096367\\
-0.00668439996467709	0.0718468349246341\\
-0.00718278481860359	0.0722726731108233\\
-0.0076903989562232	0.0727292073917168\\
-0.00820792834937619	0.0732169001628735\\
-0.00873607441074822	0.0737362215466631\\
-0.00927555397474869	0.0742876454738343\\
-0.00982709909946657	0.0748716454856684\\
-0.0103914566758392	0.0754886902509135\\
-0.0109693878297549	0.076139238792253\\
-0.011561667102437	0.0768237354177679\\
-0.0121690813941339	0.0775426043537409\\
-0.0127924286558808	0.0782962440761952\\
-0.0134325163139119	0.0790850213398095\\
-0.0140901594112062	0.0799092649042893\\
-0.0147661784506613	0.0807692589599258\\
-0.015461396924516	0.0816652362559376\\
-0.0161766385149127	0.0825973709372986\\
-0.0169127239509023	0.0835657710980695\\
-0.0176704675078004	0.0845704710618495\\
-0.0184506731355735	0.0856114234027729\\
-0.0192541302039393	0.0866884907235681\\
-0.020081608853085	0.0878014372105341\\
-0.0209338549403861	0.0889499199888842\\
-0.0218115845752534	0.0901334803057667\\
-0.0227154782362756	0.0913515345723764\\
-0.023646174467168	0.0926033653009244\\
-0.0246042631507218	0.093888111976825\\
-0.0255902783629657	0.0952047619112639\\
-0.0266046908131398	0.0965521411243218\\
-0.0276478998788482	0.0979289053140219\\
-0.0287202252499128	0.0993335309720104\\
-0.0298218981989991	0.100764306712037\\
-0.0309530525020527	0.102219324882948\\
-0.032113715036953	0.103696473543487\\
-0.0333037960945681	0.105193428881761\\
-0.0345230794425741	0.106707648167732\\
-0.0357712121889699	0.108236363332465\\
-0.0370476944991607	0.109776575273029\\
-0.0383518692277662	0.111325048986861\\
-0.0396829115339107	0.11287830964392\\
-0.0410398185566239	0.114432639709079\\
-0.0424213992350901	0.115984077230758\\
-0.0438262643667317	0.117528415414737\\
-0.0452528170044953	0.119061203604254\\
-0.0466992433030833	0.12057774978886\\
-0.0481635039322037	0.122073124764872\\
-0.0496433261830482	0.123542168069541\\
-0.0511361969020994	0.124979495809205\\
-0.0526393563938359	0.126379510498451\\
-0.0541497934408537	0.127736413022697\\
-0.0556642415961941	0.129044216830423\\
-0.0571791769081126	0.130296764453464\\
-0.0586908172419896	0.131487746444172\\
-0.0601951233673673	0.132610722806861\\
-0.0616878019800683	0.133659146987534\\
-0.0631643108297834	0.134626392470576\\
-0.0646198661222495	0.13550578201363\\
-0.0660494523619586	0.136290619532365\\
-0.0674478347960873	0.136974224625208\\
-0.0688095746127949	0.137549969704382\\
-0.0701290470370559	0.138011319673776\\
-0.0714004624545627	0.138351874066363\\
-0.0726178906788478	0.138565411524191\\
-0.0737752884584465	0.138645936472441\\
-0.0748665302995462	0.138587727805973\\
-0.0758854426550733	0.138385389372254\\
-0.0768258415034477	0.13803390199891\\
-0.0776815733093055	0.137528676777581\\
-0.0784465593243088	0.136865609278698\\
-0.0791148431488388	0.136041134334524\\
-0.0796806414349563	0.135052280990796\\
-0.0801383975676936	0.133896727190982\\
-0.0804828381157178	0.13257285372202\\
-0.0807090317939512	0.131079796917015\\
-0.0808124506301839	0.129417499579203\\
-0.080789032975465	0.127586759563242\\
-0.0806352479445948	0.125589275425088\\
-0.0803481608188901	0.123427688531062\\
-0.079925498889167	0.121105621000756\\
-0.0793657171632689	0.118627708847941\\
-0.0786680633101932	0.115999629679097\\
-0.0778326411627483	0.113228124311335\\
-0.0768604720535674	0.11032101168085\\
-0.0757535532161282	0.107287196430145\\
-0.0745149124441267	0.104136668587685\\
-0.0731486581701269	0.100880494787692\\
-0.0716600240988498	0.0975308005209047\\
-0.0700554075128009	0.0941007429595715\\
-0.0683424003591569	0.0906044739617267\\
-0.0665298122279356	0.087057092931201\\
-0.0646276843433808	0.0834745892904956\\
-0.0626472937141103	0.0798737744135695\\
-0.0606011466236511	0.0762722029642208\\
-0.0585029606922674	0.0726880836926736\\
-0.0563676348040103	0.0691401798574266\\
-0.0542112062701067	0.0656476995605337\\
-0.0520507946914324	0.0622301764112459\\
-0.049904532088936	0.0589073410641256\\
-0.0477914789913619	0.0556989843119801\\
-0.0457315263040864	0.0526248125497027\\
-0.0437452829307286	0.0497042965607055\\
-0.0418539492795701	0.0469565147112345\\
-0.0400791769585568	0.0443999917675566\\
-0.0384429151443783	0.0420525346747488\\
-0.036967244301134	0.0399310667515266\\
-0.0356741981204283	0.0380514618610328\\
-0.0345855747551934	0.0364283802106466\\
-0.0337227386215834	0.0350751075124742\\
-0.033106414244255	0.0340033992981977\\
-0.0327564738172556	0.0332233322253647\\
-0.0326917203424937	0.0327431642351441\\
-0.0329296683870815	0.0325692054223682\\
-0.0334863246663475	0.0327057014558589\\
-0.0343759708075757	0.0331547313393777\\
-0.035610950777104	0.0339161212301359\\
-0.0372014655569125	0.0349873759320721\\
-0.039155377732999	0.0363636295548356\\
-0.0414780287035466	0.038037616676792\\
-0.0441720712273514	0.0399996651720128\\
-0.0472373200096032	0.0422377116581613\\
-0.0506706229608377	0.0447373402959808\\
-0.0544657556639464	0.0474818454236706\\
-0.0586133414424576	0.0504523182432736\\
-0.0631007992402318	0.0536277574941319\\
-0.0679123212983481	0.0569852037538369\\
-0.0730288823500356	0.060499896703612\\
-0.0784282817504045	0.0641454543867335\\
-0.0840852196167761	0.0678940731798739\\
-0.0899714076803985	0.0717167468926512\\
-0.096055715145158	0.0755835031151104\\
-0.102304349417817	0.0794636546511264\\
-0.108681071122723	0.0833260636128775\\
-0.115147442347464	0.0871394155123204\\
-0.121663106591258	0.0908725004748719\\
-0.128186098411763	0.0944944985226018\\
-0.134673180296065	0.097975265733424\\
-0.141080203825465	0.101285617982634\\
-0.14736249176934	0.10439760891692\\
-0.153475237338893	0.107284798801189\\
-0.159373916464832	0.109922510917108\\
-0.165014708641726	0.112288072280216\\
-0.170354921613291	0.114361035580138\\
-0.175353414963889	0.116123379435349\\
-0.179971017538075	0.117559684288405\\
-0.184170933537406	0.118657281547543\\
-0.187919132145859	0.119406373902522\\
-0.19118471561534	0.119800125102619\\
-0.193940260902319	0.119834717877714\\
-0.196162130186231	0.11950937910385\\
-0.197830745918531	0.118826371756018\\
-0.198930826445806	0.117790953646288\\
-0.199451578716758	0.116411303407415\\
-0.199386845115675	0.114698414642816\\
-0.198735202056971	0.112665959615519\\
-0.197500008617932	0.110330124283261\\
-0.195689404170242	0.107709416896566\\
-0.193316254684053	0.104824452753778\\
-0.190398048109487	0.101697718044537\\
-0.186956739976756	0.098353316004663\\
-0.183018551084383	0.0948166988450133\\
-0.17861371985172	0.0911143890999036\\
-0.173776212583735	0.0872736941632932\\
-0.168543395519568	0.0833224178405308\\
-0.162955673099105	0.0792885727386104\\
-0.157056097372036	0.0752000972484835\\
-0.150889953880999	0.0710845807401991\\
-0.144504329665393	0.0669690003980074\\
-0.137947669247787	0.0628794728718492\\
-0.131269324575138	0.0588410236188849\\
-0.124519104888799	0.0548773764600141\\
-0.117746832389487	0.0510107654889641\\
-0.111001909347098	0.0472617710533595\\
-0.104332901984229	0.0436491810871141\\
-0.0977871460423723	0.0401898786206557\\
-0.0914103784294693	0.0368987558394606\\
-0.0852463987571756	0.0337886546117349\\
-0.0793367639185477	0.0308703329722914\\
-0.0737205181461144	0.0281524566407941\\
-0.0684339602423348	0.0256416142770244\\
-0.0635104489062142	0.0233423548413125\\
-0.0589802463091319	0.0212572451413625\\
-0.0548703993179103	0.0193869454128733\\
-0.0512046570417504	0.0177303006045984\\
-0.0480034227095982	0.0162844449215512\\
-0.0452837372822144	0.0150449171239569\\
-0.0430592916840139	0.0140057840839014\\
-0.0413404641168244	0.0131597701643236\\
-0.0401343786023377	0.0124983901025693\\
-0.0394449807006803	0.0120120832481489\\
-0.0392731262749465	0.0116903472153457\\
-0.0396166792183324	0.0115218692584846\\
-0.0404706142310804	0.0114946539526193\\
-0.0418271210248557	0.011596146056057\\
-0.0436757067351967	0.0118133477339653\\
-0.0460032938278682	0.0121329296245762\\
-0.0487943113788421	0.0125413355215684\\
-0.0520307782739631	0.0130248807188108\\
-0.0556923775945424	0.0135698443081529\\
-0.0597565222084725	0.0141625559296511\\
-0.0641984123509113	0.0147894776399451\\
-0.0689910867309816	0.0154372816832381\\
-0.0741054694179614	0.0160929250168161\\
-0.0795104154188531	0.0167437214572531\\
-0.0851727584367173	0.0173774122741055\\
-0.0910573647751166	0.0179822359665581\\
-0.0971271977096399	0.0185469978183936\\
-0.103343396867021	0.0190611396428263\\
-0.109665377222924	0.0195148099077048\\
-0.116050952242236	0.0198989341813187\\
-0.122456485435447	0.0202052855686544\\
-0.128837074190878	0.0204265545275035\\
-0.135146769168744	0.0205564171740061\\
-0.141338831817728	0.0205896009190065\\
-0.147366031710473	0.0205219460309637\\
-0.153180984408195	0.0203504615086945\\
-0.1587365294774	0.0200733734778089\\
-0.163986147117932	0.0196901642071743\\
-0.16888441064864	0.0192015997836133\\
-0.173387470864807	0.0186097444902017\\
-0.177453567061606	0.0179179600100238\\
-0.181043558342694	0.017130887725091\\
-0.184121467735275	0.0162544125992106\\
-0.186655030644372	0.0152956074215676\\
-0.188616238330035	0.0142626565400848\\
-0.189981866409685	0.0131647586235651\\
-0.190733977898646	0.0120120084504579\\
-0.190860390025998	0.0108152582192631\\
-0.190355094016738	0.00958595939896354\\
-0.189218617226249	0.00833598667402741\\
-0.187458317455141	0.00707744607309919\\
-0.185088599961906	0.00582246988859844\\
-0.18213104862181	0.00458300148100525\\
-0.178614463841273	0.00337057350187732\\
-0.174574801210439	0.00219608344952089\\
-0.170055006439586	0.00106957077776474\\
-0.165104743849618	2.02194996079478e-17\\
};
%\addlegendentry{Distortion Signal};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/Ns=3-Nrf=5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.9\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.3,
xmax=0.3,
ymin=-0.345,
ymax=0.345,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,draw=white!83!darkgray,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0\\
0.299408018528482	0.018837155858794\\
0.297634410394343	0.0375999700692913\\
0.294686175218607	0.0562143943757174\\
0.290574948338589	0.0746069661494564\\
0.285316954888546	0.0927050983124842\\
0.278932945766475	0.110437365805403\\
0.271448115739806	0.127733787469522\\
0.262892004013159	0.144526102230515\\
0.253298377650605	0.160748038493699\\
0.242705098312484	0.176335575687742\\
0.231153972832737	0.191227196924607\\
0.218690588226424	0.205364131778607\\
0.205364131778607	0.218690588226424\\
0.191227196924607	0.231153972832737\\
0.176335575687742	0.242705098312484\\
0.160748038493699	0.253298377650605\\
0.144526102230515	0.262892004013159\\
0.127733787469522	0.271448115739806\\
0.110437365805403	0.278932945766475\\
0.0927050983124842	0.285316954888546\\
0.0746069661494564	0.290574948338589\\
0.0562143943757174	0.294686175218607\\
0.0375999700692913	0.297634410394343\\
0.018837155858794	0.299408018528482\\
0	0.3\\
-0.018837155858794	0.299408018528482\\
-0.0375999700692913	0.297634410394343\\
-0.0562143943757175	0.294686175218607\\
-0.0746069661494565	0.290574948338589\\
-0.0927050983124843	0.285316954888546\\
-0.110437365805403	0.278932945766475\\
-0.127733787469522	0.271448115739806\\
-0.144526102230515	0.262892004013159\\
-0.160748038493699	0.253298377650605\\
-0.176335575687742	0.242705098312484\\
-0.191227196924607	0.231153972832737\\
-0.205364131778607	0.218690588226423\\
-0.218690588226424	0.205364131778607\\
-0.231153972832737	0.191227196924607\\
-0.242705098312484	0.176335575687742\\
-0.253298377650605	0.160748038493699\\
-0.262892004013159	0.144526102230515\\
-0.271448115739806	0.127733787469522\\
-0.278932945766475	0.110437365805403\\
-0.285316954888546	0.0927050983124841\\
-0.290574948338589	0.0746069661494565\\
-0.294686175218607	0.0562143943757174\\
-0.297634410394343	0.0375999700692912\\
-0.299408018528482	0.0188371558587939\\
-0.3	0\\
-0.299408018528482	-0.0188371558587939\\
-0.297634410394343	-0.0375999700692912\\
-0.294686175218607	-0.0562143943757173\\
-0.290574948338589	-0.0746069661494564\\
-0.285316954888546	-0.0927050983124841\\
-0.278932945766476	-0.110437365805403\\
-0.271448115739806	-0.127733787469522\\
-0.262892004013159	-0.144526102230515\\
-0.253298377650605	-0.160748038493699\\
-0.242705098312484	-0.176335575687742\\
-0.231153972832737	-0.191227196924607\\
-0.218690588226424	-0.205364131778607\\
-0.205364131778607	-0.218690588226423\\
-0.191227196924607	-0.231153972832737\\
-0.176335575687742	-0.242705098312484\\
-0.160748038493699	-0.253298377650604\\
-0.144526102230515	-0.262892004013159\\
-0.127733787469522	-0.271448115739806\\
-0.110437365805403	-0.278932945766475\\
-0.0927050983124843	-0.285316954888546\\
-0.0746069661494566	-0.290574948338589\\
-0.0562143943757177	-0.294686175218607\\
-0.0375999700692914	-0.297634410394343\\
-0.018837155858794	-0.299408018528482\\
0	-0.3\\
0.0188371558587939	-0.299408018528482\\
0.0375999700692913	-0.297634410394343\\
0.0562143943757173	-0.294686175218607\\
0.0746069661494565	-0.290574948338589\\
0.0927050983124842	-0.285316954888546\\
0.110437365805403	-0.278932945766476\\
0.127733787469522	-0.271448115739806\\
0.144526102230515	-0.262892004013159\\
0.160748038493699	-0.253298377650605\\
0.176335575687742	-0.242705098312484\\
0.191227196924607	-0.231153972832737\\
0.205364131778607	-0.218690588226424\\
0.218690588226423	-0.205364131778607\\
0.231153972832737	-0.191227196924607\\
0.242705098312484	-0.176335575687742\\
0.253298377650604	-0.160748038493699\\
0.262892004013159	-0.144526102230515\\
0.271448115739806	-0.127733787469522\\
0.278932945766475	-0.110437365805403\\
0.285316954888546	-0.0927050983124843\\
0.290574948338589	-0.0746069661494566\\
0.294686175218607	-0.0562143943757174\\
0.297634410394343	-0.0375999700692914\\
0.299408018528482	-0.018837155858794\\
0.3	0\\
}--cycle;
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.0998026728428272	0.00627905195293134\\
0.0992114701314478	0.0125333233564304\\
0.0982287250728689	0.0187381314585725\\
0.0968583161128631	0.0248689887164855\\
0.0951056516295154	0.0309016994374947\\
0.0929776485888252	0.0368124552684678\\
0.090482705246602	0.0425779291565073\\
0.0876306680043864	0.0481753674101715\\
0.0844327925502015	0.0535826794978997\\
0.0809016994374948	0.0587785252292473\\
0.0770513242775789	0.063742398974869\\
0.0728968627421412	0.0684547105928689\\
0.0684547105928689	0.0728968627421412\\
0.063742398974869	0.0770513242775789\\
0.0587785252292473	0.0809016994374948\\
0.0535826794978997	0.0844327925502015\\
0.0481753674101715	0.0876306680043864\\
0.0425779291565073	0.090482705246602\\
0.0368124552684678	0.0929776485888252\\
0.0309016994374948	0.0951056516295154\\
0.0248689887164855	0.0968583161128631\\
0.0187381314585725	0.0982287250728689\\
0.0125333233564304	0.0992114701314478\\
0.00627905195293133	0.0998026728428272\\
0	0.1\\
-0.00627905195293134	0.0998026728428272\\
-0.0125333233564304	0.0992114701314478\\
-0.0187381314585725	0.0982287250728689\\
-0.0248689887164855	0.0968583161128631\\
-0.0309016994374948	0.0951056516295154\\
-0.0368124552684678	0.0929776485888252\\
-0.0425779291565073	0.090482705246602\\
-0.0481753674101716	0.0876306680043864\\
-0.0535826794978997	0.0844327925502015\\
-0.0587785252292473	0.0809016994374948\\
-0.063742398974869	0.0770513242775789\\
-0.0684547105928689	0.0728968627421412\\
-0.0728968627421412	0.0684547105928689\\
-0.077051324277579	0.063742398974869\\
-0.0809016994374948	0.0587785252292473\\
-0.0844327925502015	0.0535826794978997\\
-0.0876306680043864	0.0481753674101715\\
-0.090482705246602	0.0425779291565073\\
-0.0929776485888252	0.0368124552684678\\
-0.0951056516295154	0.0309016994374947\\
-0.0968583161128631	0.0248689887164855\\
-0.0982287250728689	0.0187381314585725\\
-0.0992114701314478	0.0125333233564304\\
-0.0998026728428272	0.00627905195293132\\
-0.1	0\\
-0.0998026728428272	-0.00627905195293129\\
-0.0992114701314478	-0.0125333233564304\\
-0.0982287250728689	-0.0187381314585724\\
-0.0968583161128631	-0.0248689887164855\\
-0.0951056516295154	-0.0309016994374947\\
-0.0929776485888252	-0.0368124552684678\\
-0.090482705246602	-0.0425779291565072\\
-0.0876306680043864	-0.0481753674101715\\
-0.0844327925502015	-0.0535826794978997\\
-0.0809016994374948	-0.0587785252292473\\
-0.077051324277579	-0.0637423989748689\\
-0.0728968627421412	-0.0684547105928689\\
-0.0684547105928689	-0.0728968627421411\\
-0.063742398974869	-0.077051324277579\\
-0.0587785252292473	-0.0809016994374948\\
-0.0535826794978997	-0.0844327925502015\\
-0.0481753674101716	-0.0876306680043863\\
-0.0425779291565073	-0.090482705246602\\
-0.0368124552684678	-0.0929776485888252\\
-0.0309016994374948	-0.0951056516295154\\
-0.0248689887164855	-0.0968583161128631\\
-0.0187381314585726	-0.0982287250728689\\
-0.0125333233564305	-0.0992114701314478\\
-0.00627905195293132	-0.0998026728428272\\
0	-0.1\\
0.00627905195293128	-0.0998026728428272\\
0.0125333233564304	-0.0992114701314478\\
0.0187381314585724	-0.0982287250728689\\
0.0248689887164855	-0.0968583161128631\\
0.0309016994374947	-0.0951056516295154\\
0.0368124552684677	-0.0929776485888252\\
0.0425779291565073	-0.090482705246602\\
0.0481753674101715	-0.0876306680043864\\
0.0535826794978997	-0.0844327925502015\\
0.0587785252292473	-0.0809016994374948\\
0.0637423989748689	-0.077051324277579\\
0.0684547105928689	-0.0728968627421412\\
0.0728968627421411	-0.0684547105928689\\
0.077051324277579	-0.063742398974869\\
0.0809016994374948	-0.0587785252292473\\
0.0844327925502015	-0.0535826794978997\\
0.0876306680043864	-0.0481753674101715\\
0.090482705246602	-0.0425779291565073\\
0.0929776485888252	-0.0368124552684678\\
0.0951056516295154	-0.0309016994374948\\
0.0968583161128631	-0.0248689887164855\\
0.0982287250728689	-0.0187381314585725\\
0.0992114701314478	-0.0125333233564305\\
0.0998026728428272	-0.00627905195293133\\
0.1	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130146\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.0963507348203431	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130146	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.16180339887499	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.16180339887499\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128609	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.16180339887499	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.3	0\\
0.299408018528482	0.018837155858794\\
0.297634410394343	0.0375999700692913\\
0.294686175218607	0.0562143943757174\\
0.290574948338589	0.0746069661494564\\
0.285316954888546	0.0927050983124842\\
0.278932945766475	0.110437365805403\\
0.271448115739806	0.127733787469522\\
0.262892004013159	0.144526102230515\\
0.253298377650605	0.160748038493699\\
0.242705098312484	0.176335575687742\\
0.231153972832737	0.191227196924607\\
0.218690588226424	0.205364131778607\\
0.205364131778607	0.218690588226424\\
0.191227196924607	0.231153972832737\\
0.176335575687742	0.242705098312484\\
0.160748038493699	0.253298377650605\\
0.144526102230515	0.262892004013159\\
0.127733787469522	0.271448115739806\\
0.110437365805403	0.278932945766475\\
0.0927050983124842	0.285316954888546\\
0.0746069661494564	0.290574948338589\\
0.0562143943757174	0.294686175218607\\
0.0375999700692913	0.297634410394343\\
0.018837155858794	0.299408018528482\\
0	0.3\\
-0.018837155858794	0.299408018528482\\
-0.0375999700692913	0.297634410394343\\
-0.0562143943757175	0.294686175218607\\
-0.0746069661494565	0.290574948338589\\
-0.0927050983124843	0.285316954888546\\
-0.110437365805403	0.278932945766475\\
-0.127733787469522	0.271448115739806\\
-0.144526102230515	0.262892004013159\\
-0.160748038493699	0.253298377650605\\
-0.176335575687742	0.242705098312484\\
-0.191227196924607	0.231153972832737\\
-0.205364131778607	0.218690588226423\\
-0.218690588226424	0.205364131778607\\
-0.231153972832737	0.191227196924607\\
-0.242705098312484	0.176335575687742\\
-0.253298377650605	0.160748038493699\\
-0.262892004013159	0.144526102230515\\
-0.271448115739806	0.127733787469522\\
-0.278932945766475	0.110437365805403\\
-0.285316954888546	0.0927050983124841\\
-0.290574948338589	0.0746069661494565\\
-0.294686175218607	0.0562143943757174\\
-0.297634410394343	0.0375999700692912\\
-0.299408018528482	0.0188371558587939\\
-0.3	0\\
-0.299408018528482	-0.0188371558587939\\
-0.297634410394343	-0.0375999700692912\\
-0.294686175218607	-0.0562143943757173\\
-0.290574948338589	-0.0746069661494564\\
-0.285316954888546	-0.0927050983124841\\
-0.278932945766476	-0.110437365805403\\
-0.271448115739806	-0.127733787469522\\
-0.262892004013159	-0.144526102230515\\
-0.253298377650605	-0.160748038493699\\
-0.242705098312484	-0.176335575687742\\
-0.231153972832737	-0.191227196924607\\
-0.218690588226424	-0.205364131778607\\
-0.205364131778607	-0.218690588226423\\
-0.191227196924607	-0.231153972832737\\
-0.176335575687742	-0.242705098312484\\
-0.160748038493699	-0.253298377650604\\
-0.144526102230515	-0.262892004013159\\
-0.127733787469522	-0.271448115739806\\
-0.110437365805403	-0.278932945766475\\
-0.0927050983124843	-0.285316954888546\\
-0.0746069661494566	-0.290574948338589\\
-0.0562143943757177	-0.294686175218607\\
-0.0375999700692914	-0.297634410394343\\
-0.018837155858794	-0.299408018528482\\
0	-0.3\\
0.0188371558587939	-0.299408018528482\\
0.0375999700692913	-0.297634410394343\\
0.0562143943757173	-0.294686175218607\\
0.0746069661494565	-0.290574948338589\\
0.0927050983124842	-0.285316954888546\\
0.110437365805403	-0.278932945766476\\
0.127733787469522	-0.271448115739806\\
0.144526102230515	-0.262892004013159\\
0.160748038493699	-0.253298377650605\\
0.176335575687742	-0.242705098312484\\
0.191227196924607	-0.231153972832737\\
0.205364131778607	-0.218690588226424\\
0.218690588226423	-0.205364131778607\\
0.231153972832737	-0.191227196924607\\
0.242705098312484	-0.176335575687742\\
0.253298377650604	-0.160748038493699\\
0.262892004013159	-0.144526102230515\\
0.271448115739806	-0.127733787469522\\
0.278932945766475	-0.110437365805403\\
0.285316954888546	-0.0927050983124843\\
0.290574948338589	-0.0746069661494566\\
0.294686175218607	-0.0562143943757174\\
0.297634410394343	-0.0375999700692914\\
0.299408018528482	-0.018837155858794\\
0.3	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.259807621135332	-0.15\\
0.259807621135332	0.15\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.15	-0.259807621135332\\
0.15	0.259807621135332\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.83697019872103e-17	-0.3\\
1.83697019872103e-17	0.3\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.15	-0.259807621135332\\
-0.15	0.259807621135332\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.259807621135332	-0.15\\
-0.259807621135332	0.15\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.3	-3.67394039744206e-17\\
-0.3	3.67394039744206e-17\\
};
\addplot [color=mycolor1,solid, very thick]
  table[row sep=crcr]{%
-0.124567408167288	-1.52551077690151e-17\\
-0.122094202614848	-0.000767918534040524\\
-0.11925651806263	-0.00150020085229327\\
-0.11610315010249	-0.00219094351489749\\
-0.11268870141874	-0.00283560924621395\\
-0.10907300307014	-0.00343119066309655\\
-0.105320427820468	-0.00397634876069703\\
-0.101499102574746	-0.00447152177143935\\
-0.0976800292640828	-0.00491900045781146\\
-0.0939361256924799	-0.00532296646435091\\
-0.0903411998618676	-0.00568949102892357\\
-0.0869688730781362	-0.00602649212513878\\
-0.0838914686659388	-0.00634364896055212\\
-0.081178884343792	-0.0066522736706155\\
-0.0788974671998418	-0.00696514100540821\\
-0.0771089107360681	-0.00729627778262761\\
-0.0758691935958854	-0.00766071485264586\\
-0.0752275793466059	-0.00807420526566352\\
-0.0752256960522012	-0.00855291322325336\\
-0.0758967133501277	-0.00911307921378342\\
-0.0772646333541814	-0.00977066745159804\\
-0.0793437099673015	-0.0105410023436317\\
-0.0821380091356214	-0.0114384011770348\\
-0.085641120246719	-0.0124758105430685\\
-0.0898360263160518	-0.0136644541750159\\
-0.0946951378663516	-0.0150134998738852\\
-0.10018049253981	-0.0165297530218794\\
-0.106244119549629	-0.0182173838406541\\
-0.112828565134962	-0.020077695044007\\
-0.119867572290756	-0.0221089358715457\\
-0.127286905259798	-0.0243061676835473\\
-0.135005306654335	-0.02666118536366\\
-0.142935572671346	-0.0291624977344231\\
-0.1509857297267	-0.0317953690626112\\
-0.159060294000842	-0.0345419225411163\\
-0.167061593898021	-0.0373813054070412\\
-0.174891134300158	-0.0402899141184154\\
-0.182450980765902	-0.0432416767913983\\
-0.189645141496959	-0.0462083889225723\\
-0.196380924971394	-0.0491600973126728\\
-0.202570251622452	-0.0520655260930129\\
-0.208130898808924	-0.054892537856033\\
-0.212987659558599	-0.0576086221263483\\
-0.217073397142285	-0.0601814027948645\\
-0.220329979418138	-0.0625791556890737\\
-0.222709079034741	-0.064771327176973\\
-0.224172827952248	-0.0667290446057392\\
-0.22469431728569	-0.0684256094610065\\
-0.22425793614264	-0.0698369643960186\\
-0.22285954586673	-0.0709421257159554\\
-0.220506488856485	-0.071723573501552\\
-0.217217433853929	-0.0721675923045887\\
-0.213022062239557	-0.0722645562296895\\
-0.207960602382384	-0.0720091532132836\\
-0.202083221432661	-0.0714005444005173\\
-0.195449286071362	-0.0704424556816397\\
-0.1881265056112	-0.0691431996570744\\
-0.180189972450474	-0.0675156275305615\\
-0.171721116191663	-0.0655770116579051\\
-0.162806588735662	-0.0633488606809411\\
-0.15353709834083	-0.0608566703293095\\
-0.144006210990774	-0.0581296140548675\\
-0.134309137449602	-0.0552001786554389\\
-0.124541524107745	-0.0521037509285987\\
-0.114798265150392	-0.04887816215751\\
-0.105172352734182	-0.0455631978574141\\
-0.0957537807607413	-0.0422000806941997\\
-0.0866285165161088	-0.0388309348196245\\
-0.0778775529346514	-0.0354982400484378\\
-0.0695760525784473	-0.0322442843311821\\
-0.061792592633596	-0.0291106228561332\\
-0.0545885183497777	-0.0261375518508512\\
-0.048017410424649	-0.0233636047568533\\
-0.042124669896106	-0.0208250779311626\\
-0.0369472221871238	-0.0185555923989799\\
-0.032513340082254	-0.0165856974573471\\
-0.0288425836317513	-0.0149425211265222\\
-0.0259458533056917	-0.0136494715809796\\
-0.0238255511800146	-0.0127259927831165\\
-0.0224758435492726	-0.0121873766077384\\
-0.0218830171433282	-0.0120446328018606\\
-0.0220259200897207	-0.0123044171894351\\
-0.0228764779184355	-0.0129690176205668\\
-0.0244002742559736	-0.0140363962947828\\
-0.0265571854018007	-0.0155002862717187\\
-0.0293020577197837	-0.0173503392323772\\
-0.0325854167040866	-0.0195723208802896\\
-0.0363541966842251	-0.0221483497830406\\
-0.0405524804059049	-0.0250571749572448\\
-0.0451222381489656	-0.0282744870988135\\
-0.0500040566054195	-0.0317732580578074\\
-0.0551378484219028	-0.0355241029540344\\
-0.0604635340935377	-0.039495659224651\\
-0.0659216887612188	-0.0436549768854769\\
-0.0714541473924432	-0.047967914369068\\
-0.0770045627978835	-0.0523995344689457\\
-0.0825189119332724	-0.0569144951636715\\
-0.0879459469409075	-0.0614774304085356\\
-0.0932375883804364	-0.0660533163576892\\
-0.09834925906885	-0.070607818905948\\
-0.103240157880891	-0.0751076189075222\\
-0.107873473740777	-0.0795207119283878\\
-0.112216540853711	-0.0838166799100137\\
-0.116240936972104	-0.0879669326548157\\
-0.119922527159837	-0.0919449175786453\\
-0.123241456103033	-0.0957262967039388\\
-0.126182092514265	-0.099289090380624\\
-0.128732929587301	-0.102613787713064\\
-0.130886445781257	-0.105683424133596\\
-0.132638930447929	-0.10848362699096\\
-0.133990278966839	-0.11100263041035\\
-0.134943762123229	-0.113231261027276\\
-0.135505774459865	-0.115162896497117\\
-0.135685566260037	-0.116793398934451\\
-0.135494963683053	-0.11812102564003\\
-0.134948081382108	-0.119146319628774\\
-0.134061031694857	-0.119871982580126\\
-0.132851634217304	-0.120302732894183\\
-0.131339129259066	-0.12044515155545\\
-0.129543898340586	-0.120307518483632\\
-0.127487194537547	-0.119899641990893\\
-0.125190885111741	-0.119232683871159\\
-0.12267720849757	-0.118318982523263\\
-0.119968547345134	-0.117171876360207\\
-0.117087218960246	-0.115805529585779\\
-0.114055284133393	-0.114234762231569\\
-0.110894375018034	-0.112474886146246\\
-0.107625542407275	-0.110541548418967\\
-0.10426912246979	-0.10845058350387\\
-0.100844622743224	-0.106217875096546\\
-0.0973706269478784	-0.103859228599462\\
-0.0938647179762737	-0.101390254804815\\
-0.0903434182357903	-0.0988262652227992\\
-0.086822146371955	-0.0961821792933146\\
-0.0833151892786326	-0.0934724435416905\\
-0.0798356882074736	-0.09071096257569\\
-0.0763956377213159	-0.0879110416732365\\
-0.0730058961931683	-0.0850853405788153\\
-0.0696762065322756	-0.0822458380119986\\
-0.0664152258194845	-0.0794038062942303\\
-0.0632305625536624	-0.0765697954198686\\
-0.0601288202470224	-0.0737536258342036\\
-0.0571156461576532	-0.0709643891341957\\
-0.0541957840100846	-0.0682104558762422\\
-0.0513731296271447	-0.065499489658456\\
-0.0486507884765274	-0.0628384666416235\\
-0.0460311342213686	-0.0602336996820143\\
-0.043515867453807	-0.0576908662692609\\
-0.0411060738821904	-0.0552150394922526\\
-0.0388022813347039	-0.0528107212940746\\
-0.0366045150332396	-0.050481877322047\\
-0.0345123506800752	-0.0482319727295909\\
-0.0325249649852403	-0.0460640083416195\\
-0.0306411833434162	-0.0439805566532058\\
-0.0288595244450868	-0.041983797191226\\
-0.0271782416768236	-0.040075550829431\\
-0.0255953612296416	-0.0382573127079742\\
-0.024108716891987	-0.0365302834679114\\
-0.0227159815549893	-0.0348953985688168\\
-0.0214146955020686	-0.0333533555127361\\
-0.0202022915929396	-0.0319046388496524\\
-0.0190761174836416	-0.0305495428880101\\
-0.0180334550497375	-0.0292881920782609\\
-0.0170715371995418	-0.0281205590775866\\
-0.0161875622785855	-0.0270464805397677\\
-0.0153787062758791	-0.0260656707054795\\
-0.0146421330473761	-0.0251777328951362\\
-0.013975002772816	-0.0243821690287984\\
-0.0133744788593338	-0.0236783873157415\\
-0.0128377334993279	-0.0230657082702417\\
-0.0123619520815644	-0.0225433692201579\\
-0.0119443366438103	-0.0221105274812678\\
-0.0115821085428814	-0.021766262373311\\
-0.0112725105042625	-0.0215095762536224\\
-0.0110128081988053	-0.0213393947414238\\
-0.0108002914787797	-0.0212545663006117\\
-0.010632275390063	-0.0212538613415563\\
-0.0105061010618007	-0.0213359709933595\\
-0.0104191365596874	-0.0214995056874987\\
-0.0103687777743387	-0.0217429936821479\\
-0.0103524494022117	-0.0220648796439771\\
-0.0103676060633545	-0.0224635233911962\\
-0.0104117335880164	-0.022937198888238\\
-0.0104823504929413	-0.0234840935690484\\
-0.010577009658038	-0.0241023080526341\\
-0.0106933002051226	-0.0247898563015184\\
-0.0108288495725593	-0.0255446662612288\\
-0.0109813257728949	-0.0263645810070163\\
-0.0111484398149501	-0.0272473604128063\\
-0.0113279482672665	-0.0281906833469911\\
-0.0115176559362613	-0.0291921503901629\\
-0.0117154186298419	-0.0302492870613081\\
-0.0119191459755241	-0.0313595475313666\\
-0.0121268042611875	-0.032520318796414\\
-0.0123364192664306	-0.0337289252770603\\
-0.0125460790529583	-0.0349826338059451\\
-0.0127539366834702	-0.0362786589614391\\
-0.0129582128400441	-0.037614168702778\\
-0.0131571983149357	-0.0389862902598279\\
-0.0133492563489703	-0.0403921162294548\\
-0.0135328247952193	-0.0418287108299789\\
-0.0137064180883535	-0.0432931162653876\\
-0.0138686290028932	-0.0447823591517864\\
-0.0140181301864682	-0.0462934569599243\\
-0.0141536754571109	-0.0478234244294623\\
-0.01427410085648	-0.0493692799129096\\
-0.0143783254537183	-0.0509280516097568\\
-0.0144653518973388	-0.0524967836542207\\
-0.0145342667150952	-0.054072542023145\\
-0.014584240364179	-0.0556524202338813\\
-0.0146145270363003	-0.0572335448053913\\
-0.0146244642242176	-0.0588130804592798\\
-0.0146134720580876	-0.0603882350409749\\
-0.014581052421591	-0.0619562641447407\\
-0.0145267878591612	-0.0635144754296393\\
-0.0144503402867941	-0.0650602326168887\\
-0.0143514495198526	-0.0665909591622837\\
-0.0142299316320073	-0.0681041416004151\\
-0.0140856771599809	-0.0695973325603457\\
-0.0139186491690951	-0.0710681534551235\\
-0.0137288811947755	-0.0725142968500649\\
-0.0135164750751494	-0.0739335285170714\\
-0.0132815986897043	-0.0753236891843785\\
-0.0130244836186558	-0.0766826959930497\\
-0.0127454227372372	-0.0780085436732338\\
-0.0124447677585628	-0.0792993054546913\\
-0.012122926738063	-0.0805531337273692\\
-0.0117803615517479	-0.0817682604688836\\
-0.0114175853597401	-0.0829429974566274\\
-0.0110351600656474	-0.0840757362829085\\
-0.0106336937814223	-0.0851649481920045\\
-0.0102138383064028	-0.0862091837583382\\
-0.00977628662825118	-0.0872070724251271\\
-0.00932177045251391	-0.0881573219228425\\
-0.00885105776653478	-0.0890587175866625\\
-0.0083649504424628	-0.0899101215918041\\
-0.00786428188312362	-0.0907104721251998\\
-0.00734991471357096	-0.0914587825114444\\
-0.00682273852021124	-0.0921541403102979\\
-0.00628366763850573	-0.0927957064022777\\
-0.00573363898940696	-0.0933827140780584\\
-0.00517360996388258	-0.0939144681464734\\
-0.0046045563541269	-0.0943903440749452\\
-0.0040274703293593	-0.094809787175122\\
-0.00344335845346629	-0.0951723118454\\
-0.00285323974115798	-0.0954775008808725\\
-0.00225814374878814	-0.0957250048600476\\
-0.0016591086955271	-0.0959145416164629\\
-0.00105717961018332	-0.0960458958020647\\
-0.000453406498642112	-0.0961189185479464\\
0.00015115747336947	-0.0961335272267401\\
0.000755457787673413	-0.0960897053196423\\
0.00135844037679063	-0.0959875023897377\\
0.00195905342850608	-0.0958270341619472\\
0.00255624919748718	-0.0956084827086111\\
0.0031489858295071	-0.0953320967383791\\
0.00373622920366789	-0.0949981919847695\\
0.00431695479779312	-0.0946071516894514\\
0.00489014958186646	-0.0941594271740167\\
0.00545481394403181	-0.0936555384927394\\
0.00600996365324382	-0.0930960751575839\\
0.00655463186216672	-0.092481696925514\\
0.00708787115336517	-0.0918131346369912\\
0.00760875563121646	-0.0910911910934207\\
0.00811638306130142	-0.0903167419602434\\
0.00860987705830328	-0.089490736681347\\
0.00908838932266579	-0.0886141993895363\\
0.00955110192543553	-0.0876882297969251\\
0.00999722963984402	-0.0867140040483269\\
0.010426022317279	-0.0856927755200278\\
0.0108367673043556	-0.0846258755457311\\
0.0112287918968337	-0.0835147140509837\\
0.0116014658251478	-0.0823607800770329\\
0.0119542037653189	-0.0811656421748355\\
0.0122864678680312	-0.0799309486498557\\
0.0125977702976629	-0.0786584276383539\\
0.0128876757720979	-0.0773498869960987\\
0.0131558040932044	-0.0760072139808338\\
0.0134018326569685	-0.0746323747104154\\
0.0136254989314249	-0.0732274133793046\\
0.0138266028897486	-0.0717944512170755\\
0.0140050093851701	-0.0703356851737639\\
0.0141606504537688	-0.0688533863182712\\
0.0142935275306989	-0.067349897937631\\
0.0144037135650232	-0.0658276333267563\\
0.0144913550180841	-0.0642890732603085\\
0.0145566737302465	-0.062736763140563\\
0.014599968640914	-0.0611733098175949\\
0.0146216173469614	-0.0596013780807368\\
0.0146220774851548	-0.058023686823094\\
0.0146018879247549	-0.0564430048838937\\
0.0145616697573336	-0.0548621465765984\\
0.0145021270718704	-0.0532839669139855\\
0.0144240475044643	-0.0517113565447871\\
0.0143283025534663	-0.0501472364199284\\
0.0142158476525404	-0.0485945522099085\\
0.0140877219960656	-0.0470562684983475\\
0.0139450481134057	-0.045535362780185\\
0.0137890311908745	-0.0440348192963576\\
0.0136209581427049	-0.0425576227400055\\
0.0134421964349546	-0.0411067518722651\\
0.0132541926690389	-0.0396851730884639\\
0.0130584709344215	-0.0382958339779649\\
0.0128566309428952	-0.0369416569229681\\
0.0126503459597908	-0.0356255327831715\\
0.0124413605503193	-0.0343503147142927\\
0.0122314881620256	-0.0331188121689498\\
0.0120226085669462	-0.031933785128267\\
0.0118166651894589	-0.0307979386117141\\
0.0116156623479137	-0.0297139175110714\\
0.0114216624398682	-0.0286843017919603\\
0.0112367831020428	-0.0277116021030602\\
0.0110631943768733	-0.0267982558288934\\
0.0109031159177006	-0.0259466236168732\\
0.0107588142641031	-0.0251589864031563\\
0.0106326002175811	-0.0244375429547084\\
0.0105268263456549	-0.0237844079368941\\
0.0104438846393754	-0.0232016105068471\\
0.0103862043451957	-0.0226910934229234\\
0.0103562499870607	-0.0222547126497338\\
0.0103565195883943	-0.021894237426679\\
0.0103895430963656	-0.0216113507556644\\
0.0104578810023801	-0.0214076502508968\\
0.0105641231431789	-0.0212846492804803\\
0.0107108876562499	-0.0212437783161352\\
0.0109008200515191	-0.0212863863939323\\
0.0111365923485646	-0.0214137425757078\\
0.0114209022149836	-0.0216270372880247\\
0.0117564720271748	-0.0219273834034467\\
0.0121460477598476	-0.0223158169177806\\
0.0125923975952161	-0.0227932970671038\\
0.0130983101273354	-0.0233607057201602\\
0.0136665920216399	-0.0240188458753931\\
0.0143000649747555	-0.0247684390878127\\
0.0150015618054287	-0.02561012164942\\
0.0157739214942894	-0.0265444393483265\\
0.0166199829785735	-0.0275718406363618\\
0.0175425774982677	-0.0286926680431266\\
0.018544519282883	-0.0299071476864127\\
0.0196285943636543	-0.0312153767448979\\
0.0207975472949005	-0.0326173087792584\\
0.0220540655710235	-0.0341127368124299\\
0.0234007615326728	-0.0357012741088372\\
0.0248401515673857	-0.0373823326259664\\
0.0263746324270079	-0.0391550991496862\\
0.0280064545067649	-0.0410185091670481\\
0.0297376919593649	-0.042971218576729\\
0.0315702095522677	-0.0450115733875025\\
0.033505626217428	-0.0471375776086916\\
0.035545275290598	-0.0493468595930026\\
0.0376901614916195	-0.0516366371507733\\
0.0399409147580145	-0.0540036818148229\\
0.0422977411113244	-0.0564442826958535\\
0.044760370808748	-0.0589542104288579\\
0.0473280041111086	-0.0615286817701037\\
0.04999925508145	-0.0641623254609553\\
0.0527720939156957	-0.0668491500277509\\
0.055643788396863	-0.0695825142349847\\
0.0586108451560709	-0.072355100950763\\
0.061668951515665	-0.0751588952175731\\
0.064812918780693	-0.0779851673464794\\
0.0680366279329493	-0.0808244618675207\\
0.0713329787651056	-0.0836665931721195\\
0.074693843568968	-0.0865006486733485\\
0.0781100265596828	-0.0893150002859339\\
0.0815712302744555	-0.0920973249887449\\
0.0850660302279194	-0.0948346351774978\\
0.0885818591343776	-0.097513319443737\\
0.0921050020175429	-0.100119194327457\\
0.0956206035189497	-0.102637567484807\\
0.0991126886848528	-0.105053312589271\\
0.102564198456272	-0.107350956144969\\
0.105957041006237	-0.109514776235015\\
0.109272159960813	-0.111528913057312\\
0.112489620405096	-0.113377490916225\\
0.115588713411405	-0.115044751143062\\
0.118548079634025	-0.116515195213494\\
0.121345852293483	-0.117773737118457\\
0.123959819624113	-0.11880586382968\\
0.126367606582993	-0.119597802485057\\
0.128546875318308	-0.12013669270614\\
0.130475543573218	-0.120410762253947\\
0.132132019860913	-0.120409504034056\\
0.133495453891449	-0.120123852281815\\
0.134546000365902	-0.119546355597671\\
0.13526509388351	-0.118671344365463\\
0.135635732338631	-0.11749508997716\\
0.135642765822829	-0.11601595321017\\
0.135273187700113	-0.11423451906167\\
0.134516424197379	-0.112153715342028\\
0.133364618555029	-0.109778912369342\\
0.131812905522131	-0.10711800119186\\
0.129859671764075	-0.104181447896679\\
0.127506797585983	-0.100982321742657\\
0.124759875269515	-0.0975362950835657\\
0.121628399280988	-0.0938616133235739\\
0.118125923641202	-0.0899790334700466\\
0.114270181857551	-0.0859117302159785\\
0.110083165011347	-0.0816851688929926\\
0.105591153871415	-0.0773269450815055\\
0.100824701270847	-0.0728665911421389\\
0.0958185614382423	-0.0683353504356907\\
0.0906115635168852	-0.0637659205208247\\
0.0852464271325986	-0.0591921671513684\\
0.0797695185792044	-0.0546488114300237\\
0.0742305469735514	-0.0501710930033566\\
0.0686822005818872	-0.0457944126943751\\
0.0631797244263236	-0.0415539584540331\\
0.0577804412325496	-0.037484318961442\\
0.0525432187646236	-0.0336190896045234\\
0.0475278875947576	-0.0299904759185677\\
0.0427946143592145	-0.0266288998403988\\
0.0384032365384954	-0.0235626143421503\\
0.0344125657524105	-0.0208173321332823\\
0.0308796674596421	-0.0184158741560463\\
0.027859125777611	-0.0163778435428141\\
0.0254023028728453	-0.0147193305499482\\
0.0235566029957492	-0.0134526537300651\\
0.0223647517289575	-0.0125861422524553\\
0.0218641013686247	-0.0121239638316588\\
0.0220859735481874	-0.0120660021803722\\
0.023055050231484	-0.012407787270576\\
0.0247888240362543	-0.0131404809735632\\
0.0272971184924455	-0.0142509198649303\\
0.0305816882880475	-0.0157217161358708\\
0.0346359088074167	-0.0175314166602668\\
0.0394445633259952	-0.0196547193426283\\
0.0449837350974692	-0.0220627449305909\\
0.051220810265293	-0.0247233615342387\\
0.0581145960644102	-0.0276015581703645\\
0.0656155571692607	-0.0306598627607384\\
0.0736661713126207	-0.0338587991772956\\
0.0822014034718882	-0.0371573771613053\\
0.091149296023563	-0.0405136082646973\\
0.100431670334046	-0.0438850403853358\\
0.109964933318859	-0.0472293030081476\\
0.119660980597959	-0.0505046549327911\\
0.12942818603794	-0.0536705260759679\\
0.139172465738872	-0.0566880448899721\\
0.148798402930143	-0.0595205430434695\\
0.158210418820596	-0.062134029267539\\
0.167313973236195	-0.0644976246785537\\
0.176016777903389	-0.0665839524451149\\
0.18423000452484	-0.068369475361523\\
0.191869469368584	-0.0698347757146154\\
0.198856775969783	-0.0709647727707588\\
0.20512039773814	-0.0717488742491661\\
0.210596682780549	-0.0721810592679106\\
0.215230764087889	-0.0722598914293346\\
0.218977359391237	-0.0719884619296194\\
0.221801446453695	-0.071374263809492\\
0.22367880131076	-0.070428999685048\\
0.224596388979618	-0.0691683264849178\\
0.224552598395021	-0.0676115418482547\\
0.223557315760008	-0.0657812178839511\\
0.221631833082602	-0.0637027889331291\\
0.218808591359196	-0.0614041007943117\\
0.215130760613251	-0.0589149295461716\\
0.210651661753052	-0.0562664786216145\\
0.205434037922569	-0.0534908631376837\\
0.199549185632328	-0.0506205906603716\\
0.193075958421259	-0.0476880475776661\\
0.186099658066035	-0.0447250000677169\\
0.178710830375258	-0.0417621182855075\\
0.17100398433949	-0.0388285318583606\\
0.163076254817833	-0.0359514240893376\\
0.155026029996202	-0.0331556714328703\\
0.146951565527751	-0.0304635338469162\\
0.138949607545177	-0.027894400561328\\
0.131114046609335	-0.0254645946562623\\
0.123534624128019	-0.0231872386422456\\
0.116295711851088	-0.0210721820012637\\
0.109475183739231	-0.01912599041273\\
0.103143397838137	-0.0173519951762483\\
0.0973623037992138	-0.0157504001808507\\
0.0921846894113275	-0.0143184426826829\\
0.0876535769901291	-0.0130506031629363\\
0.0838017777626616	-0.0119388586656551\\
0.0806516095394302	-0.010972973278562\\
0.0782147800411723	-0.010140818833461\\
0.0764924353022693	-0.00942871847678381\\
0.0754753696663014	-0.0088218055021154\\
0.0751443910801702	-0.00830438974783301\\
0.0754708327375232	-0.00786032394290771\\
0.0764171996725769	-0.00747336262715688\\
0.0779379367096743	-0.00712750666961342\\
0.0799803022741609	-0.00680732694751405\\
0.0824853310017433	-0.00649826141283468\\
0.0853888668743036	-0.00618688054469896\\
0.0886226477798658	-0.00586111704353515\\
0.0921154219543604	-0.00551045654404687\\
0.0957940767154274	-0.0051260870853473\\
0.0995847602376564	-0.00470100605397122\\
0.103413977829614	-0.00423008428512324\\
0.107209645233089	-0.00371008794641742\\
0.110902082843989	-0.00313965971489097\\
0.114424936415378	-0.00251926157251653\\
0.117716011703787	-0.00185108227048709\\
0.120718012612911	-0.0011389131336979\\
0.123379174623529	-0.000387996382721456\\
0.125653787622201	0.000395149466848246\\
0.127502604600182	0.00120292231305594\\
0.12889313503489	0.0020268423436819\\
0.129799824037443	0.00285776613962785\\
0.130204120502556	0.00368610418642682\\
0.13009443948681	0.00450203720744126\\
0.129466025828205	0.00529572706520941\\
0.128320727570321	0.00605751839657456\\
0.126666689041116	0.00677812763691264\\
0.12451797443938	0.00744881663182199\\
0.121894133488539	0.00806154861307286\\
0.118819721123016	0.00860912491115123\\
0.115323783279116	0.00908530137133044\\
0.111439320680565	0.00948488401658057\\
0.107202742054916	0.00980380404274183\\
0.102653317514325	0.0100391727248876\\
0.0978326419111201	0.0101893172463904\\
0.0927841168685112	0.0102537988239542\\
0.0875524589265269	0.0102334147854677\\
0.0821832398725025	0.0101301864583834\\
0.0767224638851722	0.00994733484268235\\
0.0712161846532319	0.00968924607535571\\
0.0657101641739693	0.0093614286464404\\
0.0602495735343452	0.00897046420617188\\
0.0548787346621991	0.0085239536172078\\
0.0496409008418876	0.00803045966547855\\
0.0445780727451349	0.00749944755992927\\
0.0397308458576992	0.00694122403826295\\
0.03513828450359	0.0063668755664864\\
0.0308378171933043	0.00578820578857382\\
0.0268651477569683	0.00521767206262923\\
0.0232541766677297	0.00466832062467423\\
0.0200369271095137	0.0041537196626435\\
0.0172434706852592	0.00368788937197702\\
0.0149018481807202	0.00328522790922845\\
0.0130379814740973	0.00296043206824156\\
0.0116755734885504	0.00272841147934972\\
0.0108359939953385	0.00260419517806596\\
0.0105381500599732	0.00260282950580579\\
0.0107983409509702	0.00273926648890134\\
0.0116300983686495	0.00302824208882907\\
0.0130440138683727	0.00348414401935855\\
0.0150475563182099	0.00412086917650575\\
0.0176448831168537	0.00495167111437827\\
0.0208366496778155	0.0059889984125373\\
0.0246198223380804	0.00724432520572942\\
0.0289875003547199	0.00872797557150379\\
0.0339287529969919	0.0104489438818851\\
0.0394284779142499	0.0124147136086742\\
0.0454672869561274	0.0146310774153855\\
0.0520214254405003	0.0171019616605983\\
0.059062730510505	0.0198292586670666\\
0.0665586337030451	0.0228126702694406\\
0.074472212180115	0.0260495662337278\\
0.0827622922674214	0.0295348611386375\\
0.0913836080214663	0.0332609132196639\\
0.10028701652893	0.0372174485005282\\
0.109419770554881	0.0413915132748336\\
0.118725848024976	0.0457674576572745\\
0.128146336677694	0.0503269525042382\\
0.13761987108254	0.0550490415159268\\
0.147083118115019	0.0599102297857217\\
0.156471305934009	0.0648846094683753\\
0.165718790545263	0.0699440226090775\\
0.174759653177063	0.0750582605235184\\
0.183528320959076	0.0801952984586738\\
0.1919602027985	0.085321563609003\\
0.199992331900847	0.0904022339271869\\
0.207564006094737	0.0954015645658053\\
0.214617416995989	0.100283238229421\\
0.221098259087474	0.105010735217113\\
0.226956309995609	0.109547718504177\\
0.232145973606461	0.113858428857571\\
0.236626778175574	0.117908084710022\\
0.240363822234253	0.121663281338258\\
0.243328161866957	0.125092383805072\\
0.24549713381345	0.128165908134727\\
0.246854609817239	0.130856885296199\\
0.247391178679274	0.133141202766832\\
0.247104253562554	0.134997918736062\\
0.245998103208488	0.136409544379275\\
0.244083806848897	0.137362290078247\\
0.241379133708127	0.137846271978369\\
0.237908349068524	0.137855675844079\\
0.233701949901187	0.137388875791939\\
0.228796334025849	0.136448506134062\\
0.223233407643975	0.135041485241289\\
0.217060136874857	0.133178991023578\\
0.210328049604944	0.130876388312412\\
0.203092694527423	0.128153109105011\\
0.195413064696254	0.125032487281519\\
0.187350993242785	0.121541550023668\\
0.178970529102412	0.117710768737057\\
0.170337300674664	0.11357377280073\\
0.161517875295562	0.10916702992968\\
0.152579122241375	0.104529497332346\\
0.143587586714886	0.0997022481712784\\
0.13460888189747	0.0947280780876457\\
0.125707105692579	0.0896510967271764\\
0.116944288249508	0.0845163093059346\\
0.108379875752473	0.079369193279747\\
0.100070255301243	0.074255275133163\\
0.0920683250087911	0.0692197121857437\\
0.0844231127110701	0.0643068841294148\\
0.0771794459370419	0.0595599987658694\\
0.0703776750353853	0.0550207161133956\\
0.0640534506098261	0.0507287947048237\\
0.0582375556884089	0.0467217635094961\\
0.0529557923535436	0.0430346224899079\\
0.0482289218980936	0.039699574355503\\
0.0440726569561968	0.0367457896098941\\
0.0404977034925313	0.0341992065111033\\
0.0375098500259215	0.0320823670848166\\
0.0351101010167832	0.0304142898552344\\
0.0332948509659179	0.0292103794935884\\
0.0320560954565099	0.0284823731370317\\
0.0313816751224348	0.0282383227059443\\
0.0312555483438332	0.0284826121507488\\
0.0316580883538695	0.0292160081943104\\
0.0325664003863813	0.0304357428064733\\
0.0339546544995794	0.0321356253560284\\
0.0357944297722387	0.0343061821344764\\
0.0380550656814878	0.0369348207366612\\
0.040704016630461	0.0400060166163189\\
0.0437072057944222	0.0435015190097422\\
0.0470293746900299	0.0474005733374585\\
0.0506344251384616	0.0516801571507296\\
0.0544857505835349	0.0563152266851372\\
0.0585465540350062	0.0612789711151557\\
0.0627801502295019	0.0665430716689778\\
0.0671502499316335	0.07207796285885\\
0.0716212246308792	0.0778530932057705\\
0.0761583502210054	0.083837182985097\\
0.0807280285739596	0.0899984766880232\\
0.0852979862353693	0.0963049880794105\\
0.089837449770652	0.102724735931596\\
0.0943172975763075	0.109225968723041\\
0.0987101882377549	0.115777376806695\\
0.102990665761068	0.122348290772428\\
0.107135242229611	0.128908864947935\\
0.11112245863674	0.135430245200071\\
0.114932924821772	0.141884720411414\\
0.118549339587976	0.14824585721222\\
0.121956492208516	0.154488617744245\\
0.125141246629479	0.160589460417966\\
0.128092509759004	0.166526423797487\\
0.130801185289084	0.172279193906266\\
0.133260114533016	0.177829155391222\\
0.135464005778047	0.183159427111795\\
0.137409353651036	0.188254882834039\\
0.139094349976564	0.193102157807427\\
0.140518787573491	0.197689642084031\\
0.141683958389316	0.202007461506204\\
0.142592547313524	0.206047447340391\\
0.143248522943148	0.209803095571784\\
0.143657026497818	0.213269516898032\\
0.143824259999142	0.216443378470789\\
0.143757374742081	0.219322838432756\\
0.14346436099538	0.221907474285781\\
0.142953939775662	0.224198206103736\\
0.142235457446571	0.226197215573362\\
0.141318783801706	0.227907861808148\\
0.140214214198922	0.229334594835611\\
0.138932376224872	0.230482867608328\\
0.137484141283211	0.231359047334561\\
0.135880541418358	0.231970326866495\\
0.134132691609613	0.232324636823817\\
0.132251717698299	0.232430559068543\\
0.130248690043682	0.232297242084448\\
0.128134562941989	0.231934318751959\\
0.12592011978706	0.231351826947558\\
0.123615923901053	0.23056013333628\\
0.121232274919146	0.229569860667283\\
0.118779170573355	0.228391818826137\\
0.116266273687088	0.227036939843911\\
0.113702884163909	0.225516217012494\\
0.111097915730753	0.223840648208296\\
0.108459877177358	0.222021183482549\\
0.105796857819662	0.22006867693611\\
0.103116516904947	0.217993842860013\\
0.100426076670366	0.215807216089949\\
0.0977323187637591	0.213519116493523\\
0.0950415837360315	0.211139617483286\\
0.0923597733174786	0.208678518426279\\
0.0896923551959708	0.206145320801795\\
0.087044370022524	0.203549207943366\\
0.0844204403791958	0.200899028188232\\
0.081824781455105	0.198203281247683\\
0.0792612131884455	0.195470107604437\\
0.0767331736454088	0.192707280738476\\
0.0742437334206086	0.189922201980173\\
0.071795610857819	0.187121897789073\\
0.0693911879042834	0.184313019257969\\
0.0670325264264369	0.18150184364481\\
0.0647213848293662	0.178694277739304\\
0.0624592348366457	0.175895862876586\\
0.0602472783011433	0.173111781416837\\
0.0580864639309682	0.170346864517178\\
0.0559775038277441	0.167605601030188\\
0.0539208897468611	0.164892147372006\\
0.0519169090011849	0.162210338211997\\
0.0499656599408467	0.159563697845179\\
0.0480670669521818	0.156955452118014\\
0.0462208949286016	0.154388540787617\\
0.0444267631751949	0.151865630203799\\
0.0426841587171025	0.149389126212613\\
0.040992448989277	0.146961187189131\\
0.0393508938920702	0.144583737115909\\
0.0377586572032803	0.142258478632139\\
0.0362148173427848	0.139986905986503\\
0.0347183774907814	0.137770317834541\\
0.0332682750649526	0.135609829828589\\
0.0318633905656028	0.133506386955269\\
0.0305025558010303	0.131460775581912\\
0.0291845615081151	0.129473635179303\\
0.027908164385385	0.12754546969367\\
0.0266720935576794	0.125676658545941\\
0.0254750564930103	0.123867467240969\\
0.024315744393366	0.122118057573635\\
0.0231928370820328	0.120428497422614\\
0.0221050074105674	0.118798770125986\\
0.0210509252088645	0.117228783435973\\
0.0200292608018648	0.115718378052744\\
0.0190386881163562	0.114267335739654\\
0.0180778874010734	0.112875387024277\\
0.0171455475829116	0.111542218491389\\
0.0162403682815671	0.110267479675512\\
0.0153610615043256	0.10905078956188\\
0.0145063530420375	0.107891742705641\\
0.0136749835865984	0.106789914979928\\
0.0128657095894675	0.105744868963971\\
0.0120773038799595	0.104756158982863\\
0.0113085560612181	0.103823335810782\\
0.0105582727009498	0.102945951049623\\
0.00982527733317392	0.102123561194909\\
0.00910841028642167	0.101355731400739\\
0.00840652835302671	0.100642038955244\\
0.00771850431337183	0.0999820764776957\\
0.00704322632821812	0.0993754548480086\\
0.00637959721152966	0.0988218058788292\\
0.00572653359554416	0.0983207847399171\\
0.00508296499920542	0.0978720721438723\\
0.0044478328104974	0.0974753763016375\\
0.00382008919267691	0.0971304346555079\\
0.00319869592392073	0.0968370153966672\\
0.00258262317945882	0.0965949187735189\\
0.00197084826488467	0.096403978196318\\
0.00136235430899417	0.0962640611428192\\
0.000756128924225208	0.0961750698688569\\
0.000151162842541652	0.0961369419269635\\
-0.000453551465573305	0.0961496504953075\\
-0.0010590211814659	0.0962132045184055\\
-0.00166625453052728	0.0963276486602359\\
-0.0022762621688082	0.0964930630695435\\
-0.00289005855653062	0.0967095629562957\\
-0.00350866331089344	0.0969772979774193\\
-0.00413310253042718	0.0972964514291269\\
-0.00476441008294407	0.0976672392423145\\
-0.00540362884888084	0.0980899087767219\\
-0.00605181191151693	0.098564737408733\\
-0.00671002368519538	0.0990920309069358\\
-0.00737934097225808	0.0996721215887875\\
-0.00806085393894435	0.100305366251012\\
-0.00875566699999249	0.100992143865638\\
-0.00946489960111951	0.101732853032938\\
-0.0101896868879542	0.102527909181878\\
-0.010931180249344	0.103377741508123\\
-0.0116905477222731	0.104282789639121\\
-0.0124689742448976	0.105243500015318\\
-0.0132676617434515	0.106260321976185\\
-0.0140878290379844	0.107333703539423\\
-0.0149307115510907	0.108464086861528\\
-0.0157975608029643	0.109651903367784\\
-0.0166896436752837	0.110897568539796\\
-0.0176082414256044	0.112201476348821\\
-0.0185546484331232	0.113563993323501\\
-0.0195301706558823	0.114985452241059\\
-0.0205361237787289	0.116466145431724\\
-0.0215738310306419	0.118006317686995\\
-0.022644620649398	0.119606158763501\\
-0.0237498229710017	0.121265795475531\\
-0.024890767120849	0.122985283370941\\
-0.0260687772832818	0.12476459798703\\
-0.0272851685260092	0.126603625685204\\
-0.0285412421558771	0.128502154065762\\
-0.029838280582668	0.130459861967033\\
-0.0311775416680456	0.13247630905632\\
-0.0325602525374469	0.13455092502378\\
-0.0339876028337083	0.136682998394348\\
-0.0354607373925208	0.138871664977318\\
-0.0369807483214757	0.141115895978037\\
-0.0385486664665249	0.14341448580151\\
-0.0401654522521732	0.145766039583467\\
-0.0418319858846846	0.14816896049066\\
-0.0435490569110567	0.150621436838816\\
-0.0453173531305174	0.15312142908376\\
-0.047137448859893	0.155666656748739\\
-0.0490097925593928	0.1582545853589\\
-0.0509346938311874	0.160882413462145\\
-0.0529123098096666	0.163547059824248\\
-0.0549426309694578	0.166245150894983\\
-0.0570254663851991	0.168973008651219\\
-0.0591604284856848	0.171726638932226\\
-0.061346917354363	0.17450172039187\\
-0.0635841046382497	0.17729359420179\\
-0.0658709171381305	0.18009725464902\\
-0.0682060201643914	0.182907340780601\\
-0.0705878007549899	0.185718129256605\\
-0.0730143508648134	0.188523528581292\\
-0.075483450648999	0.191317074889919\\
-0.0779925519765296	0.194091929475649\\
-0.0805387623246082	0.196840878247121\\
-0.0831188292187009	0.19955633331212\\
-0.0857291253977077	0.202230336886462\\
-0.0883656348982438	0.204854567729288\\
-0.0910239402663734	0.207420350306426\\
-0.0936992111191254	0.209918666881948\\
-0.0963861942914907	0.212340172734431\\
-0.0990792058172031	0.214675214688448\\
-0.101772125003099	0.216913853143336\\
-0.104458390867036	0.219045887769945\\
-0.107131001217883	0.22106088703193\\
-0.109782514662716	0.222948221670763\\
-0.112405055830709	0.224697102273009\\
-0.114990324105012	0.226296621014431\\
-0.117529606152732	0.227735797647805\\
-0.120013792538774	0.229003629770232\\
-0.122433398701256	0.230089147370808\\
-0.124778590554297	0.23098147162106\\
-0.127039214967718	0.231669877828377\\
-0.12920483535243	0.232143862427101\\
-0.131264772554602	0.232393213832887\\
-0.133208151230885	0.232408086933831\\
-0.13502395184088	0.232179080936887\\
-0.136701068351353	0.231697320230528\\
-0.138228371699437	0.23095453786506\\
-0.139594779009099	0.229943161190744\\
-0.140789328496537	0.228656399131678\\
-0.141801259935961	0.227088330510772\\
-0.14262010048767	0.225233992778844\\
-0.143235755615658	0.223089470439724\\
-0.143638604742633	0.220651982404081\\
-0.14381960120673	0.217919967448371\\
-0.143770375997072	0.214893166902963\\
-0.143483344655261	0.211572703645951\\
-0.142951816637864	0.207961156437669\\
-0.142170106341899	0.204062628596415\\
-0.141133644902309	0.199882809989598\\
-0.13983909177875	0.195429031297404\\
-0.138284445059925	0.190710309499344\\
-0.136469149328706	0.18573738353863\\
-0.134394199851886	0.180522739136286\\
-0.132062241786258	0.175080621757048\\
-0.129477663029405	0.169427036773337\\
-0.12664667929098	0.163579735932507\\
-0.123577409920007	0.157558189306758\\
-0.120279942997581	0.151383541994831\\
-0.116766388194091	0.145078554950214\\
-0.113050915897335	0.138667529431844\\
-0.109149781144176	0.132176214710095\\
-0.105081330935229	0.125631698812548\\
-0.100865993580637	0.119062282260007\\
-0.0965262488164538	0.112497334922272\\
-0.0920865775462584	0.105967136314068\\
-0.0875733902019505	0.0995026998526178\\
-0.0830149328815131	0.0931355818077043\\
-0.0784411706096631	0.0868976758905966\\
-0.0738836472793371	0.0808209946473213\\
-0.0693753220669558	0.0749374390419276\\
-0.0649503823710015	0.0692785578334953\\
-0.0606440335999356	0.0638752985637155\\
-0.0564922664295047	0.0587577521764504\\
-0.0525316024584484	0.0539548934834817\\
-0.0487988195122421	0.0494943198680553\\
-0.0453306581731985	0.0454019907763286\\
-0.0421635114479138	0.0417019706828935\\
-0.0393330998152261	0.0384161783267628\\
-0.0368741342246812	0.0355641450952719\\
-0.0348199699318213	0.0331627854821735\\
-0.0332022543570691	0.0312261825600902\\
-0.0320505724338964	0.0297653913838867\\
-0.0313920931637579	0.0287882631785503\\
-0.0312512213141559	0.028299293061193\\
-0.031649258376644	0.028299493900915\\
-0.032604077038118	0.028786298732068\\
-0.0341298135063086	0.0297534939062265\\
-0.0362365820642785	0.031191184896877\\
-0.0389302162047821	0.0330857963601367\\
-0.0422120406100678	0.0354201077071483\\
-0.0460786780933495	0.038173325062331\\
-0.0505218954028272	0.0413211900702728\\
-0.0555284915069413	0.0448361255773911\\
-0.0610802316305369	0.0486874177577869\\
-0.0671538298971576	0.0528414337819779\\
-0.0737209829550779	0.0572618736487822\\
-0.0807484564277286	0.0619100543216104\\
-0.0881982254375698	0.0667452238379913\\
-0.0960276698125402	0.071724902603037\\
-0.104189823903067	0.0768052486413384\\
-0.112633680223924	0.0819414431753405\\
-0.121304545398333	0.0870880925290739\\
-0.130144446132204	0.0921996420316085\\
-0.139092582195559	0.0972307973216386\\
-0.148085822648002	0.102136948239494\\
-0.157059240827897	0.106874590341211\\
-0.165946682943529	0.111401738985803\\
-0.174681364471707	0.115678330935327\\
-0.18319648799737	0.119666608470217\\
-0.191425875629217	0.123331481161263\\
-0.199304608712225	0.126640860654444\\
-0.206769667238934	0.129565964114465\\
-0.213760561146484	0.132081582334637\\
-0.220219945583519	0.134166308950581\\
-0.226094212246259	0.135802727687847\\
-0.231334049020372	0.136977555122107\\
-0.235894960426959	0.137681737027212\\
-0.239737741756789	0.137910497022006\\
-0.242828900284524	0.137663336891339\\
-0.245141017579206	0.136943988639316\\
-0.246653047661509	0.135760319022026\\
-0.247350546592734	0.134124187990851\\
-0.247225830003341	0.132051263143982\\
-0.246278056066089	0.129560792920831\\
-0.244513232474778	0.126675341870084\\
-0.241944147086617	0.123420491865883\\
-0.238590223005554	0.119824513627866\\
-0.23447730000558	0.115918013310205\\
-0.229637345296571	0.111733559254333\\
-0.224108097699857	0.107305294243244\\
-0.217932650305845	0.102668538747179\\
-0.211158977611839	0.0978593907080467\\
-0.20383941396581	0.0929143273718812\\
-0.196030090854054	0.0878698145456911\\
-0.187790341152131	0.0827619284298834\\
-0.179182078896463	0.0776259948647981\\
-0.170269163418008	0.0724962504360681\\
-0.161116756802764	0.0674055294169369\\
-0.151790683602416	0.0623849799960832\\
-0.142356801512048	0.0574638126581282\\
-0.13288039136356	0.0526690829631975\\
-0.123425574260338	0.0480255103248819\\
-0.114054763010999	0.0435553337264819\\
-0.10482815422159	0.0392782046575118\\
-0.0958032664933592	0.0352111169100239\\
-0.0870345291668096	0.0313683722608578\\
-0.0785729249747292	0.0277615804942328\\
-0.0704656888409057	0.0243996917007111\\
-0.0627560639134226	0.0212890583338996\\
-0.0554831147777757	0.0184335241238685\\
-0.0486815966825226	0.015834536643066\\
-0.0423818785546424	0.013491280101144\\
-0.0366099166085754	0.0114008248123183\\
-0.0313872744852123	0.00955828973297908\\
-0.0267311851158696	0.00795701450641953\\
-0.0226546489094994	0.00658873757170779\\
-0.0191665624235112	0.00544377708876834\\
-0.0162718714102412	0.00451121169363786\\
-0.0139717420384324	0.0037790584168442\\
-0.0122637441739642	0.00323444546282413\\
-0.0111420408634085	0.00286377794694368\\
-0.0105975785902318	0.00265289510603121\\
-0.0106182734542512	0.00258721792494816\\
-0.0111891891437317	0.00265188654223718\\
-0.012292703405565	0.00283188719928681\\
-0.0139086606480878	0.00311216886752823\\
-0.0160145093060666	0.00347775001586009\\
-0.0185854236286777	0.00391381625620136\\
-0.021594410587817	0.00440580982098421\\
-0.0250124036139864	0.00493951197674464\\
-0.0288083458185074	0.00550111955916498\\
-0.0329492662232024	0.00607731682574047\\
-0.0374003532629208	0.00665534376381406\\
-0.042125030426242	0.00722306186758512\\
-0.0470850393324892	0.00776901821362318\\
-0.0522405357902995	0.00828250842832399\\
-0.057550204430657	0.00875363886241926\\
-0.0629713973470894	0.00917338797847721\\
-0.0684603018049013	0.00953366662993222\\
-0.0739721415030903	0.00982737657804091\\
-0.0794614150961797	0.0100484662701909\\
-0.0848821747237428	0.0101919826030829\\
-0.0901883461737064	0.010254117130896\\
-0.0953340910475846	0.0102322449641387\\
-0.100274209932532	0.0101249544506709\\
-0.104964584151097	0.00993206564576928\\
-0.109362652192796	0.00965463557047838\\
-0.113427915472247	0.00929494833180141\\
-0.117122466647867	0.00885648833693261\\
-0.120411532414591	0.00834389507635064\\
-0.123264021494073	0.00776289827400877\\
-0.125653067524843	0.00712023260110996\\
-0.127556555738122	0.006423531614393\\
-0.128957621723435	0.00568120109933714\\
-0.129845110267769	0.00490227255984876\\
-0.130213982212818	0.00409623818357622\\
-0.130065657530188	0.00327286920928314\\
-0.129408283370696	0.0024420202119819\\
-0.128256916699794	0.00161342238454833\\
-0.126633612278073	0.000796469413110375\\
-0.124567408167288	1.52551077690151e-17\\
};
%\addlegendentry{Desired Signal};

\addplot [color=mycolor2, very thick]
  table[row sep=crcr]{%
-0.135420775522566	-1.65842619281763e-17\\
-0.130613544469559	-0.000821501426331466\\
-0.125663152798207	-0.00158079383829339\\
-0.120616767132465	-0.00227611846451622\\
-0.115523107465622	-0.0029069319954592\\
-0.110431959287304	-0.00347394036057111\\
-0.105393661873923	-0.00397911369570273\\
-0.100458578097734	-0.00442568168286077\\
-0.0956765515902355	-0.00481810872314351\\
-0.0910963575080404	-0.00516204870559868\\
-0.0867651534826518	-0.0054642794551934\\
-0.0827279375797708	-0.00573261727682198\\
-0.0790270202404377	-0.00597581235345957\\
-0.0757015172185349	-0.0062034260989079\\
-0.0727868704619938	-0.00642569190245419\\
-0.0703144037054604	-0.00665336102737715\\
-0.0683109192493519	-0.00689753573075781\\
-0.0667983419955853	-0.00716949195179283\\
-0.0657934162974227	-0.00748049416336074\\
-0.0653074605657484	-0.00784160519100661\\
-0.0653461838647035	-0.00826349396943649\\
-0.0659095679360293	-0.00875624432444299\\
-0.0669918172256329	-0.00932916793417947\\
-0.0685813785613608	-0.00999062463509494\\
-0.0706610311626862	-0.0107478531929386\\
-0.0732080466670326	-0.0116068155574588\\
-0.0761944178505775	-0.0125720574613409\\
-0.0795871537208584	-0.0136465880113087\\
-0.0833486376816765	-0.0148317806550532\\
-0.0874370445347391	-0.0161272975957745\\
-0.0918068112036614	-0.0175310393716732\\
-0.0964091552598771	-0.0190391209266953\\
-0.101192634610942	-0.0206458750780482\\
-0.106103741092353	-0.0223438838429413\\
-0.111087520195248	-0.0241240376297094\\
-0.11608820877308	-0.0259756218353325\\
-0.121049882307236	-0.0278864299309333\\
-0.125917103178997	-0.029842901667717\\
-0.130635561395173	-0.0318302846063868\\
-0.135152699346717	-0.0338328167713989\\
-0.139418312440904	-0.0358339278650092\\
-0.143385117832966	-0.0378164561517781\\
-0.147009283985234	-0.0397628778480489\\
-0.150250914391354	-0.0416555456279878\\
-0.153074479508974	-0.0434769326921083\\
-0.155449191733593	-0.0452098787387197\\
-0.157349319105048	-0.046837834135188\\
-0.158754434351263	-0.0483450986048338\\
-0.159649596825643	-0.0497170508260609\\
-0.160025465868636	-0.0509403654811175\\
-0.159878345104273	-0.0520032144897835\\
-0.159210158152842	-0.0528954494142945\\
-0.158028357185712	-0.0536087623210126\\
-0.156345766652986	-0.0541368227259801\\
-0.154180365365372	-0.0544753886290679\\
-0.151555010896086	-0.0546223900479226\\
-0.148497110975693	-0.0545779838908557\\
-0.145038247173317	-0.0543445794495066\\
-0.141213756684048	-0.0539268342397134\\
-0.137062278468826	-0.0533316203647728\\
-0.132625270315945	-0.0525679620116063\\
-0.127946503610414	-0.0516469451100242\\
-0.123071542708883	-0.0505816005815693\\
-0.118047215825244	-0.0493867629711345\\
-0.112921084238844	-0.0480789065862394\\
-0.107740916448459	-0.0466759615608067\\
-0.10255417361719	-0.0451971125086558\\
-0.0974075122938579	-0.0436625826337591\\
-0.0923463099641201	-0.042093406317537\\
-0.0874142184887974	-0.0405111933069624\\
-0.0826527499381569	-0.0389378876807933\\
-0.078100898739719	-0.0373955247755098\\
-0.0737948034343907	-0.0359059892089836\\
-0.069767450692369	-0.0344907770508472\\
-0.0660484235869286	-0.0331707650569015\\
-0.0626636954713654	-0.0319659897143163\\
-0.0596354701618351	-0.0308954386389413\\
-0.056982068505818	-0.029976856630303\\
-0.0547178608208691	-0.0292265684286902\\
-0.0528532441287026	-0.0286593199372081\\
-0.0513946625920495	-0.0282881393750354\\
-0.0503446690916468	-0.0281242195215616\\
-0.0497020254625972	-0.0281768218997921\\
-0.0494618385465545	-0.028453203436352\\
-0.0496157289110149	-0.0289585658293659\\
-0.0501520288406773	-0.0296960275588502\\
-0.0510560060185804	-0.0306666181910859\\
-0.0523101091858331	-0.0318692943623648\\
-0.0538942319966046	-0.03330097658166\\
-0.0557859912672579	-0.034956605768829\\
-0.0579610158519934	-0.0368292182470343\\
-0.0603932424584331	-0.0389100377367845\\
-0.0630552148410259	-0.0411885827554444\\
-0.0659183829734187	-0.0436527877108257\\
-0.0689533989981307	-0.0462891358906384\\
-0.0721304069779499	-0.0490828024908162\\
-0.0754193237232934	-0.0520178057942375\\
-0.0787901082381658	-0.0550771646059763\\
-0.0822130176093313	-0.0582430600704906\\
-0.0856588474538897	-0.061497000038225\\
-0.0890991553350833	-0.0648199842120567\\
-0.0925064658503823	-0.0681926683855443\\
-0.0958544563857696	-0.0715955261827937\\
-0.0991181228119696	-0.0750090068214496\\
-0.102273924668933	-0.0784136875434268\\
-0.105299909641385	-0.08179041949003\\
-0.108175817368299	-0.0851204659366753\\
-0.110883162850819	-0.0883856319451731\\
-0.113405299924978	-0.0915683846362444\\
-0.115727465446371	-0.0946519634295593\\
-0.117836804993163	-0.0976204797411435\\
-0.119722381031073	-0.100459005766839\\
-0.121375164599311	-0.103153652113999\\
-0.122788011670257	-0.105691634170496\\
-0.123955625408562	-0.10806132721922\\
-0.124874505608196	-0.110252310416707\\
-0.125542886619841	-0.112255399855539\\
-0.125960665097266	-0.114062671021297\\
-0.126129318891144	-0.115667471035719\\
-0.126051818403853	-0.117064421148161\\
-0.125732531690582	-0.118249409997563\\
-0.125177124552127	-0.119219578216918\\
-0.124392456814766	-0.119973294992147\\
-0.123386475934061	-0.120510127217556\\
-0.122168108993923	-0.120830801911334\\
-0.120747154101236	-0.120937162567244\\
-0.119134172101166	-0.120832120123558\\
-0.117340379460335	-0.120519599227941\\
-0.115377543085446	-0.120004480468174\\
-0.113257877764863	-0.119292539224025\\
-0.110993946841043	-0.118390381775924\\
-0.108598566643465	-0.117305379282147\\
-0.106084715135538	-0.11604560020861\\
-0.10346544515559	-0.114619741764781\\
-0.100753802561917	-0.11303706086634\\
-0.097962749525497	-0.111307305110538\\
-0.0951050931516345	-0.109440644214396\\
-0.0921934195537593	-0.107447602329293\\
-0.0892400334490378	-0.105338991608778\\
-0.0862569032963978	-0.103125847369745\\
-0.0832556119530907	-0.100819365151052\\
-0.0802473127859363	-0.0984308399383128\\
-0.0772426911378448	-0.0959716077893662\\
-0.0742519310189402	-0.0934529900619348\\
-0.0712846868644528	-0.0908862404134597\\
-0.0683500601783152	-0.0882824947131172\\
-0.0654565808618456	-0.0856527239777118\\
-0.0626121930108377	-0.0830076904165536\\
-0.0598242449515035	-0.0803579066455822\\
-0.0570994832758444	-0.0777135981079372\\
-0.0544440506298519	-0.0750846687168433\\
-0.0518634870032638	-0.0724806697170899\\
-0.0493627342671524	-0.0699107717434629\\
-0.0469461437051847	-0.0673837400381946\\
-0.0446174862857502	-0.0649079127747772\\
-0.0423799654250765	-0.0624911824222425\\
-0.0402362319957747	-0.0601409800722123\\
-0.0381884013407672	-0.0578642626405497\\
-0.0362380720591058	-0.0556675028462621\\
-0.034386346337612	-0.053556681862306\\
-0.0326338516104394	-0.0515372845260829\\
-0.0309807633374248	-0.0496142969915951\\
-0.0294268287013677	-0.0477922067004172\\
-0.0279713910340137	-0.0460750045447208\\
-0.0266134147904737	-0.0444661890925687\\
-0.0253515109019453	-0.0429687727434474\\
-0.0241839623468943	-0.0415852896805395\\
-0.023108749791195	-0.0403178054854574\\
-0.0221235771580781	-0.0391679282810395\\
-0.0212258969990436	-0.0381368212683157\\
-0.0204129355470959	-0.0372252165248027\\
-0.019681717343739	-0.0364334299329044\\
-0.0190290893410563	-0.035761377109281\\
-0.0184517443898976	-0.035208590208612\\
-0.0179462440346386	-0.0347742354781608\\
-0.017509040544173	-0.0344571314429257\\
-0.0171364981176922	-0.0342557676048977\\
-0.0168249132124046	-0.0341683235440085\\
-0.0165705339486077	-0.0341926883127127\\
-0.0163695785554539	-0.0343264800207715\\
-0.016218252828316	-0.0345670655116587\\
-0.0161127665758562	-0.0349115800370718\\
-0.0160493490417246	-0.0353569468412534\\
-0.0160242632922442	-0.0358998965721991\\
-0.016033819567483	-0.0365369864423016\\
-0.0160743875987539	-0.0372646190665371\\
-0.0161424079008286	-0.0380790609119003\\
-0.0162344020519953	-0.0389764602974225\\
-0.0163469819795282	-0.0399528648897181\\
-0.0164768582721892	-0.0410042386445875\\
-0.0166208475450285	-0.0421264781507219\\
-0.0167758788850202	-0.0433154283369863\\
-0.0169389994089536	-0.0445668975100803\\
-0.0171073789675177	-0.0458766716945645\\
-0.0172783140316698	-0.0472405282522789\\
-0.017449230799189	-0.0486542487630438\\
-0.0176176875607841	-0.0501136311532144\\
-0.0177813763662777	-0.0516145010631328\\
-0.017938124032231	-0.0531527224487812\\
-0.0180858925329265	-0.0547242074169733\\
-0.018222778816906	-0.056324925297215\\
-0.0183470140912791	-0.0579509109569168\\
-0.0184569626158075	-0.0595982723699476\\
-0.0185511200483208	-0.0612631974515637\\
-0.0186281113823867	-0.0629419601755532\\
-0.0186866885173232	-0.0646309259919703\\
-0.0187257274996472	-0.0663265565661301\\
-0.0187442254739103	-0.0680254138615759\\
-0.0187412973795916	-0.0697241635915298\\
-0.0187161724293265	-0.0714195780648941\\
-0.0186681904022609	-0.0731085384542046\\
-0.0185967977847423	-0.0747880365140366\\
-0.0185015437889245	-0.0764551757792649\\
-0.0183820762781627	-0.0781071722732585\\
-0.0182381376263489	-0.0797413547565913\\
-0.0180695605365766	-0.0813551645471625\\
-0.0178762638427523	-0.0829461549427626\\
-0.0176582483159979	-0.0845119902771008\\
-0.0174155924959203	-0.0860504446401546\\
-0.0171484485650763	-0.0875594002933954\\
-0.016857038283236	-0.0890368458100328\\
-0.0165416489963579	-0.0904808739698793\\
-0.016202629733539	-0.0918896794378171\\
-0.0158403874035967	-0.0932615562541204\\
-0.0154553831013872	-0.0945948951641029\\
-0.0150481285324656	-0.0958881808136902\\
-0.0146191825632512	-0.0971399888366033\\
-0.0141691479024847	-0.0983489828578823\\
-0.0136986679184462	-0.0995139114374647\\
-0.0132084235951531	-0.100633604976521\\
-0.012699130629571	-0.101706972608183\\
-0.0121715366707522	-0.102732999093245\\
-0.0116264187007617	-0.103710741740348\\
-0.0110645805562646	-0.104639327369061\\
-0.0104868505887253	-0.105517949333241\\
-0.00989407946030568	-0.106345864620944\\
-0.00928713807175795	-0.107122391046145\\
-0.00866691561786259	-0.107846904546463\\
-0.00803431776528861	-0.108518836600087\\
-0.00739026494712619	-0.109137671774067\\
-0.00673569076777523	-0.109702945415199\\
-0.00607154051135573	-0.110214241493733\\
-0.00539876974634036	-0.11067119060922\\
-0.00471834301868971	-0.111073468166892\\
-0.00403123262540041	-0.11142079273209\\
-0.00333841746004593	-0.111712924569351\\
-0.00264088192160511	-0.111949664371955\\
-0.0019396148776274	-0.112130852186873\\
-0.00123560867257784	-0.11225636653923\\
-0.000529858172036028	-0.112326123759631\\
0.000176640166708194	-0.112340077516854\\
0.000882889207215682	-0.112298218557676\\
0.00158789203922941	-0.11220057465479\\
0.00229065288641663	-0.112047210763006\\
0.00299017802615265	-0.111838229383158\\
0.00368547673093452	-0.111573771132368\\
0.00437556224093425	-0.111254015518511\\
0.00505945277708772	-0.110879181915977\\
0.00573617260396501	-0.110449530738993\\
0.00640475315148144	-0.109965364807971\\
0.00706423420428182	-0.109427030903529\\
0.00771366516736582	-0.108834921501969\\
0.00835210641621491	-0.10818947668516\\
0.00897863073933101	-0.107491186216859\\
0.00959232488070278	-0.106740591776646\\
0.0101922911892717	-0.105938289341668\\
0.0107776493819802	-0.105084931705498\\
0.0113475384264419	-0.104181231122387\\
0.0119011185486764	-0.103227962064263\\
0.012437573370703	-0.102225964076747\\
0.0129561121820766	-0.101176144719492\\
0.0134559723486832	-0.100079482575067\\
0.0139364218612832	-0.0989370303095542\\
0.0143967620253981	-0.0977499177669866\\
0.0148363302931829	-0.0965193550786313\\
0.0152545032369045	-0.0952466357670994\\
0.0156506996625603	-0.0939331398241603\\
0.0160243838610197	-0.0925803367400918\\
0.0163750689928522	-0.0911897884613561\\
0.0167023206017226	-0.0897631522523716\\
0.017005760249886	-0.0883021834361748\\
0.0172850692679057	-0.0868087379878144\\
0.0175399926092458	-0.0852847749534415\\
0.0177703427988654	-0.0837323586672226\\
0.017976003963359	-0.0821536607374495\\
0.0181569359285614	-0.0805509617725408\\
0.0183131783688628	-0.0789266528170496\\
0.0184448549907731	-0.0772832364673176\\
0.0185521777315339	-0.0756233276360476\\
0.0186354509518224	-0.0739496539348442\\
0.0186950755998139	-0.0722650556436707\\
0.0187315533221011	-0.0705724852362436\\
0.0187454904951962	-0.0688750064306007\\
0.0187376021496003	-0.0671757927344913\\
0.0187087157567064	-0.0654781254558188\\
0.0186597748471345	-0.0637853911491639\\
0.0185918424274895	-0.0621010784704043\\
0.0185061041609966	-0.0604287744126735\\
0.0184038712760259	-0.0587721598983367\\
0.0182865831651802	-0.0571350047033424\\
0.0181558096364064	-0.0555211616922305\\
0.0180132527765202	-0.0539345603442395\\
0.0178607483866151	-0.0523791995533754\\
0.0177002669480939	-0.0508591396879741\\
0.0175339140775142	-0.0493784938982117\\
0.0173639304281102	-0.0479414186631992\\
0.0171926909957518	-0.0465521035727186\\
0.0170227037872524	-0.0452147603423415\\
0.0168566078093473	-0.0439336110645774\\
0.0166971703373638	-0.0427128757028521\\
0.0165472834235973	-0.0415567588394814\\
0.0164099596067172	-0.0404694356933851\\
0.0162883267851643	-0.0394550374280609\\
0.0161856222194801	-0.0385176357752895\\
0.0161051856308457	-0.0376612270051613\\
0.0160504513658018	-0.0368897152782698\\
0.0160249396002025	-0.0362068954212994\\
0.016032246558911	-0.0356164351727116\\
0.0160760337315909	-0.035121856950786\\
0.0161600160691979	-0.034726519201875\\
0.0162879491504105	-0.0344335973923506\\
0.0164636153122889	-0.0342460647133432\\
0.0166908087448897	-0.0341666725729513\\
0.0169733195554087	-0.034197930956121\\
0.0173149168136623	-0.0343420887378209\\
0.0177193305973439	-0.0346011140404365\\
0.0181902330625033	-0.0349766747314568\\
0.0187312185720819	-0.035470119162485\\
0.0193457829230809	-0.0360824572553496\\
0.0200373017210402	-0.0368143420455868\\
0.0208090079589322	-0.0376660517977814\\
0.0216639688663283	-0.0386374728111556\\
0.0226050621037396	-0.0397280830373585\\
0.0236349513863558	-0.0409369366355887\\
0.0247560616309828	-0.0422626495929629\\
0.0259705537297713	-0.0437033865403692\\
0.0272802990643221	-0.0452568488959028\\
0.0286868538838934	-0.0469202644693183\\
0.0301914336817007	-0.0486903786617209\\
0.0317948877136289	-0.0505634473949096\\
0.0334976738140382	-0.0525352319043538\\
0.0352998336736567	-0.0546009955286496\\
0.0372009687547895	-0.0567555026264706\\
0.0392002170291136	-0.0589930197493808\\
0.0412962307331492	-0.0613073191954323\\
0.0434871553459568	-0.063691685064102\\
0.0457706100026427	-0.0661389219278125\\
0.0481436695657466	-0.0686413662289617\\
0.0506028485843844	-0.071190900503945\\
0.0531440873780432	-0.0737789705270964\\
0.0557627404879625	-0.0763966054576311\\
0.0584535677439905	-0.0790344410615745\\
0.0612107281984315	-0.0816827460681184\\
0.0640277771805906	-0.0843314517059102\\
0.0668976667261796	-0.0869701844492412\\
0.0698127496343613	-0.0895883019870418\\
0.072764787401654	-0.092174932408809\\
0.0757449622760376	-0.0947190165811554\\
0.0787438936661049	-0.0972093536664692\\
0.0817516591287614	-0.0996346497112174\\
0.0847578201445445	-0.101983569205714\\
0.0877514528718416	-0.104244789489705\\
0.0907211840499453	-0.106407057848995\\
0.0936552321956877	-0.108459251117528\\
0.0965414542092337	-0.110390437567113\\
0.0993673974711977	-0.1121899408333\\
0.102120357475516	-0.113847405591141\\
0.104787441000273	-0.115352864658785\\
0.107355634771934	-0.116696807170489\\
0.109811879527087	-0.117870247423833\\
0.112143149320023	-0.118864793969232\\
0.114336535864224	-0.1196727184736\\
0.116379337631455	-0.120287023854675\\
0.118259153363884	-0.120701511148694\\
0.11996397958278	-0.120910844542281\\
0.121482311602567	-0.120910613970223\\
0.122803247481662	-0.120697394654972\\
0.123916594262518	-0.120268802941789\\
0.124812975773328	-0.11962354776627\\
0.12548394118388	-0.118761477079174\\
0.125922073429133	-0.117683618547834\\
0.126121096537373	-0.116392213854597\\
0.126075980826531	-0.114890745921462\\
0.125783044863792	-0.113183958407013\\
0.125240053021417	-0.111277866847418\\
0.124446307407206	-0.109179760848347\\
0.123402732902917	-0.10689819677942\\
0.122111954009619	-0.104442980477755\\
0.120578362177247	-0.101825139532438\\
0.118808172287843	-0.0990568847973956\\
0.116809466969844	-0.0961515608662052\\
0.114592227445665	-0.0931235853384763\\
0.112168349658021	-0.0899883768132733\\
0.109551644483207	-0.0867622716599115\\
0.106757820922776	-0.0834624297395933\\
0.103804451269584	-0.0801067293817005\\
0.10071091737046	-0.076713652054907\\
0.0974983372559767	-0.0733021573141781\\
0.0941894715779134	-0.0698915487485352\\
0.0908086094864086	-0.0665013317993896\\
0.0873814337907051	-0.0631510644632302\\
0.0839348654784757	-0.0598602020334132\\
0.0804968879172416	-0.0566479371713749\\
0.0770963513252717	-0.0535330367254888\\
0.0737627583759047	-0.0505336768334728\\
0.0705260320855344	-0.0476672779493568\\
0.0674162674280063	-0.0449503415259914\\
0.0644634684131446	-0.042398290156622\\
0.061697272660286	-0.0400253130318155\\
0.0591466657845798	-0.0378442185989447\\
0.0568396881896248	-0.035866296318582\\
0.054803137119749	-0.0341011893938755\\
0.0530622670638557	-0.0325567803039864\\
0.0516404918150108	-0.0312390908999229\\
0.0505590916708239	-0.0301521987201054\\
0.0498369294041014	-0.0292981710535439\\
0.0494901787365786	-0.0286770181210002\\
0.0495320691062894	-0.0282866665597245\\
0.0499726505274196	-0.0281229541866977\\
0.050818582296863	-0.0281796467806121\\
0.0520729492014327	-0.0284484773665076\\
0.0537351087217496	-0.028919208211928\\
0.0558005725120856	-0.0295797154530848\\
0.0582609251595892	-0.0304160959676305\\
0.0611037828921387	-0.0314127958015171\\
0.0643127945132475	-0.0325527591456306\\
0.0678676863978759	-0.0338175965483352\\
0.0717443528885143	-0.0351877707478018\\
0.0759149928915613	-0.0366427982182663\\
0.0803482928957753	-0.0381614642523583\\
0.0850096560245564	-0.0397220491525675\\
0.0898614760999339	-0.0413025628837282\\
0.0948634550472533	-0.0428809853498521\\
0.0999729613152036	-0.0444355093070478\\
0.105145426336158	-0.0459447828135087\\
0.110334775417379	-0.0473881480509167\\
0.115493888845308	-0.0487458733317277\\
0.120575088413849	-0.0499993751355724\\
0.125530644063988	-0.0511314270964943\\
0.130313294856853	-0.0521263529912015\\
0.134876778105141	-0.0529702009562294\\
0.139176360168078	-0.053650896387332\\
0.143169362180779	-0.054158371245011\\
0.146815673847181	-0.0544846678024527\\
0.15007824838233	-0.0546240152219781\\
0.152923571748883	-0.0545728777283471\\
0.155322099496882	-0.0543299735560434\\
0.157248654785984	-0.0538962642765552\\
0.158682781544284	-0.0532749145536303\\
0.159609047194978	-0.0524712228221265\\
0.160017289956315	-0.0514925238316979\\
0.159902806385232	-0.0503480644323448\\
0.159266475582034	-0.0490488543970313\\
0.158114817292546	-0.0476074944695057\\
0.156459982023479	-0.0460379841859182\\
0.154319672213299	-0.0443555123400057\\
0.15171699446037	-0.0425762332373932\\
0.148680243787491	-0.040717032109578\\
0.145242621901117	-0.0387952832279427\\
0.141441892368606	-0.0368286043692321\\
0.13731997657126	-0.0348346113339358\\
0.132922495178827	-0.0328306762067175\\
0.12829826071702	-0.0308336929733669\\
0.123498727548835	-0.0288598539728913\\
0.118577406249624	-0.0269244404686192\\
0.113589249913027	-0.0250416303720905\\
0.108590020369607	-0.0232243258525784\\
0.103635642624144	-0.0214840032189471\\
0.098781556014653	-0.0198305870755922\\
0.0940820706623554	-0.0182723503376956\\
0.0895897377154126	-0.0168158412507145\\
0.0853547416909932	-0.015465838103184\\
0.0814243228933492	-0.0142253318590517\\
0.0778422374355827	-0.013095536474475\\
0.074648261827499	-0.0120759262128052\\
0.0718777484212253	-0.0111642988385786\\
0.0695612372420407	-0.0103568631645343\\
0.0677241288875249	-0.00964834905212505\\
0.0663864222687121	-0.00903213763214198\\
0.06556252000837	-0.0085004092234238\\
0.0652611033207109	-0.00804430618875889\\
0.0654850771909554	-0.00765410778143635\\
0.0662315856696103	-0.00731941390583147\\
0.0674920961121267	-0.00702933464206253\\
0.0692525502462579	-0.00677268236814776\\
0.0714935790524615	-0.00653816335206756\\
0.074190777611393	-0.00631456577845694\\
0.0773150353196657	-0.00609094131705813\\
0.0808329162116706	-0.00585677752835674\\
0.0847070835603772	-0.0056021586310207\\
0.0888967624707177	-0.00531791242018143\\
0.093358233830076	-0.00499574141905284\\
0.0980453527441966	-0.00462833666229911\\
0.102910084463649	-0.00420947284116296\\
0.107903050794034	-0.00373408388081352\\
0.112974080078298	-0.00319831836294427\\
0.118072754035915	-0.00259957454487081\\
0.123148945033639	-0.00193651505416765\\
0.128153337736636	-0.00120906164967687\\
0.133037929536788	-0.000418370730575319\\
0.137756504665066	0.000433209459128639\\
0.142265077455072	0.00134219874626069\\
0.146522300822403	0.00230406067414028\\
0.150489836646753	0.0033132923154284\\
0.154132685378058	0.00436352655080619\\
0.157419472822457	0.00544764500787401\\
0.160322692687075	0.00655789978412409\\
0.162818904064221	0.0076860420397682\\
0.164888883606312	0.00882345553872356\\
0.166517732674784	0.00996129323678546\\
0.167694940232961	0.0110906150621389\\
0.168414402689278	0.01220252510177\\
0.168674402280047	0.0132883064947174\\
0.168477545908218	0.0143395524360574\\
0.167830666625779	0.0153482918106609\\
0.1667446901638	0.0163071080998299\\
0.165234469077671	0.0172092503338593\\
0.163318587189423	0.0180487349965941\\
0.161019137078408	0.0188204379217289\\
0.1583614734012	0.0195201753528731\\
0.155373944817108	0.0201447734686598\\
0.152087607263038	0.0206921257991986\\
0.148535921266969	0.0211612380801944\\
0.144754435918912	0.0215522602057089\\
0.140780462037778	0.0218665050498272\\
0.136652736987522	0.0221064540317438\\
0.13241108351083	0.0222757493985933\\
0.128096064867737	0.0223791732965213\\
0.123748638492813	0.0224226137939476\\
0.119409810320516	0.0224130181127017\\
0.115120291875041	0.0223583334136819\\
0.110920162179128	0.0222674355747718\\
0.10684853650513	0.0221500464906773\\
0.102943243969926	0.0220166405176233\\
0.0992405159607217	0.0218783407807231\\
0.0957746873686808	0.0217468061582503\\
0.0925779125981851	0.0216341098546316\\
0.0896798983076164	0.0215526105720074\\
0.0871076548188487	0.0215148173876566\\
0.0848852681029539	0.0215332495400543\\
0.0830336942050218	0.0216202924181979\\
0.0815705779075365	0.0217880511351848\\
0.0805100973461165	0.0220482031457556\\
0.0798628361806098	0.022411851436416\\
0.0796356847863203	0.0228893798735016\\
0.0798317717629383	0.0234903123368917\\
0.0804504268618512	0.0242231772927934\\
0.0814871762060337	0.0250953794660717\\
0.0829337704216885	0.0261130802591975\\
0.084778246019133	0.0272810885295054\\
0.0870050200548916	0.0286027632779921\\
0.089595017781125	0.0300799297205938\\
0.0925258326467712	0.0317128101065522\\
0.0957719176620141	0.0334999705183178\\
0.0993048067795131	0.0354382847342506\\
0.103093364588047	0.0375229160604025\\
0.107104062263139	0.0397473178427428\\
0.111301277381037	0.0421032531585549\\
0.115647614883485	0.0445808339581726\\
0.120104246187118	0.0471685796888529\\
0.124631263168803	0.0498534951849137\\
0.12918804353224	0.0526211673560786\\
0.13373362387626	0.0554558799532314\\
0.138227076645786	0.0583407454416513\\
0.142627887055329	0.0612578527703494\\
0.146896326034974	0.0641884295965647\\
0.150993815261201	0.0671130173106657\\
0.154883280400474	0.0700116570125081\\
0.158529488811674	0.0728640844190879\\
0.161899368122949	0.0756499315382681\\
0.164962302317097	0.0783489328270669\\
0.167690402223978	0.0809411334676709\\
0.170058747624915	0.0834070973416193\\
0.172045598517631	0.0857281122635734\\
0.173632573466067	0.0878863900512455\\
0.174804793361255	0.0898652590573069\\
0.175550989341409	0.0916493468717589\\
0.175863574054838	0.0932247510180645\\
0.175738675891713	0.094579195611526\\
0.175176136253379	0.0957021721216319\\
0.174179470364328	0.0965850625786515\\
0.172755792555741	0.0972212437854577\\
0.170915707354687	0.0976061713349182\\
0.168673168094075	0.0977374424874565\\
0.166045305110117	0.0976148372285899\\
0.163052225912059	0.0972403370983226\\
0.159716789989254	0.0966181216590948\\
0.156064361160303	0.0957545427424633\\
0.152122540565493	0.0946580768828284\\
0.14792088355549	0.0933392566054945\\
0.143490603835295	0.0918105814825698\\
0.13886426828268	0.0900864101003603\\
0.134075485875252	0.08818283429301\\
0.129158594131191	0.0861175371866127\\
0.124148346397398	0.0839096367636372\\
0.119079603207793	0.0815795167975505\\
0.113987030786703	0.0791486471206549\\
0.108904809591115	0.0766393952735238\\
0.103866355574795	0.074074831641637\\
0.0989040566209067	0.071478530213889\\
0.0940490263321335	0.0688743670990672\\
0.0893308770926824	0.0662863189110052\\
0.0847775140295033	0.0637382630821701\\
0.0804149512048526	0.0612537820904692\\
0.0762671510734419	0.058855973486983\\
0.0723558879388469	0.0565672674951866\\
0.0687006358497158	0.0544092538174119\\
0.065318481090138	0.052402519134235\\
0.0622240591438379	0.0505664966198089\\
0.059429515751553	0.0489193286235074\\
0.0569444914377931	0.0474777434883319\\
0.0547761286593755	0.0462569472919921\\
0.0529291005255753	0.04527053111002\\
0.051405659859904	0.0445303942142275\\
0.0502057072174306	0.0440466834366174\\
0.0493268763399333	0.043827748750757\\
0.0487646354242133	0.0438801149516145\\
0.0485124024966045	0.0442084691527874\\
0.0485616731286145	0.0448156636685111\\
0.0489021586940401	0.0457027337081921\\
0.0495219333558035	0.0468689291845988\\
0.0504075879799206	0.04831175982415\\
0.0515443892029958	0.0500270526696123\\
0.052916441926818	0.0520090209823791\\
0.0545068535772612	0.0542503434835238\\
0.0562978985429204	0.0567422528200065\\
0.058271181299808	0.0594746321044977\\
0.0604077968300757	0.062436118353914\\
0.0626884870531086	0.0656142116423001\\
0.0650937921045992	0.068995388787496\\
0.0676041954213967	0.0725652204071749\\
0.0702002617153081	0.0763084902074548\\
0.0728627670458359	0.0802093154052778\\
0.0755728203285039	0.0842512672330631\\
0.0783119757404674	0.0884174905296128\\
0.0810623356071662	0.0926908214837242\\
0.0838066434716861	0.0970539026652616\\
0.0865283671611747	0.101489294551417\\
0.0892117717712097	0.105979582832384\\
0.0918419825887056	0.110507480859606\\
0.0944050380661269	0.115055926680068\\
0.0968879330440421	0.119608174180821\\
0.0992786524950021	0.124147877948099\\
0.101566196129252	0.128659171524231\\
0.103740594261711	0.133126738822201\\
0.105792915390114	0.137535878531628\\
0.107715265976239	0.141872561420392\\
0.109500782956065	0.146123480502713\\
0.111143619530716	0.150276094106736\\
0.112638924808656	0.154318661932268\\
0.113982817881049	0.15824027424198\\
0.115172356917156	0.162030874376987\\
0.116205503865485	0.165681274830095\\
0.11708108533971	0.169183167147206\\
0.117798750256689	0.172529125959291\\
0.118358924777809	0.175712607474284\\
0.118762765084895	0.178727942780032\\
0.119012108498588	0.181570326326617\\
0.119109423421035	0.184235799968806\\
0.119057758556323	0.186721232957608\\
0.118860691831983	0.189024298273991\\
0.118522279413419	0.191143445698222\\
0.118047005170823	0.193077872005191\\
0.117439730925355	0.194827488669847\\
0.116705647768479	0.196392887457888\\
0.115850228715766	0.197775304265337\\
0.114879182924362	0.198976581556993\\
0.113798411672053	0.199999129738243\\
0.112613966265672	0.200845887777707\\
0.111332008017529	0.201520283379931\\
0.109958770401024	0.202026192988089\\
0.108500523470479	0.202367901876732\\
0.106963540605824	0.202550064574266\\
0.105354067620025	0.202577665834173\\
0.103678294246173	0.202455982353391\\
0.101942328001956	0.202190545415779\\
0.100152170411832	0.201787104618442\\
0.0983136955515608	0.201251592819038\\
0.0964326308658783	0.200590092423124\\
0.0945145401978751	0.199808803112253\\
0.0925648089580701	0.198914011096021\\
0.0905886313521741	0.197912059954584\\
0.0885909995790325	0.196809323122501\\
0.0865766949041294	0.195612178050015\\
0.0845502805092632	0.194326982064206\\
0.0825160960154436	0.192960049939773\\
0.0804782535736659	0.191517633177616\\
0.0784406354168287	0.190005900978776\\
0.0764068927656354	0.188430922891761\\
0.0743804459817652	0.18679865310274\\
0.0723644858627678	0.1851149163305\\
0.0703619759750168	0.18338539528145\\
0.0683756559234924	0.181615619614216\\
0.0664080454601493	0.179810956358521\\
0.0644614493359912	0.177976601728973\\
0.062537962805746	0.176117574271124\\
0.0606394776980559	0.17423870927457\\
0.0587676889683889	0.17234465438597\\
0.0569241016563003	0.17043986635358\\
0.0551100381732341	0.168528608834144\\
0.0533266458516852	0.166614951192796\\
0.0515749046911912	0.164702768226855\\
0.049855635241262	0.162795740745065\\
0.0481695065659446	0.160897356934856\\
0.0465170442392437	0.159010914451562\\
0.0448986383250212	0.15713952316515\\
0.0433145512992905	0.155286108501919\\
0.0417649258769558	0.153453415320664\\
0.0402497927090444	0.151644012265091\\
0.0387690779202773	0.149860296536621\\
0.037322610460461	0.148104499034201\\
0.0359101292466281	0.146378689810343\\
0.0345312900761043	0.144684783795161\\
0.0331856722937359	0.143024546742878\\
0.031872785199372	0.141399601357873\\
0.0305920741843668	0.139811433559994\\
0.0293429265883421	0.138261398851457\\
0.0281246772697358	0.136750728750206\\
0.0269366138857711	0.135280537257121\\
0.0257779818794085	0.133851827326872\\
0.0246479891725994	0.132465497314587\\
0.0235458105667554	0.131122347372754\\
0.0224705918527868	0.129823085774967\\
0.0214214536343538	0.128568335145175\\
0.0203974948691269	0.127358638573094\\
0.0193977961338708	0.126194465598293\\
0.0184214226200683	0.125076218047217\\
0.0174674268675834	0.1240042357091\\
0.0165348512445381	0.122978801838204\\
0.0156227301821681	0.122000148471335\\
0.0147300921739041	0.121068461550839\\
0.0138559615483489	0.120183885844572\\
0.0129993600261506	0.119346529655433\\
0.0121593080710511	0.118556469314067\\
0.0113348260456015	0.117813753449308\\
0.0105249351822007	0.117118407031751\\
0.00972865838022979	0.11647043518658\\
0.00894502084013575	0.11586982677248\\
0.00817305054536444	0.115316557724028\\
0.00741177860305786	0.114810594155461\\
0.00666023945443196	0.114351895224197\\
0.00591747096572259	0.113940415752815\\
0.00518251441055793	0.113576108608565\\
0.00445441435456414	0.113258926839707\\
0.0037322184529656	0.112988825568188\\
0.00301497717188079	0.112765763638373\\
0.00230174344396698	0.112589705021607\\
0.00159157226900989	0.112460619976532\\
0.000883520270011011	0.112378485965115\\
0.000176645215285624	0.112343288324383\\
-0.000529994482951465	0.112355020693872\\
-0.00123734028305255	0.112413685198826\\
-0.00194633403101535	0.112519292389128\\
-0.00265791846972871	0.11267186093398\\
-0.0033730377299398	0.112871417072313\\
-0.00409263779247255	0.113117993818904\\
-0.00481766691120604	0.113411629926205\\
-0.00554907598627844	0.113752368601895\\
-0.00628781887694546	0.114140255982213\\
-0.00703485264346616	0.114575339361228\\
-0.00779113770734178	0.115057665176278\\
-0.00855763791917512	0.115587276749977\\
-0.00933532052336484	0.116164211789368\\
-0.0101251560088038	0.116788499643033\\
-0.0109281178347038	0.117460158317268\\
-0.0117451820206463	0.118179191252776\\
-0.0125773265899372	0.118945583863718\\
-0.013425530855359	0.119759299841489\\
-0.0142907745364356	0.12062027722607\\
-0.015174036697397	0.121528424248506\\
-0.0160762944951191	0.122483614948698\\
-0.0169985217264625	0.123485684573547\\
-0.0179416871646173	0.124534424761351\\
-0.0189067526743035	0.125629578519321\\
-0.0198946710959872	0.126770835002188\\
-0.0209063838896425	0.127957824101023\\
-0.0219428185290416	0.129190110852688\\
-0.0230048856380945	0.13046718968171\\
-0.0240934758613848	0.131788478487863\\
-0.0252094564617839	0.133153312594347\\
-0.0263536676388623	0.134560938573161\\
-0.027526918562774	0.13601050796606\\
-0.0287299831193818	0.137501070921442\\
-0.0299635953636032	0.139031569769504\\
-0.0312284446793259	0.14060083256014\\
-0.0325251706457565	0.142207566590292\\
-0.0338543576117397	0.143850351949739\\
-0.0352165289814305	0.145527635116732\\
-0.0366121412167143	0.147237722637346\\
-0.0380415775639678	0.148978774924918\\
-0.0395051415151383	0.150748800218584\\
-0.0410030500156846	0.152545648742466\\
-0.0425354264346914	0.154367007109783\\
-0.0441022933154239	0.15621039301873\\
-0.0457035649277547	0.158073150289662\\
-0.0473390396472242	0.159952444295658\\
-0.0490083921890512	0.161845257841091\\
-0.0507111657291262	0.163748387545281\\
-0.0524467639479166	0.165658440790583\\
-0.0542144430372818	0.16757183329647\\
-0.0560133037144091	0.169484787383132\\
-0.0578422832914388	0.171393330989877\\
-0.0597001478538066	0.173293297515109\\
-0.061585484604891	0.175180326545881\\
-0.0634966944391717	0.177049865545822\\
-0.065431984810763	0.178897172570767\\
-0.0673893629688136	0.180717320081366\\
-0.0693666296358794	0.18250519992154\\
-0.071361373209866	0.184255529530616\\
-0.0733709645745149	0.185962859455395\\
-0.0753925526075492	0.187621582226174\\
-0.0774230604795185	0.189225942657823\\
-0.0794591828399518	0.190770049633357\\
-0.0814973839906165	0.192247889422985\\
-0.0835338971483956	0.193653340586336\\
-0.0855647249024656	0.194980190499388\\
-0.0875856409720026	0.196222153540532\\
-0.0895921933714477	0.197372890962137\\
-0.0915797090903927	0.198426032464949\\
-0.093543300394247	0.199375199482598\\
-0.0954778728499778	0.200214030172364\\
-0.09737813517823	0.200936206096255\\
-0.0992386110289961	0.201535480563238\\
-0.101053652772565	0.202005708589264\\
-0.1028174573907	0.202340878416541\\
-0.104524084544739	0.20253514451728\\
-0.106167476887524	0.202582861990093\\
-0.107741482674735	0.202478622239228\\
-0.109239880718082	0.202217289808157\\
-0.110656407708113	0.201794040219628\\
-0.111984787917825	0.201204398654377\\
-0.113218765279992	0.200444279280367\\
-0.114352137811025	0.199510025023847\\
-0.115378794332316	0.198398447552864\\
-0.116292753416436	0.197106867223332\\
-0.1170882044603	0.195633152717581\\
-0.117759550760557	0.193975760085692\\
-0.118301454438139	0.192133770881153\\
-0.118708883029313	0.19010692906466\\
-0.118977157529742	0.187895676333633\\
-0.119102001646424	0.185501185520379\\
-0.119079591979931	0.182925391689231\\
-0.118906608826641	0.180171020552693\\
-0.11858028725775	0.17724161381897\\
-0.118098468099278	0.174141551078579\\
-0.117459648405337	0.170876067836313\\
-0.116663030986104	0.167451269297062\\
-0.115708572522592	0.163874139520098\\
-0.114597029773043	0.160152545566725\\
-0.113330003350985	0.156295236281\\
-0.111909978533266	0.152311835362638\\
-0.110340362538283	0.148212828415617\\
-0.108625517700627	0.144009543685377\\
-0.106770789959122	0.139714126232059\\
-0.104782532071249	0.135339505327047\\
-0.102668120968762	0.130899354905045\\
-0.100435968677449	0.126408046954096\\
-0.098095526238978	0.121880597781065\\
-0.0956572800950081	0.117332607150133\\
-0.093132740423691	0.112780190356233\\
-0.0905344209566037	0.108239903363988\\
-0.0878758098504002	0.103728661214949\\
-0.0851713312421397	0.0992636499812831\\
-0.0824362971804761	0.0948622326219298\\
-0.0796868496966512	0.0905418491768056\\
-0.0769398928593723	0.0863199118152376\\
-0.0742130147459337	0.0822136953354159\\
-0.0715243993579324	0.0782402237914018\\
-0.0688927286131466	0.0744161540020981\\
-0.0663370746548519	0.0707576567714391\\
-0.0638767828352813	0.0672802967198663\\
-0.0615313458500422	0.0639989116926626\\
-0.0593202696240345	0.0609274927698586\\
-0.0572629316754327	0.058079065953951\\
-0.0553784328112325	0.0554655766544699\\
-0.0536854431341591	0.0530977781213624\\
-0.0522020434647421	0.0509851250011741\\
-0.0509455634023205	0.0491356732000985\\
-0.0499324173627886	0.0475559872352222\\
-0.0491779400371654	0.0462510562389791\\
-0.0486962228115644	0.0452242197512275\\
-0.048499952773959	0.0444771043880546\\
-0.0486002560042914	0.044009572416021\\
-0.0490065469001122	0.0438196831849963\\
-0.0497263853282266	0.0439036682820597\\
-0.0507653434120879	0.0442559211634678\\
-0.0521268837633875	0.0448690019019378\\
-0.0538122509430807	0.0457336575532463\\
-0.0558203778908524	0.0468388585003906\\
-0.0581478089919024	0.048171850976571\\
-0.0607886413553296	0.0497182258014939\\
-0.0637344857590987	0.0514620031907076\\
-0.0669744485726379	0.0533857333167546\\
-0.0704951358000688	0.0554706121160269\\
-0.0742806801956919	0.057696611648588\\
-0.0783127921899981	0.0600426241323775\\
-0.0825708351306998	0.062486618590637\\
-0.0870319250912698	0.0650058088747974\\
-0.0916710552315791	0.0675768316570506\\
-0.0964612444144251	0.0701759328301553\\
-0.101373709491114	0.0727791606092521\\
-0.106378060372443	0.075362563504192\\
-0.111442516702192	0.077902391223492\\
-0.116534144652657	0.0803752964847557\\
-0.121619112070092	0.0827585356432222\\
-0.12666295991651	0.0850301660117548\\
-0.131630887687653	0.087169237733482\\
-0.136488050239364	0.0891559780834432\\
-0.141199863230535	0.090971966118732\\
-0.145732314194306	0.0926002956679183\\
-0.150052276084304	0.0940257247498819\\
-0.154127820012879	0.0952348096388969\\
-0.157928523806815	0.0962160219458345\\
-0.16142577295552	0.0969598472631467\\
-0.164593050519413	0.0974588641218708\\
-0.167406212603682	0.0977078022298753\\
-0.169843746085692	0.0977035791991392\\
-0.171887005413288	0.0974453152228886\\
-0.173520425465489	0.0969343254274344\\
-0.174731707685429	0.0961740898948517\\
-0.175511976955705	0.0951702016272984\\
-0.175855906985916	0.09393029299773\\
-0.175761812317487	0.0924639415009228\\
-0.175231705417858	0.0907825558789534\\
-0.174271317729836	0.0888992439425773\\
-0.172890083957142	0.0868286636404337\\
-0.171101089298055	0.0845868591380508\\
-0.168920979779437	0.0821910838548939\\
-0.166369836286742	0.0796596125672283\\
-0.163471013325421	0.0770115448148225\\
-0.160250943978661	0.0742666019484544\\
-0.156738912939084	0.0714449202212558\\
-0.152966799881628	0.0685668423591846\\
-0.14896879580517	0.06565271004394\\
-0.144781095296175	0.0627226597056887\\
-0.140441567953538	0.0597964239537513\\
-0.135989412455752	0.056893140872365\\
-0.131464796945848	0.0540311732776549\\
-0.126908489553642	0.0512279398734544\\
-0.122361482966777	0.0484997600604928\\
-0.117864617001012	0.0458617139490135\\
-0.113458203106349	0.0433275189027175\\
-0.109181654679817	0.0409094237059109\\
-0.105073126940096	0.0386181211999278\\
-0.101169169956526	0.0364626799834348\\
-0.0975043982190474	0.0344504955182768\\
-0.0941111798907426	0.032587260732081\\
-0.0910193486058777	0.0308769559648821\\
-0.0882559403693174	0.0293218578731303\\
-0.0858449577838763	0.0279225666839981\\
-0.0838071634867063	0.0266780509887915\\
-0.0821599043206165	0.0255857090790743\\
-0.0809169674074819	0.0246414456648387\\
-0.0800884689347084	0.0238397626722535\\
-0.0796807761178027	0.0231738627002101\\
-0.0796964624677189	0.0226357636205781\\
-0.080134296175482	0.0222164227367696\\
-0.0809892611325746	0.0219058688684026\\
-0.0822526098369296	0.0216933407056308\\
-0.0839119471934438	0.0215674297737385\\
-0.0859513440061542	0.021516226365229\\
-0.0883514787772215	0.021527466830927\\
-0.0910898062752886	0.0215886806714455\\
-0.0941407512115222	0.0216873359334825\\
-0.0974759252637283	0.0218109814895074\\
-0.101064365614797	0.0219473848622138\\
-0.104872793118168	0.0220846643444699\\
-0.108865888166334	0.0222114142593919\\
-0.113006582314737	0.0223168223018154\\
-0.117256363698614	0.0223907780003325\\
-0.12157559427033	0.0224239714369779\\
-0.125923836875535	0.0224079814587206\\
-0.130260190174583	0.0223353527105892\\
-0.134543629397821	0.0221996609143191\\
-0.138733350897155	0.0219955659089677\\
-0.142789118419883	0.021718852061367\\
-0.146671608983246	0.0213664557452131\\
-0.150342756169397	0.0209364796788202\\
-0.153766088591321	0.0204281940040385\\
-0.15690706120263	0.0198420240835254\\
-0.159733377040684	0.0191795250914437\\
-0.162215296906881	0.0184433435745954\\
-0.164325934404542	0.0176371662677205\\
-0.16604153367873	0.0167656565586289\\
-0.167341727139142	0.0158343791161964\\
-0.168209770402866	0.0148497133168511\\
-0.16863275167452	0.0138187562324344\\
-0.16860177279303	0.0127492160732667\\
-0.168112099223195	0.0116492971134501\\
-0.167163276361385	0.0105275772590775\\
-0.165759209663202	0.00939287955182477\\
-0.163908206290539	0.00825413902776823\\
-0.16162297621899	0.00712026647128066\\
-0.158920591045825	0.00600001071332047\\
-0.155822399093843	0.00490182121902591\\
-0.15235389581641	0.00383371278783664\\
-0.148544548971051	0.00280313424703991\\
-0.144427578539025	0.00181684305343471\\
-0.140039691920551	0.000880787724756642\\
-0.135420775522567	1.65842619281763e-17\\
};
%\addlegendentry{Distortion Signal};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/Ns=4-Nrf=5.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\columnwidth,
height=0.9\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-0.3,
xmax=0.3,
ymin=-0.345,
ymax=0.345,
hide axis,
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)},anchor=south west,legend cell align=left,align=left,draw=white!15!black}
]

\addplot[area legend,solid,draw=white!83!darkgray,fill=white,forget plot]
table[row sep=crcr] {%
x	y\\
0.3	0\\
0.299408018528482	0.018837155858794\\
0.297634410394343	0.0375999700692913\\
0.294686175218607	0.0562143943757174\\
0.290574948338589	0.0746069661494564\\
0.285316954888546	0.0927050983124842\\
0.278932945766475	0.110437365805403\\
0.271448115739806	0.127733787469522\\
0.262892004013159	0.144526102230515\\
0.253298377650605	0.160748038493699\\
0.242705098312484	0.176335575687742\\
0.231153972832737	0.191227196924607\\
0.218690588226424	0.205364131778607\\
0.205364131778607	0.218690588226424\\
0.191227196924607	0.231153972832737\\
0.176335575687742	0.242705098312484\\
0.160748038493699	0.253298377650605\\
0.144526102230515	0.262892004013159\\
0.127733787469522	0.271448115739806\\
0.110437365805403	0.278932945766475\\
0.0927050983124842	0.285316954888546\\
0.0746069661494564	0.290574948338589\\
0.0562143943757174	0.294686175218607\\
0.0375999700692913	0.297634410394343\\
0.018837155858794	0.299408018528482\\
0	0.3\\
-0.018837155858794	0.299408018528482\\
-0.0375999700692913	0.297634410394343\\
-0.0562143943757175	0.294686175218607\\
-0.0746069661494565	0.290574948338589\\
-0.0927050983124843	0.285316954888546\\
-0.110437365805403	0.278932945766475\\
-0.127733787469522	0.271448115739806\\
-0.144526102230515	0.262892004013159\\
-0.160748038493699	0.253298377650605\\
-0.176335575687742	0.242705098312484\\
-0.191227196924607	0.231153972832737\\
-0.205364131778607	0.218690588226423\\
-0.218690588226424	0.205364131778607\\
-0.231153972832737	0.191227196924607\\
-0.242705098312484	0.176335575687742\\
-0.253298377650605	0.160748038493699\\
-0.262892004013159	0.144526102230515\\
-0.271448115739806	0.127733787469522\\
-0.278932945766475	0.110437365805403\\
-0.285316954888546	0.0927050983124841\\
-0.290574948338589	0.0746069661494565\\
-0.294686175218607	0.0562143943757174\\
-0.297634410394343	0.0375999700692912\\
-0.299408018528482	0.0188371558587939\\
-0.3	0\\
-0.299408018528482	-0.0188371558587939\\
-0.297634410394343	-0.0375999700692912\\
-0.294686175218607	-0.0562143943757173\\
-0.290574948338589	-0.0746069661494564\\
-0.285316954888546	-0.0927050983124841\\
-0.278932945766476	-0.110437365805403\\
-0.271448115739806	-0.127733787469522\\
-0.262892004013159	-0.144526102230515\\
-0.253298377650605	-0.160748038493699\\
-0.242705098312484	-0.176335575687742\\
-0.231153972832737	-0.191227196924607\\
-0.218690588226424	-0.205364131778607\\
-0.205364131778607	-0.218690588226423\\
-0.191227196924607	-0.231153972832737\\
-0.176335575687742	-0.242705098312484\\
-0.160748038493699	-0.253298377650604\\
-0.144526102230515	-0.262892004013159\\
-0.127733787469522	-0.271448115739806\\
-0.110437365805403	-0.278932945766475\\
-0.0927050983124843	-0.285316954888546\\
-0.0746069661494566	-0.290574948338589\\
-0.0562143943757177	-0.294686175218607\\
-0.0375999700692914	-0.297634410394343\\
-0.018837155858794	-0.299408018528482\\
0	-0.3\\
0.0188371558587939	-0.299408018528482\\
0.0375999700692913	-0.297634410394343\\
0.0562143943757173	-0.294686175218607\\
0.0746069661494565	-0.290574948338589\\
0.0927050983124842	-0.285316954888546\\
0.110437365805403	-0.278932945766476\\
0.127733787469522	-0.271448115739806\\
0.144526102230515	-0.262892004013159\\
0.160748038493699	-0.253298377650605\\
0.176335575687742	-0.242705098312484\\
0.191227196924607	-0.231153972832737\\
0.205364131778607	-0.218690588226424\\
0.218690588226423	-0.205364131778607\\
0.231153972832737	-0.191227196924607\\
0.242705098312484	-0.176335575687742\\
0.253298377650604	-0.160748038493699\\
0.262892004013159	-0.144526102230515\\
0.271448115739806	-0.127733787469522\\
0.278932945766475	-0.110437365805403\\
0.285316954888546	-0.0927050983124843\\
0.290574948338589	-0.0746069661494566\\
0.294686175218607	-0.0562143943757174\\
0.297634410394343	-0.0375999700692914\\
0.299408018528482	-0.018837155858794\\
0.3	0\\
}--cycle;
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.1	0\\
0.0998026728428272	0.00627905195293134\\
0.0992114701314478	0.0125333233564304\\
0.0982287250728689	0.0187381314585725\\
0.0968583161128631	0.0248689887164855\\
0.0951056516295154	0.0309016994374947\\
0.0929776485888252	0.0368124552684678\\
0.090482705246602	0.0425779291565073\\
0.0876306680043864	0.0481753674101715\\
0.0844327925502015	0.0535826794978997\\
0.0809016994374948	0.0587785252292473\\
0.0770513242775789	0.063742398974869\\
0.0728968627421412	0.0684547105928689\\
0.0684547105928689	0.0728968627421412\\
0.063742398974869	0.0770513242775789\\
0.0587785252292473	0.0809016994374948\\
0.0535826794978997	0.0844327925502015\\
0.0481753674101715	0.0876306680043864\\
0.0425779291565073	0.090482705246602\\
0.0368124552684678	0.0929776485888252\\
0.0309016994374948	0.0951056516295154\\
0.0248689887164855	0.0968583161128631\\
0.0187381314585725	0.0982287250728689\\
0.0125333233564304	0.0992114701314478\\
0.00627905195293133	0.0998026728428272\\
0	0.1\\
-0.00627905195293134	0.0998026728428272\\
-0.0125333233564304	0.0992114701314478\\
-0.0187381314585725	0.0982287250728689\\
-0.0248689887164855	0.0968583161128631\\
-0.0309016994374948	0.0951056516295154\\
-0.0368124552684678	0.0929776485888252\\
-0.0425779291565073	0.090482705246602\\
-0.0481753674101716	0.0876306680043864\\
-0.0535826794978997	0.0844327925502015\\
-0.0587785252292473	0.0809016994374948\\
-0.063742398974869	0.0770513242775789\\
-0.0684547105928689	0.0728968627421412\\
-0.0728968627421412	0.0684547105928689\\
-0.077051324277579	0.063742398974869\\
-0.0809016994374948	0.0587785252292473\\
-0.0844327925502015	0.0535826794978997\\
-0.0876306680043864	0.0481753674101715\\
-0.090482705246602	0.0425779291565073\\
-0.0929776485888252	0.0368124552684678\\
-0.0951056516295154	0.0309016994374947\\
-0.0968583161128631	0.0248689887164855\\
-0.0982287250728689	0.0187381314585725\\
-0.0992114701314478	0.0125333233564304\\
-0.0998026728428272	0.00627905195293132\\
-0.1	0\\
-0.0998026728428272	-0.00627905195293129\\
-0.0992114701314478	-0.0125333233564304\\
-0.0982287250728689	-0.0187381314585724\\
-0.0968583161128631	-0.0248689887164855\\
-0.0951056516295154	-0.0309016994374947\\
-0.0929776485888252	-0.0368124552684678\\
-0.090482705246602	-0.0425779291565072\\
-0.0876306680043864	-0.0481753674101715\\
-0.0844327925502015	-0.0535826794978997\\
-0.0809016994374948	-0.0587785252292473\\
-0.077051324277579	-0.0637423989748689\\
-0.0728968627421412	-0.0684547105928689\\
-0.0684547105928689	-0.0728968627421411\\
-0.063742398974869	-0.077051324277579\\
-0.0587785252292473	-0.0809016994374948\\
-0.0535826794978997	-0.0844327925502015\\
-0.0481753674101716	-0.0876306680043863\\
-0.0425779291565073	-0.090482705246602\\
-0.0368124552684678	-0.0929776485888252\\
-0.0309016994374948	-0.0951056516295154\\
-0.0248689887164855	-0.0968583161128631\\
-0.0187381314585726	-0.0982287250728689\\
-0.0125333233564305	-0.0992114701314478\\
-0.00627905195293132	-0.0998026728428272\\
0	-0.1\\
0.00627905195293128	-0.0998026728428272\\
0.0125333233564304	-0.0992114701314478\\
0.0187381314585724	-0.0982287250728689\\
0.0248689887164855	-0.0968583161128631\\
0.0309016994374947	-0.0951056516295154\\
0.0368124552684677	-0.0929776485888252\\
0.0425779291565073	-0.090482705246602\\
0.0481753674101715	-0.0876306680043864\\
0.0535826794978997	-0.0844327925502015\\
0.0587785252292473	-0.0809016994374948\\
0.0637423989748689	-0.077051324277579\\
0.0684547105928689	-0.0728968627421412\\
0.0728968627421411	-0.0684547105928689\\
0.077051324277579	-0.063742398974869\\
0.0809016994374948	-0.0587785252292473\\
0.0844327925502015	-0.0535826794978997\\
0.0876306680043864	-0.0481753674101715\\
0.090482705246602	-0.0425779291565073\\
0.0929776485888252	-0.0368124552684678\\
0.0951056516295154	-0.0309016994374948\\
0.0968583161128631	-0.0248689887164855\\
0.0982287250728689	-0.0187381314585725\\
0.0992114701314478	-0.0125333233564305\\
0.0998026728428272	-0.00627905195293133\\
0.1	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.2	0\\
0.199605345685654	0.0125581039058627\\
0.198422940262896	0.0250666467128609\\
0.196457450145738	0.0374762629171449\\
0.193716632225726	0.049737977432971\\
0.190211303259031	0.0618033988749895\\
0.18595529717765	0.0736249105369356\\
0.180965410493204	0.0851558583130146\\
0.175261336008773	0.0963507348203431\\
0.168865585100403	0.107165358995799\\
0.16180339887499	0.117557050458495\\
0.154102648555158	0.127484797949738\\
0.145793725484282	0.136909421185738\\
0.136909421185738	0.145793725484282\\
0.127484797949738	0.154102648555158\\
0.117557050458495	0.16180339887499\\
0.107165358995799	0.168865585100403\\
0.0963507348203431	0.175261336008773\\
0.0851558583130145	0.180965410493204\\
0.0736249105369356	0.18595529717765\\
0.0618033988749895	0.190211303259031\\
0.049737977432971	0.193716632225726\\
0.0374762629171449	0.196457450145738\\
0.0250666467128609	0.198422940262896\\
0.0125581039058627	0.199605345685654\\
0	0.2\\
-0.0125581039058627	0.199605345685654\\
-0.0250666467128609	0.198422940262896\\
-0.037476262917145	0.196457450145738\\
-0.049737977432971	0.193716632225726\\
-0.0618033988749895	0.190211303259031\\
-0.0736249105369356	0.18595529717765\\
-0.0851558583130146	0.180965410493204\\
-0.0963507348203431	0.175261336008773\\
-0.107165358995799	0.168865585100403\\
-0.117557050458495	0.16180339887499\\
-0.127484797949738	0.154102648555158\\
-0.136909421185738	0.145793725484282\\
-0.145793725484282	0.136909421185738\\
-0.154102648555158	0.127484797949738\\
-0.16180339887499	0.117557050458495\\
-0.168865585100403	0.107165358995799\\
-0.175261336008773	0.0963507348203431\\
-0.180965410493204	0.0851558583130145\\
-0.18595529717765	0.0736249105369356\\
-0.190211303259031	0.0618033988749894\\
-0.193716632225726	0.049737977432971\\
-0.196457450145738	0.0374762629171449\\
-0.198422940262896	0.0250666467128608\\
-0.199605345685654	0.0125581039058626\\
-0.2	0\\
-0.199605345685654	-0.0125581039058626\\
-0.198422940262896	-0.0250666467128608\\
-0.196457450145738	-0.0374762629171449\\
-0.193716632225726	-0.0497379774329709\\
-0.190211303259031	-0.0618033988749894\\
-0.18595529717765	-0.0736249105369355\\
-0.180965410493204	-0.0851558583130145\\
-0.175261336008773	-0.096350734820343\\
-0.168865585100403	-0.107165358995799\\
-0.16180339887499	-0.117557050458495\\
-0.154102648555158	-0.127484797949738\\
-0.145793725484282	-0.136909421185738\\
-0.136909421185738	-0.145793725484282\\
-0.127484797949738	-0.154102648555158\\
-0.117557050458495	-0.16180339887499\\
-0.107165358995799	-0.168865585100403\\
-0.0963507348203432	-0.175261336008773\\
-0.0851558583130146	-0.180965410493204\\
-0.0736249105369356	-0.18595529717765\\
-0.0618033988749895	-0.190211303259031\\
-0.0497379774329711	-0.193716632225726\\
-0.0374762629171451	-0.196457450145738\\
-0.0250666467128609	-0.198422940262896\\
-0.0125581039058626	-0.199605345685654\\
0	-0.2\\
0.0125581039058626	-0.199605345685654\\
0.0250666467128609	-0.198422940262896\\
0.0374762629171449	-0.196457450145738\\
0.049737977432971	-0.193716632225726\\
0.0618033988749895	-0.190211303259031\\
0.0736249105369355	-0.18595529717765\\
0.0851558583130145	-0.180965410493204\\
0.096350734820343	-0.175261336008773\\
0.107165358995799	-0.168865585100403\\
0.117557050458495	-0.16180339887499\\
0.127484797949738	-0.154102648555158\\
0.136909421185738	-0.145793725484282\\
0.145793725484282	-0.136909421185738\\
0.154102648555158	-0.127484797949738\\
0.16180339887499	-0.117557050458495\\
0.168865585100403	-0.107165358995799\\
0.175261336008773	-0.0963507348203431\\
0.180965410493204	-0.0851558583130146\\
0.18595529717765	-0.0736249105369356\\
0.190211303259031	-0.0618033988749895\\
0.193716632225726	-0.0497379774329711\\
0.196457450145738	-0.0374762629171449\\
0.198422940262896	-0.0250666467128609\\
0.199605345685654	-0.0125581039058627\\
0.2	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.3	0\\
0.299408018528482	0.018837155858794\\
0.297634410394343	0.0375999700692913\\
0.294686175218607	0.0562143943757174\\
0.290574948338589	0.0746069661494564\\
0.285316954888546	0.0927050983124842\\
0.278932945766475	0.110437365805403\\
0.271448115739806	0.127733787469522\\
0.262892004013159	0.144526102230515\\
0.253298377650605	0.160748038493699\\
0.242705098312484	0.176335575687742\\
0.231153972832737	0.191227196924607\\
0.218690588226424	0.205364131778607\\
0.205364131778607	0.218690588226424\\
0.191227196924607	0.231153972832737\\
0.176335575687742	0.242705098312484\\
0.160748038493699	0.253298377650605\\
0.144526102230515	0.262892004013159\\
0.127733787469522	0.271448115739806\\
0.110437365805403	0.278932945766475\\
0.0927050983124842	0.285316954888546\\
0.0746069661494564	0.290574948338589\\
0.0562143943757174	0.294686175218607\\
0.0375999700692913	0.297634410394343\\
0.018837155858794	0.299408018528482\\
0	0.3\\
-0.018837155858794	0.299408018528482\\
-0.0375999700692913	0.297634410394343\\
-0.0562143943757175	0.294686175218607\\
-0.0746069661494565	0.290574948338589\\
-0.0927050983124843	0.285316954888546\\
-0.110437365805403	0.278932945766475\\
-0.127733787469522	0.271448115739806\\
-0.144526102230515	0.262892004013159\\
-0.160748038493699	0.253298377650605\\
-0.176335575687742	0.242705098312484\\
-0.191227196924607	0.231153972832737\\
-0.205364131778607	0.218690588226423\\
-0.218690588226424	0.205364131778607\\
-0.231153972832737	0.191227196924607\\
-0.242705098312484	0.176335575687742\\
-0.253298377650605	0.160748038493699\\
-0.262892004013159	0.144526102230515\\
-0.271448115739806	0.127733787469522\\
-0.278932945766475	0.110437365805403\\
-0.285316954888546	0.0927050983124841\\
-0.290574948338589	0.0746069661494565\\
-0.294686175218607	0.0562143943757174\\
-0.297634410394343	0.0375999700692912\\
-0.299408018528482	0.0188371558587939\\
-0.3	0\\
-0.299408018528482	-0.0188371558587939\\
-0.297634410394343	-0.0375999700692912\\
-0.294686175218607	-0.0562143943757173\\
-0.290574948338589	-0.0746069661494564\\
-0.285316954888546	-0.0927050983124841\\
-0.278932945766476	-0.110437365805403\\
-0.271448115739806	-0.127733787469522\\
-0.262892004013159	-0.144526102230515\\
-0.253298377650605	-0.160748038493699\\
-0.242705098312484	-0.176335575687742\\
-0.231153972832737	-0.191227196924607\\
-0.218690588226424	-0.205364131778607\\
-0.205364131778607	-0.218690588226423\\
-0.191227196924607	-0.231153972832737\\
-0.176335575687742	-0.242705098312484\\
-0.160748038493699	-0.253298377650604\\
-0.144526102230515	-0.262892004013159\\
-0.127733787469522	-0.271448115739806\\
-0.110437365805403	-0.278932945766475\\
-0.0927050983124843	-0.285316954888546\\
-0.0746069661494566	-0.290574948338589\\
-0.0562143943757177	-0.294686175218607\\
-0.0375999700692914	-0.297634410394343\\
-0.018837155858794	-0.299408018528482\\
0	-0.3\\
0.0188371558587939	-0.299408018528482\\
0.0375999700692913	-0.297634410394343\\
0.0562143943757173	-0.294686175218607\\
0.0746069661494565	-0.290574948338589\\
0.0927050983124842	-0.285316954888546\\
0.110437365805403	-0.278932945766476\\
0.127733787469522	-0.271448115739806\\
0.144526102230515	-0.262892004013159\\
0.160748038493699	-0.253298377650605\\
0.176335575687742	-0.242705098312484\\
0.191227196924607	-0.231153972832737\\
0.205364131778607	-0.218690588226424\\
0.218690588226423	-0.205364131778607\\
0.231153972832737	-0.191227196924607\\
0.242705098312484	-0.176335575687742\\
0.253298377650604	-0.160748038493699\\
0.262892004013159	-0.144526102230515\\
0.271448115739806	-0.127733787469522\\
0.278932945766475	-0.110437365805403\\
0.285316954888546	-0.0927050983124843\\
0.290574948338589	-0.0746069661494566\\
0.294686175218607	-0.0562143943757174\\
0.297634410394343	-0.0375999700692914\\
0.299408018528482	-0.018837155858794\\
0.3	0\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.259807621135332	-0.15\\
0.259807621135332	0.15\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-0.15	-0.259807621135332\\
0.15	0.259807621135332\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
-1.83697019872103e-17	-0.3\\
1.83697019872103e-17	0.3\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.15	-0.259807621135332\\
-0.15	0.259807621135332\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.259807621135332	-0.15\\
-0.259807621135332	0.15\\
};
\addplot [color=white!83!darkgray,solid,line width=1.0pt,forget plot]
  table[row sep=crcr]{%
0.3	-3.67394039744206e-17\\
-0.3	3.67394039744206e-17\\
};
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
-0.216441824970575	-2.65064788151826e-17\\
-0.208767676991804	-0.00131305635351351\\
-0.200617565653711	-0.00252369134926982\\
-0.192109855501698	-0.00362524050112153\\
-0.183367438032742	-0.00461411300506597\\
-0.174515987624601	-0.00548987935092926\\
-0.165682162857212	-0.00625529231679444\\
-0.156991781580114	-0.0069162401584346\\
-0.148567998825923	-0.00748163222049288\\
-0.140529516891113	-0.00796321862487368\\
-0.132988856592212	-0.008375347102818\\
-0.126050717859371	-0.00873466139851094\\
-0.119810456462565	-0.00905974695267923\\
-0.114352701801633	-0.00937073074492092\\
-0.109750138363521	-0.00968884320619249\\
-0.106062470701547	-0.010035950983656\\
-0.103335588674351	-0.010434070028226\\
-0.101600946255752	-0.0109048689640125\\
-0.100875163557165	-0.0114691729763087\\
-0.101159857862217	-0.0121464785135113\\
-0.102441705533102	-0.0129544889360987\\
-0.104692732686087	-0.0139086808653142\\
-0.107870828625721	-0.0150219103933098\\
-0.111920472248466	-0.0163040675278428\\
-0.11677365804853	-0.0177617862753577\\
-0.122351005048763	-0.0193982166377103\\
-0.128563028998945	-0.0212128635348125\\
-0.135311555586765	-0.0232014962959775\\
-0.142491250238992	-0.0253561309169859\\
-0.149991238388587	-0.0276650857897014\\
-0.157696788874613	-0.0301131101091661\\
-0.165491032442353	-0.0326815826822714\\
-0.173256687127292	-0.0353487774344377\\
-0.180877762634237	-0.0380901905669166\\
-0.188241216647324	-0.0408789230858767\\
-0.195238537304026	-0.0436861113311349\\
-0.201767227803125	-0.0464813971996252\\
-0.207732171251867	-0.0492334290050985\\
-0.213046856342546	-0.0519103833554607\\
-0.217634447229336	-0.054480498072521\\
-0.221428683993082	-0.0569126060309711\\
-0.224374603272637	-0.0591766598547332\\
-0.226429071941795	-0.0612442376753089\\
-0.227561130055815	-0.0630890206199102\\
-0.227752142617007	-0.0646872333442271\\
-0.226995762952485	-0.0660180397391365\\
-0.225297713600513	-0.0670638869025739\\
-0.222675393510374	-0.0678107915543939\\
-0.219157323025594	-0.0682485642583023\\
-0.21478244049919	-0.0683709680741479\\
-0.209599266446573	-0.0681758095682911\\
-0.203664952848977	-0.0676649614313285\\
-0.197044236557276	-0.0668443172633288\\
-0.189808316700608	-0.0657236803599839\\
-0.18203367657187	-0.0643165895432355\\
-0.173800870646234	-0.062640086203526\\
-0.165193297200075	-0.0607144277368389\\
-0.156295976453742	-0.0585627534499825\\
-0.147194353286232	-0.0562107097571826\\
-0.137973142392496	-0.0536860420884143\\
-0.128715232308914	-0.0510181613670694\\
-0.119500663057215	-0.048237693187148\\
-0.110405690292734	-0.0453760179274685\\
-0.101501946831928	-0.0424648099851682\\
-0.0928557103202995	-0.0395355840991198\\
-0.0845272836289595	-0.0366192563750105\\
-0.0765704923789282	-0.0337457271296611\\
-0.0690323018280417	-0.0309434920570857\\
-0.0619525532548659	-0.0282392874991881\\
-0.0553638179729347	-0.0256577747978205\\
-0.0492913652389634	-0.0232212678313038\\
-0.0437532386083804	-0.0209495069172154\\
-0.0387604337638851	-0.0188594813142763\\
-0.0343171695166415	-0.0169653015993613\\
-0.030421242568857	-0.0152781222501467\\
-0.0270644557399986	-0.0138061138479089\\
-0.0242331087009029	-0.0125544834453017\\
-0.0219085398301969	-0.0115255408357463\\
-0.020067707601003	-0.0107188077276583\\
-0.0186837999141435	-0.0101311661792853\\
-0.0177268600046273	-0.00975704209740661\\
-0.0171644179456335	-0.00958861915218991\\
-0.0169621173403354	-0.00961607811540145\\
-0.0170843275064794	-0.00982785639190487\\
-0.0174947322997332	-0.0102109223846651\\
-0.0181568876664961	-0.0107510593088886\\
-0.0190347410415741	-0.0114331531470698\\
-0.0200931067872958	-0.0122414796073908\\
-0.0212980929850816	-0.0131599852053723\\
-0.0226174760158488	-0.0141725579238029\\
-0.0240210204808137	-0.0152632833086196\\
-0.0254807430996685	-0.0164166823175921\\
-0.0269711202610538	-0.0176179277428561\\
-0.0284692398750329	-0.0188530365657562\\
-0.0299548990754784	-0.0201090361612597\\
-0.0314106501308035	-0.0213741028377902\\
-0.032821797635608	-0.0226376717655387\\
-0.0341763506672458	-0.0238905179015818\\
-0.0354649340961384	-0.0251248080537909\\
-0.0366806636351216	-0.0263341247287441\\
-0.0378189895017164	-0.027513462874007\\
-0.0388775137503441	-0.0286592010456823\\
-0.0398557864133911	-0.0297690489027634\\
-0.0407550855764324	-0.0308419732465133\\
-0.0415781864109799	-0.0318781050830573\\
-0.0423291240060649	-0.0328786303890698\\
-0.0430129545868985	-0.0338456674035061\\
-0.043635519394515	-0.0347821333535452\\
-0.0442032151348273	-0.0356916035520577\\
-0.0447227744992201	-0.0365781657797583\\
-0.0452010598219383	-0.0374462727912708\\
-0.0456448724821641	-0.0383005956649179\\
-0.0460607801904389	-0.0391458805559545\\
-0.0464549638291038	-0.0399868112174879\\
-0.0468330850531074	-0.0408278794280506\\
-0.0472001754085242	-0.0416732652154909\\
-0.0475605472982111	-0.0425267284993685\\
-0.0479177267230823	-0.0433915134941756\\
-0.0482744073584106	-0.0442702669290915\\
-0.0486324251913158	-0.0451649708520081\\
-0.0489927526511748	-0.0460768905012981\\
-0.0493555109111248	-0.0470065374528913\\
-0.0497199988273064	-0.0479536479868732\\
-0.0500847368133087	-0.0489171763707328\\
-0.0504475238199873	-0.0498953025286933\\
-0.0508055055042655	-0.050885453360904\\
-0.0511552516229053	-0.0518843367946586\\
-0.0514928406762519	-0.05288798749375\\
-0.0518139498498236	-0.0538918230225032\\
-0.0521139483552284	-0.0548907091583665\\
-0.0523879923528397	-0.0558790329711333\\
-0.0526311197433667	-0.0568507822373847\\
-0.0528383432402261	-0.0577996297346565\\
-0.0530047402757379	-0.0587190209598799\\
-0.0531255384479403	-0.0596022638391887\\
-0.0531961953776708	-0.0604426190394042\\
-0.0532124720140507	-0.0612333895533135\\
-0.0531704985974216	-0.0619680083090382\\
-0.0530668326591069	-0.0626401226460139\\
-0.0528985086044055	-0.0632436746039884\\
-0.0526630785865188	-0.063772976084595\\
-0.0523586445325655	-0.0642227780651015\\
-0.0519838813266255	-0.0645883331685673\\
-0.0515380512874048	-0.064865451021668\\
-0.0510210101984405	-0.065050545958776\\
-0.0504332052559153	-0.0651406767566163\\
-0.049775665392534	-0.0651335782061723\\
-0.0490499845152408	-0.065027684445953\\
-0.0482582982597728	-0.0648221440918667\\
-0.0474032549163336	-0.0645168273026123\\
-0.046487981218423	-0.0641123250147418\\
-0.0455160437116409	-0.0636099406675927\\
-0.0444914064318214	-0.0630116748145875\\
-0.0434183856229871	-0.0623202030835674\\
-0.0423016022163107	-0.0615388480046788\\
-0.0411459327725348	-0.0606715452698404\\
-0.0399564595632313	-0.0597228050231143\\
-0.0387384204319716	-0.0586976688066462\\
-0.0374971590360522	-0.0576016628026344\\
-0.0362380760239791	-0.056440748018508\\
-0.0349665816545437	-0.0552212680607475\\
-0.0336880503110602	-0.0539498951332059\\
-0.032407777310164	-0.0526335748791192\\
-0.0311309383494168	-0.0512794706629569\\
-0.0298625518826833	-0.0498949078596765\\
-0.0286074446575979	-0.04848731868556\\
-0.0273702205961333	-0.0470641880674546\\
-0.0261552331479178	-0.0456330010066723\\
-0.0249665611970381	-0.0442011918507812\\
-0.0238079885570722	-0.0427760958417954\\
-0.0226829870463435	-0.0413649032634877\\
-0.021594703096183	-0.0399746164643981\\
-0.0205459478095004	-0.0386120099871455\\
-0.0195391903553555	-0.0372835939894349\\
-0.0185765545575204	-0.0359955810981551\\
-0.0176598185112685	-0.0347538567956257\\
-0.0167904170427281	-0.0335639533967086\\
-0.0159694468090456	-0.032431027637516\\
-0.0151976738251239	-0.0313598418610039\\
-0.0144755431937094	-0.0303547487521069\\
-0.0138031908098579	-0.0294196795453353\\
-0.0131804568081071	-0.0285581356010519\\
-0.0126069005207715	-0.027773183223012\\
-0.012081816718397	-0.0270674515691868\\
-0.0116042529083055	-0.026443133490391\\
-0.0111730274740576	-0.0259019891167105\\
-0.0107867484472934	-0.0254453520001031\\
-0.0104438327135241	-0.025074137612698\\
-0.0101425254647762	-0.0247888539941012\\
-0.00988091972430009	-0.0245896143372835\\
-0.00965697578161201	-0.0244761513011898\\
-0.00946854038971762	-0.0244478328389041\\
-0.00931336559027812	-0.0245036793328204\\
-0.00918912704652663	-0.0246423818326342\\
-0.00909344177776511	-0.0248623211978658\\
-0.00902388520311105	-0.0251615879538782\\
-0.0089780074156912	-0.025538002678755\\
-0.0089533486215762	-0.0259891367477805\\
-0.00894745369031685	-0.0265123332724323\\
-0.00895788577589698	-0.0271047280815849\\
-0.00898223897819157	-0.0277632706038778\\
-0.00901815002555829	-0.0284847445217616\\
-0.00906330896895897	-0.0292657880794745\\
-0.00911546888697497	-0.0301029139389825\\
-0.00917245460923621	-0.0309925284896296\\
-0.00923217047311988	-0.0319309505287852\\
-0.00929260713509975	-0.0329144292420485\\
-0.00935184746385242	-0.0339391614225059\\
-0.00940807154717439	-0.0350013078790546\\
-0.0094595608489603	-0.0360970089938548\\
-0.00950470155597036	-0.0372223993985106\\
-0.00954198715690997	-0.0383736217475539\\
-0.00957002029849847	-0.0395468395762106\\
-0.00958751396475442	-0.040738249237218\\
-0.0095932920267228	-0.0419440909186527\\
-0.00958628921035309	-0.0431606587512902\\
-0.00956555053025675	-0.0443843100199701\\
-0.00953023023667037	-0.0456114734987802\\
-0.00947959032217405	-0.0468386569346217\\
-0.00941299863360374	-0.0480624537078772\\
-0.00932992663319744	-0.0492795487025168\\
-0.00922994685136451	-0.0504867234210371\\
-0.00911273007160793	-0.0516808603821937\\
-0.00897804228609347	-0.0528589468415565\\
-0.0088257414581849	-0.0540180778765389\\
-0.00865577412598017	-0.055155458878743\\
-0.0084681718785199	-0.0562684074972602\\
-0.00826304773392551	-0.0573543550770045\\
-0.00804059244627985	-0.0584108476362423\\
-0.00780107076561678	-0.0594355464272847\\
-0.00754481767295124	-0.0604262281238149\\
-0.00727223460988107	-0.0613807846775855\\
-0.00698378571993812	-0.0622972228862686\\
-0.00667999411657473	-0.0631736637130728\\
-0.00636143819045309	-0.0640083413974118\\
-0.00602874796657021	-0.0647996023944262\\
-0.00568260151970761	-0.0655459041795325\\
-0.00532372145475053	-0.0662458139524422\\
-0.00495287145658186	-0.0668980072732704\\
-0.00457085291252376	-0.0675012666614264\\
-0.00417850160868299	-0.0680544801860135\\
-0.00377668450005102	-0.068556640074418\\
-0.00336629655282468	-0.069006841363694\\
-0.00294825765614391	-0.0694042806172318\\
-0.00252350959929441	-0.0697482547270499\\
-0.00209301310939247	-0.0700381598198945\\
-0.0016577449436581	-0.0702734902831375\\
-0.00121869502959048	-0.0704538379242819\\
-0.000776863645686223	-0.0705788912756771\\
-0.000333258634785087	-0.0706484350538431\\
0.000111107358309984	-0.0706623497805921\\
0.000555219633612622	-0.070620611570928\\
0.00099806417601048	-0.0705232920904877\\
0.00143863039756599	-0.0703705586830779\\
0.00187591389099644	-0.0701626746666493\\
0.00230891920312415	-0.0698999997938339\\
0.00273666263682496	-0.0695829908709616\\
0.00315817508962395	-0.0692122025272637\\
0.00357250493659047	-0.0687882881237581\\
0.00397872096457019	-0.0683120007891144\\
0.00437591536405883	-0.0677841945675939\\
0.00476320678417062	-0.0672058256619776\\
0.0051397434551842	-0.0665779537522172\\
0.00550470638205817	-0.0659017433683918\\
0.00585731261110065	-0.0651784652944205\\
0.0061968185706484	-0.0644094979768808\\
0.00652252348516687	-0.0635963289112241\\
0.00683377286062107	-0.0627405559756714\\
0.00712996203729163	-0.0618438886811217\\
0.00741053980442474	-0.0609081493035332\\
0.00767501206921158	-0.0599352738634547\\
0.0079229455705984	-0.0589273129157031\\
0.00815397162633798	-0.0578864321106281\\
0.00836778989951549	-0.0568149124869932\\
0.00856417216852558	-0.0557151504552489\\
0.00874296608215308	-0.0545896574289182\\
0.00890409887903092	-0.0534410590609555\\
0.00904758104832931	-0.0522720940413306\\
0.00917350990608731	-0.0510856124117342\\
0.00928207305914918	-0.0498845733532449\\
0.00937355172623718	-0.0486720424030568\\
0.00944832388329858	-0.0474511880569776\\
0.00950686719793861	-0.0462252777153999\\
0.00954976171551732	-0.0449976729318503\\
0.00957769225737887	-0.0437718239250639\\
0.00959145048972948	-0.0425512633178429\\
0.0095919366199207	-0.0413395990687681\\
0.00958016067536529	-0.0401405065661684\\
0.0095572433190523	-0.0389577198576331\\
0.00952441615467979	-0.0377950219928073\\
0.00948302147382719	-0.0366562344622488\\
0.00943451139739398	-0.0355452057207755\\
0.00938044636377598	-0.0344657987899833\\
0.00932249291698637	-0.0334218779414951\\
0.00926242074919651	-0.0324172944699886\\
0.00920209895401954	-0.0314558715731549\\
0.00914349144932768	-0.030541388364426\\
0.0090886515315269	-0.0296775630535769\\
0.0090397155270446	-0.0288680353400986\\
0.00899889551135453	-0.0281163480745345\\
0.00896847107119663	-0.0274259282537045\\
0.00895078009177257	-0.0268000674268551\\
0.00894820855762661	-0.0262419016011889\\
0.0089631793636682	-0.0257543907468728\\
0.00899814014135451	-0.0253402980133753\\
0.00905555011442262	-0.0250021687807675\\
0.00913786600871789	-0.0247423096812808\\
0.00924752705157871	-0.0245627677378471\\
0.00938693910785769	-0.0244653097773804\\
0.00955845801193118	-0.024451402287066\\
0.00976437216789029	-0.0245221918917097\\
0.0100068845034339	-0.0246784866391188\\
0.0102880938766823	-0.0249207382883319\\
0.0106099760490791	-0.0252490258021171\\
0.0109743643516038	-0.0256630402503095\\
0.0113829301855189	-0.0261620713340755\\
0.0118371635126459	-0.0267449957428715\\
0.0123383535035097	-0.027410267555516\\
0.0128875695244013	-0.0281559108942314\\
0.0134856426562588	-0.028979515035559\\
0.0141331479490196	-0.0298782321745399\\
0.0148303876244986	-0.0308487780283256\\
0.0155773754486498	-0.0318874354523355\\
0.016373822499991	-0.0329900612260635\\
0.0172191245647697	-0.0341520961466195\\
0.0181123513908275	-0.0353685785459878\\
0.0190522380308511	-0.0366341613228161\\
0.0200371785015019	-0.0379431325513202\\
0.0210652219775741	-0.0392894396986865\\
0.0221340717296233	-0.0406667174483015\\
0.0232410869992365	-0.0420683190893886\\
0.0243832879881375	-0.0434873513944407\\
0.0255573641155043	-0.0449167128644514\\
0.0267596856721467	-0.0463491351787309\\
0.0279863189705403	-0.047777227641434\\
0.0292330450561456	-0.0491935243712653\\
0.0304953820080817	-0.0505905339347086\\
0.0317686108162103	-0.0519607910770705\\
0.0330478047772799	-0.0532969101603042\\
0.0343278623052703	-0.0545916398726016\\
0.0356035430008927	-0.0558379187328723\\
0.0368695067727777	-0.0570289308741499\\
0.0381203557488455	-0.0581581615545173\\
0.0393506786612767	-0.0592194518130382\\
0.0405550973332002	-0.0602070516622844\\
0.0417283148404323	-0.0611156711890931\\
0.0428651648682651	-0.0619405289219723\\
0.0439606617323651	-0.0626773968178298\\
0.0450100504852946	-0.0633226412231064\\
0.0460088564871078	-0.0638732591755858\\
0.0469529337809568	-0.0643269094336633\\
0.04783851158382	-0.0646819376501372\\
0.0486622381794198	-0.0649373951479587\\
0.0494212214862517	-0.0650930508060546\\
0.05011306556943	-0.0651493956243568\\
0.0507359023717861	-0.0651076396084457\\
0.0512884179582115	-0.0649697006954414\\
0.0517698725984249	-0.0647381855335057\\
0.0521801140578035	-0.0644163620268771\\
0.052519583524133	-0.064008123665897\\
0.0527893136703958	-0.0635179457759269\\
0.0529909184400894	-0.0629508339391365\\
0.0531265742418918	-0.0623122649673941\\
0.0531989923543174	-0.0616081209312514\\
0.0532113824676219	-0.0608446168774403\\
0.0531674074286025	-0.0600282229934002\\
0.0530711294027626	-0.0591655820999732\\
0.0529269478259312	-0.0582634234702924\\
0.0527395296818757	-0.0573284740817084\\
0.0525137328114484	-0.0563673685059517\\
0.0522545231297804	-0.0553865587282273\\
0.0519668867981342	-0.0543922252562186\\
0.0516557385631025	-0.0533901909327532\\
0.0513258276346071	-0.0523858388990164\\
0.0509816426220387	-0.0513840361667055\\
0.050627317181295	-0.0503890642456813\\
0.0502665381406725	-0.049404558237028\\
0.0499024579668524	-0.0484334557388788\\
0.0495376134999388	-0.0474779568231659\\
0.0491738529251564	-0.0465394962253214\\
0.0488122729551282	-0.0456187287460521\\
0.0484531681676678	-0.0447155286953344\\
0.0480959943771922	-0.0438290040149127\\
0.0477393478111136	-0.0429575254986245\\
0.0473809617144414	-0.0420987712921248\\
0.0470177218154768	-0.0412497865979315\\
0.0466457018528475	-0.0404070582415923\\
0.0462602200899388	-0.0395666034741327\\
0.0458559174286223	-0.0387240720992185\\
0.0454268573825938	-0.0378748607255172\\
0.0449666477850654	-0.037014237660815\\
0.0444685836904532	-0.0361374766900541\\
0.0439258104904467	-0.0352399977203381\\
0.0433315058077822	-0.034317512037933\\
0.0426790782633766	-0.0333661697112041\\
0.0419623807422735	-0.0323827064949586\\
0.0411759353198772	-0.0313645874512799\\
0.0403151665615992	-0.0303101444046881\\
0.0393766394861799	-0.0292187042999313\\
0.0383582980957707	-0.0280907055328111\\
0.0372597000346675	-0.0269277993813395\\
0.0360822426536426	-0.0257329337785091\\
0.0348293755380706	-0.0245104168403043\\
0.0335067944149635	-0.0232659577935392\\
0.0321226112952841	-0.0220066832366915\\
0.030687495741251	-0.0207411270109998\\
0.0292147822802157	-0.019479192355251\\
0.0277205392221482	-0.0182320854612751\\
0.026223594480112	-0.0170122200322397\\
0.0247455144438256	-0.0158330929653118\\
0.023310532514887	-0.014709131825876\\
0.0219454245756565	-0.0136555153430038\\
0.020679329427073	-0.0126879687251353\\
0.0195435130862657	-0.0118225361600491\\
0.0185710767728663	-0.0110753334127823\\
0.0177966094211028	-0.0104622839574396\\
0.0172557866185366	-0.00999884256199184\\
0.016984918974929	-0.00969971067747601\\
0.0170204540475581	-0.00957854835323631\\
0.0173984370719257	-0.00964768769733738\\
0.018153936847461	-0.00991785311640834\\
0.0193204441836975	-0.0103978936934602\\
0.0209292513000544	-0.0110945330886638\\
0.0230088214681571	-0.0120121422713515\\
0.0255841589662876	-0.0131525402081929\\
0.0286761900585455	-0.0145148273412046\\
0.0323011661955084	-0.0160952562908438\\
0.0364701009392743	-0.017887143717005\\
0.0411882522269462	-0.0198808266697844\\
0.046454661488822	-0.0220636660701761\\
0.052261760820281	-0.0244200991885352\\
0.0585950588627561	-0.0269317421479182\\
0.0654329152767036	-0.029577542584558\\
0.0727464126899836	-0.0323339816647855\\
0.0804993337851537	-0.0351753237042053\\
0.0886482497602726	-0.0380739106795948\\
0.0971427247762047	-0.0410004979863671\\
0.105925639210224	-0.0439246268944801\\
0.114933632596553	-0.0468150283133281\\
0.124097665079511	-0.04964005171095\\
0.133343694067856	-0.0523681123633771\\
0.142593460597287	-0.0549681495533955\\
0.151765377721706	-0.0574100879098206\\
0.1607755111051	-0.059665293791785\\
0.169538639918053	-0.0617070184881472\\
0.177969384199762	-0.0635108200276118\\
0.185983383071417	-0.0650549555849674\\
0.193498506621601	-0.0663207368240465\\
0.200436082968609	-0.0672928410360451\\
0.206722120974222	-0.0679595716065545\\
0.212288508370491	-0.0683130621662657\\
0.217074164692088	-0.068349419735538\\
0.221026128402683	-0.0680688032452807\\
0.224100557978769	-0.067475434986259\\
0.226263627475521	-0.0665775437837089\\
0.227492298246108	-0.0653872399894971\\
0.227774950010007	-0.0639203237037154\\
0.227111856351022	-0.0621960289541066\\
0.22551549194759	-0.0602367078470395\\
0.223010661364731	-0.0580674599298944\\
0.219634442029425	-0.0557157131444062\\
0.215435937023597	-0.0532107637777711\\
0.21047583650942	-0.0505832837091849\\
0.204825789893846	-0.0478648039825434\\
0.198567594182328	-0.0450871842929689\\
0.191792207302584	-0.0422820783410052\\
0.184598598432965	-0.0394804051730004\\
0.177092450481911	-0.0367118365831241\\
0.169384732771254	-0.0340043103997876\\
0.161590164616136	-0.0313835790199435\\
0.153825592810832	-0.0288728018963605\\
0.146208307971509	-0.0264921898377255\\
0.138854326208707	-0.0242587079658137\\
0.131876663666848	-0.0221858430085651\\
0.125383632046589	-0.0202834393168731\\
0.11947718329888	-0.018557606603415\\
0.114251331237943	-0.0170107009436875\\
0.109790676864735	-0.0156413790839495\\
0.106169062734458	-0.014444724600637\\
0.103448379762867	-0.0134124429837696\\
0.101677547478596	-0.0125331213053569\\
0.10089168593362	-0.0117925468139085\\
0.101111494331528	-0.0111740775970756\\
0.102342847981299	-0.0106590574026196\\
0.10457662149715	-0.0102272658265387\\
0.107788742312478	-0.00985739438552604\\
0.111940474631457	-0.00952753850397005\\
0.116978929981159	-0.00921569517366897\\
0.1228377966266	-0.00890025599264047\\
0.129438276346189	-0.00856048545810678\\
0.136690213508482	-0.00817697477310771\\
0.144493398111465	-0.00773206201650085\\
0.152739021505757	-0.00721021030790909\\
0.161311260978942	-0.00659833655373651\\
0.170088967277491	-0.00588608446509476\\
0.178947427523802	-0.00506603676749884\\
0.18776017487722	-0.00413386284699385\\
0.196400815707388	-0.00308839946752505\\
0.204744845002815	-0.00193166361824043\\
0.212671421223149	-0.000668797974979132\\
0.220065072805339	0.000692049144212073\\
0.226817310026559	0.00213990611465426\\
0.23282811787521	0.00366121817101816\\
0.238007307941848	0.00524013981270103\\
0.24227571006253	0.0068588728658053\\
0.245566187469685	0.00849804278521916\\
0.247824462466433	0.0101371051201182\\
0.249009743072012	0.0117547735907156\\
0.249095144618942	0.0133294609399188\\
0.248067903846362	0.0148397236327643\\
0.245929386559117	0.0162647015766014\\
0.242694893341432	0.0175845443191348\\
0.238393271063883	0.0187808156386148\\
0.233066340944475	0.019836869055975\\
0.226768156666734	0.0207381875545271\\
0.219564108474688	0.0214726816681377\\
0.211529891219593	0.0220309410706602\\
0.20275035599753	0.0224064358432163\\
0.19331826627135	0.0225956646862697\\
0.183332980204282	0.0225982484545718\\
0.172899081344816	0.022416968499645\\
0.162124979800582	0.0220577503821475\\
0.151121505639048	0.0215295945424379\\
0.140000515478467	0.020844456471203\\
0.128873532114413	0.0200170797849255\\
0.11785043560198	0.0190647863679017\\
0.107038222523044	0.0180072283812947\\
0.0965398482572923	0.0168661074514707\\
0.0864531649931782	0.0156648667291725\\
0.0768699660103289	0.0144283617559373\\
0.0678751444879494	0.0131825161858578\\
0.0595459727938435	0.0119539683937961\\
0.0519515059327498	0.0107697148628316\\
0.0451521106252783	0.00965675599400318\\
0.0391991193902686	0.00864174963241807\\
0.0341346070499272	0.00775067716948307\\
0.029991285299513	0.0070085265766079\\
0.0267925094069195	0.00643899616738458\\
0.024552389751684	0.00606422228949447\\
0.0232759997910426	0.00590453353091701\\
0.0229596711600888	0.00597823340343159\\
0.0235913659752495	0.00630141285501549\\
0.0251511160111453	0.00688779337543485\\
0.0276115182511101	0.00774860090841623\\
0.0309382763573065	0.00889247027979858\\
0.0350907778495063	0.0103253794025408\\
0.0400226972008505	0.0120506121328202\\
0.0456826156302452	0.0140687483309652\\
0.0520146490686435	0.0163776794287441\\
0.0589590765731391	0.0189726476205546\\
0.0664529623312614	0.0218463066784332\\
0.0744307653107542	0.024988802335716\\
0.0828249315414915	0.0283878701863827\\
0.0915664649411466	0.0320289490998847\\
0.100585473492529	0.0358953082469825\\
0.109811688427853	0.0399681859622529\\
0.119174954856765	0.044226938824678\\
0.128605692976463	0.0486491995099233\\
0.138035329613225	0.0532110421477234\\
0.147396700357641	0.057887154096631\\
0.156624422966795	0.0626510132184033\\
0.165655243014847	0.0674750698884975\\
0.174428352980968	0.0723309331115012\\
0.182885686075478	0.0771895602161425\\
0.190972186128577	0.0820214496801596\\
0.198636054810809	0.0867968366787291\\
0.205828977331355	0.0914858909603655\\
0.21250632758194	0.0960589166318363\\
0.218627353473582	0.100486553380268\\
0.22415534296436	0.104739978579244\\
0.229057771012358	0.10879110962011\\
0.233306427422107	0.112612805684701\\
0.23687752529775	0.116179068036702\\
0.239751789583088	0.119465237761751\\
0.241914524967724	0.122448189737453\\
0.243355662278261	0.125106521469941\\
0.244069782360685	0.127420735299797\\
0.244056116399735	0.129373412362849\\
0.243318521616395	0.130949376596216\\
0.241865431336817	0.132135847011652\\
0.239709778534663	0.132922576421077\\
0.236868892111618	0.133301974796269\\
0.233364365393972	0.133269215478479\\
0.229221896581469	0.132822322525547\\
0.224471101181542	0.131962237594296\\
0.219145296790345	0.130692864903901\\
0.213281260933291	0.129021093009973\\
0.206918963043567	0.126956792336656\\
0.200101272028269	0.124512787661793\\
0.192873641239462	0.121704805023915\\
0.18528377302277	0.118551392814758\\
0.177381265350744	0.11507381713184\\
0.169217243354327	0.111295931786654\\
0.160843978836438	0.107244023689358\\
0.152314501080706	0.102946634654366\\
0.143682202450822	0.0984343609870107\\
0.13500044240777	0.0937396325136261\\
0.126322153650574	0.0888964730003897\\
0.117699454109587	0.0839402441650313\\
0.109183268489228	0.0789073757153531\\
0.100822962970216	0.073835084045455\\
0.0926659965415282	0.0687610823812342\\
0.0847575922423694	0.0637232852885423\\
0.0771404313579742	0.0587595105383961\\
0.0698543733348431	0.0539071813628687\\
0.0629362038659193	0.0492030321322844\\
0.0564194132503253	0.0446828204397048\\
0.0503340067614377	0.0403810484934438\\
0.0447063483679773	0.0363306965945052\\
0.0395590387517617	0.0325629713157628\\
0.0349108281595124	0.0291070708065454\\
0.0307765642209469	0.025989969423538\\
0.0271671744675362	0.023236223640522\\
0.0240896829015988	0.0208678009197319\\
0.0215472595991437	0.0189039329409265\\
0.0195393019870384	0.0173609942853771\\
0.0180615461197929	0.0162524073654178\\
0.0171062059972912	0.0155885740807292\\
0.0166621387150215	0.0153768343745653\\
0.0167150330251237	0.0156214515610733\\
0.0172476187114228	0.016323624002735\\
0.0182398940455039	0.0174815224385532\\
0.0196693684940293	0.0190903520023014\\
0.0215113177895521	0.0211424377289518\\
0.0237390484570644	0.0236273321288356\\
0.0263241689049573	0.0265319432153027\\
0.0292368642399644	0.0298406812042225\\
0.0324461720486579	0.0335356219638332\\
0.0359202565003706	0.0375966851818311\\
0.0396266782650719	0.0420018251335288\\
0.0435326579013976	0.0467272318801276\\
0.0476053305514179	0.0517475406991733\\
0.0518119899762559	0.0570360475490356\\
0.0561203201768923	0.0625649283945682\\
0.0604986130639059	0.0683054602703435\\
0.0649159708651077	0.0742282420291921\\
0.0693424921877893	0.0803034128151673\\
0.0737494408795222	0.086500866409306\\
0.0781093970552402	0.092790459721313\\
0.0823963898760948	0.0991422138381948\\
0.0865860118748808	0.105526506189401\\
0.0906555148216607	0.111914252544868\\
0.0945838873096747	0.118277077724936\\
0.0983519144143196	0.12458747406731\\
0.101942219935585	0.13081894686359\\
0.105339291876043	0.136946146144537\\
0.108529491931574	0.142944984357023\\
0.111501049880178	0.148792739634889\\
0.114244043845335	0.154468144519003\\
0.11675036748454	0.15995146012731\\
0.119013685211261	0.165224535912353\\
0.121029376600099	0.170270855270607\\
0.122794471151152	0.175075567384145\\
0.124307574601281	0.179625505780132\\
0.125568787968166	0.183909194186762\\
0.126579620498782	0.187916840345583\\
0.127342897668285	0.191640318509185\\
0.127862665339617	0.195073141410487\\
0.128144091149478	0.198210422535137\\
0.128193364134016	0.20104882956253\\
0.128017593548787	0.203586529863803\\
0.12762470777358	0.205823128957718\\
0.127023354124533	0.207759602828014\\
0.126222800324926	0.209398224999439\\
0.125232838313009	0.210742489254934\\
0.124063690991292	0.21179702885424\\
0.122725922447719	0.212567533085208\\
0.121230352105994	0.213060661944316\\
0.119587973190614	0.213283959703025\\
0.117809875822761	0.213245768072551\\
0.115907174996429	0.21295513963218\\
0.113890943620721	0.212421752136131\\
0.11177215075441	0.211655824262026\\
0.109561605102968	0.210668033310808\\
0.107269903796579	0.209469435314247\\
0.104907386420365	0.208071387952515\\
0.102484094225156	0.206485476631214\\
0.100009734408837	0.204723444015302\\
0.0974936493244427	0.202797123266886\\
0.0949447904417256	0.200718375185318\\
0.0923716968638363	0.198499029401708\\
0.089782478179784	0.196150829736121\\
0.0871848014163919	0.19368538378464\\
0.084585881840249	0.191114116765194\\
0.081992477350514	0.188448229615838\\
0.0794108861970459	0.185698661306949\\
0.0768469477550312	0.18287605529978\\
0.0743060460866924	0.179990730057796\\
0.071793116022602	0.177052653494352\\
0.0693126514993097	0.174071421220368\\
0.066868715896095	0.171056238438673\\
0.0644649541215121	0.168015905317549\\
0.0621046062096588	0.164958805664471\\
0.0597905221966281	0.161892898712139\\
0.0575251780590615	0.158825713822253\\
0.0553106925090022	0.155764347908155\\
0.0531488444520555	0.15271546537509\\
0.0510410909291111	0.149685300376406\\
0.0489885853753008	0.146679661185186\\
0.0469921960433819	0.143703936483552\\
0.045052524452186	0.140763103375946\\
0.0431699237340201	0.13786173693792\\
0.0413445167678749	0.135004021118207\\
0.0395762139978627	0.13219376081893\\
0.0378647308484437	0.129434394986641\\
0.0362096046595734	0.126729010555161\\
0.0346102110759407	0.124080357090087\\
0.0330657798348544	0.121490861993824\\
0.0315754099071203	0.118962646139409\\
0.030138083954335	0.116497539810715\\
0.0287526820744608	0.114097098836079\\
0.0274179948153033	0.111762620811724\\
0.0261327354426012	0.109495161320525\\
0.0248955514558662	0.107295550060662\\
0.0237050353508982	0.105164406807389\\
0.022559734633072	0.103102157139599\\
0.0214581610900585	0.101109047870846\\
0.020398799336643	0.0991851621322214\\
0.0193801146477652	0.0973304340616908\\
0.0184005600988578	0.0955446630613643\\
0.0174585830350349	0.0938275275905604\\
0.0165526308927163	0.0921785984684752\\
0.0156811563989	0.0905973516657771\\
0.0148426221745475	0.0890831805695051\\
0.0140355047694545	0.0876354077102614\\
0.0132582981565845	0.0862532959448696\\
0.0125095167141661	0.0849360590914312\\
0.0117876977239414	0.0836828720170552\\
0.0110914034138088	0.0824928801814858\\
0.0104192225727915	0.0813652086424271\\
0.00976977176577163	0.0802989705305624\\
0.00914169617481725	0.0792932750041389\\
0.00853367009319615	0.078347234694515\\
0.00794439709735243	0.077459972655303\\
0.00737260992123382	0.076630628828682\\
0.0068170700564185	0.0758583660431289\\
0.00627656710051969	0.0751423755572381\\
0.00574991787536019	0.0744818821644981\\
0.00523596533542094	0.0738761488738784\\
0.0047335772860881	0.0733244811808537\\
0.00424164493027407	0.0728262309431205\\
0.00375908126106432	0.0723807998746947\\
0.0032848193171713	0.0719876426713876\\
0.00281781031715	0.0716462697798329\\
0.00235702168757136	0.0713562498212887\\
0.00190143499964957	0.071117211680398\\
0.00145004382819974	0.0709288462679561\\
0.0010018515462521	0.0707909079655235\\
0.000555869068185754	0.0707032157584522\\
0.000111112553863814	0.0706656540625631\\
-0.000333398914043891	0.0706781732483546\\
-0.000778645667565963	0.070740789865218\\
-0.00122560979389558	0.0708535865667281\\
-0.00167527746696982	0.0710167117366543\\
-0.00212864125824975	0.0712303788139151\\
-0.00258670241462532	0.071494865313296\\
-0.00305047309112371	0.0718105115373705\\
-0.00352097852575789	0.07217771897371\\
-0.00399925914343294	0.0725969483701783\\
-0.00448637257531678	0.073068717479853\\
-0.00498339557949998	0.0735935984659524\\
-0.00549142584810669	0.0741722149560482\\
-0.00601158368528846	0.0748052387338546\\
-0.00654501353974179	0.0754933860559927\\
-0.00709288537453678	0.0762374135803697\\
-0.00765639585615049	0.0770381138921831\\
-0.00823676934365625	0.0778963106130854\\
-0.00883525865805914	0.0788128530787484\\
-0.00945314561077804	0.0797886105699386\\
-0.0100917412692904	0.0808244660823094\\
-0.0107523859369704	0.0819213096204182\\
-0.0114364488231992	0.083080031002024\\
-0.0121453273789075	0.0843015121595334\\
-0.0128804462718543	0.0855866189265326\\
-0.0136432559751705	0.0869361922987409\\
-0.0144352309420171	0.0883510391604053\\
-0.0152578673386551	0.0898319224691943\\
-0.0161126803078167	0.0913795508950333\\
-0.0170012007340377	0.0929945679110817\\
-0.0179249714825788	0.0946775403381971\\
-0.0188855430837653	0.0964289463477894\\
-0.0198844688350287	0.0982491629319152\\
-0.0209232992936977	0.100138452853891\\
-0.0220035761346504	0.102096951097505\\
-0.0231268253483821	0.10412465083822\\
-0.0242945497568662	0.106221388965456\\
-0.0255082208268358	0.108386831191254\\
-0.0267692697628264	0.110620456787213\\
-0.028079077865518	0.112921542998642\\
-0.029438966144644	0.115289149192365\\
-0.0308501841800172	0.117722100802444\\
-0.032313898229085	0.120218973146344\\
-0.0338311785849005	0.122778075192596\\
-0.0354029861945065	0.125397433369897\\
-0.0370301585544861	0.12807477551666\\
-0.0387133949078492	0.130807515079293\\
-0.0404532407745255	0.133592735676881\\
-0.0422500718564988	0.136427176159359\\
-0.0441040773680505	0.139307216295634\\
-0.0460152428516682	0.142228863237307\\
-0.0479833325508936	0.145187738912645\\
-0.0500078714226973	0.148179068514021\\
-0.0520881268838276	0.151197670250131\\
-0.0542230903979406	0.154237946541768\\
-0.0564114590230938	0.157293876846618\\
-0.058651617052322	0.160359012304298\\
-0.0609416178933502	0.163426472397514\\
-0.0632791663470201	0.166488943828659\\
-0.0656616014574762	0.169538681813131\\
-0.068085880120532	0.172567513991076\\
-0.0705485616496568	0.175566847157845\\
-0.0730457935116187	0.17852767701015\\
-0.0755732984556998	0.18144060109943\\
-0.0781263632714312	0.184295835176199\\
-0.0806998294197086	0.187083233098914\\
-0.083288085790746	0.189792310468131\\
-0.0858850638493441	0.19241227213113\\
-0.0884842354331128	0.19493204368377\\
-0.0910786134723886	0.197340307074972\\
-0.0936607559013001	0.199625540394778\\
-0.0962227730275275	0.201776061899418\\
-0.098756338623478	0.203780078296211\\
-0.101252704993631	0.205625737277367\\
-0.103702722261396	0.207301184255027\\
-0.106096862103794	0.208794623210183\\
-0.108425246143295	0.210094381525576\\
-0.110677679183176	0.211188978627635\\
-0.112843687445497	0.212067198214975\\
-0.114912561939144	0.212718163801502\\
-0.116873407049326	0.213131417250838\\
-0.118715194399311	0.213296999926264\\
-0.120426821990073	0.213205536026909\\
-0.12199717857404	0.212848317627157\\
-0.123415213165288	0.212217390882727\\
-0.12467000953066	0.211305642814184\\
-0.125750865444583	0.210106888027556\\
-0.126647376425179	0.208615954682815\\
-0.127349523601156	0.206828768975137\\
-0.12784776528827	0.20474243735181\\
-0.128133131781691	0.20235532565021\\
-0.128197322796877	0.199667134310277\\
-0.128032806917507	0.196678968789244\\
-0.127632922335438	0.193393404287772\\
-0.126991978095454	0.189814543886007\\
-0.126105354987872	0.185948069186149\\
-0.124969605165843	0.181801282565609\\
-0.123582549502669	0.17738314016249\\
-0.121943371648744	0.172704274743479\\
-0.120052707699119	0.167777007643828\\
-0.117912730342337	0.162615349020311\\
-0.115527226330397	0.157234985721198\\
-0.11290166608959	0.151653256152461\\
-0.110043264283801	0.145889111606675\\
-0.106961030146663	0.139963063620148\\
-0.103665806417798	0.133897117034489\\
-0.100170295752189	0.127714688560422\\
-0.0964890735211817	0.12144051077352\\
-0.092638585989473	0.115100521612811\\
-0.0886371329350639	0.108721739602616\\
-0.0845048338787723	0.102332125174376\\
-0.0802635772065621	0.0959604286269266\\
-0.0759369516014096	0.0896360254291607\\
-0.0715501593511816	0.0833887397362499\\
-0.0671299112642771	0.0772486571576575\\
-0.0627043031045307	0.0712459279798296\\
-0.0583026736497339	0.0654105622064764\\
-0.0539554446824444	0.0597722179323327\\
-0.0496939434355511	0.0543599847097993\\
-0.0455502082361744	0.0492021636995221\\
-0.041556778317307	0.0443260465132332\\
-0.0377464689944934	0.0397576947578213\\
-0.0341521336316949	0.0355217223711897\\
-0.0308064140432444	0.0316410829010218\\
-0.0277414811940273	0.0281368639150456\\
-0.0249887682643472	0.0250280907441246\\
-0.0225786983358185	0.0223315417460276\\
-0.0205404091266029	0.0200615772369607\\
-0.0189014773548786	0.0182299841690645\\
-0.0176876454352987	0.0168458385347283\\
-0.0169225533112227	0.0159153873528046\\
-0.016627478292758	0.0154419519380438\\
-0.0168210858046021	0.0154258539743035\\
-0.0175191939460969	0.015864365705666\\
-0.0187345547270835	0.0167516853294329\\
-0.0204766547658308	0.0180789384233602\\
-0.0227515381188311	0.0198342059692413\\
-0.0255616537565597	0.022002579249238\\
-0.0289057300049401	0.0245662415937742\\
-0.0327786780405092	0.0275045766542701\\
-0.0371715262600884	0.0307943025647284\\
-0.0420713870457096	0.0344096310475813\\
-0.0474614571160198	0.0383224502159187\\
-0.0533210523002295	0.0425025295308177\\
-0.0596256771945927	0.0469177450937466\\
-0.0663471297693705	0.0515343231943621\\
-0.0734536405920305	0.0563170997979729\\
-0.0809100459258761	0.0612297934484788\\
-0.0886779935589081	0.0662352888856085\\
-0.0967161798217664	0.0712959285329257\\
-0.104980615872878	0.076373808908293\\
-0.113424920969744	0.0814310789433258\\
-0.122000640114057	0.0864302371744448\\
-0.130657583161043	0.0913344247862567\\
-0.139344182225399	0.0961077115481876\\
-0.148007864002549	0.100715371786901\\
-0.15659543345857	0.105124147678545\\
-0.165053465228605	0.10930249732409\\
-0.17332869900383	0.113220825284823\\
-0.181368435182753	0.116851693499974\\
-0.189120927113561	0.12017001077988\\
-0.196535766359642	0.123153199361378\\
-0.20356425757791	0.125781337321814\\
-0.210159779805887	0.128037275968399\\
-0.216278131204007	0.129906731644875\\
-0.221877854588866	0.131378351721344\\
-0.22692054141438	0.132443754849781\\
-0.231371112203835	0.133097545871338\\
-0.235198071798344	0.133337306046484\\
-0.238373738157777	0.133163559540347\\
-0.24087444381982	0.132579717328727\\
-0.24268070948245	0.131591999891434\\
-0.243777389515977	0.130209340225866\\
-0.244153789524392	0.12844326884291\\
-0.243803756354228	0.126307782498309\\
-0.242725741185617	0.123819198465318\\
-0.240922836528733	0.120995996169672\\
-0.238402788084932	0.117858647987509\\
-0.235177982512477	0.114429440953673\\
-0.231265412160465	0.110732291045544\\
-0.226686617801802	0.106792551600641\\
-0.221467610308943	0.102636817299996\\
-0.215638772078891	0.0982927250093505\\
-0.209234738832343	0.0937887526226893\\
-0.202294262193694	0.0891540169038165\\
-0.19486005321323	0.0844180711778931\\
-0.186978606730839	0.0796107035921007\\
-0.178700006214028	0.0747617365486832\\
-0.170077708444835	0.0699008278195921\\
-0.161168307193718	0.0650572737841657\\
-0.152031274817359	0.0602598151931093\\
-0.142728680565051	0.055536445855827\\
-0.133324884287697	0.0509142246749944\\
-0.123886204226339	0.0464190915119849\\
-0.114480557623747	0.0420756874578375\\
-0.10517707306151	0.0379071802040498\\
-0.0960456736825567	0.0339350953514672\\
-0.087156630818409	0.0301791546584212\\
-0.0785800880028251	0.0266571224046653\\
-0.0703855559160977	0.0233846612279776\\
-0.0626413794617413	0.0203751989674416\\
-0.0554141789202976	0.0176398082124831\\
-0.0487682679414347	0.0151871004008313\\
-0.0427650520096622	0.0130231364225923\\
-0.0374624119322836	0.0111513557628868\\
-0.0329140778293318	0.00957252624388718\\
-0.0291690000305317	0.00828471640139851\\
-0.0262707241784151	0.00728329244535519\\
-0.0242567786726506	0.00656094160314829\\
-0.0231580833412572	0.00610772342673714\\
-0.0229983888621296	0.00591115035800129\\
-0.0237937569567695	0.00595629849283614\\
-0.0255520917121268	0.00622594906623603\\
-0.0282727325333409	0.00670076070341883\\
-0.0319461191701232	0.00735947195340345\\
-0.0365535389764983	0.00817913305090792\\
-0.0420669660459834	0.00913536525144631\\
-0.0484490011052751	0.0102026454662005\\
-0.0556529200476822	0.0113546133021505\\
-0.0636228377474422	0.0125643970047021\\
-0.0722939923278382	0.0138049542209154\\
-0.0815931533762892	0.0150494229680223\\
-0.0914391557304625	0.0162714777205725\\
-0.10174355842937	0.0174456851360704\\
-0.112411426265637	0.0185478536379704\\
-0.123342229128148	0.0195553708794819\\
-0.134430852030606	0.0204475230328875\\
-0.145568706427039	0.0212057898956883\\
-0.156644931168292	0.0218141099827908\\
-0.16754766930365	0.0222591100860754\\
-0.178165404929023	0.0225302942286798\\
-0.188388342476512	0.0226201875174997\\
-0.198109809276805	0.0225244310965763\\
-0.207227660949157	0.0222418252156921\\
-0.215645668223313	0.0217743183388292\\
-0.223274863207167	0.0211269412093466\\
-0.230034822910492	0.0203076858432903\\
-0.235854868038889	0.0193273305173425\\
-0.240675155694683	0.018199212929898\\
-0.244447645666376	0.0169389548177034\\
-0.24713692144939	0.0155641423807966\\
-0.248720849003503	0.0140939678794579\\
-0.249191058492431	0.0125488386934534\\
-0.248553236835713	0.0109499609521586\\
-0.24682722179123	0.00931890553225714\\
-0.244046891429647	0.00767716475810842\\
-0.240259846204241	0.00604570851215247\\
-0.235526884300026	0.00444454865596363\\
-0.229921274499095	0.0028923206678125\\
-0.223527834356312	0.00140589121514329\\
-0.216441824970575	2.65064788151827e-17\\
};
%\addlegendentry{Desired Signal};

\addplot [color=mycolor2,very thick]
  table[row sep=crcr]{%
-0.180033592115324	-2.20477562323032e-17\\
-0.173717258439691	-0.00109260472308719\\
-0.167089742973425	-0.00210192431315623\\
-0.160222972315619	-0.00302351384801038\\
-0.153191365728393	-0.00385478621752344\\
-0.146070957453165	-0.00459506285932714\\
-0.138938496004812	-0.00524559126690594\\
-0.131870532454138	-0.00580952877337748\\
-0.124942509940874	-0.00629189270549552\\
-0.1182278667015	-0.00669947759676677\\
-0.111797164746454	-0.0070407407346437\\
-0.105717255981035	-0.00732565788323591\\
-0.100050497038535	-0.00756555155886689\\
-0.0948540233908249	-0.00777289473063552\\
-0.090179092432513	-0.00796109326223659\\
-0.0860705042141184	-0.00814425079594958\\
-0.0825661073448912	-0.00833692009738802\\
-0.0796963963165107	-0.00855384512411816\\
-0.0774842051366404	-0.00880969824787757\\
-0.0759445007294899	-0.00911881714569541\\
-0.0750842780835933	-0.00949494587821529\\
-0.0749025576300793	-0.00995098459409138\\
-0.0753904838430911	-0.0104987521392706\\
-0.0765315225927289	-0.0111487656126968\\
-0.0783017533741596	-0.0119100406004203\\
-0.0806702512073514	-0.0127899154446262\\
-0.0835995517715768	-0.0137939024703323\\
-0.087046192226643	-0.0149255686091819\\
-0.090961319195626	-0.0161864473365039\\
-0.0952913545558908	-0.0175759832849421\\
-0.0999787090176449	-0.0190915103262783\\
-0.104962532970384	-0.0207282633335868\\
-0.110179493752387	-0.0224794232596095\\
-0.115564568348659	-0.0243361946050006\\
-0.121051840547128	-0.0262879138122072\\
-0.126575291776887	-0.0283221866169039\\
-0.132069575208615	-0.0304250519278945\\
-0.137470763205809	-0.0325811693960671\\
-0.142717058863629	-0.0347740274799603\\
-0.147749463145318	-0.0369861685251612\\
-0.152512390007829	-0.03919942715113\\
-0.156954222880523	-0.0413951780847443\\
-0.161027806904661	-0.0435545894960781\\
-0.164690872437224	-0.045658877878461\\
-0.167906386450468	-0.0476895605701155\\
-0.170642829598794	-0.0496287021357752\\
-0.172874397857657	-0.0514591510095557\\
-0.174581128746886	-0.0531647630398567\\
-0.175748953215739	-0.0547306088670966\\
-0.176369675273236	-0.0561431623987888\\
-0.176440882380786	-0.0573904680163557\\
-0.17596579047247	-0.0584622845462372\\
-0.17495302822125	-0.0593502044461068\\
-0.173416365818805	-0.0600477470870942\\
-0.171374394076649	-0.0605504254466713\\
-0.16885016008294	-0.0608557859563501\\
-0.165870765961402	-0.0609634216660765\\
-0.162466937476589	-0.0608749592861793\\
-0.158672569315851	-0.0605940210416618\\
-0.154524253857195	-0.0601261626169162\\
-0.150060800109752	-0.0594787887768947\\
-0.145322749297328	-0.0586610485195471\\
-0.140351893254173	-0.0576837118410251\\
-0.135190801425436	-0.0565590303778086\\
-0.129882361823282	-0.0553005843274893\\
-0.124469340794313	-0.0539231181423403\\
-0.118993965916128	-0.0524423675377448\\
-0.113497535771891	-0.0508748803625969\\
-0.108020059762914	-0.0492378338431891\\
-0.102599930521305	-0.0475488506387797\\
-0.0972736308879716	-0.0458258160394275\\
-0.0920754768354354	-0.0440866984987117\\
-0.0870373971484934	-0.0423493755298141\\
-0.0821887501369465	-0.040631466807648\\
-0.0775561771498296	-0.0389501761168083\\
-0.0731634921957762	-0.037322143569754\\
-0.0690316065537901	-0.0357633092963366\\
-0.0651784868862845	-0.0342887895789663\\
-0.0616191450441222	-0.0329127661815054\\
-0.0583656574828421	-0.0316483893982561\\
-0.0554272119905514	-0.0305076951356599\\
-0.0528101792604372	-0.0295015361366232\\
-0.0505182067229774	-0.028639527268389\\
-0.048552331982434	-0.0279300046217495\\
-0.0469111131761524	-0.0273799980138729\\
-0.0455907735901022	-0.0269952163503081\\
-0.0445853579160667	-0.0267800451846418\\
-0.043886897620687	-0.0267375557171162\\
-0.043485583009773	-0.0268695243962195\\
-0.0433699397083423	-0.0271764622293665\\
-0.0435270074332086	-0.0276576528694983\\
-0.0439425191061177	-0.0283111985226695\\
-0.0446010785371323	-0.0291340727161158\\
-0.0454863350960946	-0.0301221789753851\\
-0.0465811539807634	-0.0312704144811884\\
-0.04786778088017	-0.0325727378099126\\
-0.0493280000177745	-0.0340222399044165\\
-0.0509432847384386	-0.0356112174719538\\
-0.0526949399737983	-0.0373312480620646\\
-0.0545642360804271	-0.0391732661372783\\
-0.0565325336928145	-0.0411276395118968\\
-0.0585813993675496	-0.0431842455974221\\
-0.0606927119155529	-0.0453325469560518\\
-0.0628487594253961	-0.0475616657248667\\
-0.0650323270726881	-0.0498604565318761\\
-0.0672267758884765	-0.0522175775801397\\
-0.0694161127241306	-0.0546215596270812\\
-0.0715850517019887	-0.0570608726323991\\
-0.0737190674810579	-0.0595239898893293\\
-0.0758044406963177	-0.0619994494903289\\
-0.0778282959497775	-0.0644759130094695\\
-0.0797786327426303	-0.0669422213101688\\
-0.0816443497417643	-0.0693874474085242\\
-0.083415262771807	-0.0718009463398551\\
-0.0850821169169118	-0.0741724019894883\\
-0.0866365931057835	-0.0764918708588496\\
-0.0880713095400106	-0.0787498227450539\\
-0.0893798183105653	-0.080937178316968\\
-0.0905565975311985	-0.0830453435737105\\
-0.0915970393011181	-0.0850662411732649\\
-0.0924974337934067	-0.0869923386198567\\
-0.0932549497506227	-0.0888166732994364\\
-0.0938676116552939	-0.0905328743534554\\
-0.0943342738308593	-0.0921351813825036\\
-0.0946545917181813	-0.0936184599735978\\
-0.0948289905641383	-0.0949782140482381\\
-0.0948586317519841	-0.0962105950329586\\
-0.0947453769980554	-0.0973124078601235\\
-0.0944917506358648	-0.0982811138142148\\
-0.0941009002064354	-0.0991148302478159\\
-0.0935765555726809	-0.0998123272018744\\
-0.092922986775436	-0.100373020976501\\
-0.0921449608491217	-0.100796964711395\\
-0.0912476978156926	-0.101084836048767\\
-0.0902368260761779	-0.10123792196617\\
-0.0891183374195098	-0.101258100881657\\
-0.0878985418681935	-0.101147822148953\\
-0.086584022579459	-0.100910083075543\\
-0.085181591018664	-0.100548403611498\\
-0.0836982426187143	-0.100066798871203\\
-0.0821411131349945	-0.0994697496636855\\
-0.0805174358996792	-0.0987621712196904\\
-0.0788345001722497	-0.097949380314832\\
-0.0770996107745638	-0.0970370609978676\\
-0.075320049188935	-0.0960312291412028\\
-0.0735030362864052	-0.0949381960370439\\
-0.0716556968398457	-0.0937645312670377\\
-0.0697850259627849	-0.0925170250757282\\
-0.0678978576000683	-0.0912026504786535\\
-0.0660008351807779	-0.0898285253344321\\
-0.0641003845274063	-0.0884018746067289\\
-0.0622026890983152	-0.0869299930366442\\
-0.0603136676231512	-0.0854202084388802\\
-0.058438954173371	-0.0838798458261336\\
-0.0565838806925053	-0.0823161925556645\\
-0.0547534619934615	-0.0807364646800334\\
-0.0529523832132161	-0.0791477746707644\\
-0.0511849896988229	-0.0775571006693262\\
-0.0494552792829522	-0.0759712574045352\\
-0.047766896892291	-0.0743968688994383\\
-0.0461231314182232	-0.0728403430741369\\
-0.044526914766366	-0.0713078483340415\\
-0.0429808229898748	-0.0698052922158978\\
-0.0414870794009895	-0.0683383021467665\\
-0.0400475595461705	-0.0669122083541622\\
-0.0386637979223631	-0.0655320289488985\\
-0.0373369963054873	-0.0642024571860252\\
-0.0360680335571497	-0.0629278508936989\\
-0.0348574767718206	-0.061712224045023\\
-0.033705593624279	-0.0605592404339628\\
-0.0326123657759446	-0.0594722094034298\\
-0.0315775031987651	-0.0584540835616794\\
-0.0306004592765017	-0.0575074584122704\\
-0.0296804465455301	-0.0566345738131039\\
-0.0288164529405131	-0.0558373171714713\\
-0.0280072584144714	-0.0551172282746581\\
-0.0272514518077352	-0.0544755056494333\\
-0.0265474478459563	-0.0539130143387339\\
-0.0258935041536525	-0.0534302949799733\\
-0.0252877381765933	-0.0530275740666594\\
-0.0247281439135814	-0.0527047752733331\\
-0.0242126083657698	-0.052461531723203\\
-0.023738927619483	-0.0522971990781896\\
-0.0233048224864844	-0.0522108693323321\\
-0.0229079536336853	-0.0522013851916025\\
-0.0225459361423324	-0.0522673549260203\\
-0.0222163534446768	-0.0524071675835134\\
-0.0219167705939525	-0.052619008459133\\
-0.0216447468311067	-0.0529008747179349\\
-0.0213978474190992	-0.0532505910750082\\
-0.0211736547226433	-0.053665825441685\\
-0.0209697785179946	-0.0541441044528365\\
-0.0207838655237417	-0.0546828287962677\\
-0.0206136081495076	-0.055279288271509\\
-0.0204567524650035	-0.0559306765116988\\
-0.020311105396977	-0.0566341053086905\\
-0.0201745411662487	-0.0573866184879562\\
-0.0200450069812385	-0.0581852052862329\\
-0.0199205280081393	-0.0590268131911292\\
-0.019799211641212	-0.0599083602080275\\
-0.0196792510995488	-0.0608267465255568\\
-0.0195589283791103	-0.0617788655566195\\
-0.0194366165908826	-0.0627616143374296\\
-0.0193107817176545	-0.0637719032722125\\
-0.019179983823191	-0.0648066652161259\\
-0.0190428777485061	-0.0658628638935616\\
-0.0188982133305331	-0.0669375016532742\\
-0.0187448351787767	-0.0680276265657458\\
-0.0185816820455385	-0.0691303388718305\\
-0.0184077858250487	-0.0702427967950294\\
-0.0182222702163505	-0.0713622217327302\\
-0.0180243490840793	-0.0724859028444043\\
-0.0178133245503924	-0.0736112010571046\\
-0.0175885848502506	-0.0747355525106472\\
-0.0173496019810586	-0.0758564714666104\\
-0.0170959291763549	-0.0769715527067539\\
-0.0168271982318265	-0.078078473447658\\
-0.0165431167104258	-0.0791749947993323\\
-0.0162434650518062	-0.0802589627962511\\
-0.015928093609689	-0.0813283090297576\\
-0.0155969196391337	-0.0823810509110638\\
-0.0152499242540334	-0.0834152915941579\\
-0.0148871493734978	-0.0844292195878512\\
-0.0145086946741383	-0.0854211080859533\\
-0.0141147145636411	-0.0863893140441807\\
-0.0137054151894102	-0.0873322770318952\\
-0.0132810514944971	-0.0882485178861387\\
-0.0128419243315118	-0.0891366371947175\\
-0.0123883776437333	-0.0899953136342746\\
-0.0119207957212209	-0.090823302188412\\
-0.0114396005383613	-0.0916194322699843\\
-0.0109452491779881	-0.0923826057706891\\
-0.0104382313459684	-0.0931117950600568\\
-0.00991906697898263	-0.0938060409548691\\
-0.00938830394711042	-0.0944644506789606\\
-0.00884651585179909	-0.0950861958322494\\
-0.00829429991881388	-0.0956705103867379\\
-0.00773227498486117	-0.0962166887261082\\
-0.00716107957573254	-0.0967240837444306\\
-0.00658137007303729	-0.0971921050183897\\
-0.00599381896587516	-0.0976202170663444\\
-0.00539911318314473	-0.0980079377064455\\
-0.00479795250158816	-0.0983548365249674\\
-0.0041910480241338	-0.0986605334649486\\
-0.00357912072261871	-0.0989246975441955\\
-0.00296290003854494	-0.0991470457106773\\
-0.0023431225351507	-0.0993273418423247\\
-0.00172053059375563	-0.0994653958972496\\
-0.00109587114706756	-0.099561063219417\\
-0.000469894441915985	-0.0996142440038251\\
0.000156647176297261	-0.0996248829242887\\
0.000783000465266832	-0.0995929689259601\\
0.00140841248148938	-0.0995185351837747\\
0.00203213177795797	-0.0994016592270558\\
0.00265340961178534	-0.0992424632295709\\
0.00327150116963917	-0.099041114463376\\
0.00388566681876802	-0.0987978259138369\\
0.00449517339124624	-0.0985128570522501\\
0.00509929550886746	-0.0981865147615248\\
0.00569731695586973	-0.0978191544093998\\
0.00628853210637839	-0.0974111810626838\\
0.00687224741310567	-0.0969630508350007\\
0.00744778296344589	-0.0964752723594998\\
0.00801447410865144	-0.0959484083769587\\
0.00857167317126574	-0.0953830774286565\\
0.00911875123542203	-0.0947799556423255\\
0.00965510002399231	-0.0941397785984168\\
0.0101801338658845	-0.0934633432628181\\
0.010693291756038	-0.0927515099710649\\
0.0111940395098556	-0.0920052044479724\\
0.0116818720129361	-0.0912254198455059\\
0.0121563155660264	-0.0904132187805965\\
0.0126169303241085	-0.0895697353534989\\
0.0130633128274578	-0.0886961771261975\\
0.0134950986213736	-0.0877938270392917\\
0.0139119649600711	-0.0868640452447424\\
0.0143136335889593	-0.0859082708308497\\
0.0146998735981925	-0.084928023414864\\
0.0150705043389931	-0.0839249045777213\\
0.0154253983927961	-0.0829005991145469\\
0.0157644845817655	-0.0818568760738081\\
0.0160877510076874	-0.0807955895573188\\
0.0163952481046596	-0.0797186792527305\\
0.0166870916893827	-0.0786281706696976\\
0.0169634659912136	-0.0775261750505874\\
0.0172246266424901	-0.0764148889264404\\
0.0174709036079799	-0.0752965932888905\\
0.0177027040306562	-0.074173652348936\\
0.0179205149693835	-0.0730485118538335\\
0.0181249060025074	-0.0719236969339843\\
0.0183165316698147	-0.0708018094525059\\
0.0184961337238684	-0.0696855248312571\\
0.0186645431603557	-0.068577588328412\\
0.0188226819958281	-0.0674808107442903\\
0.0189715647600864	-0.066398063534042\\
0.0191122996694887	-0.0653322733079804\\
0.0192460894466635	-0.0642864157028605\\
0.0193742317515093	-0.0632635086102189\\
0.0194981191879886	-0.0622666047510383\\
0.019619238851093	-0.0612987835894684\\
0.0197391713785027	-0.0603631425821348\\
0.0198595894718993	-0.0594627877636932\\
0.0199822558536494	-0.0586008236737311\\
0.0201090206256755	-0.057780342634873\\
0.0202418179987934	-0.0570044133970019\\
0.0203826623626401	-0.0562760691678439\\
0.0205336436685631	-0.0555982950557558\\
0.0206969221005079	-0.0549740149563881\\
0.0208747220120319	-0.0544060779209227\\
0.0210693251111095	-0.0538972440497895\\
0.0212830628783757	-0.0534501699620915\\
0.021518308208882	-0.053067393897382\\
0.0217774662723204	-0.0527513205128803\\
0.0220629645919845	-0.0525042054456441\\
0.0223772423484863	-0.0523281397155554\\
0.0227227389203992	-0.0522250340511913\\
0.0231018816805441	-0.0521966032266431\\
0.0235170730735323	-0.0522443505030701\\
0.0239706770074022	-0.0523695522741454\\
0.0244650045996839	-0.0525732430194948\\
0.0250022993259564	-0.0528562006746762\\
0.0255847216268621	-0.0532189325301101\\
0.0262143330375587	-0.0536616617745856\\
0.026893079911641	-0.0541843148014423\\
0.0276227768195937	-0.0547865093972036\\
0.0284050897097454	-0.0554675439332375\\
0.0292415189274104	-0.0562263876808745\\
0.0301333821953359	-0.057061672369267\\
0.031081797665622	-0.0579716851030717\\
0.0320876671598624	-0.0589543627537287\\
0.0331516597202541	-0.0600072879336624\\
0.0342741955997714	-0.0611276866571144\\
0.0354554308240673	-0.0623124277845202\\
0.0366952424614851	-0.0635580243393511\\
0.0379932147403304	-0.0648606367771849\\
0.0393486261542838	-0.0662160782764447\\
0.0407604376974644	-0.067619822108825\\
0.0422272823700802	-0.069067011134922\\
0.0437474560938136	-0.070552469457118\\
0.0453189101729788	-0.0720707162473733\\
0.0469392454330814	-0.0736159817524069\\
0.0486057081626245	-0.07518222546286\\
0.0503151879768928	-0.0767631564166255\\
0.0520642177139621	-0.0783522555896747\\
0.0538489754634061	-0.0799428003106347\\
0.0556652888171057	-0.0815278906181894\\
0.0575086414193003	-0.0831004774632906\\
0.0593741818796411	-0.0846533926413679\\
0.0612567350985798	-0.0861793803233689\\
0.0631508160391261	-0.0876711300387811\\
0.0650506459629042	-0.0891213109489272\\
0.0669501711317499	-0.0905226072350153\\
0.0688430839589088	-0.0918677544127926\\
0.0707228465764679	-0.0931495763744219\\
0.0725827167680873	-0.0943610229484618\\
0.0744157761986553	-0.0954952077607886\\
0.0762149608552891	-0.0965454461730017\\
0.077973093597394	-0.0975052930704542\\
0.0796829186974095	-0.0983685802695735\\
0.0813371382386192	-0.0991294533136464\\
0.0829284502221187	-0.0997824074277397\\
0.0844495882218737	-0.100322322406886\\
0.0858933624148857	-0.100744496217044\\
0.0872527018028845	-0.101044677095548\\
0.0885206974327842	-0.101219093946654\\
0.089690646415376	-0.10126448483828\\
0.0907560965354008	-0.101178123417868\\
0.0917108912412086	-0.100957843078314\\
0.0925492147985856	-0.100602058718899\\
0.0932656373909122	-0.100109785960786\\
0.0938551599464471	-0.0994806576917832\\
0.0943132584730302	-0.0987149378303188\\
0.0946359276806523	-0.0978135322137728\\
0.094819723672893	-0.0967779965310918\\
0.0948618054889303	-0.0956105412338175\\
0.0947599752783791	-0.0943140333729862\\
0.0945127168913451	-0.0928919953216364\\
0.0941192326654892	-0.0913486003536979\\
0.09357947819031	-0.0896886650597213\\
0.0928941948260212	-0.0879176385881325\\
0.0920649397500951	-0.086041588707456\\
0.0910941132985946	-0.0840671846902557\\
0.0899849833617066	-0.0820016770234896\\
0.0887417065833585	-0.0798528739527234\\
0.0873693461034977	-0.0776291148694134\\
0.0858738855686355	-0.075339240551536\\
0.0842622391218479	-0.072992560268565\\
0.0825422570678936	-0.0705988157625645\\
0.0807227268929113	-0.0681681421184586\\
0.0788133693018287	-0.0657110255388104\\
0.0768248289208577	-0.0632382580422753\\
0.0747686592980097	-0.0607608891107655\\
0.0726573018223809	-0.058290174318889\\
0.0705040581739739	-0.0558375209908802\\
0.068323055911161	-0.0534144309455741\\
0.0661292068036543	-0.0510324404094127\\
0.0639381575262617	-0.0487030572014248\\
0.0617662323439413	-0.0464376953228719\\
0.0596303674429617	-0.0442476071180136\\
0.0575480365974714	-0.0421438132112865\\
0.055537167906561	-0.0401370304700304\\
0.0536160513949801	-0.0382375982905508\\
0.0518032373418185	-0.0364554035583356\\
0.0501174252863777	-0.0347998046901494\\
0.0485773437594977	-0.0332795552257012\\
0.0472016209019585	-0.0319027274987631\\
0.0460086462590372	-0.0306766369808411\\
0.0450164241814175	-0.0296077679535489\\
0.0442424194165191	-0.0287017012272393\\
0.0437033956397127	-0.0279630446816606\\
0.0434152478501441	-0.0273953674577367\\
0.0433928297389375	-0.0270011386762466\\
0.0436497773259044	-0.0267816715973939\\
0.0441983303516486	-0.0267370741631594\\
0.0450491531018633	-0.0268662068801304\\
0.0462111565260224	-0.0271666490024579\\
0.0476913236896364	-0.0276346739611056\\
0.0494945407635615	-0.0282652349551815\\
0.0516234359011212	-0.0290519615726719\\
0.054078228479499	-0.0299871682403779\\
0.0568565912814253	-0.0310618752156619\\
0.0599535282621118	-0.0322658427254647\\
0.0633612705803424	-0.0335876187310895\\
0.0670691935675086	-0.035014600651002\\
0.0710637572605234	-0.0365331112093977\\
0.0753284730306612	-0.0381284883969727\\
0.079843898697947	-0.0397851893341958\\
0.0845876643277022	-0.0414869076187836\\
0.0895345306612942	-0.0432167035209414\\
0.0946564818366677	-0.0449571461655027\\
0.0999228537067659	-0.0466904666130917\\
0.105300498667189	-0.0483987205268342\\
0.110753987461348	-0.0500639588912513\\
0.116245847945958	-0.0516684050402609\\
0.121736840277106	-0.0531946360562809\\
0.127186267423605	-0.0546257664268916\\
0.132552319337197	-0.0559456316939163\\
0.137792448516694	-0.0571389697064813\\
0.142863774104554	-0.0581915969986853\\
0.147723511059659	-0.0590905777576576\\
0.152329420369753	-0.0598243828321711\\
0.156640275712194	-0.0603830362582335\\
0.160616341453703	-0.0607582468481022\\
0.164219856409949	-0.0609435225041156\\
0.167415517375401	-0.0609342650789221\\
0.170170956093587	-0.0607278438085468\\
0.172457203077971	-0.0603236455927733\\
0.174249131523261	-0.0597231006861052\\
0.1755258744743	-0.0589296826887289\\
0.176271208451525	-0.057948882086156\\
0.176473896873498	-0.0567881529734194\\
0.176127986871742	-0.0554568330088837\\
0.175233053462543	-0.0539660370672573\\
0.173794385524086	-0.0523285254939808\\
0.171823108622575	-0.0505585482961027\\
0.169336240433016	-0.0486716670299509\\
0.166356675302177	-0.0466845565551515\\
0.162913095393499	-0.0446147892095797\\
0.159039806825288	-0.0424806043125891\\
0.154776500250946	-0.0403006662166352\\
0.150167936418415	-0.0380938143929853\\
0.145263558368618	-0.0358788092491011\\
0.140117033071716	-0.0336740775278432\\
0.134785726436488	-0.0314974612272741\\
0.129330116742432	-0.0293659740009892\\
0.123813152616568	-0.0272955689504181\\
0.118299562687301	-0.0253009216014143\\
0.112855124977076	-0.0233952316682729\\
0.107545904925021	-0.0215900469508966\\
0.102437471643482	-0.0198951123885755\\
0.0975941025923557	-0.0183182469114057\\
0.0930779872889624	-0.0168652502938007\\
0.0889484409474849	-0.0155398417310829\\
0.0852611390519194	-0.014343631338111\\
0.0820673838041916	-0.0132761252175908\\
0.0794134131515642	-0.0123347641751361\\
0.0773397626850181	-0.0115149955789197\\
0.075880690116221	-0.0108103772847833\\
0.0750636712917403	-0.0102127119840347\\
0.0749089757989497	-0.00971220979177328\\
0.0754293291714669	-0.00929767638904443\\
0.0766296675284324	-0.00895672357242429\\
0.0785069891996488	-0.0086759986589983\\
0.0810503065178624	-0.00844142885130262\\
0.084240699522504	-0.00823847639267733\\
0.0880514718396552	-0.00805240014428711\\
0.0924484075055935	-0.0078685190949935\\
0.0973901260111431	-0.00767247327692657\\
0.102828531386594	-0.00745047760397364\\
0.10870934974688	-0.00718956427679448\\
0.114972748398102	-0.00687780960403435\\
0.12155402839173	-0.00650454137119354\\
0.128384381322816	-0.0060605232406403\\
0.135391700221627	-0.00553811308164975\\
0.142501433600282	-0.00493139259996762\\
0.149637471100221	-0.00423626615302103\\
0.156723048752464	-0.003450527189427\\
0.163681661617276	-0.00257389132912544\\
0.170437971516039	-0.0016079956921001\\
0.176918697705569	-0.000556364677872149\\
0.183053478669919	0.000575657016552637\\
0.188775693709835	0.00178100278687052\\
0.194023233685019	0.00305101203089237\\
0.198739211096124	0.00437558519280443\\
0.202872600665936	0.00574336311124138\\
0.206378802674367	0.00714192745003048\\
0.20922012249959	0.0085580186633498\\
0.211366161096297	0.00997776768801841\\
0.212794112478979	0.011386937368339\\
0.213488965650176	0.0127711695054893\\
0.213443609797313	0.0141162333845424\\
0.212658842954169	0.0154082716669388\\
0.211143285661742	0.0166340396423434\\
0.208913202447301	0.0177811340076721\\
0.205992235150119	0.0188382075777842\\
0.202411053240061	0.0197951666259577\\
0.198206927285335	0.0206433478958618\\
0.193423232615227	0.0213756727126703\\
0.188108890981795	0.0219867760409386\\
0.1823177586437	0.0224731087822832\\
0.17610796977018	0.0228330120678974\\
0.169541244391451	0.0230667627707045\\
0.162682170303792	0.0231765899308211\\
0.155597468376054	0.0231666622477036\\
0.148355250604702	0.0230430472351027\\
0.141024280034192	0.0228136430536354\\
0.133673241307922	0.0224880844240612\\
0.126370030153407	0.0220776243767501\\
0.119181069546084	0.0215949939048148\\
0.112170659653039	0.021054241856419\\
0.105400367945119	0.0204705576233225\\
0.0989284650983254	0.0198600793562719\\
0.092809411497879	0.0192396905628344\\
0.0870933983257115	0.0186268080201121\\
0.0818259463686424	0.0180391639647145\\
0.0770475648437932	0.0174945855074763\\
0.0727934717124979	0.0170107741634161\\
0.0690933761556885	0.0166050882917014\\
0.0659713231227941	0.0162943311097141\\
0.0634455991514435	0.016094546783893\\
0.0615286979942914	0.0160208269123008\\
0.0602273439879369	0.0160871295043785\\
0.0595425705617752	0.0163061123367258\\
0.059469850814606	0.0166889823245017\\
0.0599992766855892	0.0172453623005411\\
0.0611157829139016	0.0179831763426764\\
0.0627994117172806	0.0189085545378523\\
0.0650256139214925	0.0200257578229015\\
0.0677655821376622	0.0213371232994037\\
0.0709866115085542	0.0228430301865105\\
0.0746524835239359	0.0245418863532495\\
0.0787238684341335	0.0264301351623915\\
0.0831587418647038	0.0285022821628958\\
0.0879128113482987	0.0307509409881906\\
0.0929399486370153	0.0331668976537867\\
0.0981926238343488	0.035739192300201\\
0.10362233758532	0.0384552172959846\\
0.109180047781457	0.0413008305005221\\
0.114816587469751	0.044260482386861\\
0.120483070897308	0.0473173556405615\\
0.126131284872714	0.0504535157808046\\
0.131714062877919	0.0536500712940853\\
0.137185639618157	0.0568873417279936\\
0.142501983949918	0.0601450321622344\\
0.147621108376506	0.0634024124553973\\
0.152503353546042	0.0666384996585924\\
0.157111646426874	0.0698322419902679\\
0.161411731069782	0.0729627027800103\\
0.165372371094512	0.0760092428124196\\
0.168965523260166	0.0789516995350602\\
0.172166481694546	0.0817705616367386\\
0.174953992566902	0.0844471375537948\\
0.177310339191714	0.0869637165225843\\
0.17922139774824	0.0893037208657281\\
0.180676663991537	0.0914518482778886\\
0.181669251515551	0.0933942029636049\\
0.182195862307342	0.0951184145748703\\
0.182256730503369	0.0966137439993397\\
0.181855540423427	0.0978711751609263\\
0.180999320114748	0.0988834921125614\\
0.179698311787224	0.0996453408254338\\
0.177965820659756	0.100153275209331\\
0.17581804386647	0.100405787033887\\
0.17327388118891	0.1004033195596\\
0.170354729485276	0.100148264829275\\
0.16708426277917	0.099644944713813\\
0.16348820004723	0.0988995759497323\\
0.159594062806279	0.0979202195479482\\
0.155430924645542	0.0967167150928077\\
0.151029154877114	0.0953006005855665\\
0.146420158487702	0.0936850186159666\\
0.141636114566369	0.0918846097678175\\
0.136709715356129	0.0899153942780475\\
0.131673908032117	0.087794643072257\\
0.126561641245681	0.0855407393920588\\
0.121405618392727	0.0831730323093512\\
0.116238059466713	0.0807116834891171\\
0.111090473242814	0.0781775086145825\\
0.10599344141108	0.0755918149259566\\
0.10097641613442	0.0729762363460903\\
0.0960675323534081	0.0703525676729889\\
0.0912934359960717	0.0677425993101859\\
0.0866791290788329	0.0651679539817287\\
0.0822478325065714	0.0626499268393129\\
0.0780208671975236	0.060209330315577\\
0.0740175539743779	0.0578663450104677\\
0.0702551324787159	0.055640377817932\\
0.066748699183802	0.0535499284090455\\
0.0635111644027899	0.051612465086374\\
0.0605532280174842	0.0498443109142123\\
0.0578833734887575	0.0482605409118576\\
0.055507879555182	0.0468748909737861\\
0.0534308488828889	0.0456996790530914\\
0.0516542527984509	0.0447457390144408\\
0.0501779911187455	0.0440223674316741\\
0.0489999659882736	0.0435372834746299\\
0.0481161685458862	0.0432966019013112\\
0.047520777169857	0.0433048190465757\\
0.0472062659929131	0.0435648115784973\\
0.0471635223372961	0.0440778476796467\\
0.0473819716939741	0.0448436102039075\\
0.047849708859418	0.0458602312610662\\
0.0485536338473576	0.0471243375921439\\
0.0494795912109464	0.048631106018968\\
0.0506125114419289	0.050374328182353\\
0.0519365531567797	0.052346483724876\\
0.0534352448342453	0.0545388210268009\\
0.0550916249331521	0.0569414445673537\\
0.0568883792924664	0.059543407958164\\
0.0588079747961763	0.0623328116811429\\
0.0608327883722608	0.0652969045589587\\
0.0629452304865675	0.0684221879922537\\
0.065127862387487	0.0716945220131882\\
0.0673635064546785	0.0750992322292446\\
0.0696353491035143	0.0786212167637172\\
0.0719270357952337	0.0822450523392033\\
0.0742227577999351	0.0859550986968701\\
0.0765073304544863	0.0897356005964478\\
0.0787662627492868	0.0935707866989062\\
0.0809858181657495	0.0974449646947377\\
0.0831530667696607	0.101342612104784\\
0.0852559286436376	0.105248462246794\\
0.0872832088141742	0.109147584928452\\
0.0892246238949071	0.113025461495783\\
0.0910708207273716	0.116868053933744\\
0.0928133873535106	0.120661867782824\\
0.094444856700379	0.124394008700868\\
0.0959587033968818	0.128052232562628\\
0.0973493341750015	0.131624989050025\\
0.098612072333993	0.135101458743508\\
0.0997431367656111	0.138471583778679\\
0.100739616051881	0.141726092182253\\
0.101599438154505	0.144856516047168\\
0.102321336217124	0.147855203748062\\
0.102904810998625	0.150715326435228\\
0.103350090448065	0.153430879077547\\
0.103658086919819	0.155996676352641\\
0.103830352511911	0.158408343705792\\
0.10386903299143	0.160662303917954\\
0.103776820749067	0.162755759537667\\
0.103556907200473	0.164686671542046\\
0.103212935025886	0.166453734598367\\
0.102748950611624	0.168056349300442\\
0.102169357028076	0.169494591753151\\
0.101478867849116	0.170769180874451\\
0.100682462087746	0.171881443777221\\
0.0997853404925858	0.172833279583718\\
0.0987928834199421	0.173627122013447\\
0.0977106104667456	0.174265901071255\\
0.096544142021045	0.174753004146751\\
0.0952991628590673	0.175092236818883\\
0.093981387891389	0.17528778364114\\
0.0925965301355876	0.175344169163516\\
0.091150270969031	0.175266219427383\\
0.0896482326933032	0.175059024149002\\
0.0880959534212208	0.174727899786808\\
0.0864988642785313	0.174278353666975\\
0.084862268895213	0.17371604932135\\
0.0831913251458581	0.173046773171824\\
0.0814910290848469	0.172276402675608\\
0.0797662010099502	0.171410876027065\\
0.0780214735775314	0.170456163493531\\
0.0762612818836504	0.169418240445362\\
0.0744898554179885	0.168303062124037\\
0.0727112117915852	0.167116540176848\\
0.0709291521347828	0.165864520972392\\
0.0691472580584714	0.164552765697858\\
0.067368890069573	0.163186932227006\\
0.0655971873306374	0.161772558736677\\
0.0638350686533641	0.160315049039807\\
0.0620852346166612	0.158819659594043\\
0.0603501707014764	0.157291488137327\\
0.0586321513369412	0.155735463895045\\
0.0569332447553164	0.15415633929763\\
0.0552553185566675	0.152558683142682\\
0.0536000458881204	0.15094687513181\\
0.0519689121468025	0.149325101709322\\
0.0503632221201593	0.147697353127695\\
0.0487841074821096	0.146067421663196\\
0.0472325345684623	0.144438900904257\\
0.0457093123600691	0.142815186034966\\
0.0442151006072934	0.14119947503643\\
0.0427504180344783	0.139594770729631\\
0.0413156505681549	0.138003883584724\\
0.0399110595377319	0.136429435223477\\
0.0385367898022608	0.134873862543581\\
0.0371928777616177	0.133339422395997\\
0.0358792592149953	0.131828196749041\\
0.0345957770339969	0.130342098275823\\
0.0333421886217895	0.128882876304569\\
0.0321181731337497	0.127452123074485\\
0.0309233384387785	0.126051280243032\\
0.0297572278039788	0.124681645593698\\
0.0286193262886714	0.123344379896634\\
0.0275090668367776	0.122040513877779\\
0.0264258360594139	0.120770955255335\\
0.025368979702139	0.11953649580562\\
0.0243378077936517	0.118337818423456\\
0.0233315994748913	0.117175504145253\\
0.0223496075094315	0.116050039105871\\
0.0213910624777876	0.114961821403166\\
0.0204551766598075	0.113911167846787\\
0.0195411476106705	0.112898320570348\\
0.0186481614372142	0.11192345348852\\
0.017775395782328	0.110986678582855\\
0.0169220225260337	0.110088052002275\\
0.016087210212609	0.109227579966147\\
0.0152701262137188	0.108405224459695\\
0.0144699386380079	0.107620908713186\\
0.0136858179979981	0.106874522457875\\
0.0129169386454153	0.106165926953092\\
0.0121624799862805	0.105494959780126\\
0.0114216274872194	0.104861439399674\\
0.0106935734845098	0.104265169470651\\
0.00997751780738491	0.103705942929003\\
0.00927266822706592	0.103183545825963\\
0.00857824074290561	0.102697760925784\\
0.0078934597169077	0.102248371063579\\
0.00721755786773682	0.101835162264284\\
0.00654977613516446	0.10145792662415\\
0.00588936342572043	0.101116464956385\\
0.00523557625012462	0.100810589202767\\
0.00458767826288844	0.100540124613156\\
0.00394493971428025	0.100304911694826\\
0.00330663682467174	0.100104807933553\\
0.00267205109110352	0.099939689288285\\
0.00204046853575469	0.0998094514610838\\
0.00141117890585281	0.0997140109438689\\
0.000783474834439929	0.0996533058432619\\
0.000156650971307093	0.0996272964846026\\
-0.000469996906673764	0.0996359657959353\\
-0.00109717279664319	0.0996793194724795\\
-0.00172558137313276	0.0997573859218133\\
-0.00235592888458931	0.0998702159896901\\
-0.00298892403389226	0.100017882466122\\
-0.00362527883366112	0.100200479371064\\
-0.00426570942708787	0.100418121018771\\
-0.00491093686493072	0.100670940859631\\
-0.00556168782919812	0.100959090098062\\
-0.00621869529391195	0.101282736084856\\
-0.00688269911319259	0.1016420604822\\
-0.00755444652673876	0.102037257199499\\
-0.00823469257259667	0.102468530098061\\
-0.00892420039692935	0.102936090462696\\
-0.00962374145030141	0.103440154238372\\
-0.0103340955598092	0.103980939030177\\
-0.0110560508661948	0.104558660865072\\
-0.0117904036149141	0.10517353071421\\
-0.0125379577899643	0.10582575077498\\
-0.0132995245791461	0.106515510512451\\
-0.0140759216593257	0.107242982460438\\
-0.0148679722901976	0.108008317783152\\
-0.0156765042050218	0.108811641599199\\
-0.0165023482868404	0.109653048070624\\
-0.0173463370187712	0.110532595260774\\
-0.0182093026971381	0.11145029976595\\
-0.0190920753964423	0.11240613112713\\
-0.0199954806755143	0.113400006029562\\
-0.0209203370146214	0.114431782299584\\
-0.0218674529738572	0.115501252709839\\
-0.0228376240638088	0.116608138605932\\
-0.0238316293202996	0.117752083369631\\
-0.0248502275759641	0.118932645735928\\
-0.0258941534225091	0.120149292983607\\
-0.026964112858792	0.121401394021444\\
-0.0280607786212973	0.122688212394797\\
-0.0291847851952324	0.124008899240076\\
-0.0303367235062953	0.125362486217459\\
-0.0315171352952109	0.126747878455179\\
-0.0327265071793901	0.128163847541777\\
-0.0339652644085407	0.129609024605884\\
-0.0352337643237647	0.131081893526259\\
-0.036532289532609	0.132580784318116\\
-0.0378610408157062	0.13410386674498\\
-0.0392201297840448	0.135649144208627\\
-0.0406095713095318	0.137214447972843\\
-0.0420292757553753	0.138797431779912\\
-0.0434790410368886	0.140395566921792\\
-0.0449585445475989	0.142006137830837\\
-0.0464673349900196	0.143626238257657\\
-0.0480048241550994	0.145252768106208\\
-0.0495702786991661	0.146882430998434\\
-0.0511628119721127	0.148511732642679\\
-0.0527813759556035	0.150136980081654\\
-0.0544247533751645	0.151754281896806\\
-0.0560915500551424	0.153359549446619\\
-0.0577801875905823	0.154948499216425\\
-0.0594888964151045	0.15651665635683\\
-0.061215709348722	0.158059359486676\\
-0.0629584557142433	0.159571766834632\\
-0.0647147561153118	0.161048863790825\\
-0.066482017973251	0.1624854719365\\
-0.0682574319235639	0.163876259615354\\
-0.0700379691761478	0.165215754104902\\
-0.0718203799459151	0.166498355440052\\
-0.0736011930624878	0.167718351933748\\
-0.0753767168688687	0.168869937431323\\
-0.0771430415193531	0.169947230325753\\
-0.0788960427864093	0.170944294350618\\
-0.0806313874846501	0.171855161155929\\
-0.0823445406173112	0.172673854659379\\
-0.0840307743466971	0.173394417151774\\
-0.0856851788848205	0.17401093712057\\
-0.0873026753938034	0.174517578739634\\
-0.0888780309775049	0.174908612956494\\
-0.0904058758361623	0.175178450090622\\
-0.0918807226445826	0.175321673837809\\
-0.0932969882015051	0.175333076556409\\
-0.0946490173831414	0.17520769569145\\
-0.0959311094176061	0.174940851172332\\
-0.0971375464789214	0.17452818359932\\
-0.0982626245795837	0.173965693013371\\
-0.0993006867193061	0.173249778023335\\
-0.100246158224613	0.172377275044306\\
-0.101093584189508	0.171345497381232\\
-0.101837668901588	0.170152273872999\\
-0.102473317110891	0.168795986794348\\
-0.102995676970608	0.167275608696493\\
-0.10340018444971	0.165590737852363\\
-0.103682608987887	0.163741631959434\\
-0.103839100133083	0.161729239742249\\
-0.103866234871734	0.159555230088459\\
-0.103761065331878	0.157222018346642\\
-0.103521166509876	0.154732789411703\\
-0.103144683643084	0.152091517224564\\
-0.102630378823657	0.149302980317289\\
-0.10197767642336	0.146372773043166\\
-0.101186706876081	0.143307312143641\\
-0.100258348344224	0.140113838320615\\
-0.0991942657777629	0.136800412503659\\
-0.0979969468608589	0.133375906527187\\
-0.0966697343311034	0.129849987962728\\
-0.0952168541510739	0.126233098886065\\
-0.0936434390113806	0.122536428398153\\
-0.0919555466491936	0.118771878762366\\
-0.0901601724767145	0.114952025068429\\
-0.0882652560305301	0.111090068385308\\
-0.0862796807755655	0.107199782420933\\
-0.0842132668266547	0.103295453765644\\
-0.0820767561867376	0.0993918158582145\\
-0.0798817901434781	0.0955039768776671\\
-0.0776408785156926	0.0916473418304273\\
-0.0753673604973182	0.0878375291698802\\
-0.0730753569095641	0.0840902823535284\\
-0.0707797137411428	0.0804213768109011\\
-0.0684959369317037	0.076846522862379\\
-0.0662401184343361	0.0733812651943339\\
-0.0640288536786998	0.0700408795585754\\
-0.0618791506463427	0.0668402674232088\\
-0.0598083308632585	0.0637938493566898\\
-0.0578339227109231	0.0609154579763141\\
-0.0559735475548899	0.0582182313356307\\
-0.0542447992885466	0.0557145076615816\\
-0.052665117987668	0.0534157223806733\\
-0.0512516584677736	0.0513323083934656\\
-0.0500211546297674	0.0494736005674464\\
-0.048989780568629	0.0478477454193656\\
-0.0481730095037284	0.0464616169488199\\
-0.0475854716663463	0.0453207395649392\\
-0.0472408123489251	0.0444292190171846\\
-0.047151551380163	0.0437896821993632\\
-0.0473289453391338	0.0434032266430463\\
-0.0477828538590033	0.0432693804527752\\
-0.048521611395625	0.0433860733610865\\
-0.0495519058473983	0.043749619496938\\
-0.0508786654094958	0.0443547123671964\\
-0.0525049550272997	0.0451944324482283\\
-0.0544318837801663	0.0462602676742389\\
-0.0566585244772168	0.0475421469918816\\
-0.0591818466816662	0.0490284870280239\\
-0.0619966642993808	0.0507062517906692\\
-0.0650955987712938	0.0525610251933524\\
-0.068469058798529	0.0545770960622855\\
-0.0721052374044552	0.0567375551547297\\
-0.0759901270003293	0.0590244035880431\\
-0.0801075529720036	0.0614186719532755\\
-0.0844392261456459	0.0639005492665749\\
-0.0889648143222641	0.0664495207976855\\
-0.0936620328956189	0.0690445137088813\\
-0.0985067543878595	0.0716640493413049\\
-0.103473136553759	0.0742864009001186\\
-0.108533768519886	0.0768897552163678\\
-0.113659834241498	0.0794523772030382\\
-0.11882129237943	0.0819527755763279\\
-0.123987071523926	0.0843698683813603\\
-0.129125279524187	0.0866831468449264\\
-0.134203425523359	0.0888728360766849\\
-0.139188653150553	0.0909200511546009\\
-0.144047983185977	0.0928069471602183\\
-0.148748563893761	0.0945168617742206\\
-0.153257927111103	0.0960344491021914\\
-0.157544248092674	0.0973458034737353\\
-0.161576607037045	0.0984385720443173\\
-0.16532525016754	0.0993020551272384\\
-0.168761848203911	0.0999272932918927\\
-0.171859750043695	0.10030714038253\\
-0.174594229472853	0.100436321737787\\
-0.176942722744163	0.100311477023779\\
-0.178885054898158	0.099931187231046\\
-0.1804036527546	0.0992959855266576\\
-0.181483742571688	0.0984083517957479\\
-0.182113530454485	0.097272690850304\\
-0.182284363692342	0.0958952944257093\\
-0.181990871316409	0.0942842872261266\\
-0.181231082291516	0.0924495574170577\\
-0.180006519890705	0.0904026720962758\\
-0.178322270944564	0.088156778401858\\
-0.176187028810304	0.0857264910374091\\
-0.173613109066388	0.0831277671090824\\
-0.170616437106855	0.0803777692760937\\
-0.1672165069847	0.077494718315652\\
-0.16343631103538	0.0744977362942229\\
-0.159302239999467	0.0714066816195473\\
-0.154843953557493	0.068241977321633\\
-0.150094221390208	0.0650244339759257\\
-0.145088735083676	0.0617750687378196\\
-0.13986589141112	0.0585149220045414\\
-0.134466547742197	0.0552648732580434\\
-0.128933750555446	0.0520454576706749\\
-0.123312438261012	0.0488766850738253\\
-0.117649119778011	0.0457778628981252\\
-0.111991530553767	0.0427674246917547\\
-0.10638826795968	0.0398627658104644\\
-0.100888408249698	0.0370800878484931\\
-0.0955411075206782	0.0344342533430532\\
-0.0903951893675121	0.0319386522358015\\
-0.0854987221772665	0.0296050815119406\\
-0.0808985892529609	0.0274436393606914\\
-0.0766400551955874	0.0254626351090938\\
-0.0727663321988251	0.0236685160739083\\
-0.0693181501202238	0.0220658123532527\\
-0.0663333343809108	0.0206571004402821\\
-0.0638463959080546	0.0194429863855555\\
-0.0618881374651702	0.0184221090629197\\
-0.0604852808095153	0.0175911639062235\\
-0.0596601191678771	0.0169449472817766\\
-0.0594301995267122	0.0164764214453782\\
-0.0598080391847642	0.0161767998045209\\
-0.0608008809113355	0.0160356519680899\\
-0.0624104908871889	0.0160410278199236\\
-0.0646330033742118	0.0161795996018931\\
-0.0674588157619688	0.0164368207399354\\
-0.070872537272566	0.0167970998964308\\
-0.0748529941695396	0.0172439884884106\\
-0.0793732938125853	0.0177603796775831\\
-0.0844009493302686	0.0183287166195442\\
-0.0898980660510442	0.0189312075603559\\
-0.0958215901441797	0.019550045193534\\
-0.102123619183352	0.020167627543904\\
-0.108751773564829	0.02076677753108\\
-0.115649626899038	0.0213309582885097\\
-0.122757192659756	0.0218444812777051\\
-0.130011463531425	0.0222927042444998\\
-0.137346999055304	0.0226622161173574\\
-0.144696556353254	0.0229410060485601\\
-0.15199175791853	0.0231186139483861\\
-0.159163789720955	0.0231862600600615\\
-0.166144122193992	0.0231369513683161\\
-0.172865246068325	0.022965562924769\\
-0.179261414504499	0.0226688925060657\\
-0.185269382569086	0.0222456873916529\\
-0.190829134806684	0.0216966424523011\\
-0.195884591493908	0.0210243691720465\\
-0.200384284130272	0.0202333356783804\\
-0.204281990830506	0.019329778320813\\
-0.207537322537782	0.018321585808314\\
-0.210116251379035	0.017218157383116\\
-0.211991573031013	0.0160302369631775\\
-0.213143295655202	0.0147697256193967\\
-0.213558948784765	0.0134494751576809\\
-0.213233806497907	0.0120830659417447\\
-0.212171020277836	0.0106845724120268\\
-0.210381658125215	0.00926832002209716\\
-0.207884647738223	0.00784863751988268\\
-0.204706622889275	0.00643960864156298\\
-0.200881673485731	0.00505482735677652\\
-0.196451001182812	0.00370716080189612\\
-0.191462483797747	0.00240852396197516\\
-0.185970153131521	0.00116967001142995\\
-0.180033592115325	2.20477562323032e-17\\
};
%\addlegendentry{Distortion Signal};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/Reviewer1-Q1-EE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-20,
xmax=15,
xlabel={Input Power $P$ (dBm)},
ymin=0,
ymax=400,
ylabel={$EE$ (Gbit/Joul)},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
-20	329.348601649503\\
-19.5	335.795789834965\\
-19	341.753593500145\\
-18.5	347.191664276724\\
-18	352.083653361745\\
-17.5	356.407464732287\\
-17	360.145428394616\\
-16.5	363.284393592323\\
-16	365.815744354825\\
-15.5	367.735341940454\\
-15	369.043400533574\\
-14.5	369.744303935747\\
-14	369.846371919595\\
-13.5	369.361585393859\\
-13	368.305279591084\\
-12.5	366.695814191365\\
-12	364.554228710029\\
-11.5	361.903890686199\\
-11	358.770143295289\\
-10.5	355.179958046118\\
-10	351.161597273602\\
-9.5	346.744290244573\\
-9	341.957925883261\\
-8.5	336.832764403815\\
-8	331.399169505697\\
-7.5	325.687362229629\\
-7	319.727197065396\\
-6.5	313.54796042202\\
-6	307.178191084944\\
-5.5	300.645521758144\\
-5	293.976540176844\\
-4.5	287.196667519351\\
-4	280.330050859915\\
-3.5	273.399465063418\\
-3	266.426217637988\\
-2.5	259.430047344868\\
-2	252.42900337793\\
-1.5	245.439286010523\\
-1	238.475020802408\\
-0.5	231.547925417866\\
0	224.666809104943\\
0.5	217.836818142483\\
1	211.058305410286\\
1.5	204.32516238896\\
2	197.622423092228\\
2.5	190.922974635507\\
3	184.183381263841\\
3.5	177.33930359189\\
4	170.301933097497\\
4.5	162.958192765246\\
5	155.178461310271\\
5.5	146.834739125877\\
6	137.828119160844\\
6.5	128.118116632114\\
7	117.74223770598\\
7.5	106.816789381955\\
8	95.5187610523522\\
8.5	84.0569906733618\\
9	72.642942972605\\
9.5	61.4691735065794\\
10	50.7019682315337\\
10.5	40.4928672666962\\
11	31.00788997864\\
11.5	22.4627666351986\\
12	15.1365982263001\\
12.5	9.31922234028457\\
13	5.17012046810496\\
13.5	2.57498521614765\\
14	1.16140398296984\\
14.5	0.482633141081189\\
15	0.188352452412745\\
};
\addlegendentry{no crosstalk};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
-20	314.840038245118\\
-19.5	321.012842738249\\
-19	326.718193593326\\
-18.5	331.927012560047\\
-18	336.614041997702\\
-17.5	340.75808831945\\
-17	344.342188989854\\
-16.5	347.35370296253\\
-16	349.784326797817\\
-15.5	351.630040783357\\
-15	352.890991112938\\
-14.5	353.571315505876\\
-14	353.678920544111\\
-13.5	353.22521946941\\
-13	352.224839248719\\
-12.5	350.695305434802\\
-12	348.656712791754\\
-11.5	346.131388898964\\
-11	343.143557071308\\
-10.5	339.719004008623\\
-10	335.884756671867\\
-9.5	331.668772017866\\
-9	327.099642432783\\
-8.5	322.206318993464\\
-8	317.017854048263\\
-7.5	311.563164025999\\
-7	305.870812824879\\
-6.5	299.968815565035\\
-6	293.884461860718\\
-5.5	287.644157017621\\
-5	281.2732785994\\
-4.5	274.796044508106\\
-4	268.23538689586\\
-3.5	261.612823580802\\
-3	254.948314736395\\
-2.5	248.260086784743\\
-2	241.56439663631\\
-1.5	234.875196197762\\
-1	228.203637371096\\
-0.5	221.557329088323\\
0	214.939218078404\\
0.5	208.345914741123\\
1	201.765235063397\\
1.5	195.172714131002\\
2	188.526953771732\\
2.5	181.764066573316\\
3	174.792405334404\\
3.5	167.490318019668\\
4	159.711306024146\\
4.5	151.301035030298\\
5	142.126996195527\\
5.5	132.11413205252\\
6	121.272910990691\\
6.5	109.706965841732\\
7	97.597240115897\\
7.5	85.1715040626791\\
8	72.6733003049712\\
8.5	60.3431657773325\\
9	48.4228505128465\\
9.5	37.1859423542093\\
10	26.9758610020763\\
10.5	18.2026024837739\\
11	11.2477476293694\\
11.5	6.28995708412149\\
12	3.17205789535224\\
12.5	1.45208873643046\\
13	0.611998428127353\\
13.5	0.241508509669439\\
14	0.0906375075464891\\
14.5	0.0327596011741938\\
15	0.0115114708348091\\
};
\addlegendentry{-20 dB crosstalk};

\addplot [color=mycolor3,solid,very thick]
  table[row sep=crcr]{%
-20	230.544395572682\\
-19.5	235.063671318854\\
-19	239.24067617485\\
-18.5	243.054142849081\\
-18	246.485605476732\\
-17.5	249.519578051735\\
-17	252.143676865947\\
-16.5	254.348686870275\\
-16	256.128573593402\\
-15.5	257.480443775609\\
-15	258.404459138803\\
-14.5	258.903708678297\\
-14	258.984045506808\\
-13.5	258.653894607019\\
-13	257.924037875781\\
-12.5	256.807382606332\\
-12	255.318719101027\\
-11.5	253.474472485837\\
-11	251.292453055341\\
-10.5	248.791608647238\\
-10	245.991781643629\\
-9.5	242.913472209761\\
-9	239.57760826029\\
-8.5	236.005321288889\\
-8	232.217725438898\\
-7.5	228.235694756036\\
-7	224.079630014708\\
-6.5	219.769201164479\\
-6	215.323043233884\\
-5.5	210.758370792676\\
-5	206.090456274814\\
-4.5	201.331886882027\\
-4	196.49146839952\\
-3.5	191.572576541941\\
-3	186.570665116015\\
-2.5	181.469537697491\\
-2	176.235931195437\\
-1.5	170.812101234972\\
-1	165.106770331422\\
-0.5	158.986481559041\\
0	152.27229715044\\
0.5	144.749718117306\\
1	136.199171518268\\
1.5	126.446431257242\\
2	115.418503684523\\
2.5	103.181935753156\\
3	89.9489933825172\\
3.5	76.0588514917914\\
4	61.9553467707361\\
4.5	48.1754332284502\\
5	35.3397085966438\\
5.5	24.1108604030981\\
6	15.0740668255388\\
6.5	8.53640108719843\\
7	4.36244627048356\\
7.5	2.02461105008518\\
8	0.86524036279426\\
8.5	0.346145264350956\\
9	0.131606877817192\\
9.5	0.0481413590136515\\
10	0.0171013245164357\\
10.5	0.0059406263416181\\
11	0.00202857593571926\\
11.5	0.000683692971618948\\
12	0.000228179791358131\\
12.5	7.56331022384653e-05\\
13	2.49698330440719e-05\\
13.5	8.23683838005933e-06\\
14	2.72523348223151e-06\\
14.5	9.08832279350113e-07\\
15	3.07506546198634e-07\\
};
\addlegendentry{-10 dB crosstalk};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/Reviewer1-Q1-SE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-20,
xmax=15,
xlabel={Input Power $P$ (dBm)},
ymin=0,
ymax=8,
ylabel={$SE$ (bit/sec/Hz)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
-20	0.867165971796202\\
-19.5	0.936523424194295\\
-19	1.00960877065221\\
-18.5	1.08643945816953\\
-18	1.16701881154592\\
-17.5	1.25133623926318\\
-17	1.33936760854923\\
-16.5	1.43107577235041\\
-16	1.5264112284428\\
-15.5	1.62531288954578\\
-15	1.72770894301401\\
-14.5	1.83351777934342\\
-14	1.94264897012134\\
-13.5	2.05500427792151\\
-13	2.17047868271481\\
-12.5	2.28896141137674\\
-12	2.41033695861438\\
-11.5	2.53448608896861\\
-11	2.66128681041511\\
-10.5	2.79061531050682\\
-10	2.92234684604663\\
-9.5	3.05635657705964\\
-9	3.19252033545506\\
-8.5	3.33071531830181\\
-8	3.47082069509537\\
-7.5	3.61271811766959\\
-7	3.7562921202722\\
-6.5	3.90143039534589\\
-6	4.04802392703741\\
-5.5	4.19596695829393\\
-5	4.34515675689783\\
-4.5	4.4954931283054\\
-4	4.64687759459836\\
-3.5	4.7992121128101\\
-3	4.95239713221298\\
-2.5	5.10632867275573\\
-2	5.26089392011613\\
-1.5	5.4159645361551\\
-1	5.57138641301609\\
-0.5	5.72696385608342\\
0	5.88243501875438\\
0.5	6.03743362715672\\
1	6.19142938460859\\
1.5	6.34363576206685\\
2	6.4928693931313\\
2.5	6.63734145267854\\
3	6.77436247884622\\
3.5	6.89995729836717\\
4	7.00843023214276\\
4.5	7.09200307268764\\
5	7.14075191268266\\
5.5	7.14312011921478\\
6	7.08717024951437\\
6.5	6.96241326237813\\
7	6.76167649029022\\
7.5	6.48234823128743\\
8	6.1266218109625\\
8.5	5.70083586252002\\
9	5.21429665216002\\
9.5	4.67802867641973\\
10	4.103962599786\\
10.5	3.50507895642869\\
11	2.89668669588898\\
11.5	2.29833476056281\\
12	1.73501472759642\\
12.5	1.23539558124621\\
13	0.825100733888892\\
13.5	0.516996961890441\\
14	0.30585076513807\\
14.5	0.172563242905597\\
15	0.0938285238706141\\
};
\addlegendentry{no crosstalk};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
-20	0.866024593261672\\
-19.5	0.935317375278153\\
-19	1.00833720462354\\
-18.5	1.08510170126459\\
-18	1.16561435286825\\
-17.5	1.2498647167691\\
-17	1.33782879126326\\
-16.5	1.42946953898991\\
-16	1.52473754264432\\
-15.5	1.62357177187583\\
-15	1.72590043991534\\
-14.5	1.831641929115\\
-14	1.94070576595738\\
-13.5	2.05299362794385\\
-13	2.16840036682271\\
-12.5	2.28681503460582\\
-12	2.40812190053421\\
-11.5	2.53220144844279\\
-11	2.65893134477553\\
-10.5	2.78818736781881\\
-10	2.91984428860943\\
-9.5	3.05377669351256\\
-9	3.1898597377156\\
-8.5	3.32796981785101\\
-8	3.46798515054124\\
-7.5	3.6097862415838\\
-7	3.75325622725563\\
-6.5	3.89828106394328\\
-6	4.04474953359148\\
-5.5	4.19255301806622\\
-5	4.34158497189695\\
-4.5	4.49173998435374\\
-4	4.6429122594245\\
-3.5	4.79499324154065\\
-3	4.9478679526277\\
-2.5	5.10140934486031\\
-2	5.25546955355619\\
-1.5	5.40986626135839\\
-1	5.56436131235502\\
-0.5	5.71862702878783\\
0	5.87219309850757\\
0.5	6.02436312254119\\
1	6.17408487623197\\
1.5	6.31975290408725\\
2	6.45891957074919\\
2.5	6.58789953345528\\
3	6.7012882768988\\
3.5	6.79149538141413\\
4	6.84851415916929\\
4.5	6.8602478052625\\
5	6.81365585067389\\
5.5	6.69667004293073\\
6	6.50036532794569\\
6.5	6.22061247941127\\
7	5.85866581500377\\
7.5	5.42069253016255\\
8	4.91665899012866\\
8.5	4.35910274397633\\
9	3.7624117468682\\
9.5	3.14325307769242\\
10	2.52225862144958\\
10.5	1.9258728912402\\
11	1.38582942784683\\
11.5	0.933207915668604\\
12	0.587422690696579\\
12.5	0.347756662204203\\
13	0.195768069134168\\
13.5	0.106057117899512\\
14	0.0558507330124665\\
14.5	0.0287997834094411\\
15	0.0146150988508208\\
};
\addlegendentry{-20 dB crosstalk};

\addplot [color=mycolor3,solid,very thick]
  table[row sep=crcr]{%
-20	0.865941770112182\\
-19.5	0.935212822802891\\
-19	1.00820688168401\\
-18.5	1.08494096154007\\
-18	1.1654178682717\\
-17.5	1.2496263918564\\
-17	1.3375416674492\\
-16.5	1.42912568718431\\
-16	1.52432794267258\\
-15.5	1.62308617672916\\
-15	1.72532722245702\\
-14.5	1.83096790830523\\
-14	1.93991600888281\\
-13.5	2.05207122284762\\
-13	2.16732616077091\\
-12.5	2.2855673271597\\
-12	2.40667608145476\\
-11.5	2.53052956245869\\
-11	2.65700155888758\\
-10.5	2.78596330505125\\
-10	2.91728417424423\\
-9.5	3.0508322319516\\
-9	3.18647459421403\\
-8.5	3.32407750970994\\
-8	3.4635060410093\\
-7.5	3.60462315052897\\
-7	3.74728788244787\\
-6.5	3.8913521440263\\
-6	4.03665527983871\\
-5.5	4.18301511987772\\
-5	4.33021333519422\\
-4.5	4.47797154009302\\
-4	4.62591230897902\\
-3.5	4.77349565928667\\
-3	4.91991603572405\\
-2.5	5.06393711338515\\
-2	5.20363286185105\\
-1.5	5.3359983760554\\
-1	5.45640704784372\\
-0.5	5.55794894135013\\
0	5.63081926113379\\
0.5	5.66212310361707\\
1	5.63659404332799\\
1.5	5.5385503617485\\
2	5.35481970827302\\
2.5	5.07768555628481\\
3	4.70679356166327\\
3.5	4.24961801665725\\
4	3.72089958038368\\
4.5	3.14178443281058\\
5	2.53937185146682\\
5.5	1.94682223152419\\
6	1.4021860279789\\
6.5	0.942160810707361\\
7	0.590199230355275\\
7.5	0.347160294633713\\
8	0.194126911194269\\
8.5	0.104553894227168\\
9	0.0548206447532277\\
9.5	0.0281967803082951\\
10	0.0142988663776138\\
10.5	0.00717307464959098\\
11	0.00356802655322442\\
11.5	0.0017630323629473\\
12	0.000866781431808481\\
12.5	0.000424726099913427\\
13	0.00020783282280227\\
13.5	0.000101814776505491\\
14	5.01012102695608e-05\\
14.5	2.48779101775209e-05\\
15	1.25444372289429e-05\\
};
\addlegendentry{-10 dB crosstalk};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/SEvsNt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=5,
xmax=64,
xlabel={$\text{Number of transmit antennas N}_\text{t}$},
ymin=0,
ymax=8,
ylabel={$SE$ (bit/sec/Hz)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)},anchor=south east,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
5	0.0875419572100852\\
6	0.226110233333141\\
7	0.464120555628325\\
8	0.796871889071402\\
9	1.19352635763077\\
10	1.61681929490506\\
11	2.03853095017266\\
12	2.44150098792216\\
13	2.81626323836025\\
14	3.15929033160909\\
15	3.47189187950106\\
16	3.75733972298938\\
17	4.01761225166572\\
18	4.25312100582497\\
19	4.46501387758141\\
20	4.65647895409435\\
21	4.83129758181909\\
22	4.99159332167712\\
23	5.1377800623786\\
24	5.27063597454176\\
25	5.3926181424162\\
26	5.50671987675836\\
27	5.6143937470226\\
28	5.71524009866208\\
29	5.80875068774676\\
30	5.89575041179309\\
31	5.97780418347984\\
32	6.05556563845266\\
33	6.12833024591411\\
34	6.19535215263032\\
35	6.25717120429191\\
36	6.31532367325871\\
37	6.37092249668869\\
38	6.42393726929723\\
39	6.47397974155911\\
40	6.52143562666045\\
41	6.56745294441385\\
42	6.61284320569192\\
43	6.65732047676856\\
44	6.70001964007358\\
45	6.74059108900751\\
46	6.77950952034275\\
47	6.81730589795534\\
48	6.85379696045064\\
49	6.88833214066969\\
50	6.92071515435045\\
51	6.95159890414951\\
52	6.98186718814344\\
53	7.01180882500496\\
54	7.04110346871715\\
55	7.06954927725681\\
56	7.09753387807717\\
57	7.12564492237237\\
58	7.15394668917765\\
59	7.18186546502109\\
60	7.20883069154763\\
61	7.23485828282993\\
62	7.26036752072279\\
63	7.28552408978296\\
64	7.30999723240739\\
65	7.33344173367021\\
66	7.35604736916069\\
67	7.37842700009145\\
68	7.40099097011649\\
69	7.42360495324911\\
70	7.44592869746604\\
71	7.46794806033495\\
72	7.4900008849034\\
73	7.51228751845072\\
74	7.53452841094218\\
75	7.55622799798765\\
76	7.57720728633249\\
77	7.59772917426394\\
78	7.61808745239905\\
79	7.63822311762763\\
80	7.6578644009982\\
81	7.67697417240842\\
82	7.69589367147552\\
83	7.71499152126672\\
84	7.73427311602866\\
85	7.75343903276765\\
86	7.77228888072501\\
87	7.79093759540206\\
88	7.80958472971233\\
89	7.82816815317251\\
90	7.84637231497441\\
91	7.8639828329341\\
92	7.88112631586392\\
93	7.89809695923293\\
94	7.91501133022341\\
95	7.93173590088005\\
96	7.94815235502421\\
97	7.96438571098763\\
98	7.98069056541514\\
99	7.99714774241083\\
100	8.01356326691238\\
};
\addlegendentry{Nonlinear System};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
5	4.39239776468176\\
6	4.6086298300759\\
7	4.79468319545999\\
8	4.93526709666633\\
9	5.04504702595286\\
10	5.15037036700814\\
11	5.26405002367655\\
12	5.37910566186428\\
13	5.48420970227\\
14	5.57810168407107\\
15	5.66813146749288\\
16	5.75923354225618\\
17	5.84801642485534\\
18	5.92790279556079\\
19	5.99703452988852\\
20	6.05943089159207\\
21	6.11961962732727\\
22	6.17800682031037\\
23	6.23212950799475\\
24	6.28116782306101\\
25	6.327706114511\\
26	6.37500820186994\\
27	6.42359770807598\\
28	6.47130937153712\\
29	6.51629013359071\\
30	6.5589731529259\\
31	6.60089022242486\\
32	6.64225872528581\\
33	6.68152706134969\\
34	6.71728289682337\\
35	6.74995103914898\\
36	6.78125329782031\\
37	6.81230560805962\\
38	6.84276307766002\\
39	6.87188728297881\\
40	6.89995166303332\\
41	6.92816601752469\\
42	6.9573082649089\\
43	6.98684325424666\\
44	7.0155925345578\\
45	7.04303730689566\\
46	7.06964657358059\\
47	7.09595344738628\\
48	7.121669014683\\
49	7.14598639928916\\
50	7.16863727275433\\
51	7.19032169170159\\
52	7.21198900469643\\
53	7.23390787637029\\
54	7.25566548197597\\
55	7.27699052263641\\
56	7.29827260627245\\
57	7.32012072683733\\
58	7.34256472670925\\
59	7.36494005206508\\
60	7.3865984658766\\
61	7.40754133616789\\
62	7.4282102792121\\
63	7.44876951257926\\
64	7.46884662234398\\
65	7.4880574193486\\
66	7.50659641824678\\
67	7.52511056722006\\
68	7.54402462324794\\
69	7.56317794728653\\
70	7.58219240601323\\
71	7.60104171534873\\
72	7.62007551225764\\
73	7.63949602988773\\
74	7.65899667282536\\
75	7.67804560744965\\
76	7.69644985093135\\
77	7.7144842995151\\
78	7.73245488165473\\
79	7.75029441604372\\
80	7.76771226630318\\
81	7.78466571937456\\
82	7.80150932987629\\
83	7.81862461573088\\
84	7.83601105336359\\
85	7.85334978381427\\
86	7.87042760158766\\
87	7.88736187576186\\
88	7.90435783639981\\
89	7.92134739592791\\
90	7.93799934319458\\
91	7.95408932992382\\
92	7.96974834266501\\
93	7.98528085974722\\
94	8.00080583102\\
95	8.01618236552648\\
96	8.03128587051945\\
97	8.04624433393276\\
98	8.06131949850001\\
99	8.07659248334443\\
100	8.09186017431133\\
};
\addlegendentry{Linear System};

\addplot [color=mycolor3,dashed,very thick]
  table[row sep=crcr]{%
5	0.0873069613312184\\
6	0.224934453684388\\
7	0.460185064173575\\
8	0.787556391254176\\
9	1.17651715677395\\
10	1.59022189942385\\
11	2.00011696079667\\
12	2.38932029165328\\
13	2.749970314261\\
14	3.07974051274484\\
15	3.37929281536815\\
16	3.65068502772808\\
17	3.89645501640678\\
18	4.11919242111288\\
19	4.32141415604015\\
20	4.50552499853426\\
21	4.67373564329281\\
22	4.82797830481108\\
23	4.9699127565876\\
24	5.10101423498481\\
25	5.22262917917527\\
26	5.33593210361682\\
27	5.44185726497968\\
28	5.54111785418833\\
29	5.63431514333351\\
30	5.72202684337939\\
31	5.80479532961152\\
32	5.88306749080236\\
33	5.95719264650355\\
34	6.02749823139042\\
35	6.09435419177131\\
36	6.1581483526527\\
37	6.21920867919591\\
38	6.27777189267302\\
39	6.33403148349116\\
40	6.38819355516122\\
41	6.44046305194811\\
42	6.4909804950511\\
43	6.53979822120916\\
44	6.58693520751686\\
45	6.63244899374268\\
46	6.67644330825804\\
47	6.71901453555167\\
48	6.76021635604396\\
49	6.80009180697328\\
50	6.83872933607198\\
51	6.87626653060536\\
52	6.91283300504943\\
53	6.94850114072393\\
54	6.98329984154468\\
55	7.01726375988503\\
56	7.05044824818096\\
57	7.08289149448207\\
58	7.11457907676658\\
59	7.14546452580113\\
60	7.17552646233052\\
61	7.20479556936962\\
62	7.23332427434565\\
63	7.26114483223543\\
64	7.28827202458709\\
65	7.31474365385977\\
66	7.34064001394315\\
67	7.36605035026244\\
68	7.39102323655819\\
69	7.41555818295465\\
70	7.43964279826594\\
71	7.46328404885132\\
72	7.48649529868904\\
73	7.50926289812419\\
74	7.53154415045499\\
75	7.55330673667248\\
76	7.57456436354913\\
77	7.59536712562775\\
78	7.61576200859095\\
79	7.63577412975081\\
80	7.65542813601529\\
81	7.67477433446466\\
82	7.69387775289057\\
83	7.71277786031623\\
84	7.73146649870049\\
85	7.74991002102542\\
86	7.76808744215378\\
87	7.78599955241518\\
88	7.80364467544367\\
89	7.82100062369706\\
90	7.8380426210935\\
91	7.85477778269974\\
92	7.87125301278157\\
93	7.88752552013983\\
94	7.90363097747501\\
95	7.91958458341069\\
96	7.93540609382606\\
97	7.95112949340217\\
98	7.96678033185678\\
99	7.98234859297229\\
100	7.99779330766019\\
};
\addlegendentry{Lower Bound};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/SEvsP.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-20,
xmax=15,
xlabel={Input Power $P$ (dBm)},
ymin=0,
ymax=18,
ylabel={Spectral Efficiency (bit/sec/Hz)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]
\addplot [color=mycolor1,solid,very thick]
  table[row sep=crcr]{%
-20	0.0700439698288229\\
-19.5	0.0784014533097934\\
-19	0.0877314826471123\\
-18.5	0.0981411920742581\\
-18	0.109748068702463\\
-17.5	0.122680611696828\\
-17	0.137078951432454\\
-16.5	0.153095404676383\\
-16	0.170894937660046\\
-15.5	0.190655504811101\\
-15	0.212568227205142\\
-14.5	0.236837371866659\\
-14	0.263680091368584\\
-13.5	0.293325883290871\\
-13	0.32601573157213\\
-12.5	0.362000897169589\\
-12	0.401541334171288\\
-11.5	0.444903719814618\\
-11	0.492359102674954\\
-10.5	0.544180192091493\\
-10	0.600638332683345\\
-9.5	0.662000229029785\\
-9	0.728524505203378\\
-8.5	0.800458199451334\\
-8	0.878033303373123\\
-7.5	0.961463455025605\\
-7	1.05094088448203\\
-6.5	1.14663368702489\\
-6	1.24868346241844\\
-5.5	1.3572033077087\\
-5	1.47227608392002\\
-4.5	1.59395278923792\\
-4	1.7222507522071\\
-3.5	1.85715118634546\\
-3	1.99859538058542\\
-2.5	2.14647836125881\\
-2	2.30063811290952\\
-1.5	2.46083714216942\\
-1	2.62673088047938\\
-0.5	2.79781339831728\\
0	2.97332387221796\\
0.5	3.15208514696502\\
1	3.33222560529551\\
1.5	3.51070439511676\\
2	3.68251946319106\\
2.5	3.83944985636043\\
3	3.96825193567178\\
3.5	4.04860513304259\\
4	4.05209411919461\\
4.5	3.9449550091978\\
5	3.69734628865865\\
5.5	3.29796948253999\\
6	2.76738927665628\\
6.5	2.1620515584222\\
7	1.56223127994815\\
7.5	1.04359224966612\\
8	0.648655859778284\\
8.5	0.37936430791628\\
9	0.211425917764883\\
9.5	0.113584742617918\\
10	0.0593605089037278\\
10.5	0.0303778744014565\\
11	0.0152936749841075\\
11.5	0.00760025359504772\\
12	0.00373848693157342\\
12.5	0.00182488199331109\\
13	0.000886458467822324\\
13.5	0.00042995412046628\\
14	0.000209110039499312\\
14.5	0.000102547084379981\\
15	5.10743349741383e-05\\
};
\addlegendentry{$N_t = 4$};

\addplot [color=mycolor2,solid,very thick]
  table[row sep=crcr]{%
-20	0.117703654660913\\
-19.5	0.131650259008383\\
-19	0.147196108959394\\
-18.5	0.164511762919461\\
-18	0.183782965348726\\
-17.5	0.20521131129851\\
-17	0.229014776171066\\
-16.5	0.255428067157805\\
-16	0.284702748227052\\
-15.5	0.317107087077437\\
-15	0.352925570752205\\
-14.5	0.392458037291569\\
-14	0.436018374564966\\
-13.5	0.48393274488925\\
-13	0.536537305657561\\
-12.5	0.594175412156961\\
-12	0.657194308833674\\
-11.5	0.725941338784394\\
-11	0.800759726995551\\
-10.5	0.881984019102049\\
-10	0.969935282088168\\
-9.5	1.06491619412044\\
-9	1.16720616539915\\
-8.5	1.27705663876527\\
-8	1.39468671671689\\
-7.5	1.52027925026243\\
-7	1.65397750536455\\
-6.5	1.79588249607165\\
-6	1.94605104171315\\
-5.5	2.1044945706996\\
-5	2.27117865700992\\
-4.5	2.44602323789812\\
-4	2.62890342177412\\
-3.5	2.81965075058918\\
-3	3.01805472537929\\
-2.5	3.22386432633233\\
-2	3.43678914192909\\
-1.5	3.65649953506459\\
-1	3.88262496604013\\
-0.5	4.11474907469272\\
0	4.35239924507181\\
0.5	4.59502687532738\\
1	4.84197200673226\\
1.5	5.09240157483551\\
2	5.34520309142409\\
2.5	5.5988031186565\\
3	5.85085982497842\\
3.5	6.09774883940911\\
4	6.33372371766551\\
4.5	6.54960683080598\\
5	6.73092440842809\\
5.5	6.85571273673028\\
6	6.89304027979335\\
6.5	6.80453514903289\\
7	6.55155575948293\\
7.5	6.10786918432637\\
8	5.47276072188721\\
8.5	4.67797809499519\\
9	3.78567385244028\\
9.5	2.87857415263542\\
10	2.04391266369417\\
10.5	1.3519841570481\\
11	0.83612407646176\\
11.5	0.487900412747865\\
12	0.271786092711811\\
12.5	0.146124896306379\\
13	0.0764822326973871\\
13.5	0.0392112781326858\\
14	0.0197769108390158\\
14.5	0.00984467693674237\\
15	0.0048495494748745\\
};
\addlegendentry{$N_t = 8$};

\addplot [color=mycolor3,solid,very thick]
  table[row sep=crcr]{%
-20	0.22349139449605\\
-19.5	0.249399557892052\\
-19	0.278144088093701\\
-18.5	0.309997226288332\\
-18	0.345248955996456\\
-17.5	0.384206371424526\\
-17	0.427192608010754\\
-16.5	0.474545280089298\\
-16	0.526614379358232\\
-15.5	0.583759601534836\\
-15	0.646347087510737\\
-14.5	0.714745589333502\\
-14	0.789322099733684\\
-13.5	0.870437015343001\\
-13	0.958438936229157\\
-12.5	1.05365923538879\\
-12	1.15640655855223\\
-11.5	1.26696143421168\\
-11	1.38557118370118\\
-10.5	1.51244531968264\\
-10	1.64775160781956\\
-9.5	1.79161294124886\\
-9	1.9441051423832\\
-8.5	2.10525576428345\\
-8	2.27504391766796\\
-7.5	2.45340110313358\\
-7	2.64021298469558\\
-6.5	2.83532200308349\\
-6	3.03853069731019\\
-5.5	3.24960558188387\\
-5	3.46828141474627\\
-4.5	3.69426568683487\\
-4	3.92724316657172\\
-3.5	4.1668803394008\\
-3	4.41282959088992\\
-2.5	4.66473298823134\\
-2	4.92222551439655\\
-1.5	5.18493759499189\\
-1	5.45249672007185\\
-0.5	5.72452788633618\\
0	6.00065244440343\\
0.5	6.28048469032838\\
1	6.56362512209238\\
1.5	6.84964857620069\\
2	7.13808427487428\\
2.5	7.42838282945487\\
3	7.71986192884162\\
3.5	8.01161693309103\\
4	8.30237356540515\\
4.5	8.5902455042411\\
5	8.872337971322\\
5.5	9.14410938266449\\
6	9.39837533818409\\
6.5	9.62384684719779\\
7	9.80323000908696\\
7.5	9.91135221763457\\
8	9.91466145757118\\
8.5	9.77436169587869\\
9	9.45480005438194\\
9.5	8.93501721179046\\
10	8.21722649792855\\
10.5	7.32725593112838\\
11	6.3085369528078\\
11.5	5.21561533489228\\
12	4.11109738595272\\
12.5	3.064102487494\\
13	2.14371985263041\\
13.5	1.40313708756166\\
14	0.861655924050215\\
14.5	0.500643177439055\\
15	0.27824083716104\\
};
\addlegendentry{$N_t = 16$};

\addplot [color=mycolor4,solid,very thick]
  table[row sep=crcr]{%
-20	0.423615969624277\\
-19.5	0.470775157337041\\
-19	0.522671389478182\\
-18.5	0.579672784190681\\
-18	0.642155074636567\\
-17.5	0.710497711676256\\
-17	0.785079365932743\\
-16.5	0.86627289319766\\
-16	0.954439864217635\\
-15.5	1.04992479693627\\
-15	1.1530492630116\\
-14.5	1.26410606734609\\
-14	1.38335371605813\\
-13.5	1.51101139202162\\
-13	1.64725464613795\\
-12.5	1.79221198667893\\
-12	1.94596250976906\\
-11.5	2.10853466431204\\
-11	2.27990618854588\\
-10.5	2.46000519772218\\
-10	2.64871234795505\\
-9.5	2.84586395429197\\
-9	3.05125590468234\\
-8.5	3.26464818758004\\
-8	3.4857698398548\\
-7.5	3.71432412270413\\
-7	3.94999374460461\\
-6.5	4.19244596966947\\
-6	4.44133747449003\\
-5.5	4.69631884407791\\
-5	4.95703862560102\\
-4.5	5.22314688531169\\
-4	5.49429823791849\\
-3.5	5.77015433757175\\
-3	6.0503858348436\\
-2.5	6.33467381399756\\
-2	6.62271072886836\\
-1.5	6.91420085297864\\
-1	7.20886024869353\\
-0.5	7.50641623877299\\
0	7.80660632730983\\
0.5	8.10917645840007\\
1	8.41387840768549\\
1.5	8.72046595371567\\
2	9.02868923913181\\
2.5	9.33828635021569\\
3	9.64897052538208\\
3.5	9.96041039726773\\
4	10.272199031226\\
4.5	10.5838048441905\\
5	10.8944931387218\\
5.5	11.2032000140493\\
6	11.5083295202817\\
6.5	11.8074287438942\\
7	12.0966739298944\\
7.5	12.3700789343326\\
8	12.6183360416653\\
8.5	12.8272752452736\\
9	12.9761960806603\\
9.5	13.0369175964232\\
10	12.9751852202141\\
10.5	12.7561583812181\\
11	12.3535748498905\\
11.5	11.7583123789625\\
12	10.9808627544645\\
12.5	10.0466144441679\\
13	8.98824286695133\\
13.5	7.84031683608718\\
14	6.63832380745555\\
14.5	5.42139585217467\\
15	4.23630617964791\\
};
\addlegendentry{$N_t = 32$};

\addplot [color=mycolor5,solid,very thick]
  table[row sep=crcr]{%
-20	0.786771309679175\\
-19.5	0.868125316426054\\
-19	0.956463943891289\\
-18.5	1.05213186990797\\
-18	1.15545075808096\\
-17.5	1.26671344233943\\
-17	1.38617840497845\\
-16.5	1.51406476770947\\
-16	1.65054800401584\\
-15.5	1.79575655499632\\
-15	1.94976949132526\\
-14.5	2.11261531394623\\
-14	2.28427192981476\\
-13.5	2.46466778122554\\
-13	2.65368405282159\\
-12.5	2.85115783350702\\
-12	3.05688607431915\\
-11.5	3.27063015966516\\
-11	3.4921208986087\\
-10.5	3.72106374428448\\
-10	3.95714406125885\\
-9.5	4.20003228038858\\
-9	4.44938880586871\\
-8.5	4.70486856717891\\
-8	4.96612513729679\\
-7.5	5.23281436602308\\
-7	5.50459750220896\\
-6.5	5.78114380020516\\
-6	6.06213262350125\\
-5.5	6.34725507217164\\
-5	6.6362151705386\\
-4.5	6.92873065772878\\
-4	7.22453342696926\\
-3.5	7.52336966000215\\
-3	7.82499970132288\\
-2.5	8.12919771340399\\
-2	8.43575114885213\\
-1.5	8.74446006856874\\
-1	9.0551363262006\\
-0.5	9.36760262789441\\
0	9.6816914615577\\
0.5	9.9972438697164\\
1	10.3141080118051\\
1.5	10.6321374207648\\
2	10.9511887978407\\
2.5	11.2711190967251\\
3	11.5917815047888\\
3.5	11.9130197046394\\
4	12.234659444547\\
4.5	12.5564958822044\\
5	12.8782742655707\\
5.5	13.1996600740693\\
6	13.5201924438536\\
6.5	13.839211054585\\
7	14.1557409583743\\
7.5	14.4683111840778\\
8	14.7746705360028\\
8.5	15.0713481438905\\
9	15.3529914571827\\
9.5	15.6114161742314\\
10	15.8343610954944\\
10.5	16.004133538125\\
11	16.0967464542893\\
11.5	16.0827230985993\\
12	15.9309253665928\\
12.5	15.6155121423245\\
13	15.1233676169074\\
13.5	14.4576507825162\\
14	13.6353302016966\\
14.5	12.6808466366212\\
15	11.619919071599\\
};
\addlegendentry{$N_t = 64$};

\addplot [color=mycolor1,dotted,very thick]
  table[row sep=crcr]{%
-20	0.0700751481507885\\
-19.5	0.0784405205080554\\
-19	0.0877804083076583\\
-18.5	0.0982024272144892\\
-18	0.109824659520491\\
-17.5	0.12277633874057\\
-17	0.137198499349166\\
-16.5	0.153244568574302\\
-16	0.171080873075685\\
-15.5	0.190887029321062\\
-15	0.212856182837732\\
-14.5	0.237195058638542\\
-14	0.264123783473598\\
-13.5	0.293875440678963\\
-13	0.32669532085574\\
-12.5	0.36283983697183\\
-12	0.40257508119207\\
-11.5	0.446175013074084\\
-11	0.493919284677196\\
-10.5	0.546090727170833\\
-10	0.602972544757307\\
-9.5	0.664845283680812\\
-9	0.731983664845446\\
-8.5	0.804653385843813\\
-8	0.883108009649513\\
-7.5	0.96758606073227\\
-7	1.05830844339456\\
-6.5	1.15547628112581\\
-6	1.25926925033255\\
-5.5	1.36984444880618\\
-5	1.48733580175476\\
-4.5	1.61185396998657\\
-4	1.74348669004949\\
-3.5	1.88229944870409\\
-3	2.02833637712808\\
-2.5	2.18162124554748\\
-2	2.34215844688432\\
-1.5	2.50993387728405\\
-1	2.6849156494746\\
-0.5	2.8670546082769\\
0	3.05628465220907\\
0.5	3.25252289701521\\
1	3.45566974264024\\
1.5	3.66560892211992\\
2	3.88220761769051\\
2.5	4.10531672603991\\
3	4.33477134210757\\
3.5	4.57039151124668\\
4	4.81198327557267\\
4.5	5.05934001486908\\
5	5.31224405829185\\
5.5	5.57046852263105\\
6	5.83377931768367\\
6.5	6.10193725020207\\
7	6.37470015497286\\
7.5	6.65182498426021\\
8	6.93306979405503\\
8.5	7.21819557599029\\
9	7.50696789603653\\
9.5	7.79915831391858\\
10	8.0945455695486\\
10.5	8.3929165338887\\
11	8.69406693105788\\
11.5	8.99780184595324\\
12	9.30393603713695\\
12.5	9.61229407835635\\
13	9.9227103540048\\
13.5	10.2350289343283\\
14	10.5491033554789\\
14.5	10.8647963278501\\
15	11.1819793937453\\
};

\addplot [color=mycolor2,dotted,very thick]
  table[row sep=crcr]{%
-20	0.117729679934179\\
-19.5	0.131682820963006\\
-19	0.147236820904577\\
-18.5	0.164562625458661\\
-18	0.18384645530598\\
-17.5	0.205290489610555\\
-17	0.229113418293564\\
-16.5	0.255550820038479\\
-16	0.284855318427591\\
-15.5	0.317296465167183\\
-15	0.35316029763477\\
-14.5	0.392748518643295\\
-14	0.436377250043769\\
-13.5	0.484375319198083\\
-13	0.537082048907427\\
-12.5	0.594844537267783\\
-12	0.658014433946927\\
-11.5	0.726944242864509\\
-11	0.801983207010339\\
-10.5	0.883472857457502\\
-10	0.9717423334297\\
-9.5	1.06710360129863\\
-9	1.16984671544875\\
-8.5	1.28023527129915\\
-8	1.39850219936421\\
-7.5	1.52484603891389\\
-7	1.65942781136429\\
-6.5	1.80236858863177\\
-6	1.95374782254322\\
-5.5	2.11360247045655\\
-5	2.28192692181602\\
-4.5	2.45867370231529\\
-4	2.64375490793669\\
-3.5	2.83704430103158\\
-3	3.03837998495024\\
-2.5	3.24756756234425\\
-2	3.4643836748324\\
-1.5	3.68857981793541\\
-1	3.91988632480058\\
-0.5	4.15801641508044\\
0	4.40267021122446\\
0.5	4.65353863315021\\
1	4.91030709341053\\
1.5	5.17265892804468\\
2	5.4402785126404\\
2.5	5.71285402800054\\
3	5.99007985445186\\
3.5	6.27165858756611\\
4	6.55730268031861\\
4.5	6.84673572708653\\
5	7.13969341316646\\
5.5	7.43592415961962\\
6	7.73518949732465\\
6.5	8.03726420632929\\
7	8.34193625719918\\
7.5	8.64900659034119\\
8	8.95828876749822\\
8.5	9.26960852701628\\
9	9.58280327128509\\
9.5	9.8977215111384\\
10	10.2142222881405\\
10.5	10.5321745917432\\
11	10.8514567844321\\
11.5	11.171956044341\\
12	11.4935678315361\\
12.5	11.8161953813715\\
13	12.139749226056\\
13.5	12.4641467438926\\
14	12.7893117345269\\
14.5	13.1151740179219\\
15	13.4416690545732\\
};


\addplot [color=mycolor3,dotted,very thick]
  table[row sep=crcr]{%
-20	0.22351561776877\\
-19.5	0.249429730242363\\
-19	0.278181627542595\\
-18.5	0.310043873238414\\
-18	0.34530684110466\\
-17.5	0.384278095995072\\
-17	0.427281338686986\\
-16.5	0.474654859734184\\
-16	0.526749456098853\\
-15.5	0.583925778001509\\
-15	0.646551092324753\\
-14.5	0.714995472891234\\
-14	0.789627456306798\\
-13.5	0.87080923347866\\
-13	0.958891479410821\\
-12.5	1.05420795493349\\
-12	1.15707004080444\\
-11.5	1.26776138427965\\
-11	1.38653284830098\\
-10.5	1.51359795213756\\
-10	1.64912897893409\\
-9.5	1.79325390065718\\
-9	1.94605423608299\\
-8.5	2.10756391542537\\
-8	2.27776917930996\\
-7.5	2.45660949363225\\
-7	2.64397941877188\\
-6.5	2.83973133449456\\
-6	3.04367889268863\\
-5.5	3.25560105000004\\
-5	3.47524652172992\\
-4.5	3.70233849658295\\
-4	3.93657945797275\\
-3.5	4.17765597019181\\
-3	4.42524330522696\\
-2.5	4.67900980669141\\
-2	4.93862090967336\\
-1.5	5.20374275785875\\
-1	5.47404538089286\\
-0.5	5.74920541468222\\
0	6.02890836456049\\
0.5	6.31285042556693\\
1	6.60073988537292\\
1.5	6.89229814370135\\
2	7.18726038763428\\
2.5	7.48537596532268\\
3	7.78640850168306\\
3.5	8.09013579908648\\
4	8.39634956419219\\
4.5	8.70485499927983\\
5	9.01547029296457\\
5.5	9.32802604125868\\
6	9.64236462574784\\
6.5	9.95833957133114\\
7	10.2758149016666\\
7.5	10.5946645063004\\
8	10.9147715295697\\
8.5	11.2360277878698\\
9	11.55833321888\\
9.5	11.8815953639013\\
10	12.2057288826266\\
10.5	12.5306550984047\\
11	12.8563015713454\\
11.5	13.1826016963391\\
12	13.5094943231449\\
12.5	13.8369233960186\\
13	14.1648376108045\\
13.5	14.4931900879182\\
14	14.8219380601311\\
14.5	15.1510425744868\\
15	15.4804682080071\\
};

\addplot [color=mycolor4,dotted,very thick]
  table[row sep=crcr]{%
-20	0.423638100804982\\
-19.5	0.470802508431407\\
-19	0.522705130226066\\
-18.5	0.579714326110731\\
-18	0.642206114768995\\
-17.5	0.710560282535773\\
-17	0.785155892163969\\
-16.5	0.866366255402333\\
-16	0.954553470400879\\
-15.5	1.05006266200579\\
-15	1.15321609676824\\
-14.5	1.2643073714367\\
-14	1.38359589043211\\
-13.5	1.51130185154911\\
-13	1.64760194821698\\
-12.5	1.79262597088338\\
-12	1.94645445086958\\
-11.5	2.10911744033468\\
-11	2.28059446591333\\
-10.5	2.46081563594512\\
-10	2.64966382680174\\
-9.5	2.84697782686225\\
-9	3.0525562803501\\
-8.5	3.26616224935654\\
-8	3.48752820137999\\
-7.5	3.71636123082199\\
-7	3.95234833436043\\
-6.5	4.19516157963925\\
-6	4.4444630316957\\
-5.5	4.69990932947444\\
-5	4.96115583341435\\
-4.5	5.22786029261282\\
-4	5.49968600511945\\
-3.5	5.77630446659679\\
-3	6.05739752044282\\
-2.5	6.34265903638045\\
-2	6.63179615464001\\
-1.5	6.92453013953967\\
-1	7.22059688997293\\
-0.5	7.51974715556329\\
0	7.82174650656412\\
0.5	8.12637510344662\\
1	8.43342730894576\\
1.5	8.74271118145673\\
2	9.05404788435672\\
2.5	9.36727104126242\\
3	9.68222606257899\\
3.5	9.99876946407695\\
4	10.3167681937669\\
4.5	10.636098979144\\
5	10.9566477030536\\
5.5	11.2783088130906\\
6	11.6009847666609\\
6.5	11.9245855116569\\
7	12.2490280011283\\
7.5	12.5742357393393\\
8	12.9001383561137\\
8.5	13.2266712062934\\
9	13.5537749913578\\
9.5	13.8813954006698\\
10	14.2094827703234\\
10.5	14.5379917580941\\
11	14.8668810334744\\
11.5	15.196112982181\\
12	15.5256534248187\\
12.5	15.8554713495944\\
13	16.1855386590824\\
13.5	16.5158299310783\\
14	16.8463221935546\\
14.5	17.1769947136669\\
15	17.5078288006691\\
};

\addplot [color=mycolor5,dotted,very thick]
  table[row sep=crcr]{%
-20	0.786790522753122\\
-19.5	0.868148755450718\\
-19	0.956492464002891\\
-18.5	1.05216647844453\\
-18	1.15549263662928\\
-17.5	1.26676397102376\\
-17	1.3862391891258\\
-16.5	1.51413766705531\\
-16	1.65063516465638\\
-15.5	1.7958604443488\\
-15	1.94989293642725\\
-14.5	2.11276154350637\\
-14	2.28444462052008\\
-13.5	2.46487110891257\\
-13	2.65392274922793\\
-12.5	2.85143724943613\\
-12	3.0572122501733\\
-11.5	3.27100990443011\\
-11	3.49256187851022\\
-10.5	3.72157458248408\\
-10	3.9577344501171\\
-9.5	4.20071310800443\\
-9	4.45017229880781\\
-8.5	4.70576845154062\\
-8	4.96715682054856\\
-7.5	5.23399514236362\\
-7	5.50594678462562\\
-6.5	5.78268338288831\\
-6	6.06388697890023\\
-5.5	6.34925168776725\\
-5	6.63848493142859\\
-4.5	6.93130828246644\\
-4	7.22745796589252\\
-3.5	7.5266850677371\\
-3	7.8287554985286\\
-2.5	8.13344975757375\\
-2	8.44056254074366\\
-1.5	8.74990223057244\\
-1	9.06129030314151\\
-0.5	9.37456068165113\\
0	9.68955906192124\\
0.5	10.0061422304448\\
1	10.3241773911539\\
1.5	10.6435415128684\\
2	10.964120705585\\
2.5	11.2858096304403\\
3	11.6085109454084\\
3.5	11.9321347866357\\
4	12.2565982837572\\
4.5	12.5818251065613\\
5	12.9077450398958\\
5.5	13.2342935836361\\
6	13.5614115747687\\
6.5	13.8890448290626\\
7	14.2171438003151\\
7.5	14.5456632556797\\
8	14.8745619660715\\
8.5	15.2038024110371\\
9	15.5333504977852\\
9.5	15.8631752942674\\
10	16.193248776315\\
10.5	16.523545588866\\
11	16.8540428212953\\
11.5	17.1847197967913\\
12	17.5155578756384\\
12.5	17.8465402721602\\
13	18.1776518849828\\
13.5	18.5088791401854\\
14	18.8402098468243\\
14.5	19.1716330642589\\
15	19.5031389806537\\
};

\draw [color=mycolor1,solid,very thick] (110,160) --++ (25,0);
\node[color=black] at (190,160) {Linear System};
\draw [color=mycolor1,dotted,very thick] (110,140) --++ (25,0);
\node[color=black] at (200,140) {Nonlinear System};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/SEvsP_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-20,
xmax=15,
xlabel={Input Power $P$ (dBm)},
ymin=0,
ymax=10,
ylabel={$SE$ (bit/sec/Hz)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black}
]


\addplot [color=mycolor1,solid, very thick]
  table[row sep=crcr]{%
-20	0.0213854904343761\\
-19.5	0.0239661002358897\\
-19	0.0268542718544832\\
-18.5	0.0300856945966589\\
-18	0.0336999588057383\\
-17.5	0.0377409231438836\\
-17	0.0422571018864142\\
-16.5	0.0473020694843454\\
-16	0.0529348784078153\\
-15.5	0.0592204847940037\\
-15	0.066230174673901\\
-14.5	0.074041981539403\\
-14	0.0827410837479108\\
-13.5	0.0924201677798062\\
-13	0.103179740726485\\
-12.5	0.115128372688678\\
-12	0.128382847141416\\
-11.5	0.143068194950133\\
-11	0.159317585820932\\
-10.5	0.177272049791329\\
-10	0.197080001193319\\
-9.5	0.218896538627058\\
-9	0.242882497119458\\
-8.5	0.269203232985851\\
-8	0.298027128021432\\
-7.5	0.329523807400312\\
-7	0.36386207468508\\
-6.5	0.401207576955972\\
-6	0.441720222137636\\
-5.5	0.485551377440405\\
-5	0.53284087992426\\
-4.5	0.58371388374337\\
-4	0.638277547731763\\
-3.5	0.696617522080391\\
-3	0.758794107851591\\
-2.5	0.824837810154489\\
-2	0.894743735866011\\
-1.5	0.968463812160009\\
-1	1.04589496540221\\
-0.5	1.12685991876031\\
0	1.21107463893255\\
0.5	1.29809181532863\\
1	1.38720165206999\\
1.5	1.47725760872565\\
2	1.56637350952561\\
2.5	1.65141145728061\\
3	1.72716587636977\\
3.5	1.78521634635991\\
4	1.81273835015647\\
4.5	1.79234615064756\\
5	1.70508353743793\\
5.5	1.53840224921541\\
6	1.29713220326214\\
6.5	1.00962297629282\\
7	0.720721309430428\\
7.5	0.472722569846175\\
8	0.287787848862423\\
8.5	0.165054534541603\\
9	0.0905207679946856\\
9.5	0.0480441719842539\\
10	0.0248879154176698\\
10.5	0.0126550519417969\\
11	0.00634090083715973\\
11.5	0.00313972622704394\\
12	0.00154004316580668\\
12.5	0.000750070583368203\\
13	0.000363707188071445\\
13.5	0.000176154949642998\\
14	8.55753483153676e-05\\
14.5	4.19272179962316e-05\\
15	2.08666808816482e-05\\
};
\addlegendentry{$N_t = 4$};

\addplot [color=mycolor1,dashed, very thick, forget plot]
  table[row sep=crcr]{%
-20	0.0213951061860153\\
-19.5	0.0239781777670631\\
-19	0.0268694372667105\\
-18.5	0.0301047315666648\\
-18	0.0337238475865522\\
-17.5	0.0377708889628113\\
-17	0.0422946749058738\\
-16.5	0.0473491589541408\\
-16	0.0529938641854807\\
-15.5	0.0592943300544437\\
-15	0.0663225643815737\\
-14.5	0.0741574921256516\\
-14	0.0828853904309181\\
-13.5	0.0926002970902482\\
-13	0.103404377059421\\
-12.5	0.115408229087315\\
-12	0.128731112020342\\
-11.5	0.143501068066682\\
-11	0.159854918478721\\
-10.5	0.17793810597999\\
-10	0.197904358102346\\
-9.5	0.219915146695724\\
-9	0.244138921495565\\
-8.5	0.270750100001797\\
-8	0.299927802170887\\
-7.5	0.331854326556449\\
-7	0.36671337440223\\
-6.5	0.404688039459072\\
-6	0.445958593441086\\
-5.5	0.490700109359348\\
-5	0.539079976646503\\
-4.5	0.591255372118465\\
-4	0.647370758533329\\
-3.5	0.70755548703559\\
-3	0.771921580549301\\
-2.5	0.840561771914513\\
-2	0.913547863276231\\
-1.5	0.990929462295032\\
-1	1.07273313681757\\
-0.5	1.15896201362589\\
0	1.24959582982544\\
0.5	1.34459142842033\\
1	1.44388367368185\\
1.5	1.54738674790815\\
2	1.65499577974444\\
2.5	1.76658874578307\\
3	1.88202858184196\\
3.5	2.00116543806158\\
4	2.12383901252758\\
4.5	2.24988090115826\\
5	2.37911690666437\\
5.5	2.51136925603349\\
6	2.64645868375053\\
6.5	2.78420634640008\\
7	2.92443554299209\\
7.5	3.0669732239398\\
8	3.21165127977042\\
8.5	3.35830760809128\\
9	3.50678696385244\\
9.5	3.65694160339239\\
10	3.8086317370435\\
10.5	3.96172580819507\\
11	4.11610061870948\\
11.5	4.27164132155809\\
12	4.42824130162321\\
12.5	4.58580196495911\\
13	4.74423245558454\\
13.5	4.90344931725731\\
14	5.06337611580662\\
14.5	5.22394303560367\\
15	5.38508646174123\\
};
\addlegendentry{$N_t = 8$};

\addplot [color=mycolor2,solid, very thick]
  table[row sep=crcr]{%
-20	0.041246191644209\\
-19.5	0.0461763441919849\\
-19	0.0516824323282983\\
-18.5	0.0578284631236062\\
-18	0.0646847726408148\\
-17.5	0.0723284675077002\\
-17	0.0808438535638444\\
-16.5	0.0903228389868638\\
-16	0.100865296801119\\
-15.5	0.112579369086313\\
-15	0.125581692654441\\
-14.5	0.139997523613514\\
-14	0.155960736289229\\
-13.5	0.173613670673866\\
-13	0.193106802186791\\
-12.5	0.214598208347443\\
-12	0.238252809252504\\
-11.5	0.264241362744133\\
-11	0.292739201005943\\
-10.5	0.323924703059581\\
-10	0.357977507134859\\
-9.5	0.395076477847376\\
-9	0.435397455044443\\
-8.5	0.479110823395914\\
-8	0.526378953484766\\
-7.5	0.577353575372978\\
-7	0.632173153440404\\
-6.5	0.690960335835815\\
-6	0.753819552389298\\
-5.5	0.820834830741068\\
-5	0.892067891348056\\
-4.5	0.967556567647026\\
-4	1.04731357762144\\
-3.5	1.13132564658714\\
-3	1.21955294649353\\
-2.5	1.3119287709284\\
-2	1.40835930054178\\
-1.5	1.50872321829379\\
-1	1.61287078549037\\
-0.5	1.72062174877337\\
0	1.83176104660952\\
0.5	1.94603060236444\\
1	2.06311432387153\\
1.5	2.18261142377168\\
2	2.30398973899512\\
2.5	2.42650491201336\\
3	2.54906172134088\\
3.5	2.66997898491803\\
4	2.78659925006504\\
4.5	2.89466592895579\\
5	2.98740236741442\\
5.5	3.05434660879207\\
6	3.08035769889201\\
6.5	3.04587685557122\\
7	2.93006395560959\\
7.5	2.71763270453536\\
8	2.40742392117997\\
8.5	2.01814591823501\\
9	1.58744419377436\\
9.5	1.16368551270346\\
10	0.792476972160353\\
10.5	0.502651347530804\\
11	0.299482212210546\\
11.5	0.169612742927798\\
12	0.0923944751898143\\
12.5	0.0488741994942467\\
13	0.025278904838427\\
13.5	0.0128458213175724\\
14	0.00643526108747341\\
14.5	0.00318645106076764\\
15	0.00156306952483002\\
};
\addlegendentry{$N_t = 16$};

\addplot [color=mycolor2,dashed, very thick, forget plot]
  table[row sep=crcr]{%
-20	0.0412553832348896\\
-19.5	0.0461878654415926\\
-19	0.0516968664724228\\
-18.5	0.0578465365993302\\
-18	0.0647073891743416\\
-17.5	0.0723567499180103\\
-17	0.0808791948861997\\
-16.5	0.090366964804402\\
-16	0.100920340991677\\
-15.5	0.112647965544248\\
-15	0.125667085930997\\
-14.5	0.140103701829541\\
-14	0.156092590103803\\
-13.5	0.173777182532174\\
-13	0.193309270508896\\
-12.5	0.214848511743069\\
-12	0.238561716242072\\
-11.5	0.264621892820342\\
-11	0.293207043174012\\
-10.5	0.324498698244739\\
-10	0.35868020104938\\
-9.5	0.395934751086376\\
-9	0.436443237368027\\
-8.5	0.480381899416909\\
-8	0.527919867408853\\
-7.5	0.579216643165376\\
-7	0.634419592011461\\
-6.5	0.693661520822418\\
-6	0.757058419265517\\
-5.5	0.824707438933684\\
-5	0.896685178716728\\
-4.5	0.97304633463901\\
-4	1.05382275910436\\
-3.5	1.13902295888121\\
-3	1.22863204425721\\
-2.5	1.32261212468471\\
-2	1.42090312997706\\
-1.5	1.52342402161401\\
-1	1.63007434667918\\
-0.5	1.74073607784052\\
0	1.85527567680179\\
0.5	1.97354631577447\\
1	2.09539019153399\\
1.5	2.22064086918712\\
2	2.34912559746231\\
2.5	2.4806675436783\\
3	2.61508790408256\\
3.5	2.75220785353171\\
4	2.89185030709665\\
4.5	3.03384147474022\\
5	3.17801219840721\\
5.5	3.32419906840696\\
6	3.47224532263856\\
6.5	3.62200153784858\\
7	3.77332612662822\\
7.5	3.92608565722224\\
8	4.08015501546682\\
8.5	4.23541742938206\\
9	4.39176437723877\\
9.5	4.54909539945023\\
10	4.70731783356785\\
10.5	4.86634649014891\\
11	5.02610328546622\\
11.5	5.18651684507716\\
12	5.34752209027628\\
12.5	5.50905981750909\\
13	5.67107627898955\\
13.5	5.83352277108486\\
14	5.99635523553273\\
14.5	6.15953387724998\\
15	6.32302280137619\\
};
\addlegendentry{$N_t = 32$};

\addplot [color=mycolor3,solid, very thick]
  table[row sep=crcr]{%
-20	0.0804881441809285\\
-19.5	0.0899306145949064\\
-19	0.100433726195937\\
-18.5	0.112105637797673\\
-18	0.125063078386968\\
-17.5	0.13943149328187\\
-17	0.155345068575294\\
-16.5	0.172946608395369\\
-16	0.192387239077487\\
-15.5	0.213825915085444\\
-15	0.237428703713701\\
-14.5	0.26336782948383\\
-14	0.291820464873891\\
-13.5	0.322967261633617\\
-13	0.356990626334979\\
-12.5	0.394072754704547\\
-12	0.43439345121063\\
-11.5	0.478127772685327\\
-11	0.525443546654823\\
-10.5	0.576498825648409\\
-10	0.631439347166178\\
-9.5	0.690396074396715\\
-9	0.753482894552184\\
-8.5	0.820794549445246\\
-8	0.892404866596118\\
-7.5	0.968365348985894\\
-7	1.04870416813439\\
-6.5	1.13342558930301\\
-6	1.22250984029628\\
-5.5	1.31591341760198\\
-5	1.4135698064432\\
-4.5	1.51539057550298\\
-4	1.62126679312182\\
-3.5	1.73107069977573\\
-3	1.84465756126089\\
-2.5	1.96186761729485\\
-2	2.08252802946808\\
-1.5	2.20645471780649\\
-1	2.33345395208749\\
-0.5	2.4633235251815\\
0	2.59585326918266\\
0.5	2.7308245613657\\
1	2.86800827347366\\
1.5	3.0071602899079\\
2	3.14801316635135\\
2.5	3.29026156652146\\
3	3.4335375460063\\
3.5	3.57736913415458\\
4	3.72111135462239\\
4.5	3.86383191680445\\
5	4.0041233166976\\
5.5	4.13979886916144\\
6	4.26741599682358\\
6.5	4.38157125574417\\
7	4.47396931475847\\
7.5	4.53245971678386\\
8	4.54062634662828\\
8.5	4.47895932596608\\
9	4.32852985053756\\
9.5	4.07673237994244\\
10	3.72266540567559\\
10.5	3.27931156439977\\
11	2.7718555417184\\
11.5	2.2340153665517\\
12	1.70434804481002\\
12.5	1.22202967792026\\
13	0.819843488716826\\
13.5	0.515141684476117\\
14	0.305259875653872\\
14.5	0.172390775635736\\
15	0.093781535861952\\
};
\addlegendentry{$N_t = 64$};

\addplot [color=mycolor3,dashed, very thick, forget plot]
  table[row sep=crcr]{%
-20	0.080496961815838\\
-19.5	0.0899416246057725\\
-19	0.100447461386449\\
-18.5	0.112122755908645\\
-18	0.125084389772537\\
-17.5	0.139457994167063\\
-17	0.155377980846047\\
-16.5	0.172987426983303\\
-16	0.192437788112631\\
-15.5	0.213888414097255\\
-15	0.237505845260315\\
-14.5	0.26346286967806\\
-14	0.291937328348896\\
-13.5	0.323110662549557\\
-13	0.35716620707018\\
-12.5	0.394287243902891\\
-12	0.434654842876264\\
-11.5	0.478445528034771\\
-11	0.52582882046724\\
-10.5	0.576964718912753\\
-10	0.632001187928115\\
-9.5	0.691071728880617\\
-9	0.75429311089897\\
-8.5	0.821763336793385\\
-8	0.893559912772782\\
-7.5	0.969738480806925\\
-7	1.05033185928541\\
-6.5	1.13534952205931\\
-6	1.22477752903765\\
-5.5	1.31857890434573\\
-5	1.41669444169436\\
-4.5	1.51904390198391\\
-4	1.6255275559924\\
-3.5	1.73602801574357\\
-3	1.85041229203439\\
-2.5	1.96853401260593\\
-2	2.09023573535989\\
-1.5	2.2153512935144\\
-1	2.34370811422823\\
-0.5	2.47512945853818\\
0	2.60943653797926\\
0.5	2.74645047154057\\
1	2.88599405523276\\
1.5	3.02789332512791\\
2	3.17197890295005\\
2.5	3.31808712086409\\
3	3.4660609288132\\
3.5	3.61575059342897\\
4	3.76701420209148\\
4.5	3.91971798911721\\
5	4.07373650333262\\
5.5	4.22895263753105\\
6	4.38525754063377\\
6.5	4.5425504329304\\
7	4.7007383437217\\
7.5	4.85973578919099\\
8	5.0194644065409\\
8.5	5.17985255848512\\
9	5.34083492019225\\
9.5	5.5023520588302\\
10	5.66435001402088\\
10.5	5.82677988582941\\
11	5.98959743540798\\
11.5	6.15276270210038\\
12	6.31623963969167\\
12.5	6.47999577354786\\
13	6.64400187962026\\
13.5	6.80823168567093\\
14	6.97266159459028\\
14.5	7.13727042930768\\
15	7.30203919852262\\
};
\addlegendentry{data6};

\addplot [color=mycolor4,solid, very thick]
  table[row sep=crcr]{%
-20	0.155328395910153\\
-19.5	0.172931866769025\\
-19	0.192375525749961\\
-18.5	0.213818629364941\\
-18	0.237427610694951\\
-17.5	0.263375134163384\\
-17	0.291838897708938\\
-16.5	0.323000176608827\\
-16	0.35704211258853\\
-15.5	0.39414776274548\\
-15	0.43449793474279\\
-14.5	0.478268847047889\\
-14	0.525629664906631\\
-13.5	0.57673997337481\\
-13	0.631747257185342\\
-12.5	0.690784462701769\\
-12	0.753967719062532\\
-11.5	0.821394293476526\\
-11	0.893140849421857\\
-10.5	0.969262066493545\\
-10	1.0497896674271\\
-9.5	1.13473188223932\\
-9	1.22407336249628\\
-8.5	1.31777554153119\\
-8	1.415777420042\\
-7.5	1.51799674181488\\
-7	1.62433151205236\\
-6.5	1.73466180139425\\
-6	1.84885177241219\\
-5.5	1.96675186210702\\
-5	2.0882010535202\\
-4.5	2.21302917161406\\
-4	2.34105914260272\\
-3.5	2.47210916137306\\
-3	2.60599471790876\\
-2.5	2.7425304400396\\
-2	2.88153171559997\\
-1.5	3.02281606124366\\
-1	3.16620420648651\\
-0.5	3.31152085830675\\
0	3.45859510127834\\
0.5	3.60726036682767\\
1	3.75735386658831\\
1.5	3.90871531897327\\
2	4.06118468865556\\
2.5	4.21459847879802\\
3	4.36878382136609\\
3.5	4.52354912885852\\
4	4.67866928206488\\
4.5	4.83386204031177\\
5	4.9887502696258\\
5.5	5.14280123606866\\
6	5.29522899552396\\
6.5	5.44483821193615\\
7	5.58977758220121\\
7.5	5.72716105857099\\
8	5.85251514208644\\
8.5	5.9590463084475\\
9	6.03684211472473\\
9.5	6.07237006998573\\
10	6.04896007387682\\
10.5	5.94901495466024\\
11	5.75798171663746\\
11.5	5.46870405987492\\
12	5.08391776263022\\
12.5	4.61559059629301\\
13	4.08191418914194\\
13.5	3.50413403424043\\
14	2.90508003658116\\
14.5	2.30972397366426\\
15	1.74629716538747\\
};
\addlegendentry{$N_t = 32$};

\addplot [color=mycolor4,dashed, very thick, forget plot]
  table[row sep=crcr]{%
-20	0.155336642368922\\
-19.5	0.172942094397344\\
-19	0.192388191698566\\
-18.5	0.213834289895671\\
-18	0.23744694064467\\
-17.5	0.263398949642627\\
-17	0.291868182422339\\
-16.5	0.323036112198852\\
-16	0.35708611341431\\
-15.5	0.394201515515086\\
-15	0.434563443421237\\
-14.5	0.478348483466446\\
-14	0.525726225504394\\
-13.5	0.576856742514376\\
-13	0.631888077504968\\
-12.5	0.690953813000963\\
-12	0.754170800271387\\
-11.5	0.821637123335862\\
-11	0.893430366605667\\
-10.5	0.969606245041616\\
-10	1.05019764252754\\
-9.5	1.13521408861212\\
-9	1.22464168688387\\
-8.5	1.31844349110571\\
-8	1.41656030889854\\
-7.5	1.5189118981461\\
-7	1.62539850910744\\
-6.5	1.73590271593782\\
-6	1.85029147514981\\
-5.5	1.96841834548552\\
-5	2.09012580351952\\
-4.5	2.21524759174006\\
-4	2.34361104044454\\
-3.5	2.47503931107603\\
-3	2.60935351615213\\
-2.5	2.74637467924398\\
-2	2.88592550712651\\
-1.5	3.02783195485807\\
-1	3.17192457281865\\
-0.5	3.31803963235689\\
0	3.46602003343973\\
0.5	3.61571600340311\\
1	3.76698560047288\\
1.5	3.91969503913213\\
2	4.07371885668793\\
2.5	4.22893994162078\\
3	4.38524944460945\\
3.5	4.54254659266266\\
4	4.70073842572181\\
4.5	4.85973947358777\\
5	5.01947138922399\\
5.5	5.17986255253097\\
6	5.3408476566878\\
6.5	5.50236728720317\\
7	5.66436750197546\\
7.5	5.82679941897564\\
8	5.98961881666054\\
8.5	6.15278575091159\\
9	6.3162641911718\\
9.5	6.48002167751662\\
10	6.64402899962398\\
10.5	6.80825989799262\\
11	6.97269078727318\\
11.5	7.13730050120776\\
12	7.30207005840067\\
12.5	7.46698244795121\\
13	7.63202243385204\\
13.5	7.7971763769823\\
14	7.96243207349115\\
14.5	8.1277786083657\\
15	8.2932062229995\\
};
%\addlegendentry{data8};

\addplot [color=mycolor5,solid, very thick]
  table[row sep=crcr]{%
-20	0.292539569394711\\
-19.5	0.32376801928999\\
-19	0.35788202723281\\
-18.5	0.395064783151602\\
-18	0.435497209072824\\
-17.5	0.479355621317082\\
-17	0.526809270179961\\
-16.5	0.578017818607971\\
-16	0.633128829775662\\
-15.5	0.692275338871333\\
-15	0.755573586176749\\
-14.5	0.823120986307988\\
-14	0.89499440220976\\
-13.5	0.971248782438068\\
-13	1.05191620701667\\
-12.5	1.13700537156225\\
-12	1.22650152246602\\
-11.5	1.32036683878747\\
-11	1.41854124020989\\
-10.5	1.52094358584172\\
-10	1.62747321652871\\
-9.5	1.73801178413079\\
-9	1.85242530512372\\
-8.5	1.97056637289251\\
-8	2.09227646298627\\
-7.5	2.21738826806608\\
-7	2.345728003877\\
-6.5	2.47711763384825\\
-6	2.61137696740323\\
-5.5	2.74832559528399\\
-5	2.88778463373369\\
-4.5	3.02957825784064\\
-4	3.17353501237158\\
-3.5	3.3194888956991\\
-3	3.46728021868879\\
-2.5	3.61675624542765\\
-2	3.76777162625121\\
-1.5	3.92018863547724\\
-1	4.07387722637043\\
-0.5	4.22871491385743\\
0	4.38458649092943\\
0.5	4.54138357675474\\
1	4.69900398201504\\
1.5	4.85735085778943\\
2	5.01633156501976\\
2.5	5.17585615663665\\
3	5.33583529479547\\
3.5	5.496177316789\\
4	5.65678399151956\\
4.5	5.81754423593968\\
5	5.97832462655765\\
5.5	6.13895484766849\\
6	6.29920511291895\\
6.5	6.45875084853036\\
7	6.61711720407398\\
7.5	6.77359184594585\\
8	6.92708863965265\\
8.5	7.07593747466419\\
9	7.21756886746092\\
9.5	7.348063497783\\
10	7.46156434460622\\
10.5	7.54963446076906\\
11	7.60081769358912\\
11.5	7.60088862691985\\
12	7.53435744785882\\
12.5	7.38738255228509\\
13	7.15127788612151\\
13.5	6.82498358906891\\
14	6.41517001528545\\
14.5	5.93402755251329\\
15	5.39609019792408\\
};
\addlegendentry{$N_t = 64$};

\addplot [color=mycolor5,dashed, very thick, forget plot]
  table[row sep=crcr]{%
-20	0.292546923098712\\
-19.5	0.323777042639473\\
-19	0.357893075154924\\
-18.5	0.395078278882287\\
-18	0.43551365541199\\
-17.5	0.479375613311007\\
-17	0.526833509338457\\
-16.5	0.578047128766477\\
-16	0.633164174717356\\
-15.5	0.692317841832747\\
-15	0.755624551373236\\
-14.5	0.823181922633891\\
-14	0.895067049293144\\
-13.5	0.971335139262296\\
-13	1.05201856336153\\
-12.5	1.13712634256636\\
-12	1.2266440866702\\
-11.5	1.32053438008621\\
-11	1.41873759421522\\
-10.5	1.52117309125156\\
-10	1.62774077219051\\
-9.5	1.7383229126029\\
-9	1.85278622366253\\
-8.5	1.97098407293538\\
-8	2.09275879936282\\
-7.5	2.21794405935748\\
-7	2.34636714556196\\
-6.5	2.47785122613581\\
-6	2.61221745996978\\
-5.5	2.74928695152721\\
-5	2.888882517659\\
-4.5	3.03083024734977\\
-4	3.17496084359353\\
-3.5	3.3211107441838\\
-3	3.46912302491258\\
-2.5	3.6188480943442\\
-2	3.77014419387058\\
-1.5	3.92287772013529\\
-1	4.07692338916944\\
-0.5	4.23216426279552\\
0	4.38849165815311\\
0.5	4.5458049607313\\
1	4.70401136022166\\
1.5	4.86302552699338\\
2	5.02276924519322\\
2.5	5.18317101651863\\
3	5.34416564671771\\
3.5	5.50569382492091\\
4	5.66770170407199\\
4.5	5.83014048904463\\
5	5.99296603752984\\
5.5	6.15613847747061\\
6	6.31962184370273\\
6.5	6.48338373552532\\
7	6.64739499615867\\
7.5	6.81162941443184\\
8	6.97606344856043\\
8.5	7.14067597150727\\
9	7.30544803714756\\
9.5	7.47036266626822\\
10	7.63540465130548\\
10.5	7.80056037865023\\
11	7.96581766731787\\
11.5	8.13116562277798\\
12	8.29659450476127\\
12.5	8.46209560790084\\
13	8.62766115411679\\
13.5	8.79328419571234\\
14	8.95895852821415\\
14.5	9.12467861205597\\
15	9.29043950227126\\
};
%\addlegendentry{data10};

\draw [color=mycolor1,solid,very thick] (-7,9) -- (-4.5,9);
\node[color=black] at (3,9) {Nonlinear System};
\draw [color=mycolor1,dotted,very thick] (-7,8) -- (-4.5,8);
\node[color=black] at (2,8) {Linear System};

\end{axis}
\end{tikzpicture}% 

==> Components/Figures/SEvsP_different_beamforming.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.425\columnwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-20,
xmax=15,
xlabel={Input Power $P$ (dBm)},
ymin=0,
ymax=14,
ylabel={$SE$ (bit/sec/Hz)},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)},anchor=north west,legend cell align=left,align=left,draw=white!15!black,legend columns=2}
]
\addplot [color=mycolor1,solid, very thick]
  table[row sep=crcr]{%
-20	0.177802673435707\\
-19.5	0.198432886265005\\
-19	0.22133189854661\\
-18.5	0.246721859877408\\
-18	0.274841078014602\\
-17.5	0.305944134917319\\
-17	0.34030179774377\\
-16.5	0.378200698492639\\
-16	0.419942759335484\\
-15.5	0.465844345501659\\
-15	0.516235133785967\\
-14.5	0.571456692182118\\
-14	0.631860774527658\\
-13.5	0.697807343013521\\
-13	0.769662340533161\\
-12.5	0.847795243657297\\
-12	0.932576435056782\\
-11.5	1.02437444102889\\
-11	1.12355308504697\\
-10.5	1.23046861167393\\
-10	1.34546683658221\\
-9.5	1.4688803777444\\
-9	1.60102602014167\\
-8.5	1.74220226172603\\
-8	1.8926870820875\\
-7.5	2.05273596760158\\
-7	2.22258021807756\\
-6.5	2.4024255504164\\
-6	2.59245100482427\\
-5.5	2.7928081489846\\
-5	3.00362056548463\\
-4.5	3.22498359785116\\
-4	3.45696432077108\\
-3.5	3.699601690233\\
-3	3.95290681884318\\
-2.5	4.2168633092737\\
-2	4.4914275625767\\
-1.5	4.77652895430689\\
-1	5.07206973393198\\
-0.5	5.37792444174514\\
0	5.69393853562416\\
0.5	6.01992574954714\\
1	6.35566342000082\\
1.5	6.70088453671687\\
2	7.05526446822875\\
2.5	7.4183989582098\\
3	7.78976771481945\\
3.5	8.1686741160436\\
4	8.55414527438534\\
4.5	8.9447665538296\\
5	9.33840892806627\\
5.5	9.73178532590472\\
6	10.1197463848082\\
6.5	10.4942123283083\\
7	10.8426787973312\\
7.5	11.1464094933095\\
8	11.3788066516903\\
8.5	11.5049291136253\\
9	11.483285315074\\
9.5	11.2704441523142\\
10	10.8280133389886\\
10.5	10.1310563284815\\
11	9.17713231072353\\
11.5	7.99481550481143\\
12	6.64912841833971\\
12.5	5.23936642224785\\
13	3.88457597963776\\
13.5	2.69675099945892\\
14	1.75087928933123\\
14.5	1.06705678179685\\
15	0.615423970302549\\
};
\addlegendentry{digital};

\addplot [color=mycolor2,dashed, very thick]
  table[row sep=crcr]{%
-20	0.159851525990391\\
-19.5	0.178451534198482\\
-19	0.199108307630641\\
-18.5	0.222025416732884\\
-18	0.247421607841121\\
-17.5	0.275530967166485\\
-17	0.306602892656591\\
-16.5	0.340901845823011\\
-16	0.378706858221627\\
-15.5	0.420310771396955\\
-15	0.46601919476756\\
-14.5	0.516149173041136\\
-14	0.571027563092504\\
-13.5	0.630989129494197\\
-13	0.696374377645947\\
-12.5	0.767527153235685\\
-12	0.844792046087881\\
-11.5	0.928511644839609\\
-11	1.01902369590663\\
-10.5	1.11665822551418\\
-10	1.22173468691608\\
-9.5	1.3345591961509\\
-9	1.45542191871573\\
-8.5	1.58459466637893\\
-8	1.72232875806754\\
-7.5	1.86885319146\\
-7	2.02437316273087\\
-6.5	2.18906896100363\\
-6	2.36309525166716\\
-5.5	2.54658074903063\\
-5	2.7396282640781\\
-4.5	2.94231509758622\\
-4	3.15469373277238\\
-3.5	3.37679276497317\\
-3	3.60861798829964\\
-2.5	3.85015353984311\\
-2	4.10136297881528\\
-1.5	4.36219014722775\\
-1	4.63255961366044\\
-0.5	4.91237643082969\\
0	5.20152482153812\\
0.5	5.49986521325747\\
1	5.80722871356813\\
1.5	6.12340756331195\\
2	6.4481391637327\\
2.5	6.78107968320538\\
3	7.12176056959898\\
3.5	7.46951681824457\\
4	7.82336849264451\\
4.5	8.18182530184151\\
5	8.54256658301568\\
5.5	8.90192622396157\\
6	9.25409118226812\\
6.5	9.58992811056807\\
7	9.89544041024506\\
7.5	10.150104854057\\
8	10.3257622410418\\
8.5	10.3871504989332\\
9	10.2951259849185\\
9.5	10.0127487804679\\
10	9.51300935820639\\
10.5	8.7860979563493\\
11	7.8447484796375\\
11.5	6.72803485214882\\
12	5.50391663459705\\
12.5	4.26594929709814\\
13	3.11674506978002\\
13.5	2.14065928617699\\
14	1.38186819796198\\
14.5	0.840587946454896\\
15	0.484696213928602\\
};
\addlegendentry{hybrid};

\addplot [color=mycolor4,dashdotted, very thick]
  table[row sep=crcr]{%
-20	0.121865449329183\\
-19.5	0.13634436398655\\
-19	0.152494012669202\\
-18.5	0.170495417230291\\
-18	0.190546517222549\\
-17.5	0.212863158302057\\
-17	0.237680009624979\\
-16.5	0.265251377890632\\
-16	0.29585188207076\\
-15.5	0.329776949977992\\
-15	0.367343096024749\\
-14.5	0.408887939180762\\
-14	0.454769921607175\\
-13.5	0.505367692021201\\
-13	0.561079123712453\\
-12.5	0.622319945321745\\
-12	0.689521972846139\\
-11.5	0.763130943481658\\
-11	0.843603965284359\\
-10.5	0.931406610478654\\
-10	1.02700969371687\\
-9.5	1.13088578881743\\
-9	1.24350554766461\\
-8.5	1.36533389237163\\
-8	1.49682615603029\\
-7.5	1.63842424817745\\
-7	1.79055291852581\\
-6.5	1.95361618677153\\
-6	2.12799399780797\\
-5.5	2.31403915095744\\
-5	2.51207453944996\\
-4.5	2.72239072290158\\
-4	2.94524384149548\\
-3.5	3.18085386635107\\
-3	3.42940316637518\\
-2.5	3.69103535757667\\
-2	3.96585438569892\\
-1.5	4.25392377553976\\
-1	4.55526595762446\\
-0.5	4.86986155002787\\
0	5.19764842182148\\
0.5	5.53852028106008\\
1	5.89232439143313\\
1.5	6.25885778907891\\
2	6.63786097928702\\
2.5	7.02900743075089\\
3	7.43188606288204\\
3.5	7.84597201541259\\
4	8.27057774885108\\
4.5	8.70477102826186\\
5	9.14723709557098\\
5.5	9.59604705641279\\
6	10.0482701836073\\
6.5	10.499331962058\\
7	10.9419752263757\\
7.5	11.3646512569262\\
8	11.7492231500647\\
8.5	12.0681587603973\\
9	12.2821033778869\\
9.5	12.3397271339443\\
10	12.1821417377486\\
10.5	11.7527980015458\\
11	11.0111053716353\\
11.5	9.94658593324448\\
12	8.59127011187945\\
12.5	7.02849158138917\\
13	5.39278839698338\\
13.5	3.8498500767038\\
14	2.54971302123578\\
14.5	1.57329779027555\\
15	0.913874496398642\\
};
\addlegendentry{analog};

\addplot [color=mycolor3,dotted, very thick]
  table[row sep=crcr]{%
-20	0.0794631540893841\\
-19.5	0.0890089471555667\\
-19	0.0996818171364081\\
-18.5	0.111610002941164\\
-18	0.124935169620059\\
-17.5	0.139813540286295\\
-17	0.156417060000251\\
-16.5	0.17493457655909\\
-16	0.195573019053319\\
-15.5	0.218558550602449\\
-15	0.244137666988845\\
-14.5	0.272578208155668\\
-14	0.304170244970844\\
-13.5	0.339226799600037\\
-13	0.378084354653601\\
-12.5	0.421103104395134\\
-12	0.468666901158744\\
-11.5	0.521182852131939\\
-11	0.579080526163272\\
-10.5	0.642810737464255\\
-10	0.71284388302912\\
-9.5	0.789667823104199\\
-9	0.873785308659909\\
-8.5	0.965710975859841\\
-8	1.06596794407069\\
-7.5	1.17508406994344\\
-7	1.2935879243822\\
-6.5	1.42200457069946\\
-6	1.56085122997416\\
-5.5	1.71063292285474\\
-5	1.8718381753563\\
-4.5	2.04493486949696\\
-4	2.23036630813424\\
-3.5	2.42854754760482\\
-3	2.63986203242085\\
-2.5	2.86465854404026\\
-2	3.10324845111908\\
-1.5	3.35590322168093\\
-1	3.62285212736751\\
-0.5	3.90428003381421\\
0	4.20032512403887\\
0.5	4.51107633402021\\
1	4.83657017472016\\
1.5	5.17678644402807\\
2	5.53164204645832\\
2.5	5.90098165387727\\
3	6.28456311249265\\
3.5	6.68203408043807\\
4	7.09289393663659\\
4.5	7.51643079858023\\
5	7.95161628174379\\
5.5	8.39692840145824\\
6	8.85005269107584\\
6.5	9.30737928709093\\
7	9.76316688674348\\
7.5	10.2081903170626\\
8	10.6276667989774\\
8.5	10.9983836260477\\
9	11.285452203533\\
9.5	11.4401783303829\\
10	11.4017747537254\\
10.5	11.1056296643432\\
11	10.4983724584441\\
11.5	9.55642019371961\\
12	8.30306832959865\\
12.5	6.81955460246173\\
13	5.24373477724851\\
13.5	3.74608362886019\\
14	2.47976860478042\\
14.5	1.52763128112685\\
15	0.884969151053108\\
};
\addlegendentry{quantized analog};

\end{axis}

\begin{axis}[%
width=0.283\columnwidth,
height=0.142\columnwidth,
at={(0.1\columnwidth,0.05\columnwidth)},
scale only axis,
xmin=-14.5,
xmax=-10.5,
xtick={-14,-13,-12,-11},
xticklabels={{},{},{},{}},
ymin=0.272578208155668,
ymax=1.23046861167393,
ytick={0.4,0.6,0.8,1,1.2},
yticklabels={{},{},{},{},{}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid, very thick,forget plot]
  table[row sep=crcr]{%
-14.5	0.571456692182118\\
-14	0.631860774527658\\
-13.5	0.697807343013521\\
-13	0.769662340533161\\
-12.5	0.847795243657297\\
-12	0.932576435056782\\
-11.5	1.02437444102889\\
-11	1.12355308504697\\
-10.5	1.23046861167393\\
};
\addplot [color=mycolor2,dashed, very thick,forget plot]
  table[row sep=crcr]{%
-14.5	0.516149173041136\\
-14	0.571027563092504\\
-13.5	0.630989129494197\\
-13	0.696374377645947\\
-12.5	0.767527153235685\\
-12	0.844792046087881\\
-11.5	0.928511644839609\\
-11	1.01902369590663\\
-10.5	1.11665822551418\\
};
\addplot [color=mycolor3,dotted, very thick,forget plot]
  table[row sep=crcr]{%
-14.5	0.272578208155668\\
-14	0.304170244970844\\
-13.5	0.339226799600037\\
-13	0.378084354653601\\
-12.5	0.421103104395134\\
-12	0.468666901158744\\
-11.5	0.521182852131939\\
-11	0.579080526163272\\
-10.5	0.642810737464255\\
};
\addplot [color=mycolor4,dashdotted, very thick,forget plot]
  table[row sep=crcr]{%
-14.5	0.408887939180762\\
-14	0.454769921607175\\
-13.5	0.505367692021201\\
-13	0.561079123712453\\
-12.5	0.622319945321745\\
-12	0.689521972846139\\
-11.5	0.763130943481658\\
-11	0.843603965284359\\
-10.5	0.931406610478654\\
};
\end{axis}
\end{tikzpicture}% 

==> Components/Figures/transmitter_structure.tex <==
%\documentclass{standalone}
%\usepackage{tikz}
%\usetikzlibrary{shapes}
%\usetikzlibrary{arrows,positioning}
%\usetikzlibrary{calc,shapes,decorations.pathreplacing}
%\usetikzlibrary{patterns}
%
%\begin{document}
%\tiny
\begin{tikzpicture}
\newcommand{\drawantTX}[1]{
\draw[thick] (#1)--++(0.35,0)--++(0,0.2)--++(0.15,0.15)--++(-0.3,0)--++(0.15,-0.15);
}
\newcommand{\drawantRX}[1]{
\draw[thick] (#1)--++(-0.4,0)--++(0,0.2)--++(0.15,0.15)--++(-0.3,0)--++(0.15,-0.15);
}

\newcommand{\drawPA}[1]{
\draw[thick] (#1)--++(0.25,0)--++(0,0.2)--++(0.3,-0.2)--++(-0.3,-0.2)--++(0,0.2);
}

\newcommand{\drawdots}[1]{
\draw [fill] ($(#1)+(0,0.1)$) circle  (0.02);
\draw [fill] (#1) circle  (0.02);
\draw [fill] ($(#1)+(0,-0.1)$) circle  (0.02);
}
\tikzstyle{vecArrow} = [thick,
    decoration={markings,
    mark=at position 0 with {\arrowreversed[semithick]{open triangle 60}},
    mark=at position 1 with {\arrow[semithick]{open triangle 60}}},
    double distance=1.4pt,
    shorten >= 5.5pt, shorten <= 5.5pt,
    preaction = {decorate},
    postaction = {draw,line width=1.4pt, white,shorten >= 4.5pt}]


%\tikzstyle{every node}=[font=];
\tikzset{BS/.style={rectangle, draw, thick, minimum width=0.8cm, minimum height=2.5cm, rounded corners=0.5mm}}
\tikzset{PA/.style={rectangle, draw, thick, minimum width=0.5cm, minimum height=0.1cm, rounded corners=0.5mm}}


% Cells
%%%cell 1
\node[BS, align=center] (PS) at (0,0){$\mathbf{F}_{\RF}$};
\node[BS, align=center] (BB) at (-1.1,0){$\mathbf{F}_{\BB}$};

% Amplification Stage
%\drawPA{$(PS)+(0.5,0.65)$};
\draw[thick] ($(PS)+(0.4,1)$)--++(0.3,0);
\node[PA] (PA1) at (1.0,1) {\footnotesize{PA}};
\draw[thick] ($(PS)+(0.4,-1)$)--++(0.3,0);
\node[PA] (PA2) at (1.0,-1) {\footnotesize{PA}};
\draw[thick,dashed]  (0.6,-1.4) rectangle (1.4,1.4);


% Antennas
\drawantTX{$(PS)+(1.3,1)$}
\drawdots{$(PS)+(1,0)$}
\drawantTX{$(PS)+(1.3,-1)$}

%%% Curly brockets
\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt]
(1.7,-1.1) -- (1.7,1.1) node [black,midway,xshift=0.6cm] {$N_{t}$};
\draw [decorate,decoration={brace,amplitude=5pt},xshift=-4pt,yshift=0pt]
(-1.7,-0.7) -- (-1.7,0.7) node [black,midway,xshift=-0.4cm]
{$N_{s}$};

%%% Connections
\draw[thick] (-1.5,-0.6)--++(-0.3,0);
\draw[thick] (-1.5,0.6)--++(-0.3,0);
\drawdots{-1.65,0};
\draw[thick] (-0.4,-0.8)--++(-0.3,0);
\draw[thick] (-0.4,0.8)--++(-0.3,0);
\drawdots{-0.55,0};



%%%%%%% Receiver
\node[BS, align=center] (Rx) at (4.6,0){\footnotesize{Receiver}};
% Antennas
\drawantRX{$(PS)+(4,1)$}
\drawdots{$(PS)+(3.65,0.2)$}
\drawantRX{$(PS)+(4,-1)$}
\draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt]
(3.5,-1) -- (3.5,1) node [black,midway,xshift=-0.6cm] {$N_{r}$};
\draw[thick] (5.5,-0.6)--++(-0.3,0);
\draw[thick] (5.5,0.6)--++(-0.3,0);
\drawdots{5.4,0};
\draw [decorate,decoration={brace,amplitude=5pt,mirror},xshift=-4pt,yshift=0pt]
(5.7,-0.7) -- (5.7,0.7) node [black,midway,xshift=0.5cm]
{$N_{s}$};


%%% texts
\node[] (s) at (-1.75,1.5) {$\mathbf{s}$};
\node[] (u) at (0.4,1.5) {$\mathbf{u}$};
\node[] (x) at (2,1.5) {$\mathbf{x}$};
\node[] (y) at (3.2,1.5) {$\mathbf{y}$};
\node[] (AS) at (1,-1.7) {\footnotesize{Amplification} };
\node[] (AS2) at (1,-2) {\footnotesize{Stage} };
\end{tikzpicture}

%\end{document} 
